Opposite-Parity Contaminations in Lattice Nucleon Form Factors

The recently-introduced Parity Expanded Variational Analysis (PEVA) technique allows for the isolation of baryon eigenstates at finite momentum free from opposite-parity contamination. In this paper, we establish the formalism for computing form factors of spin-1/2 states using PEVA. Selecting the vector current, we compare the electromagnetic form factors of the ground state nucleon extracted via this technique to a conventional parity-projection approach. Our results show a statistically significant discrepancy between the PEVA and conventional analyses. This indicates that existing calculations of matrix elements of ground state baryons at finite momentum can be affected by systematic errors of ~20% at physical quark masses. The formalism introduced here provides an effective approach to removing these systematic errors.

==> graphs_state0_fit_p000_pp100_k13727_GM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689785in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689785in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038453in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038453in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387121in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387121in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735788in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735788in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084456in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084456in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433124in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433124in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781792in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781792in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 27\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130459in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130459in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864119in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212787in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561455in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910122in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258790in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607458in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956126in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304793in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910122in,y=0.180556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.449545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.411283in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.779607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.741345in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.109669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.071407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.439731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.401468in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.769792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.731530in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.099854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.061592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.515558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.581570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.647582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.713595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.845619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.911632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.977644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.043657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.175681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.241694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.307706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.373718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.505743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.571755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.637768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.703780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.835805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.901817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.967830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.033842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.165867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.231879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.297891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.363904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.413326in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffMagnetic{}\, / \,\mu_N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585185in}{1.937578in}}%
\pgfpathlineto{\pgfqpoint{0.585185in}{1.959310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933853in}{2.199419in}}%
\pgfpathlineto{\pgfqpoint{0.933853in}{2.216809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282520in}{2.164812in}}%
\pgfpathlineto{\pgfqpoint{1.282520in}{2.178498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631188in}{2.172763in}}%
\pgfpathlineto{\pgfqpoint{1.631188in}{2.188441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979856in}{2.170400in}}%
\pgfpathlineto{\pgfqpoint{1.979856in}{2.192286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328524in}{2.173755in}}%
\pgfpathlineto{\pgfqpoint{2.328524in}{2.199360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677191in}{2.177082in}}%
\pgfpathlineto{\pgfqpoint{2.677191in}{2.209906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025859in}{2.167824in}}%
\pgfpathlineto{\pgfqpoint{3.025859in}{2.211099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654918in}{1.188508in}}%
\pgfpathlineto{\pgfqpoint{0.654918in}{1.198843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003586in}{1.135672in}}%
\pgfpathlineto{\pgfqpoint{1.003586in}{1.146297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352254in}{1.135788in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{1.148090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700922in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{1.700922in}{1.155112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049589in}{1.136214in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{1.156530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398257in}{1.137882in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{1.162281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746925in}{1.131028in}}%
\pgfpathlineto{\pgfqpoint{2.746925in}{1.162915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095593in}{1.154225in}}%
\pgfpathlineto{\pgfqpoint{3.095593in}{1.192712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724652in}{2.035465in}}%
\pgfpathlineto{\pgfqpoint{0.724652in}{2.042238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073320in}{2.134943in}}%
\pgfpathlineto{\pgfqpoint{1.073320in}{2.146496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421988in}{2.142968in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{2.155809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770655in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{1.770655in}{2.169759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119323in}{2.155120in}}%
\pgfpathlineto{\pgfqpoint{2.119323in}{2.175795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467991in}{2.157093in}}%
\pgfpathlineto{\pgfqpoint{2.467991in}{2.178861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816658in}{2.161092in}}%
\pgfpathlineto{\pgfqpoint{2.816658in}{2.191058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165326in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{3.165326in}{2.184362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794386in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{0.794386in}{1.228439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143053in}{1.166468in}}%
\pgfpathlineto{\pgfqpoint{1.143053in}{1.174988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491721in}{1.167983in}}%
\pgfpathlineto{\pgfqpoint{1.491721in}{1.179009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840389in}{1.169018in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{1.182561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189057in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{2.189057in}{1.179567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537724in}{1.163759in}}%
\pgfpathlineto{\pgfqpoint{2.537724in}{1.185488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886392in}{1.158029in}}%
\pgfpathlineto{\pgfqpoint{2.886392in}{1.185862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235060in}{1.176908in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{1.212238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212787in}{2.187359in}}%
\pgfpathlineto{\pgfqpoint{1.212787in}{2.171022in}}%
\pgfpathlineto{\pgfqpoint{3.095593in}{2.171022in}}%
\pgfpathlineto{\pgfqpoint{3.095593in}{2.187359in}}%
\pgfpathlineto{\pgfqpoint{3.095593in}{2.187359in}}%
\pgfpathlineto{\pgfqpoint{1.212787in}{2.187359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282520in}{1.152820in}}%
\pgfpathlineto{\pgfqpoint{1.282520in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{2.816658in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{2.816658in}{1.152820in}}%
\pgfpathlineto{\pgfqpoint{2.816658in}{1.152820in}}%
\pgfpathlineto{\pgfqpoint{1.282520in}{1.152820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700922in}{2.174759in}}%
\pgfpathlineto{\pgfqpoint{1.700922in}{2.156677in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{2.156677in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{2.174759in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{2.174759in}}%
\pgfpathlineto{\pgfqpoint{1.700922in}{2.174759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421988in}{1.180252in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{1.167155in}}%
\pgfpathlineto{\pgfqpoint{2.956126in}{1.167155in}}%
\pgfpathlineto{\pgfqpoint{2.956126in}{1.180252in}}%
\pgfpathlineto{\pgfqpoint{2.956126in}{1.180252in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{1.180252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689785in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.689785in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.158154in}{1.425601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.809486in}{1.451549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.460818in}{1.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.112151in}{1.499694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.236517in}{1.505084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585185in}{1.937578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933853in}{2.199419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282520in}{2.164812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631188in}{2.172763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979856in}{2.170400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328524in}{2.173755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677191in}{2.177082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025859in}{2.167824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374527in}{2.131594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723195in}{2.181284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071862in}{2.172375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420530in}{2.160303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769198in}{2.067568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117866in}{2.022005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466533in}{2.002025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815201in}{1.953323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163869in}{1.862411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.158154in}{1.432087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.809486in}{1.463477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.460818in}{1.486038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.112151in}{1.521352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.236517in}{1.529607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585185in}{1.959310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933853in}{2.216809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282520in}{2.178498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631188in}{2.188441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979856in}{2.192286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328524in}{2.199360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677191in}{2.209906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025859in}{2.211099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374527in}{2.184984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723195in}{2.256574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071862in}{2.281659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420530in}{2.257337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769198in}{2.176629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117866in}{2.151536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466533in}{2.171981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815201in}{2.170420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163869in}{2.158908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.088420in}{1.423101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.739752in}{1.420240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.391085in}{1.406673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.042417in}{1.385851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306251in}{1.381303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654918in}{1.188508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003586in}{1.135672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352254in}{1.135788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700922in}{1.140705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049589in}{1.136214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398257in}{1.137882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746925in}{1.131028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095593in}{1.154225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444260in}{1.153061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792928in}{1.177058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141596in}{1.213624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490264in}{1.235282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838931in}{1.234239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.088420in}{1.425816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.739752in}{1.423541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.391085in}{1.412640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.042417in}{1.394980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306251in}{1.402046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654918in}{1.198843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003586in}{1.146297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352254in}{1.148090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700922in}{1.155112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049589in}{1.156530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398257in}{1.162281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746925in}{1.162915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095593in}{1.192712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444260in}{1.198351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792928in}{1.240159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141596in}{1.331758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490264in}{1.416934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838931in}{1.376040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.018687in}{1.459288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.670019in}{1.487117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.321351in}{1.523137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.027317in}{1.577458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375984in}{1.591381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724652in}{2.035465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073320in}{2.134943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421988in}{2.142968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770655in}{2.154690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119323in}{2.155120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467991in}{2.157093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816658in}{2.161092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165326in}{2.146173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513994in}{2.121878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862662in}{2.152414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211329in}{2.150809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559997in}{2.139809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908665in}{2.069146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257333in}{2.021953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606000in}{1.988208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954668in}{1.898874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303336in}{1.869803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652004in}{1.787222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000671in}{1.764066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.018687in}{1.460432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.670019in}{1.489072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.321351in}{1.525929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.027317in}{1.581116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375984in}{1.597814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724652in}{2.042238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073320in}{2.146496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421988in}{2.155809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770655in}{2.169759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119323in}{2.175795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467991in}{2.178861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816658in}{2.191058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165326in}{2.184362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513994in}{2.165869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862662in}{2.213433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211329in}{2.232004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559997in}{2.224065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908665in}{2.166748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257333in}{2.131672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606000in}{2.131289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954668in}{2.064606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303336in}{2.092181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652004in}{2.087171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000671in}{2.100591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.948953in}{1.436871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.600285in}{1.424927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.251618in}{1.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.097050in}{1.403174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445718in}{1.414378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794386in}{1.221273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143053in}{1.166468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491721in}{1.167983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840389in}{1.169018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189057in}{1.162216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537724in}{1.163759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886392in}{1.158029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235060in}{1.176908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583728in}{1.175012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932395in}{1.192024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281063in}{1.191444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629731in}{1.213375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978398in}{1.218206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327066in}{1.226492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675734in}{1.202278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.948953in}{1.438156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.600285in}{1.426297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.251618in}{1.418862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.097050in}{1.408259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445718in}{1.439322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794386in}{1.228439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143053in}{1.174988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491721in}{1.179009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840389in}{1.182561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189057in}{1.179567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537724in}{1.185488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886392in}{1.185862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235060in}{1.212238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583728in}{1.218213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932395in}{1.249748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281063in}{1.271611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629731in}{1.302244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978398in}{1.329989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327066in}{1.442797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675734in}{1.513625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{1.439731in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{1.439731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.158154in}{1.428844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.809486in}{1.457513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.460818in}{1.478174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.112151in}{1.510523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.236517in}{1.517345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585185in}{1.948444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933853in}{2.208114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282520in}{2.171655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631188in}{2.180602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979856in}{2.181343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328524in}{2.186557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677191in}{2.193494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025859in}{2.189461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374527in}{2.158289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723195in}{2.218929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071862in}{2.227017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420530in}{2.208820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769198in}{2.122098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117866in}{2.086771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466533in}{2.087003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815201in}{2.061872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163869in}{2.010659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.088420in}{1.424458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.739752in}{1.421891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.391085in}{1.409657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.042417in}{1.390416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306251in}{1.391674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654918in}{1.193675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003586in}{1.140984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352254in}{1.141939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700922in}{1.147908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049589in}{1.146372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398257in}{1.150082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746925in}{1.146971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095593in}{1.173469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444260in}{1.175706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792928in}{1.208609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141596in}{1.272691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490264in}{1.326108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838931in}{1.305139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.018687in}{1.459860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.670019in}{1.488095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.321351in}{1.524533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.027317in}{1.579287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375984in}{1.594597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724652in}{2.038851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073320in}{2.140720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421988in}{2.149389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770655in}{2.162225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119323in}{2.165458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467991in}{2.167977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816658in}{2.176075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165326in}{2.165268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513994in}{2.143874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862662in}{2.182923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211329in}{2.191406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559997in}{2.181937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908665in}{2.117947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257333in}{2.076813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606000in}{2.059748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954668in}{1.981740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303336in}{1.980992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652004in}{1.937196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000671in}{1.932329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.948953in}{1.437513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.600285in}{1.425612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.251618in}{1.417479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.097050in}{1.405716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445718in}{1.426850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794386in}{1.224856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143053in}{1.170728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491721in}{1.173496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840389in}{1.175790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189057in}{1.170892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537724in}{1.174623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886392in}{1.171945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235060in}{1.194573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583728in}{1.196612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932395in}{1.220886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281063in}{1.231528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629731in}{1.257810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978398in}{1.274097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327066in}{1.334645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675734in}{1.357952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212787in}{2.179191in}}%
\pgfpathlineto{\pgfqpoint{3.095593in}{2.179191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282520in}{1.145459in}}%
\pgfpathlineto{\pgfqpoint{2.816658in}{1.145459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.700922in}{2.165718in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{2.165718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.421988in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{2.956126in}{1.173704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593229in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{2.627922in}{0.452291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650144in}{0.452291in}}{\pgfqpoint{2.650144in}{0.474513in}}%
\pgfpathlineto{\pgfqpoint{2.650144in}{0.801325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650144in}{0.823547in}}{\pgfqpoint{2.627922in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{0.593229in}{0.823547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571007in}{0.823547in}}{\pgfqpoint{0.571007in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{0.571007in}{0.474513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571007in}{0.452291in}}{\pgfqpoint{0.593229in}{0.452291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726562in}{0.679123in}}%
\pgfpathlineto{\pgfqpoint{0.726562in}{0.790234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.679123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.790234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.734678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926563in,y=0.695789in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726562in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{0.726562in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926563in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844099in}{0.679123in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.790234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.679123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.790234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.734678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044099in,y=0.695789in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\) (Conv.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844099in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044099in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\) (Conv.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_fit_p000_pp100_k13781_GM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689785in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689785in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038453in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038453in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387121in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387121in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735788in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735788in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084456in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084456in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433124in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433124in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781792in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781792in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 27\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130459in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130459in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864119in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212787in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561455in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910122in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258790in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607458in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956126in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304793in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910122in,y=0.180556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.449545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.411283in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.779607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.741345in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.109669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.071407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.439731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.401468in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.769792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.731530in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.099854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.061592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.515558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.581570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.647582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.713595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.845619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.911632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.977644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.043657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.175681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.241694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.307706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.373718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.505743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.571755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.637768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.703780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.835805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.901817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.967830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.033842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.165867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.231879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.297891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.363904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.413326in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffMagnetic{}\, / \,\mu_N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585185in}{1.984449in}}%
\pgfpathlineto{\pgfqpoint{0.585185in}{2.013044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933853in}{2.239887in}}%
\pgfpathlineto{\pgfqpoint{0.933853in}{2.282397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282520in}{2.170574in}}%
\pgfpathlineto{\pgfqpoint{1.282520in}{2.225494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631188in}{2.114289in}}%
\pgfpathlineto{\pgfqpoint{1.631188in}{2.216541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979856in}{2.059925in}}%
\pgfpathlineto{\pgfqpoint{1.979856in}{2.240234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328524in}{1.974848in}}%
\pgfpathlineto{\pgfqpoint{2.328524in}{2.205626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677191in}{1.915856in}}%
\pgfpathlineto{\pgfqpoint{2.677191in}{2.211966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654918in}{1.194456in}}%
\pgfpathlineto{\pgfqpoint{0.654918in}{1.260702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003586in}{1.120767in}}%
\pgfpathlineto{\pgfqpoint{1.003586in}{1.170081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352254in}{1.062655in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{1.150735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700922in}{0.978276in}}%
\pgfpathlineto{\pgfqpoint{1.700922in}{1.109376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049589in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{1.132316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398257in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{1.379784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724652in}{2.064818in}}%
\pgfpathlineto{\pgfqpoint{0.724652in}{2.086997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073320in}{2.164675in}}%
\pgfpathlineto{\pgfqpoint{1.073320in}{2.196572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421988in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{2.192884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770655in}{2.112594in}}%
\pgfpathlineto{\pgfqpoint{1.770655in}{2.184103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119323in}{2.064196in}}%
\pgfpathlineto{\pgfqpoint{2.119323in}{2.171090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467991in}{2.006006in}}%
\pgfpathlineto{\pgfqpoint{2.467991in}{2.154004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816658in}{1.897525in}}%
\pgfpathlineto{\pgfqpoint{2.816658in}{2.125828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165326in}{1.965486in}}%
\pgfpathlineto{\pgfqpoint{3.165326in}{2.303934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794386in}{1.251348in}}%
\pgfpathlineto{\pgfqpoint{0.794386in}{1.302940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143053in}{1.195192in}}%
\pgfpathlineto{\pgfqpoint{1.143053in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491721in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{1.491721in}{1.253146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840389in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{1.229815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189057in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{2.189057in}{1.291619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537724in}{1.108690in}}%
\pgfpathlineto{\pgfqpoint{2.537724in}{1.299119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886392in}{1.027241in}}%
\pgfpathlineto{\pgfqpoint{2.886392in}{1.367079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212787in}{2.220905in}}%
\pgfpathlineto{\pgfqpoint{1.212787in}{2.155096in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{2.155096in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{2.220905in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{2.220905in}}%
\pgfpathlineto{\pgfqpoint{1.212787in}{2.220905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282520in}{1.125698in}}%
\pgfpathlineto{\pgfqpoint{1.282520in}{1.035969in}}%
\pgfpathlineto{\pgfqpoint{2.119323in}{1.035969in}}%
\pgfpathlineto{\pgfqpoint{2.119323in}{1.125698in}}%
\pgfpathlineto{\pgfqpoint{2.119323in}{1.125698in}}%
\pgfpathlineto{\pgfqpoint{1.282520in}{1.125698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352254in}{2.184246in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{2.141184in}}%
\pgfpathlineto{\pgfqpoint{2.189057in}{2.141184in}}%
\pgfpathlineto{\pgfqpoint{2.189057in}{2.184246in}}%
\pgfpathlineto{\pgfqpoint{2.189057in}{2.184246in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{2.184246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421988in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.258790in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.258790in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{2.258790in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{1.240560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689785in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.689785in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.158154in}{1.430132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.809486in}{1.463078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.460818in}{1.484799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.112151in}{1.522506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.236517in}{1.488151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585185in}{1.984449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933853in}{2.239887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282520in}{2.170574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631188in}{2.114289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979856in}{2.059925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328524in}{1.974848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677191in}{1.915856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.158154in}{1.439746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.809486in}{1.470049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.460818in}{1.494942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.112151in}{1.536521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.236517in}{1.524132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585185in}{2.013044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933853in}{2.282397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282520in}{2.225494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631188in}{2.216541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979856in}{2.240234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328524in}{2.205626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677191in}{2.211966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.088420in}{1.418311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.739752in}{1.408886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.391085in}{1.387284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.042417in}{1.349501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306251in}{1.351222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654918in}{1.194456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003586in}{1.120767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352254in}{1.062655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700922in}{0.978276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049589in}{0.885157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398257in}{0.969483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.088420in}{1.421338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.739752in}{1.419942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.391085in}{1.405298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.042417in}{1.382859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306251in}{1.410169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654918in}{1.260702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003586in}{1.170081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352254in}{1.150735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700922in}{1.109376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049589in}{1.132316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398257in}{1.379784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.018687in}{1.464325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.670019in}{1.499867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.321351in}{1.540427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.027317in}{1.602970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375984in}{1.601436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724652in}{2.064818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073320in}{2.164675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421988in}{2.153499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770655in}{2.112594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119323in}{2.064196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467991in}{2.006006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816658in}{1.897525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165326in}{1.965486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.018687in}{1.466229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.670019in}{1.503024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.321351in}{1.545428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.027317in}{1.612150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375984in}{1.621391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724652in}{2.086997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073320in}{2.196572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421988in}{2.192884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770655in}{2.184103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119323in}{2.171090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467991in}{2.154004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816658in}{2.125828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165326in}{2.303934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.948953in}{1.435185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.600285in}{1.422058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.251618in}{1.408130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.097050in}{1.385036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445718in}{1.379272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794386in}{1.251348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143053in}{1.195192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491721in}{1.178070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840389in}{1.136345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189057in}{1.134857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537724in}{1.108690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886392in}{1.027241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.948953in}{1.443075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.600285in}{1.427452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.251618in}{1.421529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.097050in}{1.417383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445718in}{1.462273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794386in}{1.302940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143053in}{1.235303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491721in}{1.253146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840389in}{1.229815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189057in}{1.291619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537724in}{1.299119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886392in}{1.367079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{1.439731in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{1.439731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.158154in}{1.434939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.809486in}{1.466563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.460818in}{1.489871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.112151in}{1.529513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.236517in}{1.506141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585185in}{1.998747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933853in}{2.261142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282520in}{2.198034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631188in}{2.165415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979856in}{2.150080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328524in}{2.090237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677191in}{2.063911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.088420in}{1.419825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.739752in}{1.414414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.391085in}{1.396291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.042417in}{1.366180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306251in}{1.380695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654918in}{1.227579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003586in}{1.145424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352254in}{1.106695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700922in}{1.043826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049589in}{1.008736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398257in}{1.174633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.018687in}{1.465277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.670019in}{1.501446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.321351in}{1.542928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.027317in}{1.607560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375984in}{1.611414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724652in}{2.075908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073320in}{2.180623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421988in}{2.173192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770655in}{2.148349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119323in}{2.117643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467991in}{2.080005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816658in}{2.011677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165326in}{2.134710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.948953in}{1.439130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.600285in}{1.424755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.251618in}{1.414829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.097050in}{1.401209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445718in}{1.420772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794386in}{1.277144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143053in}{1.215247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491721in}{1.215608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840389in}{1.183080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189057in}{1.213238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537724in}{1.203905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886392in}{1.197160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212787in}{2.188001in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{2.188001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282520in}{1.080834in}}%
\pgfpathlineto{\pgfqpoint{2.119323in}{1.080834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.352254in}{2.162715in}}%
\pgfpathlineto{\pgfqpoint{2.189057in}{2.162715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.396735in}}{\pgfqpoint{2.789342in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.421988in}{1.204123in}}%
\pgfpathlineto{\pgfqpoint{2.258790in}{1.204123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593229in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{2.627922in}{0.452291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650144in}{0.452291in}}{\pgfqpoint{2.650144in}{0.474513in}}%
\pgfpathlineto{\pgfqpoint{2.650144in}{0.801325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650144in}{0.823547in}}{\pgfqpoint{2.627922in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{0.593229in}{0.823547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571007in}{0.823547in}}{\pgfqpoint{0.571007in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{0.571007in}{0.474513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571007in}{0.452291in}}{\pgfqpoint{0.593229in}{0.452291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726562in}{0.679123in}}%
\pgfpathlineto{\pgfqpoint{0.726562in}{0.790234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.679123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.790234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.734678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926563in,y=0.695789in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726562in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{0.726562in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926563in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844099in}{0.679123in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.790234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.679123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.790234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.734678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044099in,y=0.695789in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\) (Conv.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844099in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.844099in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844099in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044099in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\) (Conv.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_fit_qs1_p-100_pp100_k13781_GE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603702in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603702in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963847in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963847in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323993in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323993in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684138in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684138in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044284in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044284in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404430in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404430in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764575in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764575in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 27\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124721in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124721in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783775in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143920in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504066in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864211in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224357in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584502in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944648in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304793in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864211in,y=0.180556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.614576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.576314in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.977644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.939382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.340712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.302450in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.703780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.665518in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.066848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=2.028586in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.469349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.541963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.687190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.759803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.832417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.905031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.050258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.122871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.195485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.268099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.413326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.485939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.558553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.631167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.776394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.849007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.921621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.994234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.139462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.212075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.284689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.357302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.413326in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffElectric{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531673in}{0.665370in}}%
\pgfpathlineto{\pgfqpoint{0.531673in}{0.706158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891818in}{1.610843in}}%
\pgfpathlineto{\pgfqpoint{0.891818in}{1.710236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251964in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{1.251964in}{1.622105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612109in}{1.481255in}}%
\pgfpathlineto{\pgfqpoint{1.612109in}{1.661627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972255in}{1.439187in}}%
\pgfpathlineto{\pgfqpoint{1.972255in}{1.786783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332400in}{1.252036in}}%
\pgfpathlineto{\pgfqpoint{2.332400in}{1.488827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692546in}{1.171893in}}%
\pgfpathlineto{\pgfqpoint{2.692546in}{1.609215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052691in}{0.682295in}}%
\pgfpathlineto{\pgfqpoint{3.052691in}{1.469692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675731in}{0.591000in}}%
\pgfpathlineto{\pgfqpoint{0.675731in}{0.623938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035877in}{1.672167in}}%
\pgfpathlineto{\pgfqpoint{1.035877in}{1.744565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396022in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{1.396022in}{1.661432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756168in}{1.538915in}}%
\pgfpathlineto{\pgfqpoint{1.756168in}{1.677896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116313in}{1.487962in}}%
\pgfpathlineto{\pgfqpoint{2.116313in}{1.734453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476459in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{1.606538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836604in}{1.474273in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{1.806875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196750in}{1.301049in}}%
\pgfpathlineto{\pgfqpoint{3.196750in}{1.826445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179935in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{1.179935in}{1.523601in}}%
\pgfpathlineto{\pgfqpoint{2.044284in}{1.523601in}}%
\pgfpathlineto{\pgfqpoint{2.044284in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{2.044284in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{1.179935in}{1.634891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684138in}{1.665143in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.507637in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.507637in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.665143in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.665143in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.665143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603702in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.603702in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{0.234885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{0.182453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{0.121773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{0.038578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-0.115094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.665370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.610843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.535801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.481255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.439187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.252036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.171893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052691in}{0.682295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{0.238635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{0.190623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{0.136072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{0.063373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-0.079155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.706158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.710236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.622105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.661627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.786783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.488827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.609215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052691in}{1.469692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{0.223847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{0.153960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{0.069972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{-0.056442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-0.260460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{0.591000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.672167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.593496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.538915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.487962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.412029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{1.474273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196750in}{1.301049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556895in}{1.287922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{0.225586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{0.157991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{0.076108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{-0.044324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-0.240936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{0.623938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.744565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.661432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.677896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.734453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.606538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{1.806875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196750in}{1.826445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556895in}{1.771225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{0.236760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{0.186538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{0.128922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{0.050975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-0.097124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.685764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.660540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.578953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.571441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.612985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.370432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.390554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052691in}{1.075993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{0.224716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{0.155976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{0.073040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{-0.050383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-0.250698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{0.607469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.708366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.627464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.608406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.611208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.509284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{1.640574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196750in}{1.563747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556895in}{1.529573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179935in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{2.044284in}{1.579246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.684138in}{1.586390in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.586390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501407in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{2.536100in}{0.452291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.558322in}{0.452291in}}{\pgfqpoint{2.558322in}{0.474513in}}%
\pgfpathlineto{\pgfqpoint{2.558322in}{0.632363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.558322in}{0.654586in}}{\pgfqpoint{2.536100in}{0.654586in}}%
\pgfpathlineto{\pgfqpoint{0.501407in}{0.654586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.654586in}}{\pgfqpoint{0.479185in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{0.479185in}{0.474513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.452291in}}{\pgfqpoint{0.501407in}{0.452291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634740in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{0.634740in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834740in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752277in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.752277in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752277in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752277in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752277in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952277in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\) (Conv.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_fit_qs1_p000_pp100_k13727_GE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482658in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{0.482658in}{2.468178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835425in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835425in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305781in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305781in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776137in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776137in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246493in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246493in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716848in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716848in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187204in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187204in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600247in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070603in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540959in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011315in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481670in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952026in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893726in,y=0.180556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{0.544696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.506433in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.72\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{0.840616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.802354in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.74\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.136536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.098274in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.76\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.432457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.394195in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.78\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.728377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.690115in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{2.024298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.986035in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.82\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{2.320218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=2.281956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{0.470716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{0.618676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{0.692656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{0.766636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{0.914596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{0.988576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.062556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.210517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.284497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.358477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.506437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.580417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.654397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.802357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.876338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{1.950318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{2.098278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{2.172258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{2.246238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482658in}{2.394198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.432457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffElectric{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788389in}{1.860670in}}%
\pgfpathlineto{\pgfqpoint{0.788389in}{1.955880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023567in}{1.752131in}}%
\pgfpathlineto{\pgfqpoint{1.023567in}{1.842760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258745in}{1.698064in}}%
\pgfpathlineto{\pgfqpoint{1.258745in}{1.786739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493923in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{1.493923in}{1.716741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729101in}{1.567834in}}%
\pgfpathlineto{\pgfqpoint{1.729101in}{1.679126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964279in}{1.564113in}}%
\pgfpathlineto{\pgfqpoint{1.964279in}{1.683227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199457in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{2.199457in}{1.604435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434635in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{2.434635in}{1.593510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669813in}{1.443724in}}%
\pgfpathlineto{\pgfqpoint{2.669813in}{1.711968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904991in}{1.381565in}}%
\pgfpathlineto{\pgfqpoint{2.904991in}{1.701414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140169in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{3.140169in}{1.467892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882460in}{1.859158in}}%
\pgfpathlineto{\pgfqpoint{0.882460in}{1.958468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117638in}{1.762149in}}%
\pgfpathlineto{\pgfqpoint{1.117638in}{1.856873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352816in}{1.700326in}}%
\pgfpathlineto{\pgfqpoint{1.352816in}{1.797923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587994in}{1.646306in}}%
\pgfpathlineto{\pgfqpoint{1.587994in}{1.738426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823172in}{1.584994in}}%
\pgfpathlineto{\pgfqpoint{1.823172in}{1.700576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058350in}{1.566665in}}%
\pgfpathlineto{\pgfqpoint{2.058350in}{1.693277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293528in}{1.423798in}}%
\pgfpathlineto{\pgfqpoint{2.293528in}{1.562609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528706in}{1.355066in}}%
\pgfpathlineto{\pgfqpoint{2.528706in}{1.535034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763884in}{1.370952in}}%
\pgfpathlineto{\pgfqpoint{2.763884in}{1.594198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999062in}{1.429340in}}%
\pgfpathlineto{\pgfqpoint{2.999062in}{1.707180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234240in}{1.180256in}}%
\pgfpathlineto{\pgfqpoint{3.234240in}{1.440344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682065in}{1.647235in}}%
\pgfpathlineto{\pgfqpoint{1.682065in}{1.525045in}}%
\pgfpathlineto{\pgfqpoint{2.952026in}{1.525045in}}%
\pgfpathlineto{\pgfqpoint{2.952026in}{1.647235in}}%
\pgfpathlineto{\pgfqpoint{2.952026in}{1.647235in}}%
\pgfpathlineto{\pgfqpoint{1.682065in}{1.647235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246493in}{1.562720in}}%
\pgfpathlineto{\pgfqpoint{2.246493in}{1.411118in}}%
\pgfpathlineto{\pgfqpoint{3.046098in}{1.411118in}}%
\pgfpathlineto{\pgfqpoint{3.046098in}{1.562720in}}%
\pgfpathlineto{\pgfqpoint{3.046098in}{1.562720in}}%
\pgfpathlineto{\pgfqpoint{2.246493in}{1.562720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600247in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.600247in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.622679in}{-10.116764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.387501in}{-10.208507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.152323in}{-10.287904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.082855in}{-10.415513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318033in}{-10.619525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553211in}{-4.483381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788389in}{1.860670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023567in}{1.752131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258745in}{1.698064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493923in}{1.627277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729101in}{1.567834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964279in}{1.564113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199457in}{1.467217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434635in}{1.404243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669813in}{1.443724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904991in}{1.381565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140169in}{1.151887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375347in}{1.133483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610525in}{1.025520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845703in}{0.881634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080881in}{0.627694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316059in}{0.652018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551237in}{0.237932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786414in}{-0.335948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021592in}{-0.867376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.622679in}{-10.080544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.387501in}{-10.196412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.152323in}{-10.268931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.082855in}{-10.385173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318033in}{-10.573076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553211in}{-4.411615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788389in}{1.955880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023567in}{1.842760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258745in}{1.786739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493923in}{1.716741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729101in}{1.679126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964279in}{1.683227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199457in}{1.604435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434635in}{1.593510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669813in}{1.711968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904991in}{1.701414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140169in}{1.467892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375347in}{1.543705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610525in}{1.536390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845703in}{1.553199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080881in}{1.383832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316059in}{1.637788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551237in}{1.331382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786414in}{1.012457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021592in}{0.866020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.528607in}{-10.147028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.293430in}{-10.240738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.058252in}{-10.339690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176926in}{-10.498079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412104in}{-10.751603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647282in}{-4.667650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882460in}{1.859158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117638in}{1.762149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352816in}{1.700326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587994in}{1.646306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823172in}{1.584994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058350in}{1.566665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293528in}{1.423798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528706in}{1.355066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763884in}{1.370952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999062in}{1.429340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234240in}{1.180256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469418in}{1.107667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704596in}{0.985424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939774in}{0.848096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174952in}{0.683030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410130in}{0.633642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645308in}{0.728076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880486in}{-0.174196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115664in}{-0.601959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.528607in}{-10.144462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.293430in}{-10.235150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.058252in}{-10.331369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176926in}{-10.486081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412104in}{-10.734382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647282in}{-4.599943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882460in}{1.958468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117638in}{1.856873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352816in}{1.797923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587994in}{1.738426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823172in}{1.700576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058350in}{1.693277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293528in}{1.562609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528706in}{1.535034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763884in}{1.594198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999062in}{1.707180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234240in}{1.440344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469418in}{1.425220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704596in}{1.401488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939774in}{1.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174952in}{1.297488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410130in}{1.461627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645308in}{1.899239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880486in}{1.015808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115664in}{0.722496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.622679in}{-10.098654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.387501in}{-10.202459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.152323in}{-10.278417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.082855in}{-10.400343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318033in}{-10.596300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553211in}{-4.447498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788389in}{1.908275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023567in}{1.797445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258745in}{1.742402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493923in}{1.672009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729101in}{1.623480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964279in}{1.623670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199457in}{1.535826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434635in}{1.498876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669813in}{1.577846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904991in}{1.541490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140169in}{1.309889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375347in}{1.338594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610525in}{1.280955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845703in}{1.217417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080881in}{1.005763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316059in}{1.144903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551237in}{0.784657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786414in}{0.338255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021592in}{-0.000678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.528607in}{-10.145745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.293430in}{-10.237944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.058252in}{-10.335529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176926in}{-10.492080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412104in}{-10.742992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647282in}{-4.633797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882460in}{1.908813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117638in}{1.809511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352816in}{1.749125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587994in}{1.692366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823172in}{1.642785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058350in}{1.629971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293528in}{1.493203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528706in}{1.445050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763884in}{1.482575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999062in}{1.568260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234240in}{1.310300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469418in}{1.266444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704596in}{1.193456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939774in}{1.103779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174952in}{0.990259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410130in}{1.047634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645308in}{1.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880486in}{0.420806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115664in}{0.060269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482658in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.482658in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482658in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482658in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682065in}{1.586140in}}%
\pgfpathlineto{\pgfqpoint{2.952026in}{1.586140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482658in}{0.396735in}}{\pgfqpoint{2.822136in}{2.071443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.246493in}{1.486919in}}%
\pgfpathlineto{\pgfqpoint{3.046098in}{1.486919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560436in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{2.595129in}{0.452291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.617351in}{0.452291in}}{\pgfqpoint{2.617351in}{0.474513in}}%
\pgfpathlineto{\pgfqpoint{2.617351in}{0.632363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.617351in}{0.654586in}}{\pgfqpoint{2.595129in}{0.654586in}}%
\pgfpathlineto{\pgfqpoint{0.560436in}{0.654586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.538213in}{0.654586in}}{\pgfqpoint{0.538213in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{0.538213in}{0.474513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.538213in}{0.452291in}}{\pgfqpoint{0.560436in}{0.452291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693769in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{0.693769in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693769in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693769in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693769in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893769in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811306in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.811306in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811306in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811306in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811306in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011306in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\) (Conv.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_fit_qs1_p000_pp100_k13781_GE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603702in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603702in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963847in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963847in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323993in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323993in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684138in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684138in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044284in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044284in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404430in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404430in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764575in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764575in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 27\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124721in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124721in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783775in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143920in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504066in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864211in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224357in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584502in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944648in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304793in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864211in,y=0.180556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.614576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.576314in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.977644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.939382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.340712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.302450in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.703780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.665518in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.066848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=2.028586in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.469349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.541963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.687190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.759803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.832417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.905031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.050258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.122871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.195485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.268099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.413326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.485939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.558553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.631167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.776394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.849007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.921621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.994234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.139462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.212075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.284689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.357302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.413326in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffElectric{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891818in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{0.891818in}{1.571083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251964in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{1.251964in}{1.545854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612109in}{1.393762in}}%
\pgfpathlineto{\pgfqpoint{1.612109in}{1.481121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972255in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{1.972255in}{1.529529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332400in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{2.332400in}{1.535671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692546in}{1.335533in}}%
\pgfpathlineto{\pgfqpoint{2.692546in}{1.603856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052691in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{3.052691in}{1.629909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035877in}{1.535594in}}%
\pgfpathlineto{\pgfqpoint{1.035877in}{1.577221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396022in}{1.491202in}}%
\pgfpathlineto{\pgfqpoint{1.396022in}{1.544122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756168in}{1.420250in}}%
\pgfpathlineto{\pgfqpoint{1.756168in}{1.490619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116313in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{2.116313in}{1.520278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476459in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{1.597326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836604in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{1.730856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196750in}{1.381603in}}%
\pgfpathlineto{\pgfqpoint{3.196750in}{1.839022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540080in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{1.380341in}}%
\pgfpathlineto{\pgfqpoint{2.764575in}{1.380341in}}%
\pgfpathlineto{\pgfqpoint{2.764575in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{2.764575in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{1.499977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684138in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.404557in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.404557in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.516919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603702in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.603702in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{-1.214585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{-1.255266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{-1.289266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{-1.335751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-1.409335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.023797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.516295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.476563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.393762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.370619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.291264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.335533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052691in}{1.255065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412837in}{1.257441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772983in}{1.341595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133128in}{0.784608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{-1.209041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{-1.250604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{-1.281742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{-1.321701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-1.389533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.050808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.571083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.545854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.481121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.529529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.535671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.603856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052691in}{1.629909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412837in}{2.250902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772983in}{2.759711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133128in}{2.194232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{-1.222129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{-1.269292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{-1.310584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{-1.365708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-1.455510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{-0.022489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.535594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.491202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.420250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.407509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.351918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{1.356583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196750in}{1.381603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{-1.220599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{-1.265805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{-1.304669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{-1.353391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-1.440243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{-0.000410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.577221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.544122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.490619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.520278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.597326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{1.730856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196750in}{1.839022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{-1.211813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{-1.252935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{-1.285504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{-1.328726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-1.399434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.037303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.543689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.511209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.437442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.450074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.413468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.469695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052691in}{1.442487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412837in}{1.754172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772983in}{2.050653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133128in}{1.489420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{-1.221364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{-1.267549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{-1.307626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{-1.359549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-1.447877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{-0.011449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.556408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.517662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.455434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.463893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.474622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{1.543719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196750in}{1.610313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540080in}{1.440159in}}%
\pgfpathlineto{\pgfqpoint{2.764575in}{1.440159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.684138in}{1.460738in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.460738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501407in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{2.536100in}{0.452291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.558322in}{0.452291in}}{\pgfqpoint{2.558322in}{0.474513in}}%
\pgfpathlineto{\pgfqpoint{2.558322in}{0.632363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.558322in}{0.654586in}}{\pgfqpoint{2.536100in}{0.654586in}}%
\pgfpathlineto{\pgfqpoint{0.501407in}{0.654586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.654586in}}{\pgfqpoint{0.479185in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{0.479185in}{0.474513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.452291in}}{\pgfqpoint{0.501407in}{0.452291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634740in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{0.634740in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834740in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752277in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.752277in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752277in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752277in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752277in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952277in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\) (Conv.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_fit_qs2_p-100_pp100_k13781_GE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603702in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603702in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963847in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963847in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323993in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323993in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684138in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684138in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044284in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044284in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404430in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404430in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764575in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764575in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 27\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124721in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124721in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783775in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143920in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504066in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864211in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224357in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584502in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944648in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304793in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864211in,y=0.180556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.614576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.576314in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.977644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.939382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.340712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.302450in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.703780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.665518in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.066848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=2.028586in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.469349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.541963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.687190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.759803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.832417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.905031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.050258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.122871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.195485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.268099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.413326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.485939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.558553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.631167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.776394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.849007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.921621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.994234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.139462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.212075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.284689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.357302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.413326in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffElectric{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531673in}{0.722030in}}%
\pgfpathlineto{\pgfqpoint{0.531673in}{0.773104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891818in}{1.651397in}}%
\pgfpathlineto{\pgfqpoint{0.891818in}{1.749998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251964in}{1.550880in}}%
\pgfpathlineto{\pgfqpoint{1.251964in}{1.686747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612109in}{1.545487in}}%
\pgfpathlineto{\pgfqpoint{1.612109in}{1.748813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972255in}{1.569187in}}%
\pgfpathlineto{\pgfqpoint{1.972255in}{1.997489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332400in}{1.374778in}}%
\pgfpathlineto{\pgfqpoint{2.332400in}{1.638996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692546in}{1.348054in}}%
\pgfpathlineto{\pgfqpoint{2.692546in}{1.937486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675731in}{0.768167in}}%
\pgfpathlineto{\pgfqpoint{0.675731in}{0.812799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035877in}{1.808173in}}%
\pgfpathlineto{\pgfqpoint{1.035877in}{1.900163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396022in}{1.676440in}}%
\pgfpathlineto{\pgfqpoint{1.396022in}{1.766899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756168in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{1.756168in}{1.813264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116313in}{1.689773in}}%
\pgfpathlineto{\pgfqpoint{2.116313in}{1.931363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476459in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{1.834183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836604in}{1.817186in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.263045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179935in}{1.708524in}}%
\pgfpathlineto{\pgfqpoint{1.179935in}{1.566862in}}%
\pgfpathlineto{\pgfqpoint{2.044284in}{1.566862in}}%
\pgfpathlineto{\pgfqpoint{2.044284in}{1.708524in}}%
\pgfpathlineto{\pgfqpoint{2.044284in}{1.708524in}}%
\pgfpathlineto{\pgfqpoint{1.179935in}{1.708524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684138in}{1.823316in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.684249in}}%
\pgfpathlineto{\pgfqpoint{2.548488in}{1.684249in}}%
\pgfpathlineto{\pgfqpoint{2.548488in}{1.823316in}}%
\pgfpathlineto{\pgfqpoint{2.548488in}{1.823316in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.823316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603702in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.603702in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{0.237536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{0.186633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{0.129411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{0.053643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-0.083999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.722030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.651397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.550880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.545487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.569187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.374778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.348054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{0.240814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{0.193013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{0.140272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{0.072973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-0.047857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.773104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.749998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.686747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.748813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.997489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.638996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.937486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{0.240089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{0.172413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{0.110566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{0.017592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-0.144517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{0.768167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.808173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.676440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.678819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.689773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.626307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{1.817186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{0.241967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{0.178663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{0.120884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{0.032499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-0.121311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{0.812799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.900163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.766899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.813264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.931363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.834183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{2.263045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{0.239175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{0.189823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{0.134841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{0.063308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-0.065928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.747567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.700698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.618814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.647150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.783338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.506887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.642770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{0.241028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{0.175538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{0.115725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{0.025045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-0.132914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{0.790483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.854168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.721670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.746042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.810568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.730245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{2.040116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179935in}{1.637693in}}%
\pgfpathlineto{\pgfqpoint{2.044284in}{1.637693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.684138in}{1.753782in}}%
\pgfpathlineto{\pgfqpoint{2.548488in}{1.753782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501407in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{2.520886in}{0.452291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.543108in}{0.452291in}}{\pgfqpoint{2.543108in}{0.474513in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{0.632363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.543108in}{0.654586in}}{\pgfqpoint{2.520886in}{0.654586in}}%
\pgfpathlineto{\pgfqpoint{0.501407in}{0.654586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.654586in}}{\pgfqpoint{0.479185in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{0.479185in}{0.474513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.452291in}}{\pgfqpoint{0.501407in}{0.452291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634740in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{0.634740in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834740in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744670in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.744670in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744670in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744670in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744670in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944670in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\) (Conv.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_fit_qs2_p000_pp100_k13781_GE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603702in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603702in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963847in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963847in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323993in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323993in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684138in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684138in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044284in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044284in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404430in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404430in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764575in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764575in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 27\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124721in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124721in,y=0.348124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783775in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143920in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504066in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864211in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224357in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584502in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944648in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304793in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864211in,y=0.180556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.614576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.576314in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.977644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.939382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.340712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.302450in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.703780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.665518in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.066848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=2.028586in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.396735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.469349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.541963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.687190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.759803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.832417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.905031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.050258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.122871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.195485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.268099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.413326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.485939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.558553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.631167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.776394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.849007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.921621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.994234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.139462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.212075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.284689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.357302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.413326in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffElectric{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891818in}{1.530821in}}%
\pgfpathlineto{\pgfqpoint{0.891818in}{1.618515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251964in}{1.429967in}}%
\pgfpathlineto{\pgfqpoint{1.251964in}{1.553843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612109in}{1.403612in}}%
\pgfpathlineto{\pgfqpoint{1.612109in}{1.518345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972255in}{1.374098in}}%
\pgfpathlineto{\pgfqpoint{1.972255in}{1.584622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332400in}{1.306843in}}%
\pgfpathlineto{\pgfqpoint{2.332400in}{1.728552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692546in}{1.396156in}}%
\pgfpathlineto{\pgfqpoint{2.692546in}{1.827822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052691in}{1.148365in}}%
\pgfpathlineto{\pgfqpoint{3.052691in}{1.672071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035877in}{1.622062in}}%
\pgfpathlineto{\pgfqpoint{1.035877in}{1.687803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396022in}{1.532641in}}%
\pgfpathlineto{\pgfqpoint{1.396022in}{1.623402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756168in}{1.518650in}}%
\pgfpathlineto{\pgfqpoint{1.756168in}{1.624391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116313in}{1.484574in}}%
\pgfpathlineto{\pgfqpoint{2.116313in}{1.634866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476459in}{1.422630in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{1.836041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836604in}{1.493056in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.138853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196750in}{1.444289in}}%
\pgfpathlineto{\pgfqpoint{3.196750in}{2.379764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540080in}{1.552459in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{1.397696in}}%
\pgfpathlineto{\pgfqpoint{2.764575in}{1.397696in}}%
\pgfpathlineto{\pgfqpoint{2.764575in}{1.552459in}}%
\pgfpathlineto{\pgfqpoint{2.764575in}{1.552459in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{1.552459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684138in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.497365in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.497365in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{1.651339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603702in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.603702in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{-1.214265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{-1.243663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{-1.255401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{-1.278830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-1.318678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.031023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.530821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.429967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.403612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.374098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.306843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.396156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052691in}{1.148365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412837in}{0.967354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{-1.210332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{-1.233776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{-1.236951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{-1.231738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-1.241514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.076353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.618515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.553843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.518345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.584622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.728552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.827822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052691in}{1.672071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412837in}{2.318811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{-1.212353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{-1.247122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{-1.259059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{-1.277989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-1.325987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{0.067837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.622062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.532641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.518650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.484574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.422630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{1.493056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196750in}{1.444289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{-1.210345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{-1.241297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{-1.245794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{-1.247585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-1.288137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{0.102830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.687803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.623402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.624391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.634866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.836041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{2.138853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196750in}{2.379764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.269055in}{-1.212298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.908909in}{-1.238720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.548764in}{-1.246176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.188618in}{-1.255284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171527in}{-1.280096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531673in}{0.053688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891818in}{1.574668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251964in}{1.491905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612109in}{1.460978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972255in}{1.479360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332400in}{1.517698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692546in}{1.611989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052691in}{1.410218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412837in}{1.643083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.124997in}{-1.211349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.764851in}{-1.244210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.404706in}{-1.252427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.044560in}{-1.262787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315586in}{-1.307062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675731in}{0.085334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035877in}{1.654933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396022in}{1.578022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756168in}{1.571521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116313in}{1.559720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476459in}{1.629335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836604in}{1.815954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196750in}{1.912026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.396735in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.396735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540080in}{1.475077in}}%
\pgfpathlineto{\pgfqpoint{2.764575in}{1.475077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.396735in}}{\pgfqpoint{2.881164in}{2.033181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.684138in}{1.574352in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.574352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501407in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{2.520886in}{0.452291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.543108in}{0.452291in}}{\pgfqpoint{2.543108in}{0.474513in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{0.632363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.543108in}{0.654586in}}{\pgfqpoint{2.520886in}{0.654586in}}%
\pgfpathlineto{\pgfqpoint{0.501407in}{0.654586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.654586in}}{\pgfqpoint{0.479185in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{0.479185in}{0.474513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.452291in}}{\pgfqpoint{0.501407in}{0.452291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634740in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{0.634740in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834740in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744670in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.744670in}{0.621273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744670in}{0.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744670in}{0.621273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744670in}{0.565717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944670in,y=0.526828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\) (Conv.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_isovector_cmp_fvadjust_noline_mm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407795in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085868in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085868in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763941in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763941in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442014in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442014in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120086in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120086in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543410in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679025in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814639in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950254in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221483in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357097in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492712in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628326in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899555in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035170in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170785in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306399in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577628in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713243in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848857in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984472in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255701in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856294in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_{\pi}^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.669010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=0.630748in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.002190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=0.963927in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.335369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=1.297107in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.668548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=1.630286in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.001727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=1.963465in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.334907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=2.296644in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.469103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.535739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.602374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.735646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.802282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.868918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.935554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.068825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.135461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.202097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.268733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.402005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.468641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.535276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.601912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.801820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.868456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.935092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.068363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.134999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.201635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.268271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.401542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.468178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in,y=1.441986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu{} \, / \, \mu_{N}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531205in}{1.881328in}}%
\pgfpathlineto{\pgfqpoint{0.531205in}{2.194639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041430in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{1.089862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207400in}{1.268405in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{1.327850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441856in}{1.415087in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{1.476705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939404in}{1.530634in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.582736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601046in}{1.916071in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{2.044641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531205in}{1.701949in}}%
\pgfpathlineto{\pgfqpoint{0.531205in}{1.855900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041430in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{1.059385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207400in}{1.208730in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{1.264789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441856in}{1.344526in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{1.398529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939404in}{1.483279in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.532723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601046in}{1.648938in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{1.764814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531205in}{1.881328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531205in}{2.194639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.042261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.268405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.415087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.530634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.916071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.089862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.327850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.476705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.582736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{2.044641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531205in}{1.701949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531205in}{1.855900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.014268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.208730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.344526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.483279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.648938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.059385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.264789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.398529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.532723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.764814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531205in}{2.037983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.066062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.298127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.445896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.556685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.980356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531205in}{1.778925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.036826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.236760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.371528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.508001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.706876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531205in}{2.138924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899293in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{3.227016in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249238in}{0.471350in}}{\pgfqpoint{3.249238in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{3.249238in}{0.649100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249238in}{0.671323in}}{\pgfqpoint{3.227016in}{0.671323in}}%
\pgfpathlineto{\pgfqpoint{0.899293in}{0.671323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.877071in}{0.671323in}}{\pgfqpoint{0.877071in}{0.649100in}}%
\pgfpathlineto{\pgfqpoint{0.877071in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.877071in}{0.471350in}}{\pgfqpoint{0.899293in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032626in}{0.526898in}}%
\pgfpathlineto{\pgfqpoint{1.032626in}{0.638009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.526898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.638009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.582454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232626in,y=0.543565in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{} - \indSne{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296678in}{0.526898in}}%
\pgfpathlineto{\pgfqpoint{2.296678in}{0.638009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.526898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.638009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.582454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496678in,y=0.543565in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{} - \indSne{}\) (Conv.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_isovector_radius_noline_GE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.462210in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462210in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127546in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127546in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792883in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792883in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458219in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458219in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123556in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123556in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595277in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728344in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861412in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994479in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260614in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393681in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526748in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659815in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925950in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059017in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192085in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325152in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591286in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724354in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857421in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990488in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256623in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883502in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_{\pi}^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=0.377532in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.667559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=0.629297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.919325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=0.881062in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.171090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=1.132827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.422855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=1.384593in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.674620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=1.636358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.926386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=1.888123in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.178151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=2.139888in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.466147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.516500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.566853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.617206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.717912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.768265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.818618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.868971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.969678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.020031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.070384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.120737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.221443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.271796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.322149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.372502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.473208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.523561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.573914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.624267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.724973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.775326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.825679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.876032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.976739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.027092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.077445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.127798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.228504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.278857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.329210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.379563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234970in,y=1.422855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \braket{r^2}^{\nicefrac{1}{2}} / \, \si{\femto\meter}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046377in}{1.904834in}}%
\pgfpathlineto{\pgfqpoint{3.046377in}{1.947177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228013in}{2.049723in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{2.110361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476848in}{2.105390in}}%
\pgfpathlineto{\pgfqpoint{1.476848in}{2.162957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983834in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{0.983834in}{2.227801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651831in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{0.651831in}{2.243553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.462210in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583301in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.583301in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046377in}{1.904834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228013in}{2.049723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476848in}{2.105390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983834in}{2.171928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651831in}{2.164977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046377in}{1.947177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228013in}{2.110361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476848in}{2.162957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983834in}{2.227801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651831in}{2.243553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046377in}{1.926005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228013in}{2.080042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476848in}{2.134174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983834in}{2.199864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651831in}{2.204265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.462210in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596109in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{3.227016in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249238in}{0.471350in}}{\pgfqpoint{3.249238in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{3.249238in}{0.637399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249238in}{0.659621in}}{\pgfqpoint{3.227016in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{2.596109in}{0.659621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.573887in}{0.659621in}}{\pgfqpoint{2.573887in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{2.573887in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.573887in}{0.471350in}}{\pgfqpoint{2.596109in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729442in}{0.520732in}}%
\pgfpathlineto{\pgfqpoint{2.729442in}{0.631843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729442in}{0.520732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729442in}{0.631843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729442in}{0.576288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929442in,y=0.537399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{} - \indSne{}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_isovector_radius_noline_GM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.462210in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462210in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127546in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127546in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792883in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792883in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458219in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458219in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123556in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123556in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595277in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728344in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861412in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994479in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260614in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393681in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526748in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659815in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925950in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059017in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192085in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325152in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591286in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724354in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857421in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990488in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256623in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883502in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_{\pi}^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=0.377532in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.667559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=0.629297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.919325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=0.881062in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.171090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=1.132827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.422855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=1.384593in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.674620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=1.636358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.926386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=1.888123in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.178151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=2.139888in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262748in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.466147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.516500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.566853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.617206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.717912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.768265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.818618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.868971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{0.969678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.020031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.070384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.120737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.221443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.271796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.322149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.372502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.473208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.523561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.573914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.624267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.724973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.775326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.825679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.876032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{1.976739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.027092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.077445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.127798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.228504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.278857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.329210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462210in}{2.379563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234970in,y=1.422855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \braket{r^2}^{\nicefrac{1}{2}} / \, \si{\femto\meter}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046377in}{1.787913in}}%
\pgfpathlineto{\pgfqpoint{3.046377in}{1.831439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228013in}{1.856386in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.906492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476848in}{1.905087in}}%
\pgfpathlineto{\pgfqpoint{1.476848in}{1.949789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983834in}{1.891122in}}%
\pgfpathlineto{\pgfqpoint{0.983834in}{1.947815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651831in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{0.651831in}{1.936638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.462210in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583301in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.583301in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046377in}{1.787913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228013in}{1.856386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476848in}{1.905087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983834in}{1.891122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651831in}{1.801916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046377in}{1.831439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228013in}{1.906492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476848in}{1.949789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983834in}{1.947815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651831in}{1.936638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462210in}{0.415794in}}{\pgfqpoint{2.842584in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046377in}{1.809676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228013in}{1.881439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476848in}{1.927438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983834in}{1.919468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651831in}{1.869277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.462210in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462210in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596109in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{3.227016in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249238in}{0.471350in}}{\pgfqpoint{3.249238in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{3.249238in}{0.637399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249238in}{0.659621in}}{\pgfqpoint{3.227016in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{2.596109in}{0.659621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.573887in}{0.659621in}}{\pgfqpoint{2.573887in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{2.573887in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.573887in}{0.471350in}}{\pgfqpoint{2.596109in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729442in}{0.520732in}}%
\pgfpathlineto{\pgfqpoint{2.729442in}{0.631843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729442in}{0.520732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729442in}{0.631843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729442in}{0.576288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929442in,y=0.537399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{} - \indSne{}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_nucleon_fit_k13781_GE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.517057in}{2.428638in}}%
\pgfpathlineto{\pgfqpoint{0.518662in}{2.427362in}}%
\pgfpathlineto{\pgfqpoint{0.520268in}{2.426088in}}%
\pgfpathlineto{\pgfqpoint{0.521873in}{2.424815in}}%
\pgfpathlineto{\pgfqpoint{0.523479in}{2.423544in}}%
\pgfpathlineto{\pgfqpoint{0.525084in}{2.422275in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{0.528295in}{2.419741in}}%
\pgfpathlineto{\pgfqpoint{0.529900in}{2.418477in}}%
\pgfpathlineto{\pgfqpoint{0.531506in}{2.417214in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{2.415953in}}%
\pgfpathlineto{\pgfqpoint{0.534717in}{2.414694in}}%
\pgfpathlineto{\pgfqpoint{0.536322in}{2.413437in}}%
\pgfpathlineto{\pgfqpoint{0.537928in}{2.412181in}}%
\pgfpathlineto{\pgfqpoint{0.539533in}{2.410926in}}%
\pgfpathlineto{\pgfqpoint{0.541139in}{2.409674in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{2.408423in}}%
\pgfpathlineto{\pgfqpoint{0.544349in}{2.407174in}}%
\pgfpathlineto{\pgfqpoint{0.545955in}{2.405926in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{2.404680in}}%
\pgfpathlineto{\pgfqpoint{0.549166in}{2.403436in}}%
\pgfpathlineto{\pgfqpoint{0.550771in}{2.402193in}}%
\pgfpathlineto{\pgfqpoint{0.552377in}{2.400952in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{2.399712in}}%
\pgfpathlineto{\pgfqpoint{0.555588in}{2.398475in}}%
\pgfpathlineto{\pgfqpoint{0.557193in}{2.397238in}}%
\pgfpathlineto{\pgfqpoint{0.558798in}{2.396004in}}%
\pgfpathlineto{\pgfqpoint{0.560404in}{2.394771in}}%
\pgfpathlineto{\pgfqpoint{0.562009in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{0.563615in}{2.392310in}}%
\pgfpathlineto{\pgfqpoint{0.565220in}{2.391082in}}%
\pgfpathlineto{\pgfqpoint{0.566826in}{2.389855in}}%
\pgfpathlineto{\pgfqpoint{0.568431in}{2.388631in}}%
\pgfpathlineto{\pgfqpoint{0.570037in}{2.387407in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{2.386186in}}%
\pgfpathlineto{\pgfqpoint{0.573248in}{2.384966in}}%
\pgfpathlineto{\pgfqpoint{0.574853in}{2.383747in}}%
\pgfpathlineto{\pgfqpoint{0.576458in}{2.382530in}}%
\pgfpathlineto{\pgfqpoint{0.578064in}{2.381315in}}%
\pgfpathlineto{\pgfqpoint{0.579669in}{2.380102in}}%
\pgfpathlineto{\pgfqpoint{0.581275in}{2.378889in}}%
\pgfpathlineto{\pgfqpoint{0.582880in}{2.377679in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.376470in}}%
\pgfpathlineto{\pgfqpoint{0.586091in}{2.375263in}}%
\pgfpathlineto{\pgfqpoint{0.587697in}{2.374057in}}%
\pgfpathlineto{\pgfqpoint{0.589302in}{2.372853in}}%
\pgfpathlineto{\pgfqpoint{0.590907in}{2.371650in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{2.370449in}}%
\pgfpathlineto{\pgfqpoint{0.594118in}{2.369250in}}%
\pgfpathlineto{\pgfqpoint{0.595724in}{2.368052in}}%
\pgfpathlineto{\pgfqpoint{0.597329in}{2.366855in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{2.365661in}}%
\pgfpathlineto{\pgfqpoint{0.600540in}{2.364467in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{2.363276in}}%
\pgfpathlineto{\pgfqpoint{0.603751in}{2.362086in}}%
\pgfpathlineto{\pgfqpoint{0.605356in}{2.360897in}}%
\pgfpathlineto{\pgfqpoint{0.606962in}{2.359710in}}%
\pgfpathlineto{\pgfqpoint{0.608567in}{2.358525in}}%
\pgfpathlineto{\pgfqpoint{0.610173in}{2.357341in}}%
\pgfpathlineto{\pgfqpoint{0.611778in}{2.356158in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{2.354977in}}%
\pgfpathlineto{\pgfqpoint{0.614989in}{2.353798in}}%
\pgfpathlineto{\pgfqpoint{0.616595in}{2.352620in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{2.351444in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.350269in}}%
\pgfpathlineto{\pgfqpoint{0.621411in}{2.349096in}}%
\pgfpathlineto{\pgfqpoint{0.623016in}{2.347924in}}%
\pgfpathlineto{\pgfqpoint{0.624622in}{2.346754in}}%
\pgfpathlineto{\pgfqpoint{0.626227in}{2.345585in}}%
\pgfpathlineto{\pgfqpoint{0.627833in}{2.344418in}}%
\pgfpathlineto{\pgfqpoint{0.629438in}{2.343252in}}%
\pgfpathlineto{\pgfqpoint{0.631044in}{2.342088in}}%
\pgfpathlineto{\pgfqpoint{0.632649in}{2.340925in}}%
\pgfpathlineto{\pgfqpoint{0.634255in}{2.339764in}}%
\pgfpathlineto{\pgfqpoint{0.635860in}{2.338604in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{2.337446in}}%
\pgfpathlineto{\pgfqpoint{0.639071in}{2.336289in}}%
\pgfpathlineto{\pgfqpoint{0.640676in}{2.335134in}}%
\pgfpathlineto{\pgfqpoint{0.642282in}{2.333980in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{2.332828in}}%
\pgfpathlineto{\pgfqpoint{0.645493in}{2.331677in}}%
\pgfpathlineto{\pgfqpoint{0.647098in}{2.330528in}}%
\pgfpathlineto{\pgfqpoint{0.648704in}{2.329380in}}%
\pgfpathlineto{\pgfqpoint{0.650309in}{2.328234in}}%
\pgfpathlineto{\pgfqpoint{0.651914in}{2.327089in}}%
\pgfpathlineto{\pgfqpoint{0.653520in}{2.325946in}}%
\pgfpathlineto{\pgfqpoint{0.655125in}{2.324804in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{2.323663in}}%
\pgfpathlineto{\pgfqpoint{0.658336in}{2.322524in}}%
\pgfpathlineto{\pgfqpoint{0.659942in}{2.321387in}}%
\pgfpathlineto{\pgfqpoint{0.661547in}{2.320251in}}%
\pgfpathlineto{\pgfqpoint{0.663153in}{2.319116in}}%
\pgfpathlineto{\pgfqpoint{0.664758in}{2.317983in}}%
\pgfpathlineto{\pgfqpoint{0.666364in}{2.316851in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{2.315721in}}%
\pgfpathlineto{\pgfqpoint{0.669574in}{2.314592in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{2.313464in}}%
\pgfpathlineto{\pgfqpoint{0.672785in}{2.312338in}}%
\pgfpathlineto{\pgfqpoint{0.674391in}{2.311214in}}%
\pgfpathlineto{\pgfqpoint{0.675996in}{2.310091in}}%
\pgfpathlineto{\pgfqpoint{0.677602in}{2.308969in}}%
\pgfpathlineto{\pgfqpoint{0.679207in}{2.307849in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{2.306730in}}%
\pgfpathlineto{\pgfqpoint{0.682418in}{2.305613in}}%
\pgfpathlineto{\pgfqpoint{0.684023in}{2.304497in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{2.303382in}}%
\pgfpathlineto{\pgfqpoint{0.687234in}{2.302269in}}%
\pgfpathlineto{\pgfqpoint{0.688840in}{2.301157in}}%
\pgfpathlineto{\pgfqpoint{0.690445in}{2.300047in}}%
\pgfpathlineto{\pgfqpoint{0.692051in}{2.298938in}}%
\pgfpathlineto{\pgfqpoint{0.693656in}{2.297831in}}%
\pgfpathlineto{\pgfqpoint{0.695262in}{2.296725in}}%
\pgfpathlineto{\pgfqpoint{0.696867in}{2.295620in}}%
\pgfpathlineto{\pgfqpoint{0.698472in}{2.294517in}}%
\pgfpathlineto{\pgfqpoint{0.700078in}{2.293415in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{2.292314in}}%
\pgfpathlineto{\pgfqpoint{0.703289in}{2.291215in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{2.290117in}}%
\pgfpathlineto{\pgfqpoint{0.706500in}{2.289021in}}%
\pgfpathlineto{\pgfqpoint{0.708105in}{2.287926in}}%
\pgfpathlineto{\pgfqpoint{0.709711in}{2.286833in}}%
\pgfpathlineto{\pgfqpoint{0.711316in}{2.285740in}}%
\pgfpathlineto{\pgfqpoint{0.712922in}{2.284650in}}%
\pgfpathlineto{\pgfqpoint{0.714527in}{2.283560in}}%
\pgfpathlineto{\pgfqpoint{0.716132in}{2.282472in}}%
\pgfpathlineto{\pgfqpoint{0.717738in}{2.281386in}}%
\pgfpathlineto{\pgfqpoint{0.719343in}{2.280300in}}%
\pgfpathlineto{\pgfqpoint{0.720949in}{2.279216in}}%
\pgfpathlineto{\pgfqpoint{0.722554in}{2.278134in}}%
\pgfpathlineto{\pgfqpoint{0.724160in}{2.277053in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{2.275973in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{2.274894in}}%
\pgfpathlineto{\pgfqpoint{0.728976in}{2.273817in}}%
\pgfpathlineto{\pgfqpoint{0.730581in}{2.272741in}}%
\pgfpathlineto{\pgfqpoint{0.732187in}{2.271667in}}%
\pgfpathlineto{\pgfqpoint{0.733792in}{2.270594in}}%
\pgfpathlineto{\pgfqpoint{0.735398in}{2.269522in}}%
\pgfpathlineto{\pgfqpoint{0.737003in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{0.738609in}{2.267383in}}%
\pgfpathlineto{\pgfqpoint{0.740214in}{2.266315in}}%
\pgfpathlineto{\pgfqpoint{0.741820in}{2.265249in}}%
\pgfpathlineto{\pgfqpoint{0.743425in}{2.264184in}}%
\pgfpathlineto{\pgfqpoint{0.745030in}{2.263120in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{2.262058in}}%
\pgfpathlineto{\pgfqpoint{0.748241in}{2.260997in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{2.259937in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{2.258879in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{2.257822in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{2.256766in}}%
\pgfpathlineto{\pgfqpoint{0.756269in}{2.255712in}}%
\pgfpathlineto{\pgfqpoint{0.757874in}{2.254659in}}%
\pgfpathlineto{\pgfqpoint{0.759480in}{2.253607in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{2.252556in}}%
\pgfpathlineto{\pgfqpoint{0.762690in}{2.251507in}}%
\pgfpathlineto{\pgfqpoint{0.764296in}{2.250459in}}%
\pgfpathlineto{\pgfqpoint{0.765901in}{2.249413in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{2.248368in}}%
\pgfpathlineto{\pgfqpoint{0.769112in}{2.247324in}}%
\pgfpathlineto{\pgfqpoint{0.770718in}{2.246281in}}%
\pgfpathlineto{\pgfqpoint{0.772323in}{2.245240in}}%
\pgfpathlineto{\pgfqpoint{0.773929in}{2.244200in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{2.243161in}}%
\pgfpathlineto{\pgfqpoint{0.777139in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{2.241087in}}%
\pgfpathlineto{\pgfqpoint{0.780350in}{2.240052in}}%
\pgfpathlineto{\pgfqpoint{0.781956in}{2.239019in}}%
\pgfpathlineto{\pgfqpoint{0.783561in}{2.237986in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{2.236955in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{2.235926in}}%
\pgfpathlineto{\pgfqpoint{0.788378in}{2.234897in}}%
\pgfpathlineto{\pgfqpoint{0.789983in}{2.233870in}}%
\pgfpathlineto{\pgfqpoint{0.791588in}{2.232844in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.231819in}}%
\pgfpathlineto{\pgfqpoint{0.794799in}{2.230796in}}%
\pgfpathlineto{\pgfqpoint{0.796405in}{2.229774in}}%
\pgfpathlineto{\pgfqpoint{0.798010in}{2.228753in}}%
\pgfpathlineto{\pgfqpoint{0.799616in}{2.227733in}}%
\pgfpathlineto{\pgfqpoint{0.801221in}{2.226715in}}%
\pgfpathlineto{\pgfqpoint{0.802827in}{2.225698in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{2.224682in}}%
\pgfpathlineto{\pgfqpoint{0.806037in}{2.223667in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.222654in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{2.221642in}}%
\pgfpathlineto{\pgfqpoint{0.810854in}{2.220631in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.219621in}}%
\pgfpathlineto{\pgfqpoint{0.814065in}{2.218613in}}%
\pgfpathlineto{\pgfqpoint{0.815670in}{2.217606in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{2.216600in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{2.215595in}}%
\pgfpathlineto{\pgfqpoint{0.820487in}{2.214592in}}%
\pgfpathlineto{\pgfqpoint{0.822092in}{2.213590in}}%
\pgfpathlineto{\pgfqpoint{0.823697in}{2.212589in}}%
\pgfpathlineto{\pgfqpoint{0.825303in}{2.211589in}}%
\pgfpathlineto{\pgfqpoint{0.826908in}{2.210591in}}%
\pgfpathlineto{\pgfqpoint{0.828514in}{2.209593in}}%
\pgfpathlineto{\pgfqpoint{0.830119in}{2.208597in}}%
\pgfpathlineto{\pgfqpoint{0.831725in}{2.207602in}}%
\pgfpathlineto{\pgfqpoint{0.833330in}{2.206609in}}%
\pgfpathlineto{\pgfqpoint{0.834936in}{2.205616in}}%
\pgfpathlineto{\pgfqpoint{0.836541in}{2.204625in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{0.839752in}{2.202646in}}%
\pgfpathlineto{\pgfqpoint{0.841357in}{2.201659in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{2.200673in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.199687in}}%
\pgfpathlineto{\pgfqpoint{0.846174in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{0.847779in}{2.197721in}}%
\pgfpathlineto{\pgfqpoint{0.849385in}{2.196739in}}%
\pgfpathlineto{\pgfqpoint{0.850990in}{2.195759in}}%
\pgfpathlineto{\pgfqpoint{0.852595in}{2.194780in}}%
\pgfpathlineto{\pgfqpoint{0.854201in}{2.193802in}}%
\pgfpathlineto{\pgfqpoint{0.855806in}{2.192825in}}%
\pgfpathlineto{\pgfqpoint{0.857412in}{2.191849in}}%
\pgfpathlineto{\pgfqpoint{0.859017in}{2.190875in}}%
\pgfpathlineto{\pgfqpoint{0.860623in}{2.189902in}}%
\pgfpathlineto{\pgfqpoint{0.862228in}{2.188930in}}%
\pgfpathlineto{\pgfqpoint{0.863834in}{2.187959in}}%
\pgfpathlineto{\pgfqpoint{0.865439in}{2.186989in}}%
\pgfpathlineto{\pgfqpoint{0.867045in}{2.186021in}}%
\pgfpathlineto{\pgfqpoint{0.868650in}{2.185053in}}%
\pgfpathlineto{\pgfqpoint{0.870255in}{2.184087in}}%
\pgfpathlineto{\pgfqpoint{0.871861in}{2.183122in}}%
\pgfpathlineto{\pgfqpoint{0.873466in}{2.182159in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.181196in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{2.180234in}}%
\pgfpathlineto{\pgfqpoint{0.878283in}{2.179274in}}%
\pgfpathlineto{\pgfqpoint{0.879888in}{2.178315in}}%
\pgfpathlineto{\pgfqpoint{0.881494in}{2.177357in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{2.176400in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{2.175445in}}%
\pgfpathlineto{\pgfqpoint{0.886310in}{2.174490in}}%
\pgfpathlineto{\pgfqpoint{0.887915in}{2.173537in}}%
\pgfpathlineto{\pgfqpoint{0.889521in}{2.172584in}}%
\pgfpathlineto{\pgfqpoint{0.891126in}{2.171633in}}%
\pgfpathlineto{\pgfqpoint{0.892732in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{0.894337in}{2.169735in}}%
\pgfpathlineto{\pgfqpoint{0.895943in}{2.168787in}}%
\pgfpathlineto{\pgfqpoint{0.897548in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{0.899153in}{2.166895in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{2.165951in}}%
\pgfpathlineto{\pgfqpoint{0.902364in}{2.165008in}}%
\pgfpathlineto{\pgfqpoint{0.903970in}{2.164066in}}%
\pgfpathlineto{\pgfqpoint{0.905575in}{2.163125in}}%
\pgfpathlineto{\pgfqpoint{0.907181in}{2.162186in}}%
\pgfpathlineto{\pgfqpoint{0.908786in}{2.161247in}}%
\pgfpathlineto{\pgfqpoint{0.910392in}{2.160310in}}%
\pgfpathlineto{\pgfqpoint{0.911997in}{2.159373in}}%
\pgfpathlineto{\pgfqpoint{0.913603in}{2.158438in}}%
\pgfpathlineto{\pgfqpoint{0.915208in}{2.157504in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{2.156571in}}%
\pgfpathlineto{\pgfqpoint{0.918419in}{2.155639in}}%
\pgfpathlineto{\pgfqpoint{0.920024in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{0.921630in}{2.153779in}}%
\pgfpathlineto{\pgfqpoint{0.923235in}{2.152851in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{2.151923in}}%
\pgfpathlineto{\pgfqpoint{0.926446in}{2.150997in}}%
\pgfpathlineto{\pgfqpoint{0.928052in}{2.150072in}}%
\pgfpathlineto{\pgfqpoint{0.929657in}{2.149148in}}%
\pgfpathlineto{\pgfqpoint{0.931262in}{2.148225in}}%
\pgfpathlineto{\pgfqpoint{0.932868in}{2.147303in}}%
\pgfpathlineto{\pgfqpoint{0.934473in}{2.146383in}}%
\pgfpathlineto{\pgfqpoint{0.936079in}{2.145463in}}%
\pgfpathlineto{\pgfqpoint{0.937684in}{2.144544in}}%
\pgfpathlineto{\pgfqpoint{0.939290in}{2.143627in}}%
\pgfpathlineto{\pgfqpoint{0.940895in}{2.142711in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{2.141795in}}%
\pgfpathlineto{\pgfqpoint{0.944106in}{2.140881in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{2.139968in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{2.139056in}}%
\pgfpathlineto{\pgfqpoint{0.948922in}{2.138145in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{2.137236in}}%
\pgfpathlineto{\pgfqpoint{0.952133in}{2.136327in}}%
\pgfpathlineto{\pgfqpoint{0.953739in}{2.135419in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{2.134513in}}%
\pgfpathlineto{\pgfqpoint{0.956950in}{2.133607in}}%
\pgfpathlineto{\pgfqpoint{0.958555in}{2.132703in}}%
\pgfpathlineto{\pgfqpoint{0.960161in}{2.131799in}}%
\pgfpathlineto{\pgfqpoint{0.961766in}{2.130897in}}%
\pgfpathlineto{\pgfqpoint{0.963371in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{0.964977in}{2.129096in}}%
\pgfpathlineto{\pgfqpoint{0.966582in}{2.128197in}}%
\pgfpathlineto{\pgfqpoint{0.968188in}{2.127299in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{2.126402in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{2.125506in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{2.123717in}}%
\pgfpathlineto{\pgfqpoint{0.976215in}{2.122824in}}%
\pgfpathlineto{\pgfqpoint{0.977820in}{2.121933in}}%
\pgfpathlineto{\pgfqpoint{0.979426in}{2.121042in}}%
\pgfpathlineto{\pgfqpoint{0.981031in}{2.120153in}}%
\pgfpathlineto{\pgfqpoint{0.982637in}{2.119264in}}%
\pgfpathlineto{\pgfqpoint{0.984242in}{2.118377in}}%
\pgfpathlineto{\pgfqpoint{0.985848in}{2.117490in}}%
\pgfpathlineto{\pgfqpoint{0.987453in}{2.116605in}}%
\pgfpathlineto{\pgfqpoint{0.989059in}{2.115721in}}%
\pgfpathlineto{\pgfqpoint{0.990664in}{2.114837in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{2.113955in}}%
\pgfpathlineto{\pgfqpoint{0.993875in}{2.113074in}}%
\pgfpathlineto{\pgfqpoint{0.995480in}{2.112194in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{2.111315in}}%
\pgfpathlineto{\pgfqpoint{0.998691in}{2.110436in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{2.109559in}}%
\pgfpathlineto{\pgfqpoint{1.001902in}{2.108683in}}%
\pgfpathlineto{\pgfqpoint{1.003508in}{2.107808in}}%
\pgfpathlineto{\pgfqpoint{1.005113in}{2.106934in}}%
\pgfpathlineto{\pgfqpoint{1.006719in}{2.106061in}}%
\pgfpathlineto{\pgfqpoint{1.008324in}{2.105190in}}%
\pgfpathlineto{\pgfqpoint{1.009929in}{2.104319in}}%
\pgfpathlineto{\pgfqpoint{1.011535in}{2.103449in}}%
\pgfpathlineto{\pgfqpoint{1.013140in}{2.102580in}}%
\pgfpathlineto{\pgfqpoint{1.014746in}{2.101712in}}%
\pgfpathlineto{\pgfqpoint{1.016351in}{2.100845in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{2.099979in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{2.099114in}}%
\pgfpathlineto{\pgfqpoint{1.021168in}{2.098251in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{2.097388in}}%
\pgfpathlineto{\pgfqpoint{1.024378in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{1.025984in}{2.095665in}}%
\pgfpathlineto{\pgfqpoint{1.027589in}{2.094806in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{2.093947in}}%
\pgfpathlineto{\pgfqpoint{1.030800in}{2.093089in}}%
\pgfpathlineto{\pgfqpoint{1.032406in}{2.092232in}}%
\pgfpathlineto{\pgfqpoint{1.034011in}{2.091376in}}%
\pgfpathlineto{\pgfqpoint{1.035617in}{2.090522in}}%
\pgfpathlineto{\pgfqpoint{1.037222in}{2.089668in}}%
\pgfpathlineto{\pgfqpoint{1.038827in}{2.088815in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{2.087963in}}%
\pgfpathlineto{\pgfqpoint{1.042038in}{2.087113in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{2.086263in}}%
\pgfpathlineto{\pgfqpoint{1.045249in}{2.085414in}}%
\pgfpathlineto{\pgfqpoint{1.046855in}{2.084566in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{2.083719in}}%
\pgfpathlineto{\pgfqpoint{1.050066in}{2.082873in}}%
\pgfpathlineto{\pgfqpoint{1.051671in}{2.082028in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{2.081184in}}%
\pgfpathlineto{\pgfqpoint{1.054882in}{2.080342in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{2.079500in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{2.078659in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{2.077819in}}%
\pgfpathlineto{\pgfqpoint{1.061304in}{2.076980in}}%
\pgfpathlineto{\pgfqpoint{1.062909in}{2.076141in}}%
\pgfpathlineto{\pgfqpoint{1.064515in}{2.075304in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{2.074468in}}%
\pgfpathlineto{\pgfqpoint{1.067726in}{2.073633in}}%
\pgfpathlineto{\pgfqpoint{1.069331in}{2.072799in}}%
\pgfpathlineto{\pgfqpoint{1.070936in}{2.071966in}}%
\pgfpathlineto{\pgfqpoint{1.072542in}{2.071133in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{2.070302in}}%
\pgfpathlineto{\pgfqpoint{1.075753in}{2.069472in}}%
\pgfpathlineto{\pgfqpoint{1.077358in}{2.068642in}}%
\pgfpathlineto{\pgfqpoint{1.078964in}{2.067814in}}%
\pgfpathlineto{\pgfqpoint{1.080569in}{2.066986in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{2.066160in}}%
\pgfpathlineto{\pgfqpoint{1.083780in}{2.065334in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{2.064510in}}%
\pgfpathlineto{\pgfqpoint{1.086991in}{2.063686in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.090202in}{2.062041in}}%
\pgfpathlineto{\pgfqpoint{1.091807in}{2.061221in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{2.060401in}}%
\pgfpathlineto{\pgfqpoint{1.095018in}{2.059582in}}%
\pgfpathlineto{\pgfqpoint{1.096624in}{2.058764in}}%
\pgfpathlineto{\pgfqpoint{1.098229in}{2.057947in}}%
\pgfpathlineto{\pgfqpoint{1.099835in}{2.057130in}}%
\pgfpathlineto{\pgfqpoint{1.101440in}{2.056315in}}%
\pgfpathlineto{\pgfqpoint{1.103045in}{2.055501in}}%
\pgfpathlineto{\pgfqpoint{1.104651in}{2.054688in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{2.053875in}}%
\pgfpathlineto{\pgfqpoint{1.107862in}{2.053064in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.052253in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{2.051444in}}%
\pgfpathlineto{\pgfqpoint{1.112678in}{2.050635in}}%
\pgfpathlineto{\pgfqpoint{1.114284in}{2.049827in}}%
\pgfpathlineto{\pgfqpoint{1.115889in}{2.049020in}}%
\pgfpathlineto{\pgfqpoint{1.117494in}{2.048214in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{2.047409in}}%
\pgfpathlineto{\pgfqpoint{1.120705in}{2.046605in}}%
\pgfpathlineto{\pgfqpoint{1.122311in}{2.045802in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{2.045000in}}%
\pgfpathlineto{\pgfqpoint{1.125522in}{2.044198in}}%
\pgfpathlineto{\pgfqpoint{1.127127in}{2.043398in}}%
\pgfpathlineto{\pgfqpoint{1.128733in}{2.042598in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{2.041800in}}%
\pgfpathlineto{\pgfqpoint{1.131943in}{2.041002in}}%
\pgfpathlineto{\pgfqpoint{1.133549in}{2.040205in}}%
\pgfpathlineto{\pgfqpoint{1.135154in}{2.039409in}}%
\pgfpathlineto{\pgfqpoint{1.136760in}{2.038614in}}%
\pgfpathlineto{\pgfqpoint{1.138365in}{2.037820in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{2.037027in}}%
\pgfpathlineto{\pgfqpoint{1.141576in}{2.036235in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{2.035444in}}%
\pgfpathlineto{\pgfqpoint{1.144787in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{1.146392in}{2.033864in}}%
\pgfpathlineto{\pgfqpoint{1.147998in}{2.033075in}}%
\pgfpathlineto{\pgfqpoint{1.149603in}{2.032287in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{2.031500in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.030714in}}%
\pgfpathlineto{\pgfqpoint{1.154420in}{2.029929in}}%
\pgfpathlineto{\pgfqpoint{1.156025in}{2.029145in}}%
\pgfpathlineto{\pgfqpoint{1.157631in}{2.028361in}}%
\pgfpathlineto{\pgfqpoint{1.159236in}{2.027579in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{2.026797in}}%
\pgfpathlineto{\pgfqpoint{1.162447in}{2.026017in}}%
\pgfpathlineto{\pgfqpoint{1.164052in}{2.025237in}}%
\pgfpathlineto{\pgfqpoint{1.165658in}{2.024458in}}%
\pgfpathlineto{\pgfqpoint{1.167263in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{1.168869in}{2.022903in}}%
\pgfpathlineto{\pgfqpoint{1.170474in}{2.022126in}}%
\pgfpathlineto{\pgfqpoint{1.172080in}{2.021351in}}%
\pgfpathlineto{\pgfqpoint{1.173685in}{2.020577in}}%
\pgfpathlineto{\pgfqpoint{1.175291in}{2.019803in}}%
\pgfpathlineto{\pgfqpoint{1.176896in}{2.019030in}}%
\pgfpathlineto{\pgfqpoint{1.178501in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{1.181712in}{2.016717in}}%
\pgfpathlineto{\pgfqpoint{1.183318in}{2.015948in}}%
\pgfpathlineto{\pgfqpoint{1.184923in}{2.015179in}}%
\pgfpathlineto{\pgfqpoint{1.186529in}{2.014411in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{2.013645in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{2.012879in}}%
\pgfpathlineto{\pgfqpoint{1.191345in}{2.012114in}}%
\pgfpathlineto{\pgfqpoint{1.192950in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{2.010586in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{2.009824in}}%
\pgfpathlineto{\pgfqpoint{1.197767in}{2.009062in}}%
\pgfpathlineto{\pgfqpoint{1.199372in}{2.008302in}}%
\pgfpathlineto{\pgfqpoint{1.200978in}{2.007542in}}%
\pgfpathlineto{\pgfqpoint{1.202583in}{2.006783in}}%
\pgfpathlineto{\pgfqpoint{1.204189in}{2.006025in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{2.005267in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{2.004511in}}%
\pgfpathlineto{\pgfqpoint{1.209005in}{2.003755in}}%
\pgfpathlineto{\pgfqpoint{1.210610in}{2.003000in}}%
\pgfpathlineto{\pgfqpoint{1.212216in}{2.002246in}}%
\pgfpathlineto{\pgfqpoint{1.213821in}{2.001493in}}%
\pgfpathlineto{\pgfqpoint{1.215427in}{2.000741in}}%
\pgfpathlineto{\pgfqpoint{1.217032in}{1.999990in}}%
\pgfpathlineto{\pgfqpoint{1.218638in}{1.999239in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{1.998489in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{1.997740in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.996992in}}%
\pgfpathlineto{\pgfqpoint{1.225059in}{1.996245in}}%
\pgfpathlineto{\pgfqpoint{1.226665in}{1.995498in}}%
\pgfpathlineto{\pgfqpoint{1.228270in}{1.994753in}}%
\pgfpathlineto{\pgfqpoint{1.229876in}{1.994008in}}%
\pgfpathlineto{\pgfqpoint{1.231481in}{1.993264in}}%
\pgfpathlineto{\pgfqpoint{1.233087in}{1.992521in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{1.991779in}}%
\pgfpathlineto{\pgfqpoint{1.236298in}{1.991037in}}%
\pgfpathlineto{\pgfqpoint{1.237903in}{1.990297in}}%
\pgfpathlineto{\pgfqpoint{1.239508in}{1.989557in}}%
\pgfpathlineto{\pgfqpoint{1.241114in}{1.988818in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{1.988080in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{1.987342in}}%
\pgfpathlineto{\pgfqpoint{1.245930in}{1.986606in}}%
\pgfpathlineto{\pgfqpoint{1.247536in}{1.985870in}}%
\pgfpathlineto{\pgfqpoint{1.249141in}{1.985135in}}%
\pgfpathlineto{\pgfqpoint{1.250747in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{1.252352in}{1.983668in}}%
\pgfpathlineto{\pgfqpoint{1.253958in}{1.982935in}}%
\pgfpathlineto{\pgfqpoint{1.255563in}{1.982204in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{1.981473in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{1.980743in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.980014in}}%
\pgfpathlineto{\pgfqpoint{1.261985in}{1.979285in}}%
\pgfpathlineto{\pgfqpoint{1.263590in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{1.265196in}{1.977831in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{1.977105in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{1.976380in}}%
\pgfpathlineto{\pgfqpoint{1.270012in}{1.975655in}}%
\pgfpathlineto{\pgfqpoint{1.271617in}{1.974931in}}%
\pgfpathlineto{\pgfqpoint{1.273223in}{1.974209in}}%
\pgfpathlineto{\pgfqpoint{1.274828in}{1.973487in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{1.972765in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{1.972045in}}%
\pgfpathlineto{\pgfqpoint{1.279645in}{1.971325in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{1.970606in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.969888in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{1.969171in}}%
\pgfpathlineto{\pgfqpoint{1.286066in}{1.968455in}}%
\pgfpathlineto{\pgfqpoint{1.287672in}{1.967739in}}%
\pgfpathlineto{\pgfqpoint{1.289277in}{1.967024in}}%
\pgfpathlineto{\pgfqpoint{1.290883in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.965597in}}%
\pgfpathlineto{\pgfqpoint{1.294094in}{1.964884in}}%
\pgfpathlineto{\pgfqpoint{1.295699in}{1.964172in}}%
\pgfpathlineto{\pgfqpoint{1.297305in}{1.963461in}}%
\pgfpathlineto{\pgfqpoint{1.298910in}{1.962751in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{1.962041in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{1.303726in}{1.960625in}}%
\pgfpathlineto{\pgfqpoint{1.305332in}{1.959918in}}%
\pgfpathlineto{\pgfqpoint{1.306937in}{1.959211in}}%
\pgfpathlineto{\pgfqpoint{1.308543in}{1.958506in}}%
\pgfpathlineto{\pgfqpoint{1.310148in}{1.957801in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{1.957097in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.956394in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{1.955691in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{1.954990in}}%
\pgfpathlineto{\pgfqpoint{1.318175in}{1.954289in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{1.953588in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.952889in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{1.952190in}}%
\pgfpathlineto{\pgfqpoint{1.324597in}{1.951492in}}%
\pgfpathlineto{\pgfqpoint{1.326203in}{1.950795in}}%
\pgfpathlineto{\pgfqpoint{1.327808in}{1.950099in}}%
\pgfpathlineto{\pgfqpoint{1.329414in}{1.949403in}}%
\pgfpathlineto{\pgfqpoint{1.331019in}{1.948708in}}%
\pgfpathlineto{\pgfqpoint{1.332624in}{1.948014in}}%
\pgfpathlineto{\pgfqpoint{1.334230in}{1.947321in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.946628in}}%
\pgfpathlineto{\pgfqpoint{1.337441in}{1.945936in}}%
\pgfpathlineto{\pgfqpoint{1.339046in}{1.945245in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{1.944555in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{1.943865in}}%
\pgfpathlineto{\pgfqpoint{1.343863in}{1.943176in}}%
\pgfpathlineto{\pgfqpoint{1.345468in}{1.942488in}}%
\pgfpathlineto{\pgfqpoint{1.347074in}{1.941801in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{1.941114in}}%
\pgfpathlineto{\pgfqpoint{1.350284in}{1.940428in}}%
\pgfpathlineto{\pgfqpoint{1.351890in}{1.939743in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{1.939059in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{1.938375in}}%
\pgfpathlineto{\pgfqpoint{1.356706in}{1.937692in}}%
\pgfpathlineto{\pgfqpoint{1.358312in}{1.937010in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{1.935648in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{1.934968in}}%
\pgfpathlineto{\pgfqpoint{1.364733in}{1.934288in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{1.933610in}}%
\pgfpathlineto{\pgfqpoint{1.367944in}{1.932932in}}%
\pgfpathlineto{\pgfqpoint{1.369550in}{1.932255in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{1.931579in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{1.930903in}}%
\pgfpathlineto{\pgfqpoint{1.374366in}{1.930228in}}%
\pgfpathlineto{\pgfqpoint{1.375972in}{1.929554in}}%
\pgfpathlineto{\pgfqpoint{1.377577in}{1.928880in}}%
\pgfpathlineto{\pgfqpoint{1.379182in}{1.928208in}}%
\pgfpathlineto{\pgfqpoint{1.380788in}{1.927536in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{1.926865in}}%
\pgfpathlineto{\pgfqpoint{1.383999in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{1.387210in}{1.924855in}}%
\pgfpathlineto{\pgfqpoint{1.388815in}{1.924187in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{1.923519in}}%
\pgfpathlineto{\pgfqpoint{1.392026in}{1.922852in}}%
\pgfpathlineto{\pgfqpoint{1.393632in}{1.922186in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.921520in}}%
\pgfpathlineto{\pgfqpoint{1.396842in}{1.920856in}}%
\pgfpathlineto{\pgfqpoint{1.398448in}{1.920191in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.919528in}}%
\pgfpathlineto{\pgfqpoint{1.401659in}{1.918865in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{1.918203in}}%
\pgfpathlineto{\pgfqpoint{1.404870in}{1.917542in}}%
\pgfpathlineto{\pgfqpoint{1.406475in}{1.916882in}}%
\pgfpathlineto{\pgfqpoint{1.408081in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{1.409686in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.914904in}}%
\pgfpathlineto{\pgfqpoint{1.412897in}{1.914247in}}%
\pgfpathlineto{\pgfqpoint{1.414502in}{1.913590in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{1.912933in}}%
\pgfpathlineto{\pgfqpoint{1.417713in}{1.912278in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{1.911623in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.910968in}}%
\pgfpathlineto{\pgfqpoint{1.422530in}{1.910315in}}%
\pgfpathlineto{\pgfqpoint{1.424135in}{1.909662in}}%
\pgfpathlineto{\pgfqpoint{1.425740in}{1.909010in}}%
\pgfpathlineto{\pgfqpoint{1.427346in}{1.908358in}}%
\pgfpathlineto{\pgfqpoint{1.428951in}{1.907708in}}%
\pgfpathlineto{\pgfqpoint{1.430557in}{1.907058in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.906408in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{1.905760in}}%
\pgfpathlineto{\pgfqpoint{1.435373in}{1.905112in}}%
\pgfpathlineto{\pgfqpoint{1.436979in}{1.904464in}}%
\pgfpathlineto{\pgfqpoint{1.438584in}{1.903818in}}%
\pgfpathlineto{\pgfqpoint{1.440189in}{1.903172in}}%
\pgfpathlineto{\pgfqpoint{1.441795in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{1.443400in}{1.901882in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{1.901238in}}%
\pgfpathlineto{\pgfqpoint{1.446611in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{1.448217in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{1.449822in}{1.899311in}}%
\pgfpathlineto{\pgfqpoint{1.451428in}{1.898669in}}%
\pgfpathlineto{\pgfqpoint{1.453033in}{1.898029in}}%
\pgfpathlineto{\pgfqpoint{1.454639in}{1.897389in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{1.896750in}}%
\pgfpathlineto{\pgfqpoint{1.457849in}{1.896112in}}%
\pgfpathlineto{\pgfqpoint{1.459455in}{1.895474in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.894837in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.894200in}}%
\pgfpathlineto{\pgfqpoint{1.464271in}{1.893564in}}%
\pgfpathlineto{\pgfqpoint{1.465877in}{1.892929in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.892295in}}%
\pgfpathlineto{\pgfqpoint{1.469088in}{1.891661in}}%
\pgfpathlineto{\pgfqpoint{1.470693in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{1.472298in}{1.890396in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.889764in}}%
\pgfpathlineto{\pgfqpoint{1.475509in}{1.889133in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{1.888502in}}%
\pgfpathlineto{\pgfqpoint{1.478720in}{1.887873in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{1.887244in}}%
\pgfpathlineto{\pgfqpoint{1.481931in}{1.886615in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.885987in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{1.885360in}}%
\pgfpathlineto{\pgfqpoint{1.486747in}{1.884734in}}%
\pgfpathlineto{\pgfqpoint{1.488353in}{1.884108in}}%
\pgfpathlineto{\pgfqpoint{1.489958in}{1.883483in}}%
\pgfpathlineto{\pgfqpoint{1.491564in}{1.882858in}}%
\pgfpathlineto{\pgfqpoint{1.493169in}{1.882235in}}%
\pgfpathlineto{\pgfqpoint{1.494775in}{1.881612in}}%
\pgfpathlineto{\pgfqpoint{1.496380in}{1.880989in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{1.880367in}}%
\pgfpathlineto{\pgfqpoint{1.499591in}{1.879746in}}%
\pgfpathlineto{\pgfqpoint{1.501197in}{1.879125in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{1.878505in}}%
\pgfpathlineto{\pgfqpoint{1.504407in}{1.877886in}}%
\pgfpathlineto{\pgfqpoint{1.506013in}{1.877268in}}%
\pgfpathlineto{\pgfqpoint{1.507618in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{1.509224in}{1.876032in}}%
\pgfpathlineto{\pgfqpoint{1.510829in}{1.875416in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{1.874800in}}%
\pgfpathlineto{\pgfqpoint{1.514040in}{1.874184in}}%
\pgfpathlineto{\pgfqpoint{1.515646in}{1.873569in}}%
\pgfpathlineto{\pgfqpoint{1.517251in}{1.872955in}}%
\pgfpathlineto{\pgfqpoint{1.518856in}{1.872342in}}%
\pgfpathlineto{\pgfqpoint{1.520462in}{1.871729in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.871117in}}%
\pgfpathlineto{\pgfqpoint{1.523673in}{1.870505in}}%
\pgfpathlineto{\pgfqpoint{1.525278in}{1.869894in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.869284in}}%
\pgfpathlineto{\pgfqpoint{1.528489in}{1.868674in}}%
\pgfpathlineto{\pgfqpoint{1.530095in}{1.868065in}}%
\pgfpathlineto{\pgfqpoint{1.531700in}{1.867457in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{1.866849in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{1.866242in}}%
\pgfpathlineto{\pgfqpoint{1.536516in}{1.865636in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{1.865030in}}%
\pgfpathlineto{\pgfqpoint{1.539727in}{1.864425in}}%
\pgfpathlineto{\pgfqpoint{1.541333in}{1.863820in}}%
\pgfpathlineto{\pgfqpoint{1.542938in}{1.863216in}}%
\pgfpathlineto{\pgfqpoint{1.544544in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{1.546149in}{1.862010in}}%
\pgfpathlineto{\pgfqpoint{1.547755in}{1.861408in}}%
\pgfpathlineto{\pgfqpoint{1.549360in}{1.860807in}}%
\pgfpathlineto{\pgfqpoint{1.550965in}{1.860206in}}%
\pgfpathlineto{\pgfqpoint{1.552571in}{1.859605in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{1.859006in}}%
\pgfpathlineto{\pgfqpoint{1.555782in}{1.858407in}}%
\pgfpathlineto{\pgfqpoint{1.557387in}{1.857809in}}%
\pgfpathlineto{\pgfqpoint{1.558993in}{1.857211in}}%
\pgfpathlineto{\pgfqpoint{1.560598in}{1.856614in}}%
\pgfpathlineto{\pgfqpoint{1.562204in}{1.856017in}}%
\pgfpathlineto{\pgfqpoint{1.563809in}{1.855421in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{1.854826in}}%
\pgfpathlineto{\pgfqpoint{1.567020in}{1.854231in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{1.853637in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.853044in}}%
\pgfpathlineto{\pgfqpoint{1.571836in}{1.852451in}}%
\pgfpathlineto{\pgfqpoint{1.573442in}{1.851859in}}%
\pgfpathlineto{\pgfqpoint{1.575047in}{1.851267in}}%
\pgfpathlineto{\pgfqpoint{1.576653in}{1.850676in}}%
\pgfpathlineto{\pgfqpoint{1.578258in}{1.850086in}}%
\pgfpathlineto{\pgfqpoint{1.579863in}{1.849496in}}%
\pgfpathlineto{\pgfqpoint{1.581469in}{1.848907in}}%
\pgfpathlineto{\pgfqpoint{1.583074in}{1.848318in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.847730in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{1.587891in}{1.846556in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{1.591102in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.592707in}{1.844800in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.844215in}}%
\pgfpathlineto{\pgfqpoint{1.595918in}{1.843632in}}%
\pgfpathlineto{\pgfqpoint{1.597523in}{1.843049in}}%
\pgfpathlineto{\pgfqpoint{1.599129in}{1.842466in}}%
\pgfpathlineto{\pgfqpoint{1.600734in}{1.841884in}}%
\pgfpathlineto{\pgfqpoint{1.602340in}{1.841303in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.840722in}}%
\pgfpathlineto{\pgfqpoint{1.605551in}{1.840142in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.839562in}}%
\pgfpathlineto{\pgfqpoint{1.608762in}{1.838983in}}%
\pgfpathlineto{\pgfqpoint{1.610367in}{1.838405in}}%
\pgfpathlineto{\pgfqpoint{1.611972in}{1.837827in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.837250in}}%
\pgfpathlineto{\pgfqpoint{1.615183in}{1.836673in}}%
\pgfpathlineto{\pgfqpoint{1.616789in}{1.836097in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{1.835522in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.834947in}}%
\pgfpathlineto{\pgfqpoint{1.621605in}{1.834373in}}%
\pgfpathlineto{\pgfqpoint{1.623211in}{1.833799in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.833226in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{1.832653in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.832082in}}%
\pgfpathlineto{\pgfqpoint{1.629632in}{1.831510in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{1.830939in}}%
\pgfpathlineto{\pgfqpoint{1.632843in}{1.830369in}}%
\pgfpathlineto{\pgfqpoint{1.634449in}{1.829800in}}%
\pgfpathlineto{\pgfqpoint{1.636054in}{1.829231in}}%
\pgfpathlineto{\pgfqpoint{1.637660in}{1.828662in}}%
\pgfpathlineto{\pgfqpoint{1.639265in}{1.828094in}}%
\pgfpathlineto{\pgfqpoint{1.640871in}{1.827527in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{1.826960in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.826394in}}%
\pgfpathlineto{\pgfqpoint{1.645687in}{1.825829in}}%
\pgfpathlineto{\pgfqpoint{1.647292in}{1.825264in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{1.824699in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{1.824136in}}%
\pgfpathlineto{\pgfqpoint{1.652109in}{1.823572in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.823010in}}%
\pgfpathlineto{\pgfqpoint{1.655320in}{1.822447in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{1.821886in}}%
\pgfpathlineto{\pgfqpoint{1.658530in}{1.821325in}}%
\pgfpathlineto{\pgfqpoint{1.660136in}{1.820765in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{1.820205in}}%
\pgfpathlineto{\pgfqpoint{1.663347in}{1.819645in}}%
\pgfpathlineto{\pgfqpoint{1.664952in}{1.819087in}}%
\pgfpathlineto{\pgfqpoint{1.666558in}{1.818529in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.817971in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{1.671374in}{1.816857in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{1.816302in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{1.815746in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.815191in}}%
\pgfpathlineto{\pgfqpoint{1.677796in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{1.814084in}}%
\pgfpathlineto{\pgfqpoint{1.681007in}{1.813530in}}%
\pgfpathlineto{\pgfqpoint{1.682612in}{1.812978in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.812426in}}%
\pgfpathlineto{\pgfqpoint{1.685823in}{1.811874in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{1.811324in}}%
\pgfpathlineto{\pgfqpoint{1.689034in}{1.810773in}}%
\pgfpathlineto{\pgfqpoint{1.690639in}{1.810224in}}%
\pgfpathlineto{\pgfqpoint{1.692245in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{1.693850in}{1.809126in}}%
\pgfpathlineto{\pgfqpoint{1.695456in}{1.808578in}}%
\pgfpathlineto{\pgfqpoint{1.697061in}{1.808030in}}%
\pgfpathlineto{\pgfqpoint{1.698667in}{1.807483in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.806936in}}%
\pgfpathlineto{\pgfqpoint{1.701878in}{1.806391in}}%
\pgfpathlineto{\pgfqpoint{1.703483in}{1.805845in}}%
\pgfpathlineto{\pgfqpoint{1.705088in}{1.805300in}}%
\pgfpathlineto{\pgfqpoint{1.706694in}{1.804756in}}%
\pgfpathlineto{\pgfqpoint{1.708299in}{1.804212in}}%
\pgfpathlineto{\pgfqpoint{1.709905in}{1.803669in}}%
\pgfpathlineto{\pgfqpoint{1.711510in}{1.803127in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{1.802584in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.802043in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{1.801502in}}%
\pgfpathlineto{\pgfqpoint{1.717932in}{1.800961in}}%
\pgfpathlineto{\pgfqpoint{1.719537in}{1.800421in}}%
\pgfpathlineto{\pgfqpoint{1.721143in}{1.799882in}}%
\pgfpathlineto{\pgfqpoint{1.722748in}{1.799343in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{1.725959in}{1.798267in}}%
\pgfpathlineto{\pgfqpoint{1.727565in}{1.797730in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.797193in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{1.796657in}}%
\pgfpathlineto{\pgfqpoint{1.732381in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{1.733987in}{1.795586in}}%
\pgfpathlineto{\pgfqpoint{1.735592in}{1.795052in}}%
\pgfpathlineto{\pgfqpoint{1.737197in}{1.794518in}}%
\pgfpathlineto{\pgfqpoint{1.738803in}{1.793984in}}%
\pgfpathlineto{\pgfqpoint{1.740408in}{1.793451in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{1.792919in}}%
\pgfpathlineto{\pgfqpoint{1.743619in}{1.792387in}}%
\pgfpathlineto{\pgfqpoint{1.745225in}{1.791855in}}%
\pgfpathlineto{\pgfqpoint{1.746830in}{1.791325in}}%
\pgfpathlineto{\pgfqpoint{1.748436in}{1.790794in}}%
\pgfpathlineto{\pgfqpoint{1.750041in}{1.790264in}}%
\pgfpathlineto{\pgfqpoint{1.751646in}{1.789735in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{1.754857in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{1.788150in}}%
\pgfpathlineto{\pgfqpoint{1.758068in}{1.787623in}}%
\pgfpathlineto{\pgfqpoint{1.759674in}{1.787097in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{1.786571in}}%
\pgfpathlineto{\pgfqpoint{1.762885in}{1.786045in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.785520in}}%
\pgfpathlineto{\pgfqpoint{1.766095in}{1.784995in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{1.783948in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{1.783425in}}%
\pgfpathlineto{\pgfqpoint{1.772517in}{1.782902in}}%
\pgfpathlineto{\pgfqpoint{1.774123in}{1.782380in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.781859in}}%
\pgfpathlineto{\pgfqpoint{1.777334in}{1.781338in}}%
\pgfpathlineto{\pgfqpoint{1.778939in}{1.780817in}}%
\pgfpathlineto{\pgfqpoint{1.780544in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{1.782150in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{1.783755in}{1.779259in}}%
\pgfpathlineto{\pgfqpoint{1.785361in}{1.778741in}}%
\pgfpathlineto{\pgfqpoint{1.786966in}{1.778223in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.777705in}}%
\pgfpathlineto{\pgfqpoint{1.790177in}{1.777189in}}%
\pgfpathlineto{\pgfqpoint{1.791783in}{1.776672in}}%
\pgfpathlineto{\pgfqpoint{1.793388in}{1.776156in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{1.775641in}}%
\pgfpathlineto{\pgfqpoint{1.796599in}{1.775126in}}%
\pgfpathlineto{\pgfqpoint{1.798204in}{1.774612in}}%
\pgfpathlineto{\pgfqpoint{1.799810in}{1.774098in}}%
\pgfpathlineto{\pgfqpoint{1.801415in}{1.773585in}}%
\pgfpathlineto{\pgfqpoint{1.803021in}{1.773072in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{1.772560in}}%
\pgfpathlineto{\pgfqpoint{1.806232in}{1.772048in}}%
\pgfpathlineto{\pgfqpoint{1.807837in}{1.771537in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{1.771026in}}%
\pgfpathlineto{\pgfqpoint{1.811048in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{1.812653in}{1.770006in}}%
\pgfpathlineto{\pgfqpoint{1.814259in}{1.769496in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{1.768479in}}%
\pgfpathlineto{\pgfqpoint{1.819075in}{1.767972in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.767464in}}%
\pgfpathlineto{\pgfqpoint{1.822286in}{1.766958in}}%
\pgfpathlineto{\pgfqpoint{1.823892in}{1.766451in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{1.765945in}}%
\pgfpathlineto{\pgfqpoint{1.827102in}{1.765440in}}%
\pgfpathlineto{\pgfqpoint{1.828708in}{1.764935in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{1.764431in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{1.763424in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.762921in}}%
\pgfpathlineto{\pgfqpoint{1.836735in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{1.838341in}{1.761917in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{1.761415in}}%
\pgfpathlineto{\pgfqpoint{1.841552in}{1.760914in}}%
\pgfpathlineto{\pgfqpoint{1.843157in}{1.760414in}}%
\pgfpathlineto{\pgfqpoint{1.844762in}{1.759914in}}%
\pgfpathlineto{\pgfqpoint{1.846368in}{1.759415in}}%
\pgfpathlineto{\pgfqpoint{1.847973in}{1.758916in}}%
\pgfpathlineto{\pgfqpoint{1.849579in}{1.758417in}}%
\pgfpathlineto{\pgfqpoint{1.851184in}{1.757919in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{1.757422in}}%
\pgfpathlineto{\pgfqpoint{1.854395in}{1.756925in}}%
\pgfpathlineto{\pgfqpoint{1.856001in}{1.756428in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{1.755932in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{1.755437in}}%
\pgfpathlineto{\pgfqpoint{1.860817in}{1.754942in}}%
\pgfpathlineto{\pgfqpoint{1.862422in}{1.754447in}}%
\pgfpathlineto{\pgfqpoint{1.864028in}{1.753953in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{1.753459in}}%
\pgfpathlineto{\pgfqpoint{1.867239in}{1.752966in}}%
\pgfpathlineto{\pgfqpoint{1.868844in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{1.870450in}{1.751981in}}%
\pgfpathlineto{\pgfqpoint{1.872055in}{1.751490in}}%
\pgfpathlineto{\pgfqpoint{1.873660in}{1.750998in}}%
\pgfpathlineto{\pgfqpoint{1.875266in}{1.750508in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{1.750017in}}%
\pgfpathlineto{\pgfqpoint{1.878477in}{1.749527in}}%
\pgfpathlineto{\pgfqpoint{1.880082in}{1.749038in}}%
\pgfpathlineto{\pgfqpoint{1.881688in}{1.748549in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{1.748061in}}%
\pgfpathlineto{\pgfqpoint{1.884899in}{1.747573in}}%
\pgfpathlineto{\pgfqpoint{1.886504in}{1.747085in}}%
\pgfpathlineto{\pgfqpoint{1.888110in}{1.746598in}}%
\pgfpathlineto{\pgfqpoint{1.889715in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{1.891320in}{1.745626in}}%
\pgfpathlineto{\pgfqpoint{1.892926in}{1.745140in}}%
\pgfpathlineto{\pgfqpoint{1.894531in}{1.744655in}}%
\pgfpathlineto{\pgfqpoint{1.896137in}{1.744171in}}%
\pgfpathlineto{\pgfqpoint{1.897742in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.743203in}}%
\pgfpathlineto{\pgfqpoint{1.900953in}{1.742719in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.742237in}}%
\pgfpathlineto{\pgfqpoint{1.904164in}{1.741754in}}%
\pgfpathlineto{\pgfqpoint{1.905769in}{1.741273in}}%
\pgfpathlineto{\pgfqpoint{1.907375in}{1.740791in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{1.740310in}}%
\pgfpathlineto{\pgfqpoint{1.910586in}{1.739830in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.739350in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{1.738870in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.738391in}}%
\pgfpathlineto{\pgfqpoint{1.917008in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{1.918613in}{1.737434in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{1.736957in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{1.736479in}}%
\pgfpathlineto{\pgfqpoint{1.923429in}{1.736003in}}%
\pgfpathlineto{\pgfqpoint{1.925035in}{1.735526in}}%
\pgfpathlineto{\pgfqpoint{1.926640in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{1.734575in}}%
\pgfpathlineto{\pgfqpoint{1.929851in}{1.734100in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.733626in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.733152in}}%
\pgfpathlineto{\pgfqpoint{1.934668in}{1.732678in}}%
\pgfpathlineto{\pgfqpoint{1.936273in}{1.732205in}}%
\pgfpathlineto{\pgfqpoint{1.937878in}{1.731732in}}%
\pgfpathlineto{\pgfqpoint{1.939484in}{1.731260in}}%
\pgfpathlineto{\pgfqpoint{1.941089in}{1.730788in}}%
\pgfpathlineto{\pgfqpoint{1.942695in}{1.730317in}}%
\pgfpathlineto{\pgfqpoint{1.944300in}{1.729846in}}%
\pgfpathlineto{\pgfqpoint{1.945906in}{1.729376in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{1.728906in}}%
\pgfpathlineto{\pgfqpoint{1.949117in}{1.728436in}}%
\pgfpathlineto{\pgfqpoint{1.950722in}{1.727967in}}%
\pgfpathlineto{\pgfqpoint{1.952327in}{1.727498in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{1.727030in}}%
\pgfpathlineto{\pgfqpoint{1.955538in}{1.726562in}}%
\pgfpathlineto{\pgfqpoint{1.957144in}{1.726095in}}%
\pgfpathlineto{\pgfqpoint{1.958749in}{1.725628in}}%
\pgfpathlineto{\pgfqpoint{1.960355in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{1.724696in}}%
\pgfpathlineto{\pgfqpoint{1.963566in}{1.724230in}}%
\pgfpathlineto{\pgfqpoint{1.965171in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{1.966776in}{1.723301in}}%
\pgfpathlineto{\pgfqpoint{1.968382in}{1.722836in}}%
\pgfpathlineto{\pgfqpoint{1.969987in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{1.721909in}}%
\pgfpathlineto{\pgfqpoint{1.973198in}{1.721446in}}%
\pgfpathlineto{\pgfqpoint{1.974804in}{1.720984in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{1.720522in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{1.720061in}}%
\pgfpathlineto{\pgfqpoint{1.979620in}{1.719599in}}%
\pgfpathlineto{\pgfqpoint{1.981226in}{1.719139in}}%
\pgfpathlineto{\pgfqpoint{1.982831in}{1.718678in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.718219in}}%
\pgfpathlineto{\pgfqpoint{1.986042in}{1.717759in}}%
\pgfpathlineto{\pgfqpoint{1.987647in}{1.717300in}}%
\pgfpathlineto{\pgfqpoint{1.989253in}{1.716842in}}%
\pgfpathlineto{\pgfqpoint{1.990858in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{1.992464in}{1.715926in}}%
\pgfpathlineto{\pgfqpoint{1.994069in}{1.715469in}}%
\pgfpathlineto{\pgfqpoint{1.995675in}{1.715012in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{1.714556in}}%
\pgfpathlineto{\pgfqpoint{1.998885in}{1.714100in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{1.713644in}}%
\pgfpathlineto{\pgfqpoint{2.002096in}{1.713189in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{1.712735in}}%
\pgfpathlineto{\pgfqpoint{2.005307in}{1.712281in}}%
\pgfpathlineto{\pgfqpoint{2.006913in}{1.711827in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{1.711374in}}%
\pgfpathlineto{\pgfqpoint{2.010124in}{1.710921in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{1.710468in}}%
\pgfpathlineto{\pgfqpoint{2.013334in}{1.710016in}}%
\pgfpathlineto{\pgfqpoint{2.014940in}{1.709564in}}%
\pgfpathlineto{\pgfqpoint{2.016545in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.018151in}{1.708662in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.708212in}}%
\pgfpathlineto{\pgfqpoint{2.021362in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{2.022967in}{1.707313in}}%
\pgfpathlineto{\pgfqpoint{2.024573in}{1.706864in}}%
\pgfpathlineto{\pgfqpoint{2.026178in}{1.706415in}}%
\pgfpathlineto{\pgfqpoint{2.027784in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{2.029389in}{1.705519in}}%
\pgfpathlineto{\pgfqpoint{2.030994in}{1.705072in}}%
\pgfpathlineto{\pgfqpoint{2.032600in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{2.034205in}{1.704178in}}%
\pgfpathlineto{\pgfqpoint{2.035811in}{1.703732in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.039022in}{1.702841in}}%
\pgfpathlineto{\pgfqpoint{2.040627in}{1.702396in}}%
\pgfpathlineto{\pgfqpoint{2.042233in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{2.043838in}{1.701507in}}%
\pgfpathlineto{\pgfqpoint{2.045443in}{1.701064in}}%
\pgfpathlineto{\pgfqpoint{2.047049in}{1.700621in}}%
\pgfpathlineto{\pgfqpoint{2.048654in}{1.700178in}}%
\pgfpathlineto{\pgfqpoint{2.050260in}{1.699735in}}%
\pgfpathlineto{\pgfqpoint{2.051865in}{1.699293in}}%
\pgfpathlineto{\pgfqpoint{2.053471in}{1.698852in}}%
\pgfpathlineto{\pgfqpoint{2.055076in}{1.698411in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.697970in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{1.697530in}}%
\pgfpathlineto{\pgfqpoint{2.059892in}{1.697090in}}%
\pgfpathlineto{\pgfqpoint{2.061498in}{1.696650in}}%
\pgfpathlineto{\pgfqpoint{2.063103in}{1.696211in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.695772in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{2.067920in}{1.694896in}}%
\pgfpathlineto{\pgfqpoint{2.069525in}{1.694459in}}%
\pgfpathlineto{\pgfqpoint{2.071131in}{1.694022in}}%
\pgfpathlineto{\pgfqpoint{2.072736in}{1.693585in}}%
\pgfpathlineto{\pgfqpoint{2.074342in}{1.693149in}}%
\pgfpathlineto{\pgfqpoint{2.075947in}{1.692713in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.692278in}}%
\pgfpathlineto{\pgfqpoint{2.079158in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{2.080763in}{1.691408in}}%
\pgfpathlineto{\pgfqpoint{2.082369in}{1.690974in}}%
\pgfpathlineto{\pgfqpoint{2.083974in}{1.690540in}}%
\pgfpathlineto{\pgfqpoint{2.085580in}{1.690107in}}%
\pgfpathlineto{\pgfqpoint{2.087185in}{1.689674in}}%
\pgfpathlineto{\pgfqpoint{2.088791in}{1.689241in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.688809in}}%
\pgfpathlineto{\pgfqpoint{2.092001in}{1.688377in}}%
\pgfpathlineto{\pgfqpoint{2.093607in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{2.095212in}{1.687515in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{2.100029in}{1.686224in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{1.685795in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{2.104845in}{1.684937in}}%
\pgfpathlineto{\pgfqpoint{2.106450in}{1.684509in}}%
\pgfpathlineto{\pgfqpoint{2.108056in}{1.684081in}}%
\pgfpathlineto{\pgfqpoint{2.109661in}{1.683654in}}%
\pgfpathlineto{\pgfqpoint{2.111267in}{1.683227in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{1.682800in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{1.682374in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.681948in}}%
\pgfpathlineto{\pgfqpoint{2.117689in}{1.681522in}}%
\pgfpathlineto{\pgfqpoint{2.119294in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{2.120899in}{1.680673in}}%
\pgfpathlineto{\pgfqpoint{2.122505in}{1.680248in}}%
\pgfpathlineto{\pgfqpoint{2.124110in}{1.679825in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{1.679401in}}%
\pgfpathlineto{\pgfqpoint{2.127321in}{1.678978in}}%
\pgfpathlineto{\pgfqpoint{2.128927in}{1.678555in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.678133in}}%
\pgfpathlineto{\pgfqpoint{2.132138in}{1.677711in}}%
\pgfpathlineto{\pgfqpoint{2.133743in}{1.677290in}}%
\pgfpathlineto{\pgfqpoint{2.135349in}{1.676868in}}%
\pgfpathlineto{\pgfqpoint{2.136954in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{1.676027in}}%
\pgfpathlineto{\pgfqpoint{2.140165in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{2.141770in}{1.675188in}}%
\pgfpathlineto{\pgfqpoint{2.143376in}{1.674768in}}%
\pgfpathlineto{\pgfqpoint{2.144981in}{1.674350in}}%
\pgfpathlineto{\pgfqpoint{2.146587in}{1.673931in}}%
\pgfpathlineto{\pgfqpoint{2.148192in}{1.673513in}}%
\pgfpathlineto{\pgfqpoint{2.149798in}{1.673095in}}%
\pgfpathlineto{\pgfqpoint{2.151403in}{1.672678in}}%
\pgfpathlineto{\pgfqpoint{2.153008in}{1.672261in}}%
\pgfpathlineto{\pgfqpoint{2.154614in}{1.671845in}}%
\pgfpathlineto{\pgfqpoint{2.156219in}{1.671429in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.671013in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{1.670597in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.670182in}}%
\pgfpathlineto{\pgfqpoint{2.162641in}{1.669768in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{1.669353in}}%
\pgfpathlineto{\pgfqpoint{2.165852in}{1.668940in}}%
\pgfpathlineto{\pgfqpoint{2.167457in}{1.668526in}}%
\pgfpathlineto{\pgfqpoint{2.169063in}{1.668113in}}%
\pgfpathlineto{\pgfqpoint{2.170668in}{1.667700in}}%
\pgfpathlineto{\pgfqpoint{2.172274in}{1.667288in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{1.666876in}}%
\pgfpathlineto{\pgfqpoint{2.175485in}{1.666464in}}%
\pgfpathlineto{\pgfqpoint{2.177090in}{1.666053in}}%
\pgfpathlineto{\pgfqpoint{2.178696in}{1.665642in}}%
\pgfpathlineto{\pgfqpoint{2.180301in}{1.665232in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.664822in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.185117in}{1.664003in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{1.663594in}}%
\pgfpathlineto{\pgfqpoint{2.188328in}{1.663185in}}%
\pgfpathlineto{\pgfqpoint{2.189934in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{1.662369in}}%
\pgfpathlineto{\pgfqpoint{2.193145in}{1.661961in}}%
\pgfpathlineto{\pgfqpoint{2.194750in}{1.661554in}}%
\pgfpathlineto{\pgfqpoint{2.196356in}{1.661148in}}%
\pgfpathlineto{\pgfqpoint{2.197961in}{1.660741in}}%
\pgfpathlineto{\pgfqpoint{2.199566in}{1.660335in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.659929in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{1.659524in}}%
\pgfpathlineto{\pgfqpoint{2.204383in}{1.659119in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.658715in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{1.658311in}}%
\pgfpathlineto{\pgfqpoint{2.209199in}{1.657907in}}%
\pgfpathlineto{\pgfqpoint{2.210805in}{1.657503in}}%
\pgfpathlineto{\pgfqpoint{2.212410in}{1.657100in}}%
\pgfpathlineto{\pgfqpoint{2.214015in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{1.656295in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.655893in}}%
\pgfpathlineto{\pgfqpoint{2.218832in}{1.655492in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{1.655090in}}%
\pgfpathlineto{\pgfqpoint{2.222043in}{1.654689in}}%
\pgfpathlineto{\pgfqpoint{2.223648in}{1.654289in}}%
\pgfpathlineto{\pgfqpoint{2.225254in}{1.653889in}}%
\pgfpathlineto{\pgfqpoint{2.226859in}{1.653489in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.653090in}}%
\pgfpathlineto{\pgfqpoint{2.230070in}{1.652690in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.652292in}}%
\pgfpathlineto{\pgfqpoint{2.233281in}{1.651893in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{1.651495in}}%
\pgfpathlineto{\pgfqpoint{2.236492in}{1.651098in}}%
\pgfpathlineto{\pgfqpoint{2.238097in}{1.650700in}}%
\pgfpathlineto{\pgfqpoint{2.239703in}{1.650304in}}%
\pgfpathlineto{\pgfqpoint{2.241308in}{1.649907in}}%
\pgfpathlineto{\pgfqpoint{2.242914in}{1.649511in}}%
\pgfpathlineto{\pgfqpoint{2.244519in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{2.246124in}{1.648719in}}%
\pgfpathlineto{\pgfqpoint{2.247730in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.647930in}}%
\pgfpathlineto{\pgfqpoint{2.250941in}{1.647535in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{1.647141in}}%
\pgfpathlineto{\pgfqpoint{2.254152in}{1.646747in}}%
\pgfpathlineto{\pgfqpoint{2.255757in}{1.646354in}}%
\pgfpathlineto{\pgfqpoint{2.257363in}{1.645961in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{1.645568in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.645176in}}%
\pgfpathlineto{\pgfqpoint{2.262179in}{1.644784in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.644392in}}%
\pgfpathlineto{\pgfqpoint{2.265390in}{1.644001in}}%
\pgfpathlineto{\pgfqpoint{2.266995in}{1.643610in}}%
\pgfpathlineto{\pgfqpoint{2.268601in}{1.643220in}}%
\pgfpathlineto{\pgfqpoint{2.270206in}{1.642830in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{1.642440in}}%
\pgfpathlineto{\pgfqpoint{2.273417in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{2.275023in}{1.641661in}}%
\pgfpathlineto{\pgfqpoint{2.276628in}{1.641272in}}%
\pgfpathlineto{\pgfqpoint{2.278233in}{1.640884in}}%
\pgfpathlineto{\pgfqpoint{2.279839in}{1.640496in}}%
\pgfpathlineto{\pgfqpoint{2.281444in}{1.640108in}}%
\pgfpathlineto{\pgfqpoint{2.283050in}{1.639721in}}%
\pgfpathlineto{\pgfqpoint{2.284655in}{1.639334in}}%
\pgfpathlineto{\pgfqpoint{2.286261in}{1.638947in}}%
\pgfpathlineto{\pgfqpoint{2.287866in}{1.638561in}}%
\pgfpathlineto{\pgfqpoint{2.289472in}{1.638175in}}%
\pgfpathlineto{\pgfqpoint{2.291077in}{1.637789in}}%
\pgfpathlineto{\pgfqpoint{2.292682in}{1.637404in}}%
\pgfpathlineto{\pgfqpoint{2.294288in}{1.637019in}}%
\pgfpathlineto{\pgfqpoint{2.295893in}{1.636634in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{1.636250in}}%
\pgfpathlineto{\pgfqpoint{2.299104in}{1.635866in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{1.635482in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{1.635099in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.634716in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.634333in}}%
\pgfpathlineto{\pgfqpoint{2.307131in}{1.633951in}}%
\pgfpathlineto{\pgfqpoint{2.308737in}{1.633569in}}%
\pgfpathlineto{\pgfqpoint{2.310342in}{1.633188in}}%
\pgfpathlineto{\pgfqpoint{2.311948in}{1.632806in}}%
\pgfpathlineto{\pgfqpoint{2.313553in}{1.632425in}}%
\pgfpathlineto{\pgfqpoint{2.315159in}{1.632045in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.631665in}}%
\pgfpathlineto{\pgfqpoint{2.318370in}{1.631285in}}%
\pgfpathlineto{\pgfqpoint{2.319975in}{1.630905in}}%
\pgfpathlineto{\pgfqpoint{2.321581in}{1.630526in}}%
\pgfpathlineto{\pgfqpoint{2.323186in}{1.630147in}}%
\pgfpathlineto{\pgfqpoint{2.324791in}{1.629769in}}%
\pgfpathlineto{\pgfqpoint{2.326397in}{1.629391in}}%
\pgfpathlineto{\pgfqpoint{2.328002in}{1.629013in}}%
\pgfpathlineto{\pgfqpoint{2.329608in}{1.628635in}}%
\pgfpathlineto{\pgfqpoint{2.331213in}{1.628258in}}%
\pgfpathlineto{\pgfqpoint{2.332819in}{1.627881in}}%
\pgfpathlineto{\pgfqpoint{2.334424in}{1.627505in}}%
\pgfpathlineto{\pgfqpoint{2.336030in}{1.627129in}}%
\pgfpathlineto{\pgfqpoint{2.337635in}{1.626753in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.340846in}{1.626002in}}%
\pgfpathlineto{\pgfqpoint{2.342451in}{1.625627in}}%
\pgfpathlineto{\pgfqpoint{2.344057in}{1.625253in}}%
\pgfpathlineto{\pgfqpoint{2.345662in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{2.347268in}{1.624505in}}%
\pgfpathlineto{\pgfqpoint{2.348873in}{1.624131in}}%
\pgfpathlineto{\pgfqpoint{2.350479in}{1.623758in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{2.353689in}{1.623013in}}%
\pgfpathlineto{\pgfqpoint{2.355295in}{1.622640in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{1.622268in}}%
\pgfpathlineto{\pgfqpoint{2.358506in}{1.621897in}}%
\pgfpathlineto{\pgfqpoint{2.360111in}{1.621526in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{1.621155in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{1.620784in}}%
\pgfpathlineto{\pgfqpoint{2.364928in}{1.620414in}}%
\pgfpathlineto{\pgfqpoint{2.366533in}{1.620044in}}%
\pgfpathlineto{\pgfqpoint{2.368139in}{1.619675in}}%
\pgfpathlineto{\pgfqpoint{2.369744in}{1.619305in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{1.618936in}}%
\pgfpathlineto{\pgfqpoint{2.372955in}{1.618568in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.618199in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{2.377771in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{2.379377in}{1.617097in}}%
\pgfpathlineto{\pgfqpoint{2.380982in}{1.616730in}}%
\pgfpathlineto{\pgfqpoint{2.382588in}{1.616363in}}%
\pgfpathlineto{\pgfqpoint{2.384193in}{1.615997in}}%
\pgfpathlineto{\pgfqpoint{2.385798in}{1.615631in}}%
\pgfpathlineto{\pgfqpoint{2.387404in}{1.615265in}}%
\pgfpathlineto{\pgfqpoint{2.389009in}{1.614899in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{1.614534in}}%
\pgfpathlineto{\pgfqpoint{2.392220in}{1.614170in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.613805in}}%
\pgfpathlineto{\pgfqpoint{2.395431in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.397037in}{1.613077in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{1.612351in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.611988in}}%
\pgfpathlineto{\pgfqpoint{2.403458in}{1.611625in}}%
\pgfpathlineto{\pgfqpoint{2.405064in}{1.611263in}}%
\pgfpathlineto{\pgfqpoint{2.406669in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{2.408275in}{1.610540in}}%
\pgfpathlineto{\pgfqpoint{2.409880in}{1.610179in}}%
\pgfpathlineto{\pgfqpoint{2.411486in}{1.609818in}}%
\pgfpathlineto{\pgfqpoint{2.413091in}{1.609457in}}%
\pgfpathlineto{\pgfqpoint{2.414697in}{1.609097in}}%
\pgfpathlineto{\pgfqpoint{2.416302in}{1.608737in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.608377in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{1.608018in}}%
\pgfpathlineto{\pgfqpoint{2.421118in}{1.607659in}}%
\pgfpathlineto{\pgfqpoint{2.422724in}{1.607300in}}%
\pgfpathlineto{\pgfqpoint{2.424329in}{1.606942in}}%
\pgfpathlineto{\pgfqpoint{2.425935in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{2.429146in}{1.605868in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.605511in}}%
\pgfpathlineto{\pgfqpoint{2.432356in}{1.605154in}}%
\pgfpathlineto{\pgfqpoint{2.433962in}{1.604798in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{1.604441in}}%
\pgfpathlineto{\pgfqpoint{2.437173in}{1.604086in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{2.440384in}{1.603375in}}%
\pgfpathlineto{\pgfqpoint{2.441989in}{1.603020in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.602665in}}%
\pgfpathlineto{\pgfqpoint{2.445200in}{1.602311in}}%
\pgfpathlineto{\pgfqpoint{2.446805in}{1.601957in}}%
\pgfpathlineto{\pgfqpoint{2.448411in}{1.601603in}}%
\pgfpathlineto{\pgfqpoint{2.450016in}{1.601249in}}%
\pgfpathlineto{\pgfqpoint{2.451622in}{1.600896in}}%
\pgfpathlineto{\pgfqpoint{2.453227in}{1.600543in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{1.600191in}}%
\pgfpathlineto{\pgfqpoint{2.456438in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{1.599487in}}%
\pgfpathlineto{\pgfqpoint{2.459649in}{1.599135in}}%
\pgfpathlineto{\pgfqpoint{2.461254in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{1.598433in}}%
\pgfpathlineto{\pgfqpoint{2.464465in}{1.598082in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{1.597732in}}%
\pgfpathlineto{\pgfqpoint{2.467676in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{2.469282in}{1.597032in}}%
\pgfpathlineto{\pgfqpoint{2.470887in}{1.596682in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{1.596333in}}%
\pgfpathlineto{\pgfqpoint{2.474098in}{1.595984in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{1.595636in}}%
\pgfpathlineto{\pgfqpoint{2.477309in}{1.595287in}}%
\pgfpathlineto{\pgfqpoint{2.478914in}{1.594939in}}%
\pgfpathlineto{\pgfqpoint{2.480520in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{2.482125in}{1.594244in}}%
\pgfpathlineto{\pgfqpoint{2.483731in}{1.593897in}}%
\pgfpathlineto{\pgfqpoint{2.485336in}{1.593550in}}%
\pgfpathlineto{\pgfqpoint{2.486942in}{1.593204in}}%
\pgfpathlineto{\pgfqpoint{2.488547in}{1.592858in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.592512in}}%
\pgfpathlineto{\pgfqpoint{2.491758in}{1.592166in}}%
\pgfpathlineto{\pgfqpoint{2.493363in}{1.591821in}}%
\pgfpathlineto{\pgfqpoint{2.494969in}{1.591476in}}%
\pgfpathlineto{\pgfqpoint{2.496574in}{1.591131in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{2.499785in}{1.590443in}}%
\pgfpathlineto{\pgfqpoint{2.501391in}{1.590099in}}%
\pgfpathlineto{\pgfqpoint{2.502996in}{1.589755in}}%
\pgfpathlineto{\pgfqpoint{2.504602in}{1.589412in}}%
\pgfpathlineto{\pgfqpoint{2.506207in}{1.589069in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{1.588727in}}%
\pgfpathlineto{\pgfqpoint{2.509418in}{1.588384in}}%
\pgfpathlineto{\pgfqpoint{2.511023in}{1.588042in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.587701in}}%
\pgfpathlineto{\pgfqpoint{2.514234in}{1.587359in}}%
\pgfpathlineto{\pgfqpoint{2.515840in}{1.587018in}}%
\pgfpathlineto{\pgfqpoint{2.517445in}{1.586677in}}%
\pgfpathlineto{\pgfqpoint{2.519051in}{1.586337in}}%
\pgfpathlineto{\pgfqpoint{2.520656in}{1.585996in}}%
\pgfpathlineto{\pgfqpoint{2.522262in}{1.585656in}}%
\pgfpathlineto{\pgfqpoint{2.523867in}{1.585317in}}%
\pgfpathlineto{\pgfqpoint{2.525472in}{1.584977in}}%
\pgfpathlineto{\pgfqpoint{2.527078in}{1.584638in}}%
\pgfpathlineto{\pgfqpoint{2.528683in}{1.584299in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{1.583961in}}%
\pgfpathlineto{\pgfqpoint{2.531894in}{1.583622in}}%
\pgfpathlineto{\pgfqpoint{2.533500in}{1.583285in}}%
\pgfpathlineto{\pgfqpoint{2.535105in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{2.536711in}{1.582609in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{1.582272in}}%
\pgfpathlineto{\pgfqpoint{2.539921in}{1.581936in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{1.581599in}}%
\pgfpathlineto{\pgfqpoint{2.543132in}{1.581263in}}%
\pgfpathlineto{\pgfqpoint{2.544738in}{1.580927in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{1.580591in}}%
\pgfpathlineto{\pgfqpoint{2.547949in}{1.580256in}}%
\pgfpathlineto{\pgfqpoint{2.549554in}{1.579921in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{1.579586in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.579251in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{1.578917in}}%
\pgfpathlineto{\pgfqpoint{2.555976in}{1.578583in}}%
\pgfpathlineto{\pgfqpoint{2.557581in}{1.578250in}}%
\pgfpathlineto{\pgfqpoint{2.559187in}{1.577916in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.577583in}}%
\pgfpathlineto{\pgfqpoint{2.562398in}{1.577250in}}%
\pgfpathlineto{\pgfqpoint{2.564003in}{1.576918in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{1.576586in}}%
\pgfpathlineto{\pgfqpoint{2.567214in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.568820in}{1.575922in}}%
\pgfpathlineto{\pgfqpoint{2.570425in}{1.575591in}}%
\pgfpathlineto{\pgfqpoint{2.572030in}{1.575260in}}%
\pgfpathlineto{\pgfqpoint{2.573636in}{1.574929in}}%
\pgfpathlineto{\pgfqpoint{2.575241in}{1.574598in}}%
\pgfpathlineto{\pgfqpoint{2.576847in}{1.574268in}}%
\pgfpathlineto{\pgfqpoint{2.578452in}{1.573938in}}%
\pgfpathlineto{\pgfqpoint{2.580058in}{1.573608in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.583269in}{1.572950in}}%
\pgfpathlineto{\pgfqpoint{2.584874in}{1.572621in}}%
\pgfpathlineto{\pgfqpoint{2.586479in}{1.572292in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{1.571964in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{1.571636in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{1.571308in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.570981in}}%
\pgfpathlineto{\pgfqpoint{2.594507in}{1.570653in}}%
\pgfpathlineto{\pgfqpoint{2.596112in}{1.570326in}}%
\pgfpathlineto{\pgfqpoint{2.597718in}{1.570000in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{1.569673in}}%
\pgfpathlineto{\pgfqpoint{2.600928in}{1.569347in}}%
\pgfpathlineto{\pgfqpoint{2.602534in}{1.569022in}}%
\pgfpathlineto{\pgfqpoint{2.604139in}{1.568696in}}%
\pgfpathlineto{\pgfqpoint{2.605745in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{2.607350in}{1.568046in}}%
\pgfpathlineto{\pgfqpoint{2.608956in}{1.567721in}}%
\pgfpathlineto{\pgfqpoint{2.610561in}{1.567397in}}%
\pgfpathlineto{\pgfqpoint{2.612167in}{1.567072in}}%
\pgfpathlineto{\pgfqpoint{2.613772in}{1.566748in}}%
\pgfpathlineto{\pgfqpoint{2.615378in}{1.566425in}}%
\pgfpathlineto{\pgfqpoint{2.616983in}{1.566101in}}%
\pgfpathlineto{\pgfqpoint{2.618588in}{1.565778in}}%
\pgfpathlineto{\pgfqpoint{2.620194in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{1.565133in}}%
\pgfpathlineto{\pgfqpoint{2.623405in}{1.564811in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{1.564489in}}%
\pgfpathlineto{\pgfqpoint{2.626616in}{1.564167in}}%
\pgfpathlineto{\pgfqpoint{2.628221in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{2.629827in}{1.563524in}}%
\pgfpathlineto{\pgfqpoint{2.631432in}{1.563204in}}%
\pgfpathlineto{\pgfqpoint{2.633037in}{1.562883in}}%
\pgfpathlineto{\pgfqpoint{2.634643in}{1.562563in}}%
\pgfpathlineto{\pgfqpoint{2.636248in}{1.562242in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{1.561923in}}%
\pgfpathlineto{\pgfqpoint{2.639459in}{1.561603in}}%
\pgfpathlineto{\pgfqpoint{2.641065in}{1.561284in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{1.560965in}}%
\pgfpathlineto{\pgfqpoint{2.644276in}{1.560646in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{2.647486in}{1.560009in}}%
\pgfpathlineto{\pgfqpoint{2.649092in}{1.559691in}}%
\pgfpathlineto{\pgfqpoint{2.650697in}{1.559374in}}%
\pgfpathlineto{\pgfqpoint{2.652303in}{1.559056in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.558739in}}%
\pgfpathlineto{\pgfqpoint{2.655514in}{1.558422in}}%
\pgfpathlineto{\pgfqpoint{2.657119in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{2.658725in}{1.557789in}}%
\pgfpathlineto{\pgfqpoint{2.660330in}{1.557473in}}%
\pgfpathlineto{\pgfqpoint{2.661936in}{1.557157in}}%
\pgfpathlineto{\pgfqpoint{2.663541in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{2.665146in}{1.556526in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{1.556211in}}%
\pgfpathlineto{\pgfqpoint{2.668357in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{2.669963in}{1.555582in}}%
\pgfpathlineto{\pgfqpoint{2.671568in}{1.555268in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{1.554954in}}%
\pgfpathlineto{\pgfqpoint{2.674779in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{2.676385in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{2.677990in}{1.554013in}}%
\pgfpathlineto{\pgfqpoint{2.679595in}{1.553700in}}%
\pgfpathlineto{\pgfqpoint{2.681201in}{1.553388in}}%
\pgfpathlineto{\pgfqpoint{2.682806in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{2.684412in}{1.552763in}}%
\pgfpathlineto{\pgfqpoint{2.686017in}{1.552451in}}%
\pgfpathlineto{\pgfqpoint{2.687623in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{2.689228in}{1.551828in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{1.551517in}}%
\pgfpathlineto{\pgfqpoint{2.692439in}{1.551206in}}%
\pgfpathlineto{\pgfqpoint{2.694044in}{1.550895in}}%
\pgfpathlineto{\pgfqpoint{2.695650in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{1.550275in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{1.549965in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{2.702072in}{1.549346in}}%
\pgfpathlineto{\pgfqpoint{2.703677in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{2.705283in}{1.548728in}}%
\pgfpathlineto{\pgfqpoint{2.706888in}{1.548420in}}%
\pgfpathlineto{\pgfqpoint{2.708494in}{1.548111in}}%
\pgfpathlineto{\pgfqpoint{2.710099in}{1.547803in}}%
\pgfpathlineto{\pgfqpoint{2.711704in}{1.547496in}}%
\pgfpathlineto{\pgfqpoint{2.713310in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.714915in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{2.716521in}{1.546574in}}%
\pgfpathlineto{\pgfqpoint{2.718126in}{1.546267in}}%
\pgfpathlineto{\pgfqpoint{2.719732in}{1.545961in}}%
\pgfpathlineto{\pgfqpoint{2.721337in}{1.545654in}}%
\pgfpathlineto{\pgfqpoint{2.722943in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{2.724548in}{1.545043in}}%
\pgfpathlineto{\pgfqpoint{2.726153in}{1.544737in}}%
\pgfpathlineto{\pgfqpoint{2.727759in}{1.544432in}}%
\pgfpathlineto{\pgfqpoint{2.729364in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{2.730970in}{1.543822in}}%
\pgfpathlineto{\pgfqpoint{2.732575in}{1.543518in}}%
\pgfpathlineto{\pgfqpoint{2.734181in}{1.543213in}}%
\pgfpathlineto{\pgfqpoint{2.735786in}{1.542909in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{1.542302in}}%
\pgfpathlineto{\pgfqpoint{2.740602in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{2.742208in}{1.541696in}}%
\pgfpathlineto{\pgfqpoint{2.743813in}{1.541393in}}%
\pgfpathlineto{\pgfqpoint{2.745419in}{1.541091in}}%
\pgfpathlineto{\pgfqpoint{2.747024in}{1.540788in}}%
\pgfpathlineto{\pgfqpoint{2.748630in}{1.540486in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{1.540185in}}%
\pgfpathlineto{\pgfqpoint{2.751841in}{1.539883in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{1.539582in}}%
\pgfpathlineto{\pgfqpoint{2.755052in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{2.756657in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{1.538680in}}%
\pgfpathlineto{\pgfqpoint{2.759868in}{1.538379in}}%
\pgfpathlineto{\pgfqpoint{2.761473in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{1.537780in}}%
\pgfpathlineto{\pgfqpoint{2.764684in}{1.537480in}}%
\pgfpathlineto{\pgfqpoint{2.766290in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{2.767895in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{2.769501in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{2.772711in}{1.535986in}}%
\pgfpathlineto{\pgfqpoint{2.774317in}{1.535688in}}%
\pgfpathlineto{\pgfqpoint{2.775922in}{1.535390in}}%
\pgfpathlineto{\pgfqpoint{2.777528in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{2.779133in}{1.534796in}}%
\pgfpathlineto{\pgfqpoint{2.780739in}{1.534499in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.534202in}}%
\pgfpathlineto{\pgfqpoint{2.783950in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{2.785555in}{1.533609in}}%
\pgfpathlineto{\pgfqpoint{2.787160in}{1.533313in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{2.790371in}{1.532721in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.532426in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.532131in}}%
\pgfpathlineto{\pgfqpoint{2.795188in}{1.531836in}}%
\pgfpathlineto{\pgfqpoint{2.796793in}{1.531541in}}%
\pgfpathlineto{\pgfqpoint{2.798399in}{1.531247in}}%
\pgfpathlineto{\pgfqpoint{2.800004in}{1.530953in}}%
\pgfpathlineto{\pgfqpoint{2.801609in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{2.803215in}{1.530365in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.530072in}}%
\pgfpathlineto{\pgfqpoint{2.806426in}{1.529778in}}%
\pgfpathlineto{\pgfqpoint{2.808031in}{1.529485in}}%
\pgfpathlineto{\pgfqpoint{2.809637in}{1.529193in}}%
\pgfpathlineto{\pgfqpoint{2.811242in}{1.528900in}}%
\pgfpathlineto{\pgfqpoint{2.812848in}{1.528608in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{1.528316in}}%
\pgfpathlineto{\pgfqpoint{2.816059in}{1.528024in}}%
\pgfpathlineto{\pgfqpoint{2.817664in}{1.527733in}}%
\pgfpathlineto{\pgfqpoint{2.819269in}{1.527441in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{2.822480in}{1.526860in}}%
\pgfpathlineto{\pgfqpoint{2.824086in}{1.526569in}}%
\pgfpathlineto{\pgfqpoint{2.825691in}{1.526279in}}%
\pgfpathlineto{\pgfqpoint{2.827297in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{1.525699in}}%
\pgfpathlineto{\pgfqpoint{2.830508in}{1.525409in}}%
\pgfpathlineto{\pgfqpoint{2.832113in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{2.833718in}{1.524830in}}%
\pgfpathlineto{\pgfqpoint{2.835324in}{1.524541in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.524253in}}%
\pgfpathlineto{\pgfqpoint{2.838535in}{1.523964in}}%
\pgfpathlineto{\pgfqpoint{2.840140in}{1.523676in}}%
\pgfpathlineto{\pgfqpoint{2.841746in}{1.523388in}}%
\pgfpathlineto{\pgfqpoint{2.843351in}{1.523100in}}%
\pgfpathlineto{\pgfqpoint{2.844957in}{1.522813in}}%
\pgfpathlineto{\pgfqpoint{2.846562in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.848167in}{1.522238in}}%
\pgfpathlineto{\pgfqpoint{2.849773in}{1.521952in}}%
\pgfpathlineto{\pgfqpoint{2.851378in}{1.521665in}}%
\pgfpathlineto{\pgfqpoint{2.852984in}{1.521379in}}%
\pgfpathlineto{\pgfqpoint{2.854589in}{1.521092in}}%
\pgfpathlineto{\pgfqpoint{2.856195in}{1.520806in}}%
\pgfpathlineto{\pgfqpoint{2.857800in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{2.859406in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.519950in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{1.519665in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{2.865827in}{1.519096in}}%
\pgfpathlineto{\pgfqpoint{2.867433in}{1.518812in}}%
\pgfpathlineto{\pgfqpoint{2.869038in}{1.518528in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{2.872249in}{1.517960in}}%
\pgfpathlineto{\pgfqpoint{2.873855in}{1.517677in}}%
\pgfpathlineto{\pgfqpoint{2.875460in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{2.877066in}{1.517111in}}%
\pgfpathlineto{\pgfqpoint{2.878671in}{1.516828in}}%
\pgfpathlineto{\pgfqpoint{2.880276in}{1.516546in}}%
\pgfpathlineto{\pgfqpoint{2.881882in}{1.516263in}}%
\pgfpathlineto{\pgfqpoint{2.883487in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{2.885093in}{1.515699in}}%
\pgfpathlineto{\pgfqpoint{2.886698in}{1.515418in}}%
\pgfpathlineto{\pgfqpoint{2.888304in}{1.515137in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{2.891515in}{1.514575in}}%
\pgfpathlineto{\pgfqpoint{2.893120in}{1.514294in}}%
\pgfpathlineto{\pgfqpoint{2.894725in}{1.514014in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{1.513733in}}%
\pgfpathlineto{\pgfqpoint{2.897936in}{1.513453in}}%
\pgfpathlineto{\pgfqpoint{2.899542in}{1.513174in}}%
\pgfpathlineto{\pgfqpoint{2.901147in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{2.902753in}{1.512615in}}%
\pgfpathlineto{\pgfqpoint{2.904358in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{2.905964in}{1.512057in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{2.909175in}{1.511500in}}%
\pgfpathlineto{\pgfqpoint{2.910780in}{1.511222in}}%
\pgfpathlineto{\pgfqpoint{2.912385in}{1.510944in}}%
\pgfpathlineto{\pgfqpoint{2.913991in}{1.510666in}}%
\pgfpathlineto{\pgfqpoint{2.915596in}{1.510388in}}%
\pgfpathlineto{\pgfqpoint{2.917202in}{1.510111in}}%
\pgfpathlineto{\pgfqpoint{2.918807in}{1.509834in}}%
\pgfpathlineto{\pgfqpoint{2.920413in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.922018in}{1.509281in}}%
\pgfpathlineto{\pgfqpoint{2.923624in}{1.509004in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.508728in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{1.508452in}}%
\pgfpathlineto{\pgfqpoint{2.928440in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{1.507901in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{1.507625in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{2.934862in}{1.507076in}}%
\pgfpathlineto{\pgfqpoint{2.936467in}{1.506801in}}%
\pgfpathlineto{\pgfqpoint{2.938073in}{1.506526in}}%
\pgfpathlineto{\pgfqpoint{2.939678in}{1.506252in}}%
\pgfpathlineto{\pgfqpoint{2.941283in}{1.505978in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{1.505431in}}%
\pgfpathlineto{\pgfqpoint{2.946100in}{1.505158in}}%
\pgfpathlineto{\pgfqpoint{2.947705in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{2.949311in}{1.504612in}}%
\pgfpathlineto{\pgfqpoint{2.950916in}{1.504339in}}%
\pgfpathlineto{\pgfqpoint{2.952522in}{1.504066in}}%
\pgfpathlineto{\pgfqpoint{2.954127in}{1.503794in}}%
\pgfpathlineto{\pgfqpoint{2.955733in}{1.503522in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.958943in}{1.502979in}}%
\pgfpathlineto{\pgfqpoint{2.960549in}{1.502707in}}%
\pgfpathlineto{\pgfqpoint{2.962154in}{1.502436in}}%
\pgfpathlineto{\pgfqpoint{2.963760in}{1.502165in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{2.966971in}{1.501624in}}%
\pgfpathlineto{\pgfqpoint{2.968576in}{1.501354in}}%
\pgfpathlineto{\pgfqpoint{2.970182in}{1.501084in}}%
\pgfpathlineto{\pgfqpoint{2.971787in}{1.500814in}}%
\pgfpathlineto{\pgfqpoint{2.973392in}{1.500544in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.500275in}}%
\pgfpathlineto{\pgfqpoint{2.976603in}{1.500005in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{1.499736in}}%
\pgfpathlineto{\pgfqpoint{2.979814in}{1.499468in}}%
\pgfpathlineto{\pgfqpoint{2.981420in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.498931in}}%
\pgfpathlineto{\pgfqpoint{2.984631in}{1.498663in}}%
\pgfpathlineto{\pgfqpoint{2.986236in}{1.498395in}}%
\pgfpathlineto{\pgfqpoint{2.987841in}{1.498127in}}%
\pgfpathlineto{\pgfqpoint{2.989447in}{1.497859in}}%
\pgfpathlineto{\pgfqpoint{2.991052in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{2.992658in}{1.497325in}}%
\pgfpathlineto{\pgfqpoint{2.994263in}{1.497058in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.496791in}}%
\pgfpathlineto{\pgfqpoint{2.997474in}{1.496525in}}%
\pgfpathlineto{\pgfqpoint{2.999080in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{3.000685in}{1.495992in}}%
\pgfpathlineto{\pgfqpoint{3.002291in}{1.495727in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.495461in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{1.495196in}}%
\pgfpathlineto{\pgfqpoint{3.007107in}{1.494930in}}%
\pgfpathlineto{\pgfqpoint{3.008712in}{1.494665in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{1.494401in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.494136in}}%
\pgfpathlineto{\pgfqpoint{3.013529in}{1.493872in}}%
\pgfpathlineto{\pgfqpoint{3.015134in}{1.493607in}}%
\pgfpathlineto{\pgfqpoint{3.016740in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{1.493080in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{1.492816in}}%
\pgfpathlineto{\pgfqpoint{3.021556in}{1.492553in}}%
\pgfpathlineto{\pgfqpoint{3.023161in}{1.492290in}}%
\pgfpathlineto{\pgfqpoint{3.024767in}{1.492027in}}%
\pgfpathlineto{\pgfqpoint{3.026372in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{3.027978in}{1.491502in}}%
\pgfpathlineto{\pgfqpoint{3.029583in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{3.031189in}{1.490977in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{1.490715in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.490454in}}%
\pgfpathlineto{\pgfqpoint{3.036005in}{1.490192in}}%
\pgfpathlineto{\pgfqpoint{3.037610in}{1.489931in}}%
\pgfpathlineto{\pgfqpoint{3.039216in}{1.489670in}}%
\pgfpathlineto{\pgfqpoint{3.040821in}{1.489409in}}%
\pgfpathlineto{\pgfqpoint{3.042427in}{1.489148in}}%
\pgfpathlineto{\pgfqpoint{3.044032in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{3.045638in}{1.488628in}}%
\pgfpathlineto{\pgfqpoint{3.047243in}{1.488367in}}%
\pgfpathlineto{\pgfqpoint{3.048849in}{1.488108in}}%
\pgfpathlineto{\pgfqpoint{3.050454in}{1.487848in}}%
\pgfpathlineto{\pgfqpoint{3.052059in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{3.053665in}{1.487329in}}%
\pgfpathlineto{\pgfqpoint{3.055270in}{1.487070in}}%
\pgfpathlineto{\pgfqpoint{3.056876in}{1.486811in}}%
\pgfpathlineto{\pgfqpoint{3.058481in}{1.486553in}}%
\pgfpathlineto{\pgfqpoint{3.060087in}{1.486294in}}%
\pgfpathlineto{\pgfqpoint{3.061692in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{3.063298in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{1.485263in}}%
\pgfpathlineto{\pgfqpoint{3.068114in}{1.485005in}}%
\pgfpathlineto{\pgfqpoint{3.069719in}{1.484748in}}%
\pgfpathlineto{\pgfqpoint{3.071325in}{1.484491in}}%
\pgfpathlineto{\pgfqpoint{3.072930in}{1.484234in}}%
\pgfpathlineto{\pgfqpoint{3.074536in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.483721in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{1.483465in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.483209in}}%
\pgfpathlineto{\pgfqpoint{3.080957in}{1.482953in}}%
\pgfpathlineto{\pgfqpoint{3.082563in}{1.482698in}}%
\pgfpathlineto{\pgfqpoint{3.084168in}{1.482442in}}%
\pgfpathlineto{\pgfqpoint{3.085774in}{1.482187in}}%
\pgfpathlineto{\pgfqpoint{3.087379in}{1.481932in}}%
\pgfpathlineto{\pgfqpoint{3.088985in}{1.481677in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{1.481423in}}%
\pgfpathlineto{\pgfqpoint{3.092196in}{1.481168in}}%
\pgfpathlineto{\pgfqpoint{3.093801in}{1.480914in}}%
\pgfpathlineto{\pgfqpoint{3.095407in}{1.480660in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{1.480406in}}%
\pgfpathlineto{\pgfqpoint{3.098617in}{1.480152in}}%
\pgfpathlineto{\pgfqpoint{3.100223in}{1.479899in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{1.479646in}}%
\pgfpathlineto{\pgfqpoint{3.103434in}{1.479393in}}%
\pgfpathlineto{\pgfqpoint{3.105039in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{1.478887in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{3.109856in}{1.478382in}}%
\pgfpathlineto{\pgfqpoint{3.111461in}{1.478130in}}%
\pgfpathlineto{\pgfqpoint{3.113066in}{1.477879in}}%
\pgfpathlineto{\pgfqpoint{3.114672in}{1.477627in}}%
\pgfpathlineto{\pgfqpoint{3.116277in}{1.477375in}}%
\pgfpathlineto{\pgfqpoint{3.117883in}{1.477124in}}%
\pgfpathlineto{\pgfqpoint{3.119488in}{1.476873in}}%
\pgfpathlineto{\pgfqpoint{3.121094in}{1.476622in}}%
\pgfpathlineto{\pgfqpoint{3.122699in}{1.476371in}}%
\pgfpathlineto{\pgfqpoint{3.124305in}{1.476121in}}%
\pgfpathlineto{\pgfqpoint{3.125910in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{3.127515in}{1.475621in}}%
\pgfpathlineto{\pgfqpoint{3.129121in}{1.475371in}}%
\pgfpathlineto{\pgfqpoint{3.130726in}{1.475121in}}%
\pgfpathlineto{\pgfqpoint{3.132332in}{1.474871in}}%
\pgfpathlineto{\pgfqpoint{3.133937in}{1.474622in}}%
\pgfpathlineto{\pgfqpoint{3.135543in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{3.137148in}{1.474124in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{1.473875in}}%
\pgfpathlineto{\pgfqpoint{3.140359in}{1.473627in}}%
\pgfpathlineto{\pgfqpoint{3.141964in}{1.473378in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{1.473130in}}%
\pgfpathlineto{\pgfqpoint{3.145175in}{1.472882in}}%
\pgfpathlineto{\pgfqpoint{3.146781in}{1.472634in}}%
\pgfpathlineto{\pgfqpoint{3.148386in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{1.472139in}}%
\pgfpathlineto{\pgfqpoint{3.151597in}{1.471892in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{3.154808in}{1.471398in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{3.158019in}{1.470905in}}%
\pgfpathlineto{\pgfqpoint{3.159624in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{1.470413in}}%
\pgfpathlineto{\pgfqpoint{3.162835in}{1.470167in}}%
\pgfpathlineto{\pgfqpoint{3.164441in}{1.469921in}}%
\pgfpathlineto{\pgfqpoint{3.166046in}{1.469675in}}%
\pgfpathlineto{\pgfqpoint{3.167652in}{1.469430in}}%
\pgfpathlineto{\pgfqpoint{3.169257in}{1.469185in}}%
\pgfpathlineto{\pgfqpoint{3.170863in}{1.468940in}}%
\pgfpathlineto{\pgfqpoint{3.172468in}{1.468695in}}%
\pgfpathlineto{\pgfqpoint{3.174073in}{1.468451in}}%
\pgfpathlineto{\pgfqpoint{3.175679in}{1.468206in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{3.178890in}{1.467718in}}%
\pgfpathlineto{\pgfqpoint{3.180495in}{1.467474in}}%
\pgfpathlineto{\pgfqpoint{3.182101in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{3.183706in}{1.466987in}}%
\pgfpathlineto{\pgfqpoint{3.185312in}{1.466744in}}%
\pgfpathlineto{\pgfqpoint{3.186917in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{3.188522in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{3.190128in}{1.466015in}}%
\pgfpathlineto{\pgfqpoint{3.191733in}{1.465773in}}%
\pgfpathlineto{\pgfqpoint{3.193339in}{1.465530in}}%
\pgfpathlineto{\pgfqpoint{3.194944in}{1.465288in}}%
\pgfpathlineto{\pgfqpoint{3.196550in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{3.198155in}{1.464804in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{1.464563in}}%
\pgfpathlineto{\pgfqpoint{3.201366in}{1.464321in}}%
\pgfpathlineto{\pgfqpoint{3.202972in}{1.464080in}}%
\pgfpathlineto{\pgfqpoint{3.204577in}{1.463839in}}%
\pgfpathlineto{\pgfqpoint{3.206182in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{1.463358in}}%
\pgfpathlineto{\pgfqpoint{3.209393in}{1.463117in}}%
\pgfpathlineto{\pgfqpoint{3.210999in}{1.462877in}}%
\pgfpathlineto{\pgfqpoint{3.212604in}{1.462637in}}%
\pgfpathlineto{\pgfqpoint{3.214210in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{3.215815in}{1.462157in}}%
\pgfpathlineto{\pgfqpoint{3.217421in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{3.219026in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{3.220631in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{3.222237in}{1.461200in}}%
\pgfpathlineto{\pgfqpoint{3.223842in}{1.460961in}}%
\pgfpathlineto{\pgfqpoint{3.225448in}{1.460722in}}%
\pgfpathlineto{\pgfqpoint{3.227053in}{1.460484in}}%
\pgfpathlineto{\pgfqpoint{3.228659in}{1.460245in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{3.231870in}{1.459769in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{1.459532in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{1.459294in}}%
\pgfpathlineto{\pgfqpoint{3.236686in}{1.459057in}}%
\pgfpathlineto{\pgfqpoint{3.238291in}{1.458819in}}%
\pgfpathlineto{\pgfqpoint{3.239897in}{1.458582in}}%
\pgfpathlineto{\pgfqpoint{3.241502in}{1.458346in}}%
\pgfpathlineto{\pgfqpoint{3.243108in}{1.458109in}}%
\pgfpathlineto{\pgfqpoint{3.244713in}{1.457872in}}%
\pgfpathlineto{\pgfqpoint{3.246319in}{1.457636in}}%
\pgfpathlineto{\pgfqpoint{3.247924in}{1.457400in}}%
\pgfpathlineto{\pgfqpoint{3.249530in}{1.457164in}}%
\pgfpathlineto{\pgfqpoint{3.251135in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{3.254346in}{1.456457in}}%
\pgfpathlineto{\pgfqpoint{3.255951in}{1.456222in}}%
\pgfpathlineto{\pgfqpoint{3.257557in}{1.455987in}}%
\pgfpathlineto{\pgfqpoint{3.259162in}{1.455752in}}%
\pgfpathlineto{\pgfqpoint{3.260768in}{1.455517in}}%
\pgfpathlineto{\pgfqpoint{3.262373in}{1.455283in}}%
\pgfpathlineto{\pgfqpoint{3.263979in}{1.455048in}}%
\pgfpathlineto{\pgfqpoint{3.265584in}{1.454814in}}%
\pgfpathlineto{\pgfqpoint{3.267189in}{1.454580in}}%
\pgfpathlineto{\pgfqpoint{3.268795in}{1.454346in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.454113in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{1.453879in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{1.453646in}}%
\pgfpathlineto{\pgfqpoint{3.275217in}{1.453413in}}%
\pgfpathlineto{\pgfqpoint{3.276822in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.452947in}}%
\pgfpathlineto{\pgfqpoint{3.280033in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{3.283244in}{1.452250in}}%
\pgfpathlineto{\pgfqpoint{3.284849in}{1.452018in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{1.451786in}}%
\pgfpathlineto{\pgfqpoint{3.288060in}{1.451554in}}%
\pgfpathlineto{\pgfqpoint{3.289666in}{1.451323in}}%
\pgfpathlineto{\pgfqpoint{3.291271in}{1.451091in}}%
\pgfpathlineto{\pgfqpoint{3.292877in}{1.450860in}}%
\pgfpathlineto{\pgfqpoint{3.294482in}{1.450629in}}%
\pgfpathlineto{\pgfqpoint{3.296088in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{3.297693in}{1.450168in}}%
\pgfpathlineto{\pgfqpoint{3.299298in}{1.449937in}}%
\pgfpathlineto{\pgfqpoint{3.300904in}{1.449707in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.449477in}}%
\pgfpathlineto{\pgfqpoint{3.304115in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{1.449017in}}%
\pgfpathlineto{\pgfqpoint{3.307326in}{1.448787in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{1.448558in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.448329in}}%
\pgfpathlineto{\pgfqpoint{3.312142in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{3.313747in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{3.315353in}{1.447642in}}%
\pgfpathlineto{\pgfqpoint{3.316958in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.318564in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{3.320169in}{1.446957in}}%
\pgfpathlineto{\pgfqpoint{3.321775in}{1.446729in}}%
\pgfpathlineto{\pgfqpoint{3.323380in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{3.324986in}{1.446273in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.446045in}}%
\pgfpathlineto{\pgfqpoint{3.328196in}{1.445818in}}%
\pgfpathlineto{\pgfqpoint{3.329802in}{1.445591in}}%
\pgfpathlineto{\pgfqpoint{3.331407in}{1.445364in}}%
\pgfpathlineto{\pgfqpoint{3.333013in}{1.445137in}}%
\pgfpathlineto{\pgfqpoint{3.334618in}{1.444910in}}%
\pgfpathlineto{\pgfqpoint{3.336224in}{1.444684in}}%
\pgfpathlineto{\pgfqpoint{3.337829in}{1.444457in}}%
\pgfpathlineto{\pgfqpoint{3.339435in}{1.444231in}}%
\pgfpathlineto{\pgfqpoint{3.341040in}{1.444005in}}%
\pgfpathlineto{\pgfqpoint{3.342646in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{3.344251in}{1.443553in}}%
\pgfpathlineto{\pgfqpoint{3.345856in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{3.347462in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.442877in}}%
\pgfpathlineto{\pgfqpoint{3.350673in}{1.442652in}}%
\pgfpathlineto{\pgfqpoint{3.352278in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{3.353884in}{1.442203in}}%
\pgfpathlineto{\pgfqpoint{3.355489in}{1.441978in}}%
\pgfpathlineto{\pgfqpoint{3.357095in}{1.441754in}}%
\pgfpathlineto{\pgfqpoint{3.358700in}{1.441530in}}%
\pgfpathlineto{\pgfqpoint{3.360305in}{1.441306in}}%
\pgfpathlineto{\pgfqpoint{3.361911in}{1.441082in}}%
\pgfpathlineto{\pgfqpoint{3.363516in}{1.440858in}}%
\pgfpathlineto{\pgfqpoint{3.365122in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{3.366727in}{1.440411in}}%
\pgfpathlineto{\pgfqpoint{3.368333in}{1.440188in}}%
\pgfpathlineto{\pgfqpoint{3.369938in}{1.439965in}}%
\pgfpathlineto{\pgfqpoint{3.371544in}{1.439742in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{1.439520in}}%
\pgfpathlineto{\pgfqpoint{3.374754in}{1.439297in}}%
\pgfpathlineto{\pgfqpoint{3.376360in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{3.377965in}{1.438853in}}%
\pgfpathlineto{\pgfqpoint{3.379571in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{3.381176in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{1.438187in}}%
\pgfpathlineto{\pgfqpoint{3.384387in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{3.385993in}{1.437744in}}%
\pgfpathlineto{\pgfqpoint{3.387598in}{1.437523in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.437302in}}%
\pgfpathlineto{\pgfqpoint{3.390809in}{1.437081in}}%
\pgfpathlineto{\pgfqpoint{3.392414in}{1.436860in}}%
\pgfpathlineto{\pgfqpoint{3.394020in}{1.436640in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{3.397231in}{1.436199in}}%
\pgfpathlineto{\pgfqpoint{3.398836in}{1.435979in}}%
\pgfpathlineto{\pgfqpoint{3.400442in}{1.435759in}}%
\pgfpathlineto{\pgfqpoint{3.402047in}{1.435539in}}%
\pgfpathlineto{\pgfqpoint{3.403653in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{1.435101in}}%
\pgfpathlineto{\pgfqpoint{3.406863in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{3.408469in}{1.434662in}}%
\pgfpathlineto{\pgfqpoint{3.410074in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{3.411680in}{1.434225in}}%
\pgfpathlineto{\pgfqpoint{3.413285in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{3.414891in}{1.433788in}}%
\pgfpathlineto{\pgfqpoint{3.416496in}{1.433569in}}%
\pgfpathlineto{\pgfqpoint{3.418102in}{1.433351in}}%
\pgfpathlineto{\pgfqpoint{3.419707in}{1.433133in}}%
\pgfpathlineto{\pgfqpoint{3.421312in}{1.432915in}}%
\pgfpathlineto{\pgfqpoint{3.422918in}{1.432698in}}%
\pgfpathlineto{\pgfqpoint{3.424523in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{3.426129in}{1.432263in}}%
\pgfpathlineto{\pgfqpoint{3.427734in}{1.432046in}}%
\pgfpathlineto{\pgfqpoint{3.429340in}{1.431829in}}%
\pgfpathlineto{\pgfqpoint{3.430945in}{1.431612in}}%
\pgfpathlineto{\pgfqpoint{3.432551in}{1.431395in}}%
\pgfpathlineto{\pgfqpoint{3.434156in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{3.435761in}{1.430963in}}%
\pgfpathlineto{\pgfqpoint{3.437367in}{1.430746in}}%
\pgfpathlineto{\pgfqpoint{3.438972in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{1.430315in}}%
\pgfpathlineto{\pgfqpoint{3.442183in}{1.430099in}}%
\pgfpathlineto{\pgfqpoint{3.443789in}{1.429883in}}%
\pgfpathlineto{\pgfqpoint{3.445394in}{1.429668in}}%
\pgfpathlineto{\pgfqpoint{3.447000in}{1.429453in}}%
\pgfpathlineto{\pgfqpoint{3.448605in}{1.429238in}}%
\pgfpathlineto{\pgfqpoint{3.450211in}{1.429023in}}%
\pgfpathlineto{\pgfqpoint{3.451816in}{1.428808in}}%
\pgfpathlineto{\pgfqpoint{3.453421in}{1.428593in}}%
\pgfpathlineto{\pgfqpoint{3.455027in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{3.456632in}{1.428165in}}%
\pgfpathlineto{\pgfqpoint{3.458238in}{1.427951in}}%
\pgfpathlineto{\pgfqpoint{3.459843in}{1.427737in}}%
\pgfpathlineto{\pgfqpoint{3.461449in}{1.427523in}}%
\pgfpathlineto{\pgfqpoint{3.463054in}{1.427309in}}%
\pgfpathlineto{\pgfqpoint{3.464660in}{1.427096in}}%
\pgfpathlineto{\pgfqpoint{3.466265in}{1.426882in}}%
\pgfpathlineto{\pgfqpoint{3.467870in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{3.469476in}{1.426456in}}%
\pgfpathlineto{\pgfqpoint{3.471081in}{1.426243in}}%
\pgfpathlineto{\pgfqpoint{3.472687in}{1.426031in}}%
\pgfpathlineto{\pgfqpoint{3.474292in}{1.425818in}}%
\pgfpathlineto{\pgfqpoint{3.475898in}{1.425606in}}%
\pgfpathlineto{\pgfqpoint{3.477503in}{1.425393in}}%
\pgfpathlineto{\pgfqpoint{3.479109in}{1.425181in}}%
\pgfpathlineto{\pgfqpoint{3.480714in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{3.482319in}{1.424758in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.424546in}}%
\pgfpathlineto{\pgfqpoint{3.485530in}{1.424334in}}%
\pgfpathlineto{\pgfqpoint{3.487136in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{3.488741in}{1.423912in}}%
\pgfpathlineto{\pgfqpoint{3.490347in}{1.423701in}}%
\pgfpathlineto{\pgfqpoint{3.491952in}{1.423490in}}%
\pgfpathlineto{\pgfqpoint{3.493558in}{1.423279in}}%
\pgfpathlineto{\pgfqpoint{3.495163in}{1.423069in}}%
\pgfpathlineto{\pgfqpoint{3.496769in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{3.498374in}{1.422648in}}%
\pgfpathlineto{\pgfqpoint{3.499979in}{1.422438in}}%
\pgfpathlineto{\pgfqpoint{3.501585in}{1.422228in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.422019in}}%
\pgfpathlineto{\pgfqpoint{3.504796in}{1.421809in}}%
\pgfpathlineto{\pgfqpoint{3.506401in}{1.421599in}}%
\pgfpathlineto{\pgfqpoint{3.508007in}{1.421390in}}%
\pgfpathlineto{\pgfqpoint{3.509612in}{1.421181in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{1.420972in}}%
\pgfpathlineto{\pgfqpoint{3.512823in}{1.420763in}}%
\pgfpathlineto{\pgfqpoint{3.514428in}{1.420554in}}%
\pgfpathlineto{\pgfqpoint{3.516034in}{1.420346in}}%
\pgfpathlineto{\pgfqpoint{3.517639in}{1.420137in}}%
\pgfpathlineto{\pgfqpoint{3.519245in}{1.419929in}}%
\pgfpathlineto{\pgfqpoint{3.520850in}{1.419721in}}%
\pgfpathlineto{\pgfqpoint{3.522456in}{1.419513in}}%
\pgfpathlineto{\pgfqpoint{3.524061in}{1.419305in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{3.527272in}{1.418890in}}%
\pgfpathlineto{\pgfqpoint{3.528877in}{1.418683in}}%
\pgfpathlineto{\pgfqpoint{3.530483in}{1.418476in}}%
\pgfpathlineto{\pgfqpoint{3.532088in}{1.418269in}}%
\pgfpathlineto{\pgfqpoint{3.533694in}{1.418062in}}%
\pgfpathlineto{\pgfqpoint{3.535299in}{1.417855in}}%
\pgfpathlineto{\pgfqpoint{3.536905in}{1.417648in}}%
\pgfpathlineto{\pgfqpoint{3.538510in}{1.417442in}}%
\pgfpathlineto{\pgfqpoint{3.540116in}{1.417236in}}%
\pgfpathlineto{\pgfqpoint{3.541721in}{1.417030in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{1.416824in}}%
\pgfpathlineto{\pgfqpoint{3.544932in}{1.416618in}}%
\pgfpathlineto{\pgfqpoint{3.546537in}{1.416412in}}%
\pgfpathlineto{\pgfqpoint{3.548143in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{3.549748in}{1.416001in}}%
\pgfpathlineto{\pgfqpoint{3.551354in}{1.415796in}}%
\pgfpathlineto{\pgfqpoint{3.552959in}{1.415591in}}%
\pgfpathlineto{\pgfqpoint{3.554565in}{1.415386in}}%
\pgfpathlineto{\pgfqpoint{3.556170in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{3.557776in}{1.414976in}}%
\pgfpathlineto{\pgfqpoint{3.559381in}{1.414772in}}%
\pgfpathlineto{\pgfqpoint{3.560986in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{3.562592in}{1.414363in}}%
\pgfpathlineto{\pgfqpoint{3.564197in}{1.414159in}}%
\pgfpathlineto{\pgfqpoint{3.565803in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.413752in}}%
\pgfpathlineto{\pgfqpoint{3.569014in}{1.413548in}}%
\pgfpathlineto{\pgfqpoint{3.570619in}{1.413345in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{1.413141in}}%
\pgfpathlineto{\pgfqpoint{3.573830in}{1.412938in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{1.412735in}}%
\pgfpathlineto{\pgfqpoint{3.577041in}{1.412532in}}%
\pgfpathlineto{\pgfqpoint{3.578646in}{1.412329in}}%
\pgfpathlineto{\pgfqpoint{3.580252in}{1.412127in}}%
\pgfpathlineto{\pgfqpoint{3.581857in}{1.411924in}}%
\pgfpathlineto{\pgfqpoint{3.583463in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{3.585068in}{1.411520in}}%
\pgfpathlineto{\pgfqpoint{3.586674in}{1.411318in}}%
\pgfpathlineto{\pgfqpoint{3.588279in}{1.411116in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{1.410914in}}%
\pgfpathlineto{\pgfqpoint{3.591490in}{1.410713in}}%
\pgfpathlineto{\pgfqpoint{3.593095in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{3.594701in}{1.410310in}}%
\pgfpathlineto{\pgfqpoint{3.596306in}{1.410109in}}%
\pgfpathlineto{\pgfqpoint{3.597912in}{1.409908in}}%
\pgfpathlineto{\pgfqpoint{3.599517in}{1.409707in}}%
\pgfpathlineto{\pgfqpoint{3.601123in}{1.409506in}}%
\pgfpathlineto{\pgfqpoint{3.602728in}{1.409306in}}%
\pgfpathlineto{\pgfqpoint{3.604334in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{3.605939in}{1.408905in}}%
\pgfpathlineto{\pgfqpoint{3.607544in}{1.408705in}}%
\pgfpathlineto{\pgfqpoint{3.609150in}{1.408505in}}%
\pgfpathlineto{\pgfqpoint{3.610755in}{1.408305in}}%
\pgfpathlineto{\pgfqpoint{3.612361in}{1.408106in}}%
\pgfpathlineto{\pgfqpoint{3.613966in}{1.407906in}}%
\pgfpathlineto{\pgfqpoint{3.615572in}{1.407707in}}%
\pgfpathlineto{\pgfqpoint{3.617177in}{1.407507in}}%
\pgfpathlineto{\pgfqpoint{3.618783in}{1.407308in}}%
\pgfpathlineto{\pgfqpoint{3.620388in}{1.407109in}}%
\pgfpathlineto{\pgfqpoint{3.621993in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{3.623599in}{1.406712in}}%
\pgfpathlineto{\pgfqpoint{3.625204in}{1.406513in}}%
\pgfpathlineto{\pgfqpoint{3.626810in}{1.406315in}}%
\pgfpathlineto{\pgfqpoint{3.628415in}{1.406116in}}%
\pgfpathlineto{\pgfqpoint{3.630021in}{1.405918in}}%
\pgfpathlineto{\pgfqpoint{3.631626in}{1.405720in}}%
\pgfpathlineto{\pgfqpoint{3.633232in}{1.405522in}}%
\pgfpathlineto{\pgfqpoint{3.634837in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{3.636443in}{1.405127in}}%
\pgfpathlineto{\pgfqpoint{3.638048in}{1.404930in}}%
\pgfpathlineto{\pgfqpoint{3.639653in}{1.404733in}}%
\pgfpathlineto{\pgfqpoint{3.641259in}{1.404535in}}%
\pgfpathlineto{\pgfqpoint{3.642864in}{1.404338in}}%
\pgfpathlineto{\pgfqpoint{3.644470in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{3.646075in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{3.647681in}{1.403748in}}%
\pgfpathlineto{\pgfqpoint{3.649286in}{1.403552in}}%
\pgfpathlineto{\pgfqpoint{3.650892in}{1.403356in}}%
\pgfpathlineto{\pgfqpoint{3.652497in}{1.403159in}}%
\pgfpathlineto{\pgfqpoint{3.654102in}{1.402963in}}%
\pgfpathlineto{\pgfqpoint{3.655708in}{1.402768in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.402572in}}%
\pgfpathlineto{\pgfqpoint{3.658919in}{1.402376in}}%
\pgfpathlineto{\pgfqpoint{3.660524in}{1.402181in}}%
\pgfpathlineto{\pgfqpoint{3.662130in}{1.401985in}}%
\pgfpathlineto{\pgfqpoint{3.663735in}{1.401790in}}%
\pgfpathlineto{\pgfqpoint{3.665341in}{1.401595in}}%
\pgfpathlineto{\pgfqpoint{3.666946in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{3.668551in}{1.401206in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.401011in}}%
\pgfpathlineto{\pgfqpoint{3.671762in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{3.673368in}{1.400622in}}%
\pgfpathlineto{\pgfqpoint{3.674973in}{1.400428in}}%
\pgfpathlineto{\pgfqpoint{3.676579in}{1.400234in}}%
\pgfpathlineto{\pgfqpoint{3.678184in}{1.400040in}}%
\pgfpathlineto{\pgfqpoint{3.679790in}{1.399846in}}%
\pgfpathlineto{\pgfqpoint{3.681395in}{1.399652in}}%
\pgfpathlineto{\pgfqpoint{3.683001in}{1.399459in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{1.399266in}}%
\pgfpathlineto{\pgfqpoint{3.686211in}{1.399072in}}%
\pgfpathlineto{\pgfqpoint{3.687817in}{1.398879in}}%
\pgfpathlineto{\pgfqpoint{3.689422in}{1.398686in}}%
\pgfpathlineto{\pgfqpoint{3.691028in}{1.398493in}}%
\pgfpathlineto{\pgfqpoint{3.692633in}{1.398301in}}%
\pgfpathlineto{\pgfqpoint{3.694239in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{3.695844in}{1.397916in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{1.397724in}}%
\pgfpathlineto{\pgfqpoint{3.699055in}{1.397531in}}%
\pgfpathlineto{\pgfqpoint{3.700660in}{1.397339in}}%
\pgfpathlineto{\pgfqpoint{3.702266in}{1.397148in}}%
\pgfpathlineto{\pgfqpoint{3.703871in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{3.705477in}{1.396764in}}%
\pgfpathlineto{\pgfqpoint{3.707082in}{1.396573in}}%
\pgfpathlineto{\pgfqpoint{3.708688in}{1.396381in}}%
\pgfpathlineto{\pgfqpoint{3.710293in}{1.396190in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{1.395999in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{1.395808in}}%
\pgfpathlineto{\pgfqpoint{3.715109in}{1.395617in}}%
\pgfpathlineto{\pgfqpoint{3.716715in}{1.395427in}}%
\pgfpathlineto{\pgfqpoint{3.718320in}{1.395236in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{3.721531in}{1.394856in}}%
\pgfpathlineto{\pgfqpoint{3.723137in}{1.394665in}}%
\pgfpathlineto{\pgfqpoint{3.724742in}{1.394476in}}%
\pgfpathlineto{\pgfqpoint{3.724742in}{1.428141in}}%
\pgfpathlineto{\pgfqpoint{3.724742in}{1.428141in}}%
\pgfpathlineto{\pgfqpoint{3.723137in}{1.428337in}}%
\pgfpathlineto{\pgfqpoint{3.721531in}{1.428534in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.428731in}}%
\pgfpathlineto{\pgfqpoint{3.718320in}{1.428928in}}%
\pgfpathlineto{\pgfqpoint{3.716715in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{3.715109in}{1.429322in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{1.429717in}}%
\pgfpathlineto{\pgfqpoint{3.710293in}{1.429914in}}%
\pgfpathlineto{\pgfqpoint{3.708688in}{1.430112in}}%
\pgfpathlineto{\pgfqpoint{3.707082in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{3.705477in}{1.430508in}}%
\pgfpathlineto{\pgfqpoint{3.703871in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{3.702266in}{1.430904in}}%
\pgfpathlineto{\pgfqpoint{3.700660in}{1.431102in}}%
\pgfpathlineto{\pgfqpoint{3.699055in}{1.431301in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{3.695844in}{1.431698in}}%
\pgfpathlineto{\pgfqpoint{3.694239in}{1.431897in}}%
\pgfpathlineto{\pgfqpoint{3.692633in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{3.691028in}{1.432295in}}%
\pgfpathlineto{\pgfqpoint{3.689422in}{1.432495in}}%
\pgfpathlineto{\pgfqpoint{3.687817in}{1.432694in}}%
\pgfpathlineto{\pgfqpoint{3.686211in}{1.432894in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{1.433094in}}%
\pgfpathlineto{\pgfqpoint{3.683001in}{1.433293in}}%
\pgfpathlineto{\pgfqpoint{3.681395in}{1.433493in}}%
\pgfpathlineto{\pgfqpoint{3.679790in}{1.433693in}}%
\pgfpathlineto{\pgfqpoint{3.678184in}{1.433894in}}%
\pgfpathlineto{\pgfqpoint{3.676579in}{1.434094in}}%
\pgfpathlineto{\pgfqpoint{3.674973in}{1.434295in}}%
\pgfpathlineto{\pgfqpoint{3.673368in}{1.434495in}}%
\pgfpathlineto{\pgfqpoint{3.671762in}{1.434696in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.434897in}}%
\pgfpathlineto{\pgfqpoint{3.668551in}{1.435098in}}%
\pgfpathlineto{\pgfqpoint{3.666946in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{3.665341in}{1.435501in}}%
\pgfpathlineto{\pgfqpoint{3.663735in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{3.662130in}{1.435904in}}%
\pgfpathlineto{\pgfqpoint{3.660524in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{3.658919in}{1.436307in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.436509in}}%
\pgfpathlineto{\pgfqpoint{3.655708in}{1.436712in}}%
\pgfpathlineto{\pgfqpoint{3.654102in}{1.436914in}}%
\pgfpathlineto{\pgfqpoint{3.652497in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{3.650892in}{1.437319in}}%
\pgfpathlineto{\pgfqpoint{3.649286in}{1.437522in}}%
\pgfpathlineto{\pgfqpoint{3.647681in}{1.437725in}}%
\pgfpathlineto{\pgfqpoint{3.646075in}{1.437928in}}%
\pgfpathlineto{\pgfqpoint{3.644470in}{1.438131in}}%
\pgfpathlineto{\pgfqpoint{3.642864in}{1.438334in}}%
\pgfpathlineto{\pgfqpoint{3.641259in}{1.438537in}}%
\pgfpathlineto{\pgfqpoint{3.639653in}{1.438741in}}%
\pgfpathlineto{\pgfqpoint{3.638048in}{1.438945in}}%
\pgfpathlineto{\pgfqpoint{3.636443in}{1.439148in}}%
\pgfpathlineto{\pgfqpoint{3.634837in}{1.439352in}}%
\pgfpathlineto{\pgfqpoint{3.633232in}{1.439557in}}%
\pgfpathlineto{\pgfqpoint{3.631626in}{1.439761in}}%
\pgfpathlineto{\pgfqpoint{3.630021in}{1.439965in}}%
\pgfpathlineto{\pgfqpoint{3.628415in}{1.440170in}}%
\pgfpathlineto{\pgfqpoint{3.626810in}{1.440374in}}%
\pgfpathlineto{\pgfqpoint{3.625204in}{1.440579in}}%
\pgfpathlineto{\pgfqpoint{3.623599in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{3.621993in}{1.440989in}}%
\pgfpathlineto{\pgfqpoint{3.620388in}{1.441194in}}%
\pgfpathlineto{\pgfqpoint{3.618783in}{1.441400in}}%
\pgfpathlineto{\pgfqpoint{3.617177in}{1.441605in}}%
\pgfpathlineto{\pgfqpoint{3.615572in}{1.441811in}}%
\pgfpathlineto{\pgfqpoint{3.613966in}{1.442017in}}%
\pgfpathlineto{\pgfqpoint{3.612361in}{1.442223in}}%
\pgfpathlineto{\pgfqpoint{3.610755in}{1.442429in}}%
\pgfpathlineto{\pgfqpoint{3.609150in}{1.442635in}}%
\pgfpathlineto{\pgfqpoint{3.607544in}{1.442841in}}%
\pgfpathlineto{\pgfqpoint{3.605939in}{1.443048in}}%
\pgfpathlineto{\pgfqpoint{3.604334in}{1.443254in}}%
\pgfpathlineto{\pgfqpoint{3.602728in}{1.443461in}}%
\pgfpathlineto{\pgfqpoint{3.601123in}{1.443668in}}%
\pgfpathlineto{\pgfqpoint{3.599517in}{1.443875in}}%
\pgfpathlineto{\pgfqpoint{3.597912in}{1.444082in}}%
\pgfpathlineto{\pgfqpoint{3.596306in}{1.444290in}}%
\pgfpathlineto{\pgfqpoint{3.594701in}{1.444497in}}%
\pgfpathlineto{\pgfqpoint{3.593095in}{1.444705in}}%
\pgfpathlineto{\pgfqpoint{3.591490in}{1.444913in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{1.445121in}}%
\pgfpathlineto{\pgfqpoint{3.588279in}{1.445329in}}%
\pgfpathlineto{\pgfqpoint{3.586674in}{1.445537in}}%
\pgfpathlineto{\pgfqpoint{3.585068in}{1.445745in}}%
\pgfpathlineto{\pgfqpoint{3.583463in}{1.445954in}}%
\pgfpathlineto{\pgfqpoint{3.581857in}{1.446162in}}%
\pgfpathlineto{\pgfqpoint{3.580252in}{1.446371in}}%
\pgfpathlineto{\pgfqpoint{3.578646in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{3.577041in}{1.446789in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{1.446998in}}%
\pgfpathlineto{\pgfqpoint{3.573830in}{1.447208in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{1.447417in}}%
\pgfpathlineto{\pgfqpoint{3.570619in}{1.447627in}}%
\pgfpathlineto{\pgfqpoint{3.569014in}{1.447837in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.448046in}}%
\pgfpathlineto{\pgfqpoint{3.565803in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{3.564197in}{1.448467in}}%
\pgfpathlineto{\pgfqpoint{3.562592in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{3.560986in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{3.559381in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{3.557776in}{1.449309in}}%
\pgfpathlineto{\pgfqpoint{3.556170in}{1.449520in}}%
\pgfpathlineto{\pgfqpoint{3.554565in}{1.449731in}}%
\pgfpathlineto{\pgfqpoint{3.552959in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{3.551354in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{3.549748in}{1.450365in}}%
\pgfpathlineto{\pgfqpoint{3.548143in}{1.450577in}}%
\pgfpathlineto{\pgfqpoint{3.546537in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{3.544932in}{1.451001in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{1.451213in}}%
\pgfpathlineto{\pgfqpoint{3.541721in}{1.451425in}}%
\pgfpathlineto{\pgfqpoint{3.540116in}{1.451637in}}%
\pgfpathlineto{\pgfqpoint{3.538510in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{3.536905in}{1.452063in}}%
\pgfpathlineto{\pgfqpoint{3.535299in}{1.452276in}}%
\pgfpathlineto{\pgfqpoint{3.533694in}{1.452489in}}%
\pgfpathlineto{\pgfqpoint{3.532088in}{1.452702in}}%
\pgfpathlineto{\pgfqpoint{3.530483in}{1.452915in}}%
\pgfpathlineto{\pgfqpoint{3.528877in}{1.453128in}}%
\pgfpathlineto{\pgfqpoint{3.527272in}{1.453342in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{3.524061in}{1.453770in}}%
\pgfpathlineto{\pgfqpoint{3.522456in}{1.453984in}}%
\pgfpathlineto{\pgfqpoint{3.520850in}{1.454198in}}%
\pgfpathlineto{\pgfqpoint{3.519245in}{1.454412in}}%
\pgfpathlineto{\pgfqpoint{3.517639in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{3.516034in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{3.514428in}{1.455056in}}%
\pgfpathlineto{\pgfqpoint{3.512823in}{1.455271in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{1.455486in}}%
\pgfpathlineto{\pgfqpoint{3.509612in}{1.455701in}}%
\pgfpathlineto{\pgfqpoint{3.508007in}{1.455917in}}%
\pgfpathlineto{\pgfqpoint{3.506401in}{1.456132in}}%
\pgfpathlineto{\pgfqpoint{3.504796in}{1.456348in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.456564in}}%
\pgfpathlineto{\pgfqpoint{3.501585in}{1.456780in}}%
\pgfpathlineto{\pgfqpoint{3.499979in}{1.456996in}}%
\pgfpathlineto{\pgfqpoint{3.498374in}{1.457212in}}%
\pgfpathlineto{\pgfqpoint{3.496769in}{1.457428in}}%
\pgfpathlineto{\pgfqpoint{3.495163in}{1.457645in}}%
\pgfpathlineto{\pgfqpoint{3.493558in}{1.457862in}}%
\pgfpathlineto{\pgfqpoint{3.491952in}{1.458079in}}%
\pgfpathlineto{\pgfqpoint{3.490347in}{1.458296in}}%
\pgfpathlineto{\pgfqpoint{3.488741in}{1.458513in}}%
\pgfpathlineto{\pgfqpoint{3.487136in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{3.485530in}{1.458948in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.459165in}}%
\pgfpathlineto{\pgfqpoint{3.482319in}{1.459383in}}%
\pgfpathlineto{\pgfqpoint{3.480714in}{1.459601in}}%
\pgfpathlineto{\pgfqpoint{3.479109in}{1.459819in}}%
\pgfpathlineto{\pgfqpoint{3.477503in}{1.460037in}}%
\pgfpathlineto{\pgfqpoint{3.475898in}{1.460256in}}%
\pgfpathlineto{\pgfqpoint{3.474292in}{1.460474in}}%
\pgfpathlineto{\pgfqpoint{3.472687in}{1.460693in}}%
\pgfpathlineto{\pgfqpoint{3.471081in}{1.460912in}}%
\pgfpathlineto{\pgfqpoint{3.469476in}{1.461131in}}%
\pgfpathlineto{\pgfqpoint{3.467870in}{1.461350in}}%
\pgfpathlineto{\pgfqpoint{3.466265in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{3.464660in}{1.461789in}}%
\pgfpathlineto{\pgfqpoint{3.463054in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{3.461449in}{1.462228in}}%
\pgfpathlineto{\pgfqpoint{3.459843in}{1.462448in}}%
\pgfpathlineto{\pgfqpoint{3.458238in}{1.462668in}}%
\pgfpathlineto{\pgfqpoint{3.456632in}{1.462888in}}%
\pgfpathlineto{\pgfqpoint{3.455027in}{1.463109in}}%
\pgfpathlineto{\pgfqpoint{3.453421in}{1.463329in}}%
\pgfpathlineto{\pgfqpoint{3.451816in}{1.463550in}}%
\pgfpathlineto{\pgfqpoint{3.450211in}{1.463771in}}%
\pgfpathlineto{\pgfqpoint{3.448605in}{1.463992in}}%
\pgfpathlineto{\pgfqpoint{3.447000in}{1.464213in}}%
\pgfpathlineto{\pgfqpoint{3.445394in}{1.464434in}}%
\pgfpathlineto{\pgfqpoint{3.443789in}{1.464656in}}%
\pgfpathlineto{\pgfqpoint{3.442183in}{1.464877in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{1.465099in}}%
\pgfpathlineto{\pgfqpoint{3.438972in}{1.465321in}}%
\pgfpathlineto{\pgfqpoint{3.437367in}{1.465543in}}%
\pgfpathlineto{\pgfqpoint{3.435761in}{1.465765in}}%
\pgfpathlineto{\pgfqpoint{3.434156in}{1.465988in}}%
\pgfpathlineto{\pgfqpoint{3.432551in}{1.466210in}}%
\pgfpathlineto{\pgfqpoint{3.430945in}{1.466433in}}%
\pgfpathlineto{\pgfqpoint{3.429340in}{1.466656in}}%
\pgfpathlineto{\pgfqpoint{3.427734in}{1.466879in}}%
\pgfpathlineto{\pgfqpoint{3.426129in}{1.467102in}}%
\pgfpathlineto{\pgfqpoint{3.424523in}{1.467326in}}%
\pgfpathlineto{\pgfqpoint{3.422918in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{3.421312in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{3.419707in}{1.467997in}}%
\pgfpathlineto{\pgfqpoint{3.418102in}{1.468221in}}%
\pgfpathlineto{\pgfqpoint{3.416496in}{1.468445in}}%
\pgfpathlineto{\pgfqpoint{3.414891in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{3.413285in}{1.468893in}}%
\pgfpathlineto{\pgfqpoint{3.411680in}{1.469118in}}%
\pgfpathlineto{\pgfqpoint{3.410074in}{1.469343in}}%
\pgfpathlineto{\pgfqpoint{3.408469in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{3.406863in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{1.470018in}}%
\pgfpathlineto{\pgfqpoint{3.403653in}{1.470243in}}%
\pgfpathlineto{\pgfqpoint{3.402047in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{3.400442in}{1.470695in}}%
\pgfpathlineto{\pgfqpoint{3.398836in}{1.470921in}}%
\pgfpathlineto{\pgfqpoint{3.397231in}{1.471147in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{1.471373in}}%
\pgfpathlineto{\pgfqpoint{3.394020in}{1.471599in}}%
\pgfpathlineto{\pgfqpoint{3.392414in}{1.471826in}}%
\pgfpathlineto{\pgfqpoint{3.390809in}{1.472052in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.472279in}}%
\pgfpathlineto{\pgfqpoint{3.387598in}{1.472506in}}%
\pgfpathlineto{\pgfqpoint{3.385993in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{3.384387in}{1.472961in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{1.473188in}}%
\pgfpathlineto{\pgfqpoint{3.381176in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{3.379571in}{1.473644in}}%
\pgfpathlineto{\pgfqpoint{3.377965in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{3.376360in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{3.374754in}{1.474328in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{1.474556in}}%
\pgfpathlineto{\pgfqpoint{3.371544in}{1.474785in}}%
\pgfpathlineto{\pgfqpoint{3.369938in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{3.368333in}{1.475243in}}%
\pgfpathlineto{\pgfqpoint{3.366727in}{1.475472in}}%
\pgfpathlineto{\pgfqpoint{3.365122in}{1.475701in}}%
\pgfpathlineto{\pgfqpoint{3.363516in}{1.475930in}}%
\pgfpathlineto{\pgfqpoint{3.361911in}{1.476160in}}%
\pgfpathlineto{\pgfqpoint{3.360305in}{1.476390in}}%
\pgfpathlineto{\pgfqpoint{3.358700in}{1.476620in}}%
\pgfpathlineto{\pgfqpoint{3.357095in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{3.355489in}{1.477080in}}%
\pgfpathlineto{\pgfqpoint{3.353884in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{3.352278in}{1.477541in}}%
\pgfpathlineto{\pgfqpoint{3.350673in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{3.347462in}{1.478234in}}%
\pgfpathlineto{\pgfqpoint{3.345856in}{1.478465in}}%
\pgfpathlineto{\pgfqpoint{3.344251in}{1.478696in}}%
\pgfpathlineto{\pgfqpoint{3.342646in}{1.478928in}}%
\pgfpathlineto{\pgfqpoint{3.341040in}{1.479159in}}%
\pgfpathlineto{\pgfqpoint{3.339435in}{1.479391in}}%
\pgfpathlineto{\pgfqpoint{3.337829in}{1.479623in}}%
\pgfpathlineto{\pgfqpoint{3.336224in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{3.334618in}{1.480088in}}%
\pgfpathlineto{\pgfqpoint{3.333013in}{1.480321in}}%
\pgfpathlineto{\pgfqpoint{3.331407in}{1.480553in}}%
\pgfpathlineto{\pgfqpoint{3.329802in}{1.480786in}}%
\pgfpathlineto{\pgfqpoint{3.328196in}{1.481019in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{3.324986in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{3.323380in}{1.481719in}}%
\pgfpathlineto{\pgfqpoint{3.321775in}{1.481953in}}%
\pgfpathlineto{\pgfqpoint{3.320169in}{1.482187in}}%
\pgfpathlineto{\pgfqpoint{3.318564in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{3.316958in}{1.482655in}}%
\pgfpathlineto{\pgfqpoint{3.315353in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{3.313747in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{3.312142in}{1.483359in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{1.483829in}}%
\pgfpathlineto{\pgfqpoint{3.307326in}{1.484064in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{1.484299in}}%
\pgfpathlineto{\pgfqpoint{3.304115in}{1.484535in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.484771in}}%
\pgfpathlineto{\pgfqpoint{3.300904in}{1.485006in}}%
\pgfpathlineto{\pgfqpoint{3.299298in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{3.297693in}{1.485479in}}%
\pgfpathlineto{\pgfqpoint{3.296088in}{1.485715in}}%
\pgfpathlineto{\pgfqpoint{3.294482in}{1.485952in}}%
\pgfpathlineto{\pgfqpoint{3.292877in}{1.486188in}}%
\pgfpathlineto{\pgfqpoint{3.291271in}{1.486425in}}%
\pgfpathlineto{\pgfqpoint{3.289666in}{1.486662in}}%
\pgfpathlineto{\pgfqpoint{3.288060in}{1.486900in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{1.487137in}}%
\pgfpathlineto{\pgfqpoint{3.284849in}{1.487375in}}%
\pgfpathlineto{\pgfqpoint{3.283244in}{1.487612in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.487850in}}%
\pgfpathlineto{\pgfqpoint{3.280033in}{1.488088in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.488327in}}%
\pgfpathlineto{\pgfqpoint{3.276822in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{3.275217in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{1.489042in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{1.489281in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{3.268795in}{1.489760in}}%
\pgfpathlineto{\pgfqpoint{3.267189in}{1.489999in}}%
\pgfpathlineto{\pgfqpoint{3.265584in}{1.490239in}}%
\pgfpathlineto{\pgfqpoint{3.263979in}{1.490479in}}%
\pgfpathlineto{\pgfqpoint{3.262373in}{1.490719in}}%
\pgfpathlineto{\pgfqpoint{3.260768in}{1.490959in}}%
\pgfpathlineto{\pgfqpoint{3.259162in}{1.491199in}}%
\pgfpathlineto{\pgfqpoint{3.257557in}{1.491440in}}%
\pgfpathlineto{\pgfqpoint{3.255951in}{1.491680in}}%
\pgfpathlineto{\pgfqpoint{3.254346in}{1.491921in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{1.492162in}}%
\pgfpathlineto{\pgfqpoint{3.251135in}{1.492404in}}%
\pgfpathlineto{\pgfqpoint{3.249530in}{1.492645in}}%
\pgfpathlineto{\pgfqpoint{3.247924in}{1.492887in}}%
\pgfpathlineto{\pgfqpoint{3.246319in}{1.493128in}}%
\pgfpathlineto{\pgfqpoint{3.244713in}{1.493370in}}%
\pgfpathlineto{\pgfqpoint{3.243108in}{1.493612in}}%
\pgfpathlineto{\pgfqpoint{3.241502in}{1.493854in}}%
\pgfpathlineto{\pgfqpoint{3.239897in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{3.238291in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{3.236686in}{1.494582in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{1.495068in}}%
\pgfpathlineto{\pgfqpoint{3.231870in}{1.495312in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.495555in}}%
\pgfpathlineto{\pgfqpoint{3.228659in}{1.495799in}}%
\pgfpathlineto{\pgfqpoint{3.227053in}{1.496043in}}%
\pgfpathlineto{\pgfqpoint{3.225448in}{1.496287in}}%
\pgfpathlineto{\pgfqpoint{3.223842in}{1.496531in}}%
\pgfpathlineto{\pgfqpoint{3.222237in}{1.496775in}}%
\pgfpathlineto{\pgfqpoint{3.220631in}{1.497020in}}%
\pgfpathlineto{\pgfqpoint{3.219026in}{1.497264in}}%
\pgfpathlineto{\pgfqpoint{3.217421in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{3.215815in}{1.497754in}}%
\pgfpathlineto{\pgfqpoint{3.214210in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{3.212604in}{1.498245in}}%
\pgfpathlineto{\pgfqpoint{3.210999in}{1.498491in}}%
\pgfpathlineto{\pgfqpoint{3.209393in}{1.498736in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{1.498982in}}%
\pgfpathlineto{\pgfqpoint{3.206182in}{1.499229in}}%
\pgfpathlineto{\pgfqpoint{3.204577in}{1.499475in}}%
\pgfpathlineto{\pgfqpoint{3.202972in}{1.499721in}}%
\pgfpathlineto{\pgfqpoint{3.201366in}{1.499968in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{1.500215in}}%
\pgfpathlineto{\pgfqpoint{3.198155in}{1.500462in}}%
\pgfpathlineto{\pgfqpoint{3.196550in}{1.500709in}}%
\pgfpathlineto{\pgfqpoint{3.194944in}{1.500957in}}%
\pgfpathlineto{\pgfqpoint{3.193339in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{3.191733in}{1.501452in}}%
\pgfpathlineto{\pgfqpoint{3.190128in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{3.188522in}{1.501948in}}%
\pgfpathlineto{\pgfqpoint{3.186917in}{1.502196in}}%
\pgfpathlineto{\pgfqpoint{3.185312in}{1.502445in}}%
\pgfpathlineto{\pgfqpoint{3.183706in}{1.502693in}}%
\pgfpathlineto{\pgfqpoint{3.182101in}{1.502942in}}%
\pgfpathlineto{\pgfqpoint{3.180495in}{1.503191in}}%
\pgfpathlineto{\pgfqpoint{3.178890in}{1.503440in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{1.503690in}}%
\pgfpathlineto{\pgfqpoint{3.175679in}{1.503939in}}%
\pgfpathlineto{\pgfqpoint{3.174073in}{1.504189in}}%
\pgfpathlineto{\pgfqpoint{3.172468in}{1.504439in}}%
\pgfpathlineto{\pgfqpoint{3.170863in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{3.169257in}{1.504940in}}%
\pgfpathlineto{\pgfqpoint{3.167652in}{1.505190in}}%
\pgfpathlineto{\pgfqpoint{3.166046in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{3.164441in}{1.505692in}}%
\pgfpathlineto{\pgfqpoint{3.162835in}{1.505943in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{1.506194in}}%
\pgfpathlineto{\pgfqpoint{3.159624in}{1.506445in}}%
\pgfpathlineto{\pgfqpoint{3.158019in}{1.506697in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{1.506949in}}%
\pgfpathlineto{\pgfqpoint{3.154808in}{1.507201in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{1.507453in}}%
\pgfpathlineto{\pgfqpoint{3.151597in}{1.507705in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{1.507957in}}%
\pgfpathlineto{\pgfqpoint{3.148386in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{3.146781in}{1.508463in}}%
\pgfpathlineto{\pgfqpoint{3.145175in}{1.508716in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{3.141964in}{1.509223in}}%
\pgfpathlineto{\pgfqpoint{3.140359in}{1.509476in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{1.509730in}}%
\pgfpathlineto{\pgfqpoint{3.137148in}{1.509984in}}%
\pgfpathlineto{\pgfqpoint{3.135543in}{1.510238in}}%
\pgfpathlineto{\pgfqpoint{3.133937in}{1.510493in}}%
\pgfpathlineto{\pgfqpoint{3.132332in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{3.130726in}{1.511002in}}%
\pgfpathlineto{\pgfqpoint{3.129121in}{1.511257in}}%
\pgfpathlineto{\pgfqpoint{3.127515in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{3.125910in}{1.511767in}}%
\pgfpathlineto{\pgfqpoint{3.124305in}{1.512023in}}%
\pgfpathlineto{\pgfqpoint{3.122699in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{3.121094in}{1.512534in}}%
\pgfpathlineto{\pgfqpoint{3.119488in}{1.512790in}}%
\pgfpathlineto{\pgfqpoint{3.117883in}{1.513047in}}%
\pgfpathlineto{\pgfqpoint{3.116277in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{3.114672in}{1.513560in}}%
\pgfpathlineto{\pgfqpoint{3.113066in}{1.513817in}}%
\pgfpathlineto{\pgfqpoint{3.111461in}{1.514074in}}%
\pgfpathlineto{\pgfqpoint{3.109856in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{1.514588in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{1.514846in}}%
\pgfpathlineto{\pgfqpoint{3.105039in}{1.515103in}}%
\pgfpathlineto{\pgfqpoint{3.103434in}{1.515361in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{3.100223in}{1.515878in}}%
\pgfpathlineto{\pgfqpoint{3.098617in}{1.516136in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{1.516395in}}%
\pgfpathlineto{\pgfqpoint{3.095407in}{1.516654in}}%
\pgfpathlineto{\pgfqpoint{3.093801in}{1.516913in}}%
\pgfpathlineto{\pgfqpoint{3.092196in}{1.517172in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{1.517432in}}%
\pgfpathlineto{\pgfqpoint{3.088985in}{1.517692in}}%
\pgfpathlineto{\pgfqpoint{3.087379in}{1.517951in}}%
\pgfpathlineto{\pgfqpoint{3.085774in}{1.518211in}}%
\pgfpathlineto{\pgfqpoint{3.084168in}{1.518472in}}%
\pgfpathlineto{\pgfqpoint{3.082563in}{1.518732in}}%
\pgfpathlineto{\pgfqpoint{3.080957in}{1.518993in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.519254in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{1.519515in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{3.074536in}{1.520037in}}%
\pgfpathlineto{\pgfqpoint{3.072930in}{1.520299in}}%
\pgfpathlineto{\pgfqpoint{3.071325in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{3.069719in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{3.068114in}{1.521085in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{1.521347in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.521610in}}%
\pgfpathlineto{\pgfqpoint{3.063298in}{1.521872in}}%
\pgfpathlineto{\pgfqpoint{3.061692in}{1.522135in}}%
\pgfpathlineto{\pgfqpoint{3.060087in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{3.058481in}{1.522662in}}%
\pgfpathlineto{\pgfqpoint{3.056876in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{3.055270in}{1.523189in}}%
\pgfpathlineto{\pgfqpoint{3.053665in}{1.523453in}}%
\pgfpathlineto{\pgfqpoint{3.052059in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{3.050454in}{1.523982in}}%
\pgfpathlineto{\pgfqpoint{3.048849in}{1.524246in}}%
\pgfpathlineto{\pgfqpoint{3.047243in}{1.524511in}}%
\pgfpathlineto{\pgfqpoint{3.045638in}{1.524776in}}%
\pgfpathlineto{\pgfqpoint{3.044032in}{1.525041in}}%
\pgfpathlineto{\pgfqpoint{3.042427in}{1.525306in}}%
\pgfpathlineto{\pgfqpoint{3.040821in}{1.525572in}}%
\pgfpathlineto{\pgfqpoint{3.039216in}{1.525837in}}%
\pgfpathlineto{\pgfqpoint{3.037610in}{1.526103in}}%
\pgfpathlineto{\pgfqpoint{3.036005in}{1.526369in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.526636in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{1.526902in}}%
\pgfpathlineto{\pgfqpoint{3.031189in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{3.029583in}{1.527436in}}%
\pgfpathlineto{\pgfqpoint{3.027978in}{1.527703in}}%
\pgfpathlineto{\pgfqpoint{3.026372in}{1.527970in}}%
\pgfpathlineto{\pgfqpoint{3.024767in}{1.528238in}}%
\pgfpathlineto{\pgfqpoint{3.023161in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{3.021556in}{1.528773in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{1.529041in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{1.529310in}}%
\pgfpathlineto{\pgfqpoint{3.016740in}{1.529578in}}%
\pgfpathlineto{\pgfqpoint{3.015134in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{3.013529in}{1.530116in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.530385in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{1.530654in}}%
\pgfpathlineto{\pgfqpoint{3.008712in}{1.530924in}}%
\pgfpathlineto{\pgfqpoint{3.007107in}{1.531194in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.531734in}}%
\pgfpathlineto{\pgfqpoint{3.002291in}{1.532004in}}%
\pgfpathlineto{\pgfqpoint{3.000685in}{1.532274in}}%
\pgfpathlineto{\pgfqpoint{2.999080in}{1.532545in}}%
\pgfpathlineto{\pgfqpoint{2.997474in}{1.532816in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.533087in}}%
\pgfpathlineto{\pgfqpoint{2.994263in}{1.533358in}}%
\pgfpathlineto{\pgfqpoint{2.992658in}{1.533630in}}%
\pgfpathlineto{\pgfqpoint{2.991052in}{1.533902in}}%
\pgfpathlineto{\pgfqpoint{2.989447in}{1.534174in}}%
\pgfpathlineto{\pgfqpoint{2.987841in}{1.534446in}}%
\pgfpathlineto{\pgfqpoint{2.986236in}{1.534718in}}%
\pgfpathlineto{\pgfqpoint{2.984631in}{1.534991in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{2.981420in}{1.535537in}}%
\pgfpathlineto{\pgfqpoint{2.979814in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{1.536083in}}%
\pgfpathlineto{\pgfqpoint{2.976603in}{1.536357in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.536630in}}%
\pgfpathlineto{\pgfqpoint{2.973392in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{2.971787in}{1.537179in}}%
\pgfpathlineto{\pgfqpoint{2.970182in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{2.968576in}{1.537728in}}%
\pgfpathlineto{\pgfqpoint{2.966971in}{1.538002in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{2.963760in}{1.538553in}}%
\pgfpathlineto{\pgfqpoint{2.962154in}{1.538828in}}%
\pgfpathlineto{\pgfqpoint{2.960549in}{1.539104in}}%
\pgfpathlineto{\pgfqpoint{2.958943in}{1.539380in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{1.539656in}}%
\pgfpathlineto{\pgfqpoint{2.955733in}{1.539932in}}%
\pgfpathlineto{\pgfqpoint{2.954127in}{1.540209in}}%
\pgfpathlineto{\pgfqpoint{2.952522in}{1.540485in}}%
\pgfpathlineto{\pgfqpoint{2.950916in}{1.540762in}}%
\pgfpathlineto{\pgfqpoint{2.949311in}{1.541039in}}%
\pgfpathlineto{\pgfqpoint{2.947705in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{2.946100in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.941283in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{2.939678in}{1.542706in}}%
\pgfpathlineto{\pgfqpoint{2.938073in}{1.542985in}}%
\pgfpathlineto{\pgfqpoint{2.936467in}{1.543264in}}%
\pgfpathlineto{\pgfqpoint{2.934862in}{1.543543in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{1.543822in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{1.544381in}}%
\pgfpathlineto{\pgfqpoint{2.928440in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{1.544941in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.545221in}}%
\pgfpathlineto{\pgfqpoint{2.923624in}{1.545502in}}%
\pgfpathlineto{\pgfqpoint{2.922018in}{1.545782in}}%
\pgfpathlineto{\pgfqpoint{2.920413in}{1.546063in}}%
\pgfpathlineto{\pgfqpoint{2.918807in}{1.546344in}}%
\pgfpathlineto{\pgfqpoint{2.917202in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.915596in}{1.546907in}}%
\pgfpathlineto{\pgfqpoint{2.913991in}{1.547189in}}%
\pgfpathlineto{\pgfqpoint{2.912385in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{2.910780in}{1.547753in}}%
\pgfpathlineto{\pgfqpoint{2.909175in}{1.548036in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{2.905964in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{2.904358in}{1.548884in}}%
\pgfpathlineto{\pgfqpoint{2.902753in}{1.549167in}}%
\pgfpathlineto{\pgfqpoint{2.901147in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{2.899542in}{1.549735in}}%
\pgfpathlineto{\pgfqpoint{2.897936in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{1.550303in}}%
\pgfpathlineto{\pgfqpoint{2.894725in}{1.550587in}}%
\pgfpathlineto{\pgfqpoint{2.893120in}{1.550872in}}%
\pgfpathlineto{\pgfqpoint{2.891515in}{1.551156in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.551441in}}%
\pgfpathlineto{\pgfqpoint{2.888304in}{1.551727in}}%
\pgfpathlineto{\pgfqpoint{2.886698in}{1.552012in}}%
\pgfpathlineto{\pgfqpoint{2.885093in}{1.552298in}}%
\pgfpathlineto{\pgfqpoint{2.883487in}{1.552584in}}%
\pgfpathlineto{\pgfqpoint{2.881882in}{1.552870in}}%
\pgfpathlineto{\pgfqpoint{2.880276in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{2.878671in}{1.553443in}}%
\pgfpathlineto{\pgfqpoint{2.877066in}{1.553729in}}%
\pgfpathlineto{\pgfqpoint{2.875460in}{1.554016in}}%
\pgfpathlineto{\pgfqpoint{2.873855in}{1.554303in}}%
\pgfpathlineto{\pgfqpoint{2.872249in}{1.554591in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{1.554878in}}%
\pgfpathlineto{\pgfqpoint{2.869038in}{1.555166in}}%
\pgfpathlineto{\pgfqpoint{2.867433in}{1.555454in}}%
\pgfpathlineto{\pgfqpoint{2.865827in}{1.555743in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{1.556031in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{1.556320in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.556609in}}%
\pgfpathlineto{\pgfqpoint{2.859406in}{1.556898in}}%
\pgfpathlineto{\pgfqpoint{2.857800in}{1.557187in}}%
\pgfpathlineto{\pgfqpoint{2.856195in}{1.557477in}}%
\pgfpathlineto{\pgfqpoint{2.854589in}{1.557767in}}%
\pgfpathlineto{\pgfqpoint{2.852984in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{2.851378in}{1.558347in}}%
\pgfpathlineto{\pgfqpoint{2.849773in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{2.848167in}{1.558929in}}%
\pgfpathlineto{\pgfqpoint{2.846562in}{1.559219in}}%
\pgfpathlineto{\pgfqpoint{2.844957in}{1.559511in}}%
\pgfpathlineto{\pgfqpoint{2.843351in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{2.841746in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{2.840140in}{1.560386in}}%
\pgfpathlineto{\pgfqpoint{2.838535in}{1.560678in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.560970in}}%
\pgfpathlineto{\pgfqpoint{2.835324in}{1.561262in}}%
\pgfpathlineto{\pgfqpoint{2.833718in}{1.561555in}}%
\pgfpathlineto{\pgfqpoint{2.832113in}{1.561848in}}%
\pgfpathlineto{\pgfqpoint{2.830508in}{1.562141in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{1.562435in}}%
\pgfpathlineto{\pgfqpoint{2.827297in}{1.562728in}}%
\pgfpathlineto{\pgfqpoint{2.825691in}{1.563022in}}%
\pgfpathlineto{\pgfqpoint{2.824086in}{1.563316in}}%
\pgfpathlineto{\pgfqpoint{2.822480in}{1.563611in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{1.563905in}}%
\pgfpathlineto{\pgfqpoint{2.819269in}{1.564200in}}%
\pgfpathlineto{\pgfqpoint{2.817664in}{1.564495in}}%
\pgfpathlineto{\pgfqpoint{2.816059in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{1.565086in}}%
\pgfpathlineto{\pgfqpoint{2.812848in}{1.565381in}}%
\pgfpathlineto{\pgfqpoint{2.811242in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{2.809637in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{2.808031in}{1.566270in}}%
\pgfpathlineto{\pgfqpoint{2.806426in}{1.566567in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.566863in}}%
\pgfpathlineto{\pgfqpoint{2.803215in}{1.567160in}}%
\pgfpathlineto{\pgfqpoint{2.801609in}{1.567458in}}%
\pgfpathlineto{\pgfqpoint{2.800004in}{1.567755in}}%
\pgfpathlineto{\pgfqpoint{2.798399in}{1.568053in}}%
\pgfpathlineto{\pgfqpoint{2.796793in}{1.568351in}}%
\pgfpathlineto{\pgfqpoint{2.795188in}{1.568649in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.568948in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{2.790371in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{2.787160in}{1.570144in}}%
\pgfpathlineto{\pgfqpoint{2.785555in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{2.783950in}{1.570743in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{2.780739in}{1.571344in}}%
\pgfpathlineto{\pgfqpoint{2.779133in}{1.571644in}}%
\pgfpathlineto{\pgfqpoint{2.777528in}{1.571945in}}%
\pgfpathlineto{\pgfqpoint{2.775922in}{1.572246in}}%
\pgfpathlineto{\pgfqpoint{2.774317in}{1.572547in}}%
\pgfpathlineto{\pgfqpoint{2.772711in}{1.572849in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{2.769501in}{1.573452in}}%
\pgfpathlineto{\pgfqpoint{2.767895in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{2.766290in}{1.574057in}}%
\pgfpathlineto{\pgfqpoint{2.764684in}{1.574360in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{2.761473in}{1.574966in}}%
\pgfpathlineto{\pgfqpoint{2.759868in}{1.575269in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{1.575573in}}%
\pgfpathlineto{\pgfqpoint{2.756657in}{1.575876in}}%
\pgfpathlineto{\pgfqpoint{2.755052in}{1.576180in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{1.576485in}}%
\pgfpathlineto{\pgfqpoint{2.751841in}{1.576789in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{1.577094in}}%
\pgfpathlineto{\pgfqpoint{2.748630in}{1.577399in}}%
\pgfpathlineto{\pgfqpoint{2.747024in}{1.577704in}}%
\pgfpathlineto{\pgfqpoint{2.745419in}{1.578010in}}%
\pgfpathlineto{\pgfqpoint{2.743813in}{1.578316in}}%
\pgfpathlineto{\pgfqpoint{2.742208in}{1.578622in}}%
\pgfpathlineto{\pgfqpoint{2.740602in}{1.578928in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{2.735786in}{1.579848in}}%
\pgfpathlineto{\pgfqpoint{2.734181in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.732575in}{1.580462in}}%
\pgfpathlineto{\pgfqpoint{2.730970in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.729364in}{1.581078in}}%
\pgfpathlineto{\pgfqpoint{2.727759in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{2.726153in}{1.581694in}}%
\pgfpathlineto{\pgfqpoint{2.724548in}{1.582003in}}%
\pgfpathlineto{\pgfqpoint{2.722943in}{1.582312in}}%
\pgfpathlineto{\pgfqpoint{2.721337in}{1.582621in}}%
\pgfpathlineto{\pgfqpoint{2.719732in}{1.582930in}}%
\pgfpathlineto{\pgfqpoint{2.718126in}{1.583240in}}%
\pgfpathlineto{\pgfqpoint{2.716521in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{2.714915in}{1.583860in}}%
\pgfpathlineto{\pgfqpoint{2.713310in}{1.584170in}}%
\pgfpathlineto{\pgfqpoint{2.711704in}{1.584481in}}%
\pgfpathlineto{\pgfqpoint{2.710099in}{1.584791in}}%
\pgfpathlineto{\pgfqpoint{2.708494in}{1.585103in}}%
\pgfpathlineto{\pgfqpoint{2.706888in}{1.585414in}}%
\pgfpathlineto{\pgfqpoint{2.705283in}{1.585725in}}%
\pgfpathlineto{\pgfqpoint{2.703677in}{1.586037in}}%
\pgfpathlineto{\pgfqpoint{2.702072in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{1.586661in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{1.586974in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{1.587287in}}%
\pgfpathlineto{\pgfqpoint{2.695650in}{1.587600in}}%
\pgfpathlineto{\pgfqpoint{2.694044in}{1.587913in}}%
\pgfpathlineto{\pgfqpoint{2.692439in}{1.588226in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{1.588540in}}%
\pgfpathlineto{\pgfqpoint{2.689228in}{1.588854in}}%
\pgfpathlineto{\pgfqpoint{2.687623in}{1.589168in}}%
\pgfpathlineto{\pgfqpoint{2.686017in}{1.589483in}}%
\pgfpathlineto{\pgfqpoint{2.684412in}{1.589798in}}%
\pgfpathlineto{\pgfqpoint{2.682806in}{1.590113in}}%
\pgfpathlineto{\pgfqpoint{2.681201in}{1.590428in}}%
\pgfpathlineto{\pgfqpoint{2.679595in}{1.590743in}}%
\pgfpathlineto{\pgfqpoint{2.677990in}{1.591059in}}%
\pgfpathlineto{\pgfqpoint{2.676385in}{1.591375in}}%
\pgfpathlineto{\pgfqpoint{2.674779in}{1.591691in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{2.671568in}{1.592324in}}%
\pgfpathlineto{\pgfqpoint{2.669963in}{1.592641in}}%
\pgfpathlineto{\pgfqpoint{2.668357in}{1.592959in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{1.593276in}}%
\pgfpathlineto{\pgfqpoint{2.665146in}{1.593594in}}%
\pgfpathlineto{\pgfqpoint{2.663541in}{1.593912in}}%
\pgfpathlineto{\pgfqpoint{2.661936in}{1.594230in}}%
\pgfpathlineto{\pgfqpoint{2.660330in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{2.658725in}{1.594867in}}%
\pgfpathlineto{\pgfqpoint{2.657119in}{1.595186in}}%
\pgfpathlineto{\pgfqpoint{2.655514in}{1.595506in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.595825in}}%
\pgfpathlineto{\pgfqpoint{2.652303in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{2.650697in}{1.596465in}}%
\pgfpathlineto{\pgfqpoint{2.649092in}{1.596785in}}%
\pgfpathlineto{\pgfqpoint{2.647486in}{1.597106in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{1.597426in}}%
\pgfpathlineto{\pgfqpoint{2.644276in}{1.597747in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{1.598069in}}%
\pgfpathlineto{\pgfqpoint{2.641065in}{1.598390in}}%
\pgfpathlineto{\pgfqpoint{2.639459in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{1.599034in}}%
\pgfpathlineto{\pgfqpoint{2.636248in}{1.599356in}}%
\pgfpathlineto{\pgfqpoint{2.634643in}{1.599679in}}%
\pgfpathlineto{\pgfqpoint{2.633037in}{1.600002in}}%
\pgfpathlineto{\pgfqpoint{2.631432in}{1.600325in}}%
\pgfpathlineto{\pgfqpoint{2.629827in}{1.600648in}}%
\pgfpathlineto{\pgfqpoint{2.628221in}{1.600972in}}%
\pgfpathlineto{\pgfqpoint{2.626616in}{1.601295in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{1.601619in}}%
\pgfpathlineto{\pgfqpoint{2.623405in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{1.602268in}}%
\pgfpathlineto{\pgfqpoint{2.620194in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{2.618588in}{1.602918in}}%
\pgfpathlineto{\pgfqpoint{2.616983in}{1.603244in}}%
\pgfpathlineto{\pgfqpoint{2.615378in}{1.603569in}}%
\pgfpathlineto{\pgfqpoint{2.613772in}{1.603895in}}%
\pgfpathlineto{\pgfqpoint{2.612167in}{1.604221in}}%
\pgfpathlineto{\pgfqpoint{2.610561in}{1.604548in}}%
\pgfpathlineto{\pgfqpoint{2.608956in}{1.604875in}}%
\pgfpathlineto{\pgfqpoint{2.607350in}{1.605202in}}%
\pgfpathlineto{\pgfqpoint{2.605745in}{1.605529in}}%
\pgfpathlineto{\pgfqpoint{2.604139in}{1.605856in}}%
\pgfpathlineto{\pgfqpoint{2.602534in}{1.606184in}}%
\pgfpathlineto{\pgfqpoint{2.600928in}{1.606512in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{1.606840in}}%
\pgfpathlineto{\pgfqpoint{2.597718in}{1.607169in}}%
\pgfpathlineto{\pgfqpoint{2.596112in}{1.607497in}}%
\pgfpathlineto{\pgfqpoint{2.594507in}{1.607827in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{1.608815in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{1.609145in}}%
\pgfpathlineto{\pgfqpoint{2.586479in}{1.609476in}}%
\pgfpathlineto{\pgfqpoint{2.584874in}{1.609806in}}%
\pgfpathlineto{\pgfqpoint{2.583269in}{1.610137in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.610468in}}%
\pgfpathlineto{\pgfqpoint{2.580058in}{1.610800in}}%
\pgfpathlineto{\pgfqpoint{2.578452in}{1.611131in}}%
\pgfpathlineto{\pgfqpoint{2.576847in}{1.611463in}}%
\pgfpathlineto{\pgfqpoint{2.575241in}{1.611796in}}%
\pgfpathlineto{\pgfqpoint{2.573636in}{1.612128in}}%
\pgfpathlineto{\pgfqpoint{2.572030in}{1.612461in}}%
\pgfpathlineto{\pgfqpoint{2.570425in}{1.612794in}}%
\pgfpathlineto{\pgfqpoint{2.568820in}{1.613127in}}%
\pgfpathlineto{\pgfqpoint{2.567214in}{1.613461in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{1.613795in}}%
\pgfpathlineto{\pgfqpoint{2.564003in}{1.614129in}}%
\pgfpathlineto{\pgfqpoint{2.562398in}{1.614463in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.614798in}}%
\pgfpathlineto{\pgfqpoint{2.559187in}{1.615133in}}%
\pgfpathlineto{\pgfqpoint{2.557581in}{1.615468in}}%
\pgfpathlineto{\pgfqpoint{2.555976in}{1.615803in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{1.616139in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{1.616811in}}%
\pgfpathlineto{\pgfqpoint{2.549554in}{1.617148in}}%
\pgfpathlineto{\pgfqpoint{2.547949in}{1.617484in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{1.617821in}}%
\pgfpathlineto{\pgfqpoint{2.544738in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{2.543132in}{1.618496in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{1.618834in}}%
\pgfpathlineto{\pgfqpoint{2.539921in}{1.619172in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{1.619511in}}%
\pgfpathlineto{\pgfqpoint{2.536711in}{1.619850in}}%
\pgfpathlineto{\pgfqpoint{2.535105in}{1.620189in}}%
\pgfpathlineto{\pgfqpoint{2.533500in}{1.620528in}}%
\pgfpathlineto{\pgfqpoint{2.531894in}{1.620867in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{1.621207in}}%
\pgfpathlineto{\pgfqpoint{2.528683in}{1.621547in}}%
\pgfpathlineto{\pgfqpoint{2.527078in}{1.621888in}}%
\pgfpathlineto{\pgfqpoint{2.525472in}{1.622228in}}%
\pgfpathlineto{\pgfqpoint{2.523867in}{1.622569in}}%
\pgfpathlineto{\pgfqpoint{2.522262in}{1.622910in}}%
\pgfpathlineto{\pgfqpoint{2.520656in}{1.623252in}}%
\pgfpathlineto{\pgfqpoint{2.519051in}{1.623593in}}%
\pgfpathlineto{\pgfqpoint{2.517445in}{1.623935in}}%
\pgfpathlineto{\pgfqpoint{2.515840in}{1.624278in}}%
\pgfpathlineto{\pgfqpoint{2.514234in}{1.624620in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.624963in}}%
\pgfpathlineto{\pgfqpoint{2.511023in}{1.625306in}}%
\pgfpathlineto{\pgfqpoint{2.509418in}{1.625650in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{1.625993in}}%
\pgfpathlineto{\pgfqpoint{2.506207in}{1.626337in}}%
\pgfpathlineto{\pgfqpoint{2.504602in}{1.626681in}}%
\pgfpathlineto{\pgfqpoint{2.502996in}{1.627026in}}%
\pgfpathlineto{\pgfqpoint{2.501391in}{1.627371in}}%
\pgfpathlineto{\pgfqpoint{2.499785in}{1.627716in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{1.628061in}}%
\pgfpathlineto{\pgfqpoint{2.496574in}{1.628407in}}%
\pgfpathlineto{\pgfqpoint{2.494969in}{1.628753in}}%
\pgfpathlineto{\pgfqpoint{2.493363in}{1.629099in}}%
\pgfpathlineto{\pgfqpoint{2.491758in}{1.629445in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.629792in}}%
\pgfpathlineto{\pgfqpoint{2.488547in}{1.630139in}}%
\pgfpathlineto{\pgfqpoint{2.486942in}{1.630486in}}%
\pgfpathlineto{\pgfqpoint{2.485336in}{1.630834in}}%
\pgfpathlineto{\pgfqpoint{2.483731in}{1.631182in}}%
\pgfpathlineto{\pgfqpoint{2.482125in}{1.631530in}}%
\pgfpathlineto{\pgfqpoint{2.480520in}{1.631879in}}%
\pgfpathlineto{\pgfqpoint{2.478914in}{1.632227in}}%
\pgfpathlineto{\pgfqpoint{2.477309in}{1.632576in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{1.632926in}}%
\pgfpathlineto{\pgfqpoint{2.474098in}{1.633275in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{1.633625in}}%
\pgfpathlineto{\pgfqpoint{2.470887in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{2.469282in}{1.634326in}}%
\pgfpathlineto{\pgfqpoint{2.467676in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{1.635028in}}%
\pgfpathlineto{\pgfqpoint{2.464465in}{1.635379in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{1.635730in}}%
\pgfpathlineto{\pgfqpoint{2.461254in}{1.636082in}}%
\pgfpathlineto{\pgfqpoint{2.459649in}{1.636434in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{1.636787in}}%
\pgfpathlineto{\pgfqpoint{2.456438in}{1.637140in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{1.637493in}}%
\pgfpathlineto{\pgfqpoint{2.453227in}{1.637846in}}%
\pgfpathlineto{\pgfqpoint{2.451622in}{1.638200in}}%
\pgfpathlineto{\pgfqpoint{2.450016in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{2.448411in}{1.638908in}}%
\pgfpathlineto{\pgfqpoint{2.446805in}{1.639262in}}%
\pgfpathlineto{\pgfqpoint{2.445200in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.639972in}}%
\pgfpathlineto{\pgfqpoint{2.441989in}{1.640327in}}%
\pgfpathlineto{\pgfqpoint{2.440384in}{1.640683in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{1.641039in}}%
\pgfpathlineto{\pgfqpoint{2.437173in}{1.641395in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{1.641752in}}%
\pgfpathlineto{\pgfqpoint{2.433962in}{1.642109in}}%
\pgfpathlineto{\pgfqpoint{2.432356in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.642823in}}%
\pgfpathlineto{\pgfqpoint{2.429146in}{1.643181in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{1.643539in}}%
\pgfpathlineto{\pgfqpoint{2.425935in}{1.643897in}}%
\pgfpathlineto{\pgfqpoint{2.424329in}{1.644256in}}%
\pgfpathlineto{\pgfqpoint{2.422724in}{1.644615in}}%
\pgfpathlineto{\pgfqpoint{2.421118in}{1.644974in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{1.645333in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.645693in}}%
\pgfpathlineto{\pgfqpoint{2.416302in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{2.414697in}{1.646414in}}%
\pgfpathlineto{\pgfqpoint{2.413091in}{1.646774in}}%
\pgfpathlineto{\pgfqpoint{2.411486in}{1.647135in}}%
\pgfpathlineto{\pgfqpoint{2.409880in}{1.647496in}}%
\pgfpathlineto{\pgfqpoint{2.408275in}{1.647858in}}%
\pgfpathlineto{\pgfqpoint{2.406669in}{1.648220in}}%
\pgfpathlineto{\pgfqpoint{2.405064in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{2.403458in}{1.648944in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.649307in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{1.649670in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{1.650034in}}%
\pgfpathlineto{\pgfqpoint{2.397037in}{1.650397in}}%
\pgfpathlineto{\pgfqpoint{2.395431in}{1.650761in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.651125in}}%
\pgfpathlineto{\pgfqpoint{2.392220in}{1.651490in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{2.389009in}{1.652220in}}%
\pgfpathlineto{\pgfqpoint{2.387404in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{2.385798in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.384193in}{1.653317in}}%
\pgfpathlineto{\pgfqpoint{2.382588in}{1.653684in}}%
\pgfpathlineto{\pgfqpoint{2.380982in}{1.654050in}}%
\pgfpathlineto{\pgfqpoint{2.379377in}{1.654417in}}%
\pgfpathlineto{\pgfqpoint{2.377771in}{1.654785in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{1.655152in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.655520in}}%
\pgfpathlineto{\pgfqpoint{2.372955in}{1.655888in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{1.656257in}}%
\pgfpathlineto{\pgfqpoint{2.369744in}{1.656626in}}%
\pgfpathlineto{\pgfqpoint{2.368139in}{1.656995in}}%
\pgfpathlineto{\pgfqpoint{2.366533in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{2.364928in}{1.657734in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{1.658104in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{1.658474in}}%
\pgfpathlineto{\pgfqpoint{2.360111in}{1.658845in}}%
\pgfpathlineto{\pgfqpoint{2.358506in}{1.659216in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{1.659587in}}%
\pgfpathlineto{\pgfqpoint{2.355295in}{1.659959in}}%
\pgfpathlineto{\pgfqpoint{2.353689in}{1.660331in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.660703in}}%
\pgfpathlineto{\pgfqpoint{2.350479in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{2.348873in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{2.347268in}{1.661821in}}%
\pgfpathlineto{\pgfqpoint{2.345662in}{1.662195in}}%
\pgfpathlineto{\pgfqpoint{2.344057in}{1.662568in}}%
\pgfpathlineto{\pgfqpoint{2.342451in}{1.662943in}}%
\pgfpathlineto{\pgfqpoint{2.340846in}{1.663317in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{1.663692in}}%
\pgfpathlineto{\pgfqpoint{2.337635in}{1.664067in}}%
\pgfpathlineto{\pgfqpoint{2.336030in}{1.664442in}}%
\pgfpathlineto{\pgfqpoint{2.334424in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.332819in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.331213in}{1.665570in}}%
\pgfpathlineto{\pgfqpoint{2.329608in}{1.665946in}}%
\pgfpathlineto{\pgfqpoint{2.328002in}{1.666323in}}%
\pgfpathlineto{\pgfqpoint{2.326397in}{1.666700in}}%
\pgfpathlineto{\pgfqpoint{2.324791in}{1.667078in}}%
\pgfpathlineto{\pgfqpoint{2.323186in}{1.667456in}}%
\pgfpathlineto{\pgfqpoint{2.321581in}{1.667834in}}%
\pgfpathlineto{\pgfqpoint{2.319975in}{1.668212in}}%
\pgfpathlineto{\pgfqpoint{2.318370in}{1.668591in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.315159in}{1.669350in}}%
\pgfpathlineto{\pgfqpoint{2.313553in}{1.669729in}}%
\pgfpathlineto{\pgfqpoint{2.311948in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{2.310342in}{1.670490in}}%
\pgfpathlineto{\pgfqpoint{2.308737in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{2.307131in}{1.671252in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.671633in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.672015in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{1.672397in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{1.672779in}}%
\pgfpathlineto{\pgfqpoint{2.299104in}{1.673162in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.295893in}{1.673928in}}%
\pgfpathlineto{\pgfqpoint{2.294288in}{1.674311in}}%
\pgfpathlineto{\pgfqpoint{2.292682in}{1.674695in}}%
\pgfpathlineto{\pgfqpoint{2.291077in}{1.675080in}}%
\pgfpathlineto{\pgfqpoint{2.289472in}{1.675464in}}%
\pgfpathlineto{\pgfqpoint{2.287866in}{1.675849in}}%
\pgfpathlineto{\pgfqpoint{2.286261in}{1.676234in}}%
\pgfpathlineto{\pgfqpoint{2.284655in}{1.676620in}}%
\pgfpathlineto{\pgfqpoint{2.283050in}{1.677006in}}%
\pgfpathlineto{\pgfqpoint{2.281444in}{1.677392in}}%
\pgfpathlineto{\pgfqpoint{2.279839in}{1.677778in}}%
\pgfpathlineto{\pgfqpoint{2.278233in}{1.678165in}}%
\pgfpathlineto{\pgfqpoint{2.276628in}{1.678552in}}%
\pgfpathlineto{\pgfqpoint{2.275023in}{1.678940in}}%
\pgfpathlineto{\pgfqpoint{2.273417in}{1.679328in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{1.679716in}}%
\pgfpathlineto{\pgfqpoint{2.270206in}{1.680104in}}%
\pgfpathlineto{\pgfqpoint{2.268601in}{1.680493in}}%
\pgfpathlineto{\pgfqpoint{2.266995in}{1.680882in}}%
\pgfpathlineto{\pgfqpoint{2.265390in}{1.681272in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.681661in}}%
\pgfpathlineto{\pgfqpoint{2.262179in}{1.682051in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.682442in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{1.682833in}}%
\pgfpathlineto{\pgfqpoint{2.257363in}{1.683224in}}%
\pgfpathlineto{\pgfqpoint{2.255757in}{1.683615in}}%
\pgfpathlineto{\pgfqpoint{2.254152in}{1.684007in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{1.684399in}}%
\pgfpathlineto{\pgfqpoint{2.250941in}{1.684792in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.685184in}}%
\pgfpathlineto{\pgfqpoint{2.247730in}{1.685577in}}%
\pgfpathlineto{\pgfqpoint{2.246124in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{2.244519in}{1.686365in}}%
\pgfpathlineto{\pgfqpoint{2.242914in}{1.686759in}}%
\pgfpathlineto{\pgfqpoint{2.241308in}{1.687153in}}%
\pgfpathlineto{\pgfqpoint{2.239703in}{1.687548in}}%
\pgfpathlineto{\pgfqpoint{2.238097in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{2.236492in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{1.688734in}}%
\pgfpathlineto{\pgfqpoint{2.233281in}{1.689130in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.689527in}}%
\pgfpathlineto{\pgfqpoint{2.230070in}{1.689924in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.690321in}}%
\pgfpathlineto{\pgfqpoint{2.226859in}{1.690718in}}%
\pgfpathlineto{\pgfqpoint{2.225254in}{1.691116in}}%
\pgfpathlineto{\pgfqpoint{2.223648in}{1.691514in}}%
\pgfpathlineto{\pgfqpoint{2.222043in}{1.691913in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{1.692312in}}%
\pgfpathlineto{\pgfqpoint{2.218832in}{1.692711in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.693110in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{1.693510in}}%
\pgfpathlineto{\pgfqpoint{2.214015in}{1.693910in}}%
\pgfpathlineto{\pgfqpoint{2.212410in}{1.694311in}}%
\pgfpathlineto{\pgfqpoint{2.210805in}{1.694712in}}%
\pgfpathlineto{\pgfqpoint{2.209199in}{1.695113in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.695916in}}%
\pgfpathlineto{\pgfqpoint{2.204383in}{1.696319in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{1.696721in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.697124in}}%
\pgfpathlineto{\pgfqpoint{2.199566in}{1.697528in}}%
\pgfpathlineto{\pgfqpoint{2.197961in}{1.697931in}}%
\pgfpathlineto{\pgfqpoint{2.196356in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{2.194750in}{1.698739in}}%
\pgfpathlineto{\pgfqpoint{2.193145in}{1.699144in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{1.699549in}}%
\pgfpathlineto{\pgfqpoint{2.189934in}{1.699954in}}%
\pgfpathlineto{\pgfqpoint{2.188328in}{1.700360in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{1.700766in}}%
\pgfpathlineto{\pgfqpoint{2.185117in}{1.701173in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{1.701579in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.701986in}}%
\pgfpathlineto{\pgfqpoint{2.180301in}{1.702394in}}%
\pgfpathlineto{\pgfqpoint{2.178696in}{1.702802in}}%
\pgfpathlineto{\pgfqpoint{2.177090in}{1.703210in}}%
\pgfpathlineto{\pgfqpoint{2.175485in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{2.172274in}{1.704436in}}%
\pgfpathlineto{\pgfqpoint{2.170668in}{1.704846in}}%
\pgfpathlineto{\pgfqpoint{2.169063in}{1.705256in}}%
\pgfpathlineto{\pgfqpoint{2.167457in}{1.705666in}}%
\pgfpathlineto{\pgfqpoint{2.165852in}{1.706077in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{1.706488in}}%
\pgfpathlineto{\pgfqpoint{2.162641in}{1.706899in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.707311in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.708135in}}%
\pgfpathlineto{\pgfqpoint{2.156219in}{1.708548in}}%
\pgfpathlineto{\pgfqpoint{2.154614in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.153008in}{1.709374in}}%
\pgfpathlineto{\pgfqpoint{2.151403in}{1.709788in}}%
\pgfpathlineto{\pgfqpoint{2.149798in}{1.710202in}}%
\pgfpathlineto{\pgfqpoint{2.148192in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.146587in}{1.711032in}}%
\pgfpathlineto{\pgfqpoint{2.144981in}{1.711447in}}%
\pgfpathlineto{\pgfqpoint{2.143376in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{2.141770in}{1.712279in}}%
\pgfpathlineto{\pgfqpoint{2.140165in}{1.712695in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{1.713112in}}%
\pgfpathlineto{\pgfqpoint{2.136954in}{1.713529in}}%
\pgfpathlineto{\pgfqpoint{2.135349in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.133743in}{1.714364in}}%
\pgfpathlineto{\pgfqpoint{2.132138in}{1.714782in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.715201in}}%
\pgfpathlineto{\pgfqpoint{2.128927in}{1.715619in}}%
\pgfpathlineto{\pgfqpoint{2.127321in}{1.716039in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{1.716458in}}%
\pgfpathlineto{\pgfqpoint{2.124110in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{2.122505in}{1.717298in}}%
\pgfpathlineto{\pgfqpoint{2.120899in}{1.717719in}}%
\pgfpathlineto{\pgfqpoint{2.119294in}{1.718140in}}%
\pgfpathlineto{\pgfqpoint{2.117689in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{1.719828in}}%
\pgfpathlineto{\pgfqpoint{2.111267in}{1.720251in}}%
\pgfpathlineto{\pgfqpoint{2.109661in}{1.720674in}}%
\pgfpathlineto{\pgfqpoint{2.108056in}{1.721098in}}%
\pgfpathlineto{\pgfqpoint{2.106450in}{1.721522in}}%
\pgfpathlineto{\pgfqpoint{2.104845in}{1.721946in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{1.722371in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{1.722796in}}%
\pgfpathlineto{\pgfqpoint{2.100029in}{1.723221in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.723647in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{1.724073in}}%
\pgfpathlineto{\pgfqpoint{2.095212in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.093607in}{1.724927in}}%
\pgfpathlineto{\pgfqpoint{2.092001in}{1.725354in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.725782in}}%
\pgfpathlineto{\pgfqpoint{2.088791in}{1.726210in}}%
\pgfpathlineto{\pgfqpoint{2.087185in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{2.085580in}{1.727067in}}%
\pgfpathlineto{\pgfqpoint{2.083974in}{1.727496in}}%
\pgfpathlineto{\pgfqpoint{2.082369in}{1.727926in}}%
\pgfpathlineto{\pgfqpoint{2.080763in}{1.728356in}}%
\pgfpathlineto{\pgfqpoint{2.079158in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.729217in}}%
\pgfpathlineto{\pgfqpoint{2.075947in}{1.729648in}}%
\pgfpathlineto{\pgfqpoint{2.074342in}{1.730079in}}%
\pgfpathlineto{\pgfqpoint{2.072736in}{1.730511in}}%
\pgfpathlineto{\pgfqpoint{2.071131in}{1.730943in}}%
\pgfpathlineto{\pgfqpoint{2.069525in}{1.731376in}}%
\pgfpathlineto{\pgfqpoint{2.067920in}{1.731809in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.732242in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.732676in}}%
\pgfpathlineto{\pgfqpoint{2.063103in}{1.733110in}}%
\pgfpathlineto{\pgfqpoint{2.061498in}{1.733544in}}%
\pgfpathlineto{\pgfqpoint{2.059892in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{1.734414in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.734850in}}%
\pgfpathlineto{\pgfqpoint{2.055076in}{1.735286in}}%
\pgfpathlineto{\pgfqpoint{2.053471in}{1.735722in}}%
\pgfpathlineto{\pgfqpoint{2.051865in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{2.050260in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{2.048654in}{1.737034in}}%
\pgfpathlineto{\pgfqpoint{2.047049in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{2.045443in}{1.737910in}}%
\pgfpathlineto{\pgfqpoint{2.043838in}{1.738349in}}%
\pgfpathlineto{\pgfqpoint{2.042233in}{1.738788in}}%
\pgfpathlineto{\pgfqpoint{2.040627in}{1.739227in}}%
\pgfpathlineto{\pgfqpoint{2.039022in}{1.739667in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.740107in}}%
\pgfpathlineto{\pgfqpoint{2.035811in}{1.740548in}}%
\pgfpathlineto{\pgfqpoint{2.034205in}{1.740989in}}%
\pgfpathlineto{\pgfqpoint{2.032600in}{1.741430in}}%
\pgfpathlineto{\pgfqpoint{2.030994in}{1.741872in}}%
\pgfpathlineto{\pgfqpoint{2.029389in}{1.742314in}}%
\pgfpathlineto{\pgfqpoint{2.027784in}{1.742757in}}%
\pgfpathlineto{\pgfqpoint{2.026178in}{1.743200in}}%
\pgfpathlineto{\pgfqpoint{2.024573in}{1.743643in}}%
\pgfpathlineto{\pgfqpoint{2.022967in}{1.744087in}}%
\pgfpathlineto{\pgfqpoint{2.021362in}{1.744531in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{2.018151in}{1.745421in}}%
\pgfpathlineto{\pgfqpoint{2.016545in}{1.745866in}}%
\pgfpathlineto{\pgfqpoint{2.014940in}{1.746312in}}%
\pgfpathlineto{\pgfqpoint{2.013334in}{1.746758in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{1.747204in}}%
\pgfpathlineto{\pgfqpoint{2.010124in}{1.747651in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{1.748098in}}%
\pgfpathlineto{\pgfqpoint{2.006913in}{1.748546in}}%
\pgfpathlineto{\pgfqpoint{2.005307in}{1.748994in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{2.002096in}{1.749892in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{1.750341in}}%
\pgfpathlineto{\pgfqpoint{1.998885in}{1.750790in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{1.995675in}{1.751691in}}%
\pgfpathlineto{\pgfqpoint{1.994069in}{1.752142in}}%
\pgfpathlineto{\pgfqpoint{1.992464in}{1.752593in}}%
\pgfpathlineto{\pgfqpoint{1.990858in}{1.753045in}}%
\pgfpathlineto{\pgfqpoint{1.989253in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{1.987647in}{1.753949in}}%
\pgfpathlineto{\pgfqpoint{1.986042in}{1.754402in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.754856in}}%
\pgfpathlineto{\pgfqpoint{1.982831in}{1.755309in}}%
\pgfpathlineto{\pgfqpoint{1.981226in}{1.755763in}}%
\pgfpathlineto{\pgfqpoint{1.979620in}{1.756218in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.974804in}{1.757584in}}%
\pgfpathlineto{\pgfqpoint{1.973198in}{1.758040in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{1.969987in}{1.758953in}}%
\pgfpathlineto{\pgfqpoint{1.968382in}{1.759411in}}%
\pgfpathlineto{\pgfqpoint{1.966776in}{1.759868in}}%
\pgfpathlineto{\pgfqpoint{1.965171in}{1.760327in}}%
\pgfpathlineto{\pgfqpoint{1.963566in}{1.760785in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{1.761244in}}%
\pgfpathlineto{\pgfqpoint{1.960355in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{1.958749in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{1.957144in}{1.762623in}}%
\pgfpathlineto{\pgfqpoint{1.955538in}{1.763084in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{1.763545in}}%
\pgfpathlineto{\pgfqpoint{1.952327in}{1.764007in}}%
\pgfpathlineto{\pgfqpoint{1.950722in}{1.764468in}}%
\pgfpathlineto{\pgfqpoint{1.949117in}{1.764931in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{1.765393in}}%
\pgfpathlineto{\pgfqpoint{1.945906in}{1.765856in}}%
\pgfpathlineto{\pgfqpoint{1.944300in}{1.766320in}}%
\pgfpathlineto{\pgfqpoint{1.942695in}{1.766784in}}%
\pgfpathlineto{\pgfqpoint{1.941089in}{1.767248in}}%
\pgfpathlineto{\pgfqpoint{1.939484in}{1.767713in}}%
\pgfpathlineto{\pgfqpoint{1.937878in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{1.936273in}{1.768644in}}%
\pgfpathlineto{\pgfqpoint{1.934668in}{1.769110in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.769576in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.770043in}}%
\pgfpathlineto{\pgfqpoint{1.929851in}{1.770510in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{1.770978in}}%
\pgfpathlineto{\pgfqpoint{1.926640in}{1.771446in}}%
\pgfpathlineto{\pgfqpoint{1.925035in}{1.771915in}}%
\pgfpathlineto{\pgfqpoint{1.923429in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{1.772853in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{1.773323in}}%
\pgfpathlineto{\pgfqpoint{1.918613in}{1.773793in}}%
\pgfpathlineto{\pgfqpoint{1.917008in}{1.774264in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.774735in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{1.775206in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{1.910586in}{1.776150in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{1.776623in}}%
\pgfpathlineto{\pgfqpoint{1.907375in}{1.777096in}}%
\pgfpathlineto{\pgfqpoint{1.905769in}{1.777570in}}%
\pgfpathlineto{\pgfqpoint{1.904164in}{1.778044in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.778519in}}%
\pgfpathlineto{\pgfqpoint{1.900953in}{1.778994in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.779469in}}%
\pgfpathlineto{\pgfqpoint{1.897742in}{1.779945in}}%
\pgfpathlineto{\pgfqpoint{1.896137in}{1.780421in}}%
\pgfpathlineto{\pgfqpoint{1.894531in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{1.892926in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{1.891320in}{1.781852in}}%
\pgfpathlineto{\pgfqpoint{1.889715in}{1.782330in}}%
\pgfpathlineto{\pgfqpoint{1.888110in}{1.782808in}}%
\pgfpathlineto{\pgfqpoint{1.886504in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{1.884899in}{1.783766in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{1.784246in}}%
\pgfpathlineto{\pgfqpoint{1.881688in}{1.784726in}}%
\pgfpathlineto{\pgfqpoint{1.880082in}{1.785207in}}%
\pgfpathlineto{\pgfqpoint{1.878477in}{1.785688in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{1.786169in}}%
\pgfpathlineto{\pgfqpoint{1.875266in}{1.786651in}}%
\pgfpathlineto{\pgfqpoint{1.873660in}{1.787133in}}%
\pgfpathlineto{\pgfqpoint{1.872055in}{1.787616in}}%
\pgfpathlineto{\pgfqpoint{1.870450in}{1.788099in}}%
\pgfpathlineto{\pgfqpoint{1.868844in}{1.788582in}}%
\pgfpathlineto{\pgfqpoint{1.867239in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{1.789551in}}%
\pgfpathlineto{\pgfqpoint{1.864028in}{1.790036in}}%
\pgfpathlineto{\pgfqpoint{1.862422in}{1.790521in}}%
\pgfpathlineto{\pgfqpoint{1.860817in}{1.791007in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{1.791493in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{1.791980in}}%
\pgfpathlineto{\pgfqpoint{1.856001in}{1.792467in}}%
\pgfpathlineto{\pgfqpoint{1.854395in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{1.793443in}}%
\pgfpathlineto{\pgfqpoint{1.851184in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{1.849579in}{1.794420in}}%
\pgfpathlineto{\pgfqpoint{1.847973in}{1.794909in}}%
\pgfpathlineto{\pgfqpoint{1.846368in}{1.795399in}}%
\pgfpathlineto{\pgfqpoint{1.844762in}{1.795889in}}%
\pgfpathlineto{\pgfqpoint{1.843157in}{1.796380in}}%
\pgfpathlineto{\pgfqpoint{1.841552in}{1.796871in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{1.838341in}{1.797855in}}%
\pgfpathlineto{\pgfqpoint{1.836735in}{1.798347in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.798840in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{1.799334in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{1.799827in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{1.800322in}}%
\pgfpathlineto{\pgfqpoint{1.828708in}{1.800817in}}%
\pgfpathlineto{\pgfqpoint{1.827102in}{1.801312in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{1.801807in}}%
\pgfpathlineto{\pgfqpoint{1.823892in}{1.802303in}}%
\pgfpathlineto{\pgfqpoint{1.822286in}{1.802800in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.803297in}}%
\pgfpathlineto{\pgfqpoint{1.819075in}{1.803795in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{1.804292in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{1.804791in}}%
\pgfpathlineto{\pgfqpoint{1.814259in}{1.805290in}}%
\pgfpathlineto{\pgfqpoint{1.812653in}{1.805789in}}%
\pgfpathlineto{\pgfqpoint{1.811048in}{1.806289in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{1.806789in}}%
\pgfpathlineto{\pgfqpoint{1.807837in}{1.807290in}}%
\pgfpathlineto{\pgfqpoint{1.806232in}{1.807791in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{1.808292in}}%
\pgfpathlineto{\pgfqpoint{1.803021in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{1.801415in}{1.809297in}}%
\pgfpathlineto{\pgfqpoint{1.799810in}{1.809800in}}%
\pgfpathlineto{\pgfqpoint{1.798204in}{1.810303in}}%
\pgfpathlineto{\pgfqpoint{1.796599in}{1.810807in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{1.811312in}}%
\pgfpathlineto{\pgfqpoint{1.793388in}{1.811817in}}%
\pgfpathlineto{\pgfqpoint{1.791783in}{1.812322in}}%
\pgfpathlineto{\pgfqpoint{1.790177in}{1.812828in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.813334in}}%
\pgfpathlineto{\pgfqpoint{1.786966in}{1.813841in}}%
\pgfpathlineto{\pgfqpoint{1.785361in}{1.814348in}}%
\pgfpathlineto{\pgfqpoint{1.783755in}{1.814855in}}%
\pgfpathlineto{\pgfqpoint{1.782150in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{1.780544in}{1.815872in}}%
\pgfpathlineto{\pgfqpoint{1.778939in}{1.816381in}}%
\pgfpathlineto{\pgfqpoint{1.777334in}{1.816891in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.817401in}}%
\pgfpathlineto{\pgfqpoint{1.774123in}{1.817911in}}%
\pgfpathlineto{\pgfqpoint{1.772517in}{1.818422in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{1.819445in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{1.819958in}}%
\pgfpathlineto{\pgfqpoint{1.766095in}{1.820471in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.820984in}}%
\pgfpathlineto{\pgfqpoint{1.762885in}{1.821498in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{1.822012in}}%
\pgfpathlineto{\pgfqpoint{1.759674in}{1.822527in}}%
\pgfpathlineto{\pgfqpoint{1.758068in}{1.823042in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{1.823558in}}%
\pgfpathlineto{\pgfqpoint{1.754857in}{1.824074in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.824590in}}%
\pgfpathlineto{\pgfqpoint{1.751646in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{1.750041in}{1.825625in}}%
\pgfpathlineto{\pgfqpoint{1.748436in}{1.826143in}}%
\pgfpathlineto{\pgfqpoint{1.746830in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{1.745225in}{1.827181in}}%
\pgfpathlineto{\pgfqpoint{1.743619in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{1.828220in}}%
\pgfpathlineto{\pgfqpoint{1.740408in}{1.828741in}}%
\pgfpathlineto{\pgfqpoint{1.738803in}{1.829262in}}%
\pgfpathlineto{\pgfqpoint{1.737197in}{1.829783in}}%
\pgfpathlineto{\pgfqpoint{1.735592in}{1.830305in}}%
\pgfpathlineto{\pgfqpoint{1.733987in}{1.830828in}}%
\pgfpathlineto{\pgfqpoint{1.732381in}{1.831351in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{1.831874in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.832398in}}%
\pgfpathlineto{\pgfqpoint{1.727565in}{1.832923in}}%
\pgfpathlineto{\pgfqpoint{1.725959in}{1.833447in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{1.833973in}}%
\pgfpathlineto{\pgfqpoint{1.722748in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{1.721143in}{1.835025in}}%
\pgfpathlineto{\pgfqpoint{1.719537in}{1.835552in}}%
\pgfpathlineto{\pgfqpoint{1.717932in}{1.836079in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{1.836607in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.837136in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{1.837664in}}%
\pgfpathlineto{\pgfqpoint{1.711510in}{1.838194in}}%
\pgfpathlineto{\pgfqpoint{1.709905in}{1.838724in}}%
\pgfpathlineto{\pgfqpoint{1.708299in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{1.706694in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{1.705088in}{1.840316in}}%
\pgfpathlineto{\pgfqpoint{1.703483in}{1.840848in}}%
\pgfpathlineto{\pgfqpoint{1.701878in}{1.841380in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.841913in}}%
\pgfpathlineto{\pgfqpoint{1.698667in}{1.842446in}}%
\pgfpathlineto{\pgfqpoint{1.697061in}{1.842980in}}%
\pgfpathlineto{\pgfqpoint{1.695456in}{1.843514in}}%
\pgfpathlineto{\pgfqpoint{1.693850in}{1.844049in}}%
\pgfpathlineto{\pgfqpoint{1.692245in}{1.844585in}}%
\pgfpathlineto{\pgfqpoint{1.690639in}{1.845120in}}%
\pgfpathlineto{\pgfqpoint{1.689034in}{1.845657in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{1.846194in}}%
\pgfpathlineto{\pgfqpoint{1.685823in}{1.846731in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.847269in}}%
\pgfpathlineto{\pgfqpoint{1.682612in}{1.847807in}}%
\pgfpathlineto{\pgfqpoint{1.681007in}{1.848346in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{1.848885in}}%
\pgfpathlineto{\pgfqpoint{1.677796in}{1.849425in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.849966in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{1.671374in}{1.851590in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.852675in}}%
\pgfpathlineto{\pgfqpoint{1.666558in}{1.853219in}}%
\pgfpathlineto{\pgfqpoint{1.664952in}{1.853763in}}%
\pgfpathlineto{\pgfqpoint{1.663347in}{1.854307in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{1.854852in}}%
\pgfpathlineto{\pgfqpoint{1.660136in}{1.855398in}}%
\pgfpathlineto{\pgfqpoint{1.658530in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{1.856490in}}%
\pgfpathlineto{\pgfqpoint{1.655320in}{1.857037in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.857585in}}%
\pgfpathlineto{\pgfqpoint{1.652109in}{1.858133in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{1.858682in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{1.647292in}{1.859780in}}%
\pgfpathlineto{\pgfqpoint{1.645687in}{1.860331in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.860881in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{1.861432in}}%
\pgfpathlineto{\pgfqpoint{1.640871in}{1.861984in}}%
\pgfpathlineto{\pgfqpoint{1.639265in}{1.862537in}}%
\pgfpathlineto{\pgfqpoint{1.637660in}{1.863089in}}%
\pgfpathlineto{\pgfqpoint{1.636054in}{1.863643in}}%
\pgfpathlineto{\pgfqpoint{1.634449in}{1.864196in}}%
\pgfpathlineto{\pgfqpoint{1.632843in}{1.864751in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{1.629632in}{1.865861in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.866417in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{1.866974in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.867531in}}%
\pgfpathlineto{\pgfqpoint{1.623211in}{1.868088in}}%
\pgfpathlineto{\pgfqpoint{1.621605in}{1.868646in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.869205in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{1.869764in}}%
\pgfpathlineto{\pgfqpoint{1.616789in}{1.870324in}}%
\pgfpathlineto{\pgfqpoint{1.615183in}{1.870884in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.871445in}}%
\pgfpathlineto{\pgfqpoint{1.611972in}{1.872006in}}%
\pgfpathlineto{\pgfqpoint{1.610367in}{1.872568in}}%
\pgfpathlineto{\pgfqpoint{1.608762in}{1.873130in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.873693in}}%
\pgfpathlineto{\pgfqpoint{1.605551in}{1.874257in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.874820in}}%
\pgfpathlineto{\pgfqpoint{1.602340in}{1.875385in}}%
\pgfpathlineto{\pgfqpoint{1.600734in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{1.599129in}{1.876516in}}%
\pgfpathlineto{\pgfqpoint{1.597523in}{1.877082in}}%
\pgfpathlineto{\pgfqpoint{1.595918in}{1.877648in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.878216in}}%
\pgfpathlineto{\pgfqpoint{1.592707in}{1.878783in}}%
\pgfpathlineto{\pgfqpoint{1.591102in}{1.879352in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{1.879921in}}%
\pgfpathlineto{\pgfqpoint{1.587891in}{1.880490in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.881060in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.881630in}}%
\pgfpathlineto{\pgfqpoint{1.583074in}{1.882201in}}%
\pgfpathlineto{\pgfqpoint{1.581469in}{1.882773in}}%
\pgfpathlineto{\pgfqpoint{1.579863in}{1.883345in}}%
\pgfpathlineto{\pgfqpoint{1.578258in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{1.576653in}{1.884491in}}%
\pgfpathlineto{\pgfqpoint{1.575047in}{1.885065in}}%
\pgfpathlineto{\pgfqpoint{1.573442in}{1.885639in}}%
\pgfpathlineto{\pgfqpoint{1.571836in}{1.886214in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.886790in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{1.887366in}}%
\pgfpathlineto{\pgfqpoint{1.567020in}{1.887942in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{1.888519in}}%
\pgfpathlineto{\pgfqpoint{1.563809in}{1.889097in}}%
\pgfpathlineto{\pgfqpoint{1.562204in}{1.889675in}}%
\pgfpathlineto{\pgfqpoint{1.560598in}{1.890254in}}%
\pgfpathlineto{\pgfqpoint{1.558993in}{1.890833in}}%
\pgfpathlineto{\pgfqpoint{1.557387in}{1.891413in}}%
\pgfpathlineto{\pgfqpoint{1.555782in}{1.891994in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{1.892575in}}%
\pgfpathlineto{\pgfqpoint{1.552571in}{1.893156in}}%
\pgfpathlineto{\pgfqpoint{1.550965in}{1.893738in}}%
\pgfpathlineto{\pgfqpoint{1.549360in}{1.894321in}}%
\pgfpathlineto{\pgfqpoint{1.547755in}{1.894904in}}%
\pgfpathlineto{\pgfqpoint{1.546149in}{1.895488in}}%
\pgfpathlineto{\pgfqpoint{1.544544in}{1.896073in}}%
\pgfpathlineto{\pgfqpoint{1.542938in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{1.541333in}{1.897243in}}%
\pgfpathlineto{\pgfqpoint{1.539727in}{1.897829in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{1.898416in}}%
\pgfpathlineto{\pgfqpoint{1.536516in}{1.899003in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{1.899591in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{1.900179in}}%
\pgfpathlineto{\pgfqpoint{1.531700in}{1.900768in}}%
\pgfpathlineto{\pgfqpoint{1.530095in}{1.901358in}}%
\pgfpathlineto{\pgfqpoint{1.528489in}{1.901948in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.902538in}}%
\pgfpathlineto{\pgfqpoint{1.525278in}{1.903130in}}%
\pgfpathlineto{\pgfqpoint{1.523673in}{1.903722in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.904314in}}%
\pgfpathlineto{\pgfqpoint{1.520462in}{1.904907in}}%
\pgfpathlineto{\pgfqpoint{1.518856in}{1.905500in}}%
\pgfpathlineto{\pgfqpoint{1.517251in}{1.906095in}}%
\pgfpathlineto{\pgfqpoint{1.515646in}{1.906689in}}%
\pgfpathlineto{\pgfqpoint{1.514040in}{1.907285in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{1.907880in}}%
\pgfpathlineto{\pgfqpoint{1.510829in}{1.908477in}}%
\pgfpathlineto{\pgfqpoint{1.509224in}{1.909074in}}%
\pgfpathlineto{\pgfqpoint{1.507618in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{1.506013in}{1.910270in}}%
\pgfpathlineto{\pgfqpoint{1.504407in}{1.910868in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{1.501197in}{1.912068in}}%
\pgfpathlineto{\pgfqpoint{1.499591in}{1.912668in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{1.496380in}{1.913871in}}%
\pgfpathlineto{\pgfqpoint{1.494775in}{1.914473in}}%
\pgfpathlineto{\pgfqpoint{1.493169in}{1.915076in}}%
\pgfpathlineto{\pgfqpoint{1.491564in}{1.915680in}}%
\pgfpathlineto{\pgfqpoint{1.489958in}{1.916284in}}%
\pgfpathlineto{\pgfqpoint{1.488353in}{1.916888in}}%
\pgfpathlineto{\pgfqpoint{1.486747in}{1.917493in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.918706in}}%
\pgfpathlineto{\pgfqpoint{1.481931in}{1.919313in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{1.919920in}}%
\pgfpathlineto{\pgfqpoint{1.478720in}{1.920529in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{1.921137in}}%
\pgfpathlineto{\pgfqpoint{1.475509in}{1.921747in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{1.472298in}{1.922967in}}%
\pgfpathlineto{\pgfqpoint{1.470693in}{1.923579in}}%
\pgfpathlineto{\pgfqpoint{1.469088in}{1.924190in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.924803in}}%
\pgfpathlineto{\pgfqpoint{1.465877in}{1.925416in}}%
\pgfpathlineto{\pgfqpoint{1.464271in}{1.926029in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.927258in}}%
\pgfpathlineto{\pgfqpoint{1.459455in}{1.927874in}}%
\pgfpathlineto{\pgfqpoint{1.457849in}{1.928490in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{1.929106in}}%
\pgfpathlineto{\pgfqpoint{1.454639in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{1.453033in}{1.930341in}}%
\pgfpathlineto{\pgfqpoint{1.451428in}{1.930960in}}%
\pgfpathlineto{\pgfqpoint{1.449822in}{1.931579in}}%
\pgfpathlineto{\pgfqpoint{1.448217in}{1.932199in}}%
\pgfpathlineto{\pgfqpoint{1.446611in}{1.932819in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{1.933440in}}%
\pgfpathlineto{\pgfqpoint{1.443400in}{1.934061in}}%
\pgfpathlineto{\pgfqpoint{1.441795in}{1.934683in}}%
\pgfpathlineto{\pgfqpoint{1.440189in}{1.935306in}}%
\pgfpathlineto{\pgfqpoint{1.438584in}{1.935930in}}%
\pgfpathlineto{\pgfqpoint{1.436979in}{1.936554in}}%
\pgfpathlineto{\pgfqpoint{1.435373in}{1.937178in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{1.937803in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{1.430557in}{1.939056in}}%
\pgfpathlineto{\pgfqpoint{1.428951in}{1.939683in}}%
\pgfpathlineto{\pgfqpoint{1.427346in}{1.940310in}}%
\pgfpathlineto{\pgfqpoint{1.425740in}{1.940939in}}%
\pgfpathlineto{\pgfqpoint{1.424135in}{1.941568in}}%
\pgfpathlineto{\pgfqpoint{1.422530in}{1.942197in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.942827in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{1.943458in}}%
\pgfpathlineto{\pgfqpoint{1.417713in}{1.944090in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{1.944722in}}%
\pgfpathlineto{\pgfqpoint{1.414502in}{1.945354in}}%
\pgfpathlineto{\pgfqpoint{1.412897in}{1.945988in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.946622in}}%
\pgfpathlineto{\pgfqpoint{1.409686in}{1.947256in}}%
\pgfpathlineto{\pgfqpoint{1.408081in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{1.406475in}{1.948527in}}%
\pgfpathlineto{\pgfqpoint{1.404870in}{1.949164in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{1.949801in}}%
\pgfpathlineto{\pgfqpoint{1.401659in}{1.950438in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.951077in}}%
\pgfpathlineto{\pgfqpoint{1.398448in}{1.951716in}}%
\pgfpathlineto{\pgfqpoint{1.396842in}{1.952355in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.952996in}}%
\pgfpathlineto{\pgfqpoint{1.393632in}{1.953637in}}%
\pgfpathlineto{\pgfqpoint{1.392026in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{1.954920in}}%
\pgfpathlineto{\pgfqpoint{1.388815in}{1.955563in}}%
\pgfpathlineto{\pgfqpoint{1.387210in}{1.956207in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.956851in}}%
\pgfpathlineto{\pgfqpoint{1.383999in}{1.957496in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{1.958141in}}%
\pgfpathlineto{\pgfqpoint{1.380788in}{1.958787in}}%
\pgfpathlineto{\pgfqpoint{1.379182in}{1.959434in}}%
\pgfpathlineto{\pgfqpoint{1.377577in}{1.960081in}}%
\pgfpathlineto{\pgfqpoint{1.375972in}{1.960729in}}%
\pgfpathlineto{\pgfqpoint{1.374366in}{1.961378in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{1.962027in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{1.962677in}}%
\pgfpathlineto{\pgfqpoint{1.369550in}{1.963328in}}%
\pgfpathlineto{\pgfqpoint{1.367944in}{1.963979in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{1.964631in}}%
\pgfpathlineto{\pgfqpoint{1.364733in}{1.965284in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{1.966591in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.967245in}}%
\pgfpathlineto{\pgfqpoint{1.358312in}{1.967900in}}%
\pgfpathlineto{\pgfqpoint{1.356706in}{1.968556in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{1.969213in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{1.969870in}}%
\pgfpathlineto{\pgfqpoint{1.351890in}{1.970528in}}%
\pgfpathlineto{\pgfqpoint{1.350284in}{1.971186in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{1.971845in}}%
\pgfpathlineto{\pgfqpoint{1.347074in}{1.972505in}}%
\pgfpathlineto{\pgfqpoint{1.345468in}{1.973166in}}%
\pgfpathlineto{\pgfqpoint{1.343863in}{1.973827in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{1.974489in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{1.975151in}}%
\pgfpathlineto{\pgfqpoint{1.339046in}{1.975814in}}%
\pgfpathlineto{\pgfqpoint{1.337441in}{1.976478in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.977143in}}%
\pgfpathlineto{\pgfqpoint{1.334230in}{1.977808in}}%
\pgfpathlineto{\pgfqpoint{1.332624in}{1.978474in}}%
\pgfpathlineto{\pgfqpoint{1.331019in}{1.979140in}}%
\pgfpathlineto{\pgfqpoint{1.329414in}{1.979807in}}%
\pgfpathlineto{\pgfqpoint{1.327808in}{1.980475in}}%
\pgfpathlineto{\pgfqpoint{1.326203in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{1.324597in}{1.981813in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{1.982483in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.983153in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{1.983825in}}%
\pgfpathlineto{\pgfqpoint{1.318175in}{1.984497in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{1.985169in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{1.985842in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.986516in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.310148in}{1.987866in}}%
\pgfpathlineto{\pgfqpoint{1.308543in}{1.988542in}}%
\pgfpathlineto{\pgfqpoint{1.306937in}{1.989219in}}%
\pgfpathlineto{\pgfqpoint{1.305332in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.303726in}{1.990575in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{1.991253in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{1.991933in}}%
\pgfpathlineto{\pgfqpoint{1.298910in}{1.992613in}}%
\pgfpathlineto{\pgfqpoint{1.297305in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{1.295699in}{1.993976in}}%
\pgfpathlineto{\pgfqpoint{1.294094in}{1.994658in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.995341in}}%
\pgfpathlineto{\pgfqpoint{1.290883in}{1.996024in}}%
\pgfpathlineto{\pgfqpoint{1.289277in}{1.996709in}}%
\pgfpathlineto{\pgfqpoint{1.287672in}{1.997394in}}%
\pgfpathlineto{\pgfqpoint{1.286066in}{1.998079in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{1.998766in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.999453in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{2.000141in}}%
\pgfpathlineto{\pgfqpoint{1.279645in}{2.000829in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{2.001519in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{2.002208in}}%
\pgfpathlineto{\pgfqpoint{1.274828in}{2.002899in}}%
\pgfpathlineto{\pgfqpoint{1.273223in}{2.003590in}}%
\pgfpathlineto{\pgfqpoint{1.271617in}{2.004283in}}%
\pgfpathlineto{\pgfqpoint{1.270012in}{2.004975in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{2.005669in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{2.006363in}}%
\pgfpathlineto{\pgfqpoint{1.265196in}{2.007058in}}%
\pgfpathlineto{\pgfqpoint{1.263590in}{2.007753in}}%
\pgfpathlineto{\pgfqpoint{1.261985in}{2.008450in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{2.009147in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{2.009845in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{1.255563in}{2.011242in}}%
\pgfpathlineto{\pgfqpoint{1.253958in}{2.011942in}}%
\pgfpathlineto{\pgfqpoint{1.252352in}{2.012643in}}%
\pgfpathlineto{\pgfqpoint{1.250747in}{2.013344in}}%
\pgfpathlineto{\pgfqpoint{1.249141in}{2.014046in}}%
\pgfpathlineto{\pgfqpoint{1.247536in}{2.014749in}}%
\pgfpathlineto{\pgfqpoint{1.245930in}{2.015452in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{2.016862in}}%
\pgfpathlineto{\pgfqpoint{1.241114in}{2.017567in}}%
\pgfpathlineto{\pgfqpoint{1.239508in}{2.018274in}}%
\pgfpathlineto{\pgfqpoint{1.237903in}{2.018981in}}%
\pgfpathlineto{\pgfqpoint{1.236298in}{2.019689in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{2.020397in}}%
\pgfpathlineto{\pgfqpoint{1.233087in}{2.021107in}}%
\pgfpathlineto{\pgfqpoint{1.231481in}{2.021817in}}%
\pgfpathlineto{\pgfqpoint{1.229876in}{2.022528in}}%
\pgfpathlineto{\pgfqpoint{1.228270in}{2.023239in}}%
\pgfpathlineto{\pgfqpoint{1.226665in}{2.023951in}}%
\pgfpathlineto{\pgfqpoint{1.225059in}{2.024664in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{2.025378in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{2.026093in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{2.026808in}}%
\pgfpathlineto{\pgfqpoint{1.218638in}{2.027524in}}%
\pgfpathlineto{\pgfqpoint{1.217032in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{1.215427in}{2.028958in}}%
\pgfpathlineto{\pgfqpoint{1.213821in}{2.029676in}}%
\pgfpathlineto{\pgfqpoint{1.212216in}{2.030395in}}%
\pgfpathlineto{\pgfqpoint{1.210610in}{2.031115in}}%
\pgfpathlineto{\pgfqpoint{1.209005in}{2.031835in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{2.032556in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{2.033278in}}%
\pgfpathlineto{\pgfqpoint{1.204189in}{2.034001in}}%
\pgfpathlineto{\pgfqpoint{1.202583in}{2.034724in}}%
\pgfpathlineto{\pgfqpoint{1.200978in}{2.035448in}}%
\pgfpathlineto{\pgfqpoint{1.199372in}{2.036173in}}%
\pgfpathlineto{\pgfqpoint{1.197767in}{2.036899in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{2.037625in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{2.038353in}}%
\pgfpathlineto{\pgfqpoint{1.192950in}{2.039081in}}%
\pgfpathlineto{\pgfqpoint{1.191345in}{2.039809in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{2.040539in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{2.041269in}}%
\pgfpathlineto{\pgfqpoint{1.186529in}{2.042000in}}%
\pgfpathlineto{\pgfqpoint{1.184923in}{2.042732in}}%
\pgfpathlineto{\pgfqpoint{1.183318in}{2.043464in}}%
\pgfpathlineto{\pgfqpoint{1.181712in}{2.044197in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{2.044931in}}%
\pgfpathlineto{\pgfqpoint{1.178501in}{2.045666in}}%
\pgfpathlineto{\pgfqpoint{1.176896in}{2.046402in}}%
\pgfpathlineto{\pgfqpoint{1.175291in}{2.047138in}}%
\pgfpathlineto{\pgfqpoint{1.173685in}{2.047875in}}%
\pgfpathlineto{\pgfqpoint{1.172080in}{2.048613in}}%
\pgfpathlineto{\pgfqpoint{1.170474in}{2.049352in}}%
\pgfpathlineto{\pgfqpoint{1.168869in}{2.050091in}}%
\pgfpathlineto{\pgfqpoint{1.167263in}{2.050831in}}%
\pgfpathlineto{\pgfqpoint{1.165658in}{2.051572in}}%
\pgfpathlineto{\pgfqpoint{1.164052in}{2.052314in}}%
\pgfpathlineto{\pgfqpoint{1.162447in}{2.053056in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{2.053800in}}%
\pgfpathlineto{\pgfqpoint{1.159236in}{2.054544in}}%
\pgfpathlineto{\pgfqpoint{1.157631in}{2.055289in}}%
\pgfpathlineto{\pgfqpoint{1.156025in}{2.056034in}}%
\pgfpathlineto{\pgfqpoint{1.154420in}{2.056781in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.057528in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{2.058276in}}%
\pgfpathlineto{\pgfqpoint{1.149603in}{2.059025in}}%
\pgfpathlineto{\pgfqpoint{1.147998in}{2.059774in}}%
\pgfpathlineto{\pgfqpoint{1.146392in}{2.060525in}}%
\pgfpathlineto{\pgfqpoint{1.144787in}{2.061276in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{2.062028in}}%
\pgfpathlineto{\pgfqpoint{1.141576in}{2.062780in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{2.063534in}}%
\pgfpathlineto{\pgfqpoint{1.138365in}{2.064288in}}%
\pgfpathlineto{\pgfqpoint{1.136760in}{2.065043in}}%
\pgfpathlineto{\pgfqpoint{1.135154in}{2.065799in}}%
\pgfpathlineto{\pgfqpoint{1.133549in}{2.066556in}}%
\pgfpathlineto{\pgfqpoint{1.131943in}{2.067313in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{2.068072in}}%
\pgfpathlineto{\pgfqpoint{1.128733in}{2.068831in}}%
\pgfpathlineto{\pgfqpoint{1.127127in}{2.069591in}}%
\pgfpathlineto{\pgfqpoint{1.125522in}{2.070351in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{2.071113in}}%
\pgfpathlineto{\pgfqpoint{1.122311in}{2.071875in}}%
\pgfpathlineto{\pgfqpoint{1.120705in}{2.072638in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{2.073402in}}%
\pgfpathlineto{\pgfqpoint{1.117494in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{1.115889in}{2.074932in}}%
\pgfpathlineto{\pgfqpoint{1.114284in}{2.075699in}}%
\pgfpathlineto{\pgfqpoint{1.112678in}{2.076466in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{2.077234in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.078002in}}%
\pgfpathlineto{\pgfqpoint{1.107862in}{2.078772in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{2.079542in}}%
\pgfpathlineto{\pgfqpoint{1.104651in}{2.080314in}}%
\pgfpathlineto{\pgfqpoint{1.103045in}{2.081086in}}%
\pgfpathlineto{\pgfqpoint{1.101440in}{2.081859in}}%
\pgfpathlineto{\pgfqpoint{1.099835in}{2.082632in}}%
\pgfpathlineto{\pgfqpoint{1.098229in}{2.083407in}}%
\pgfpathlineto{\pgfqpoint{1.096624in}{2.084182in}}%
\pgfpathlineto{\pgfqpoint{1.095018in}{2.084958in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{2.085735in}}%
\pgfpathlineto{\pgfqpoint{1.091807in}{2.086513in}}%
\pgfpathlineto{\pgfqpoint{1.090202in}{2.087292in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{2.088071in}}%
\pgfpathlineto{\pgfqpoint{1.086991in}{2.088851in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{2.089632in}}%
\pgfpathlineto{\pgfqpoint{1.083780in}{2.090414in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{2.091197in}}%
\pgfpathlineto{\pgfqpoint{1.080569in}{2.091981in}}%
\pgfpathlineto{\pgfqpoint{1.078964in}{2.092765in}}%
\pgfpathlineto{\pgfqpoint{1.077358in}{2.093550in}}%
\pgfpathlineto{\pgfqpoint{1.075753in}{2.094337in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{2.095124in}}%
\pgfpathlineto{\pgfqpoint{1.072542in}{2.095911in}}%
\pgfpathlineto{\pgfqpoint{1.070936in}{2.096700in}}%
\pgfpathlineto{\pgfqpoint{1.069331in}{2.097489in}}%
\pgfpathlineto{\pgfqpoint{1.067726in}{2.098280in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{2.099071in}}%
\pgfpathlineto{\pgfqpoint{1.064515in}{2.099863in}}%
\pgfpathlineto{\pgfqpoint{1.062909in}{2.100656in}}%
\pgfpathlineto{\pgfqpoint{1.061304in}{2.101450in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{2.103040in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{2.103836in}}%
\pgfpathlineto{\pgfqpoint{1.054882in}{2.104633in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{2.105431in}}%
\pgfpathlineto{\pgfqpoint{1.051671in}{2.106230in}}%
\pgfpathlineto{\pgfqpoint{1.050066in}{2.107029in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{2.107830in}}%
\pgfpathlineto{\pgfqpoint{1.046855in}{2.108631in}}%
\pgfpathlineto{\pgfqpoint{1.045249in}{2.109434in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{2.110237in}}%
\pgfpathlineto{\pgfqpoint{1.042038in}{2.111041in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{2.111846in}}%
\pgfpathlineto{\pgfqpoint{1.038827in}{2.112651in}}%
\pgfpathlineto{\pgfqpoint{1.037222in}{2.113458in}}%
\pgfpathlineto{\pgfqpoint{1.035617in}{2.114266in}}%
\pgfpathlineto{\pgfqpoint{1.034011in}{2.115074in}}%
\pgfpathlineto{\pgfqpoint{1.032406in}{2.115883in}}%
\pgfpathlineto{\pgfqpoint{1.030800in}{2.116693in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{2.117504in}}%
\pgfpathlineto{\pgfqpoint{1.027589in}{2.118316in}}%
\pgfpathlineto{\pgfqpoint{1.025984in}{2.119129in}}%
\pgfpathlineto{\pgfqpoint{1.024378in}{2.119942in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{2.120757in}}%
\pgfpathlineto{\pgfqpoint{1.021168in}{2.121572in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{2.122388in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{2.123205in}}%
\pgfpathlineto{\pgfqpoint{1.016351in}{2.124023in}}%
\pgfpathlineto{\pgfqpoint{1.014746in}{2.124842in}}%
\pgfpathlineto{\pgfqpoint{1.013140in}{2.125662in}}%
\pgfpathlineto{\pgfqpoint{1.011535in}{2.126483in}}%
\pgfpathlineto{\pgfqpoint{1.009929in}{2.127304in}}%
\pgfpathlineto{\pgfqpoint{1.008324in}{2.128127in}}%
\pgfpathlineto{\pgfqpoint{1.006719in}{2.128950in}}%
\pgfpathlineto{\pgfqpoint{1.005113in}{2.129774in}}%
\pgfpathlineto{\pgfqpoint{1.003508in}{2.130599in}}%
\pgfpathlineto{\pgfqpoint{1.001902in}{2.131425in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{2.132252in}}%
\pgfpathlineto{\pgfqpoint{0.998691in}{2.133080in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{2.133909in}}%
\pgfpathlineto{\pgfqpoint{0.995480in}{2.134738in}}%
\pgfpathlineto{\pgfqpoint{0.993875in}{2.135569in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{2.136400in}}%
\pgfpathlineto{\pgfqpoint{0.990664in}{2.137232in}}%
\pgfpathlineto{\pgfqpoint{0.989059in}{2.138065in}}%
\pgfpathlineto{\pgfqpoint{0.987453in}{2.138900in}}%
\pgfpathlineto{\pgfqpoint{0.985848in}{2.139735in}}%
\pgfpathlineto{\pgfqpoint{0.984242in}{2.140571in}}%
\pgfpathlineto{\pgfqpoint{0.982637in}{2.141407in}}%
\pgfpathlineto{\pgfqpoint{0.981031in}{2.142245in}}%
\pgfpathlineto{\pgfqpoint{0.979426in}{2.143084in}}%
\pgfpathlineto{\pgfqpoint{0.977820in}{2.143923in}}%
\pgfpathlineto{\pgfqpoint{0.976215in}{2.144764in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{2.145605in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{2.146448in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{2.147291in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{2.148135in}}%
\pgfpathlineto{\pgfqpoint{0.968188in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{0.966582in}{2.149826in}}%
\pgfpathlineto{\pgfqpoint{0.964977in}{2.150673in}}%
\pgfpathlineto{\pgfqpoint{0.963371in}{2.151521in}}%
\pgfpathlineto{\pgfqpoint{0.961766in}{2.152370in}}%
\pgfpathlineto{\pgfqpoint{0.960161in}{2.153219in}}%
\pgfpathlineto{\pgfqpoint{0.958555in}{2.154070in}}%
\pgfpathlineto{\pgfqpoint{0.956950in}{2.154922in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{2.155774in}}%
\pgfpathlineto{\pgfqpoint{0.953739in}{2.156628in}}%
\pgfpathlineto{\pgfqpoint{0.952133in}{2.157482in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{2.158337in}}%
\pgfpathlineto{\pgfqpoint{0.948922in}{2.159194in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{2.160051in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{2.160909in}}%
\pgfpathlineto{\pgfqpoint{0.944106in}{2.161768in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{2.162628in}}%
\pgfpathlineto{\pgfqpoint{0.940895in}{2.163489in}}%
\pgfpathlineto{\pgfqpoint{0.939290in}{2.164351in}}%
\pgfpathlineto{\pgfqpoint{0.937684in}{2.165214in}}%
\pgfpathlineto{\pgfqpoint{0.936079in}{2.166078in}}%
\pgfpathlineto{\pgfqpoint{0.934473in}{2.166943in}}%
\pgfpathlineto{\pgfqpoint{0.932868in}{2.167808in}}%
\pgfpathlineto{\pgfqpoint{0.931262in}{2.168675in}}%
\pgfpathlineto{\pgfqpoint{0.929657in}{2.169543in}}%
\pgfpathlineto{\pgfqpoint{0.928052in}{2.170411in}}%
\pgfpathlineto{\pgfqpoint{0.926446in}{2.171281in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{2.172151in}}%
\pgfpathlineto{\pgfqpoint{0.923235in}{2.173023in}}%
\pgfpathlineto{\pgfqpoint{0.921630in}{2.173895in}}%
\pgfpathlineto{\pgfqpoint{0.920024in}{2.174769in}}%
\pgfpathlineto{\pgfqpoint{0.918419in}{2.175643in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{2.176518in}}%
\pgfpathlineto{\pgfqpoint{0.915208in}{2.177395in}}%
\pgfpathlineto{\pgfqpoint{0.913603in}{2.178272in}}%
\pgfpathlineto{\pgfqpoint{0.911997in}{2.179150in}}%
\pgfpathlineto{\pgfqpoint{0.910392in}{2.180030in}}%
\pgfpathlineto{\pgfqpoint{0.908786in}{2.180910in}}%
\pgfpathlineto{\pgfqpoint{0.907181in}{2.181791in}}%
\pgfpathlineto{\pgfqpoint{0.905575in}{2.182673in}}%
\pgfpathlineto{\pgfqpoint{0.903970in}{2.183556in}}%
\pgfpathlineto{\pgfqpoint{0.902364in}{2.184440in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{2.185325in}}%
\pgfpathlineto{\pgfqpoint{0.899153in}{2.186211in}}%
\pgfpathlineto{\pgfqpoint{0.897548in}{2.187098in}}%
\pgfpathlineto{\pgfqpoint{0.895943in}{2.187987in}}%
\pgfpathlineto{\pgfqpoint{0.894337in}{2.188876in}}%
\pgfpathlineto{\pgfqpoint{0.892732in}{2.189766in}}%
\pgfpathlineto{\pgfqpoint{0.891126in}{2.190657in}}%
\pgfpathlineto{\pgfqpoint{0.889521in}{2.191549in}}%
\pgfpathlineto{\pgfqpoint{0.887915in}{2.192442in}}%
\pgfpathlineto{\pgfqpoint{0.886310in}{2.193336in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{2.194231in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{2.195127in}}%
\pgfpathlineto{\pgfqpoint{0.881494in}{2.196023in}}%
\pgfpathlineto{\pgfqpoint{0.879888in}{2.196921in}}%
\pgfpathlineto{\pgfqpoint{0.878283in}{2.197820in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{2.198720in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.199621in}}%
\pgfpathlineto{\pgfqpoint{0.873466in}{2.200523in}}%
\pgfpathlineto{\pgfqpoint{0.871861in}{2.201426in}}%
\pgfpathlineto{\pgfqpoint{0.870255in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{0.868650in}{2.203235in}}%
\pgfpathlineto{\pgfqpoint{0.867045in}{2.204141in}}%
\pgfpathlineto{\pgfqpoint{0.865439in}{2.205049in}}%
\pgfpathlineto{\pgfqpoint{0.863834in}{2.205957in}}%
\pgfpathlineto{\pgfqpoint{0.862228in}{2.206866in}}%
\pgfpathlineto{\pgfqpoint{0.860623in}{2.207776in}}%
\pgfpathlineto{\pgfqpoint{0.859017in}{2.208687in}}%
\pgfpathlineto{\pgfqpoint{0.857412in}{2.209599in}}%
\pgfpathlineto{\pgfqpoint{0.855806in}{2.210512in}}%
\pgfpathlineto{\pgfqpoint{0.854201in}{2.211426in}}%
\pgfpathlineto{\pgfqpoint{0.852595in}{2.212342in}}%
\pgfpathlineto{\pgfqpoint{0.850990in}{2.213258in}}%
\pgfpathlineto{\pgfqpoint{0.849385in}{2.214175in}}%
\pgfpathlineto{\pgfqpoint{0.847779in}{2.215093in}}%
\pgfpathlineto{\pgfqpoint{0.846174in}{2.216013in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.216933in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{2.217854in}}%
\pgfpathlineto{\pgfqpoint{0.841357in}{2.218777in}}%
\pgfpathlineto{\pgfqpoint{0.839752in}{2.219700in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{2.220625in}}%
\pgfpathlineto{\pgfqpoint{0.836541in}{2.221550in}}%
\pgfpathlineto{\pgfqpoint{0.834936in}{2.222477in}}%
\pgfpathlineto{\pgfqpoint{0.833330in}{2.223405in}}%
\pgfpathlineto{\pgfqpoint{0.831725in}{2.224333in}}%
\pgfpathlineto{\pgfqpoint{0.830119in}{2.225263in}}%
\pgfpathlineto{\pgfqpoint{0.828514in}{2.226194in}}%
\pgfpathlineto{\pgfqpoint{0.826908in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{0.825303in}{2.228059in}}%
\pgfpathlineto{\pgfqpoint{0.823697in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.822092in}{2.229928in}}%
\pgfpathlineto{\pgfqpoint{0.820487in}{2.230864in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{2.231801in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{2.232739in}}%
\pgfpathlineto{\pgfqpoint{0.815670in}{2.233678in}}%
\pgfpathlineto{\pgfqpoint{0.814065in}{2.234618in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.235560in}}%
\pgfpathlineto{\pgfqpoint{0.810854in}{2.236502in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{2.237446in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.238390in}}%
\pgfpathlineto{\pgfqpoint{0.806037in}{2.239336in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{2.240283in}}%
\pgfpathlineto{\pgfqpoint{0.802827in}{2.241230in}}%
\pgfpathlineto{\pgfqpoint{0.801221in}{2.242179in}}%
\pgfpathlineto{\pgfqpoint{0.799616in}{2.243129in}}%
\pgfpathlineto{\pgfqpoint{0.798010in}{2.244080in}}%
\pgfpathlineto{\pgfqpoint{0.796405in}{2.245032in}}%
\pgfpathlineto{\pgfqpoint{0.794799in}{2.245985in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.246940in}}%
\pgfpathlineto{\pgfqpoint{0.791588in}{2.247895in}}%
\pgfpathlineto{\pgfqpoint{0.789983in}{2.248852in}}%
\pgfpathlineto{\pgfqpoint{0.788378in}{2.249809in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{2.250768in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{2.251727in}}%
\pgfpathlineto{\pgfqpoint{0.783561in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{0.781956in}{2.253650in}}%
\pgfpathlineto{\pgfqpoint{0.780350in}{2.254613in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{2.255577in}}%
\pgfpathlineto{\pgfqpoint{0.777139in}{2.256542in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{2.257509in}}%
\pgfpathlineto{\pgfqpoint{0.773929in}{2.258476in}}%
\pgfpathlineto{\pgfqpoint{0.772323in}{2.259445in}}%
\pgfpathlineto{\pgfqpoint{0.770718in}{2.260414in}}%
\pgfpathlineto{\pgfqpoint{0.769112in}{2.261385in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{2.262357in}}%
\pgfpathlineto{\pgfqpoint{0.765901in}{2.263330in}}%
\pgfpathlineto{\pgfqpoint{0.764296in}{2.264304in}}%
\pgfpathlineto{\pgfqpoint{0.762690in}{2.265279in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{2.266255in}}%
\pgfpathlineto{\pgfqpoint{0.759480in}{2.267233in}}%
\pgfpathlineto{\pgfqpoint{0.757874in}{2.268211in}}%
\pgfpathlineto{\pgfqpoint{0.756269in}{2.269191in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{2.270172in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{2.271154in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{2.272137in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{2.273121in}}%
\pgfpathlineto{\pgfqpoint{0.748241in}{2.274106in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{2.275093in}}%
\pgfpathlineto{\pgfqpoint{0.745030in}{2.276080in}}%
\pgfpathlineto{\pgfqpoint{0.743425in}{2.277069in}}%
\pgfpathlineto{\pgfqpoint{0.741820in}{2.278059in}}%
\pgfpathlineto{\pgfqpoint{0.740214in}{2.279050in}}%
\pgfpathlineto{\pgfqpoint{0.738609in}{2.280042in}}%
\pgfpathlineto{\pgfqpoint{0.737003in}{2.281035in}}%
\pgfpathlineto{\pgfqpoint{0.735398in}{2.282030in}}%
\pgfpathlineto{\pgfqpoint{0.733792in}{2.283025in}}%
\pgfpathlineto{\pgfqpoint{0.732187in}{2.284022in}}%
\pgfpathlineto{\pgfqpoint{0.730581in}{2.285020in}}%
\pgfpathlineto{\pgfqpoint{0.728976in}{2.286019in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{2.287019in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{2.288020in}}%
\pgfpathlineto{\pgfqpoint{0.724160in}{2.289023in}}%
\pgfpathlineto{\pgfqpoint{0.722554in}{2.290026in}}%
\pgfpathlineto{\pgfqpoint{0.720949in}{2.291031in}}%
\pgfpathlineto{\pgfqpoint{0.719343in}{2.292037in}}%
\pgfpathlineto{\pgfqpoint{0.717738in}{2.293044in}}%
\pgfpathlineto{\pgfqpoint{0.716132in}{2.294053in}}%
\pgfpathlineto{\pgfqpoint{0.714527in}{2.295062in}}%
\pgfpathlineto{\pgfqpoint{0.712922in}{2.296073in}}%
\pgfpathlineto{\pgfqpoint{0.711316in}{2.297085in}}%
\pgfpathlineto{\pgfqpoint{0.709711in}{2.298098in}}%
\pgfpathlineto{\pgfqpoint{0.708105in}{2.299112in}}%
\pgfpathlineto{\pgfqpoint{0.706500in}{2.300127in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{2.301144in}}%
\pgfpathlineto{\pgfqpoint{0.703289in}{2.302161in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{2.303180in}}%
\pgfpathlineto{\pgfqpoint{0.700078in}{2.304200in}}%
\pgfpathlineto{\pgfqpoint{0.698472in}{2.305222in}}%
\pgfpathlineto{\pgfqpoint{0.696867in}{2.306244in}}%
\pgfpathlineto{\pgfqpoint{0.695262in}{2.307268in}}%
\pgfpathlineto{\pgfqpoint{0.693656in}{2.308292in}}%
\pgfpathlineto{\pgfqpoint{0.692051in}{2.309318in}}%
\pgfpathlineto{\pgfqpoint{0.690445in}{2.310346in}}%
\pgfpathlineto{\pgfqpoint{0.688840in}{2.311374in}}%
\pgfpathlineto{\pgfqpoint{0.687234in}{2.312404in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{2.313435in}}%
\pgfpathlineto{\pgfqpoint{0.684023in}{2.314467in}}%
\pgfpathlineto{\pgfqpoint{0.682418in}{2.315500in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{2.316534in}}%
\pgfpathlineto{\pgfqpoint{0.679207in}{2.317570in}}%
\pgfpathlineto{\pgfqpoint{0.677602in}{2.318607in}}%
\pgfpathlineto{\pgfqpoint{0.675996in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{0.674391in}{2.320684in}}%
\pgfpathlineto{\pgfqpoint{0.672785in}{2.321725in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{2.322766in}}%
\pgfpathlineto{\pgfqpoint{0.669574in}{2.323809in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{2.324853in}}%
\pgfpathlineto{\pgfqpoint{0.666364in}{2.325899in}}%
\pgfpathlineto{\pgfqpoint{0.664758in}{2.326945in}}%
\pgfpathlineto{\pgfqpoint{0.663153in}{2.327993in}}%
\pgfpathlineto{\pgfqpoint{0.661547in}{2.329042in}}%
\pgfpathlineto{\pgfqpoint{0.659942in}{2.330093in}}%
\pgfpathlineto{\pgfqpoint{0.658336in}{2.331144in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{2.332197in}}%
\pgfpathlineto{\pgfqpoint{0.655125in}{2.333251in}}%
\pgfpathlineto{\pgfqpoint{0.653520in}{2.334306in}}%
\pgfpathlineto{\pgfqpoint{0.651914in}{2.335363in}}%
\pgfpathlineto{\pgfqpoint{0.650309in}{2.336420in}}%
\pgfpathlineto{\pgfqpoint{0.648704in}{2.337479in}}%
\pgfpathlineto{\pgfqpoint{0.647098in}{2.338540in}}%
\pgfpathlineto{\pgfqpoint{0.645493in}{2.339601in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{2.340664in}}%
\pgfpathlineto{\pgfqpoint{0.642282in}{2.341728in}}%
\pgfpathlineto{\pgfqpoint{0.640676in}{2.342793in}}%
\pgfpathlineto{\pgfqpoint{0.639071in}{2.343859in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{2.344927in}}%
\pgfpathlineto{\pgfqpoint{0.635860in}{2.345996in}}%
\pgfpathlineto{\pgfqpoint{0.634255in}{2.347067in}}%
\pgfpathlineto{\pgfqpoint{0.632649in}{2.348138in}}%
\pgfpathlineto{\pgfqpoint{0.631044in}{2.349211in}}%
\pgfpathlineto{\pgfqpoint{0.629438in}{2.350285in}}%
\pgfpathlineto{\pgfqpoint{0.627833in}{2.351360in}}%
\pgfpathlineto{\pgfqpoint{0.626227in}{2.352437in}}%
\pgfpathlineto{\pgfqpoint{0.624622in}{2.353515in}}%
\pgfpathlineto{\pgfqpoint{0.623016in}{2.354594in}}%
\pgfpathlineto{\pgfqpoint{0.621411in}{2.355674in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.356756in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{2.357839in}}%
\pgfpathlineto{\pgfqpoint{0.616595in}{2.358923in}}%
\pgfpathlineto{\pgfqpoint{0.614989in}{2.360009in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{2.361096in}}%
\pgfpathlineto{\pgfqpoint{0.611778in}{2.362184in}}%
\pgfpathlineto{\pgfqpoint{0.610173in}{2.363274in}}%
\pgfpathlineto{\pgfqpoint{0.608567in}{2.364364in}}%
\pgfpathlineto{\pgfqpoint{0.606962in}{2.365456in}}%
\pgfpathlineto{\pgfqpoint{0.605356in}{2.366550in}}%
\pgfpathlineto{\pgfqpoint{0.603751in}{2.367644in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{2.368740in}}%
\pgfpathlineto{\pgfqpoint{0.600540in}{2.369838in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{2.370936in}}%
\pgfpathlineto{\pgfqpoint{0.597329in}{2.372036in}}%
\pgfpathlineto{\pgfqpoint{0.595724in}{2.373137in}}%
\pgfpathlineto{\pgfqpoint{0.594118in}{2.374240in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{2.375343in}}%
\pgfpathlineto{\pgfqpoint{0.590907in}{2.376449in}}%
\pgfpathlineto{\pgfqpoint{0.589302in}{2.377555in}}%
\pgfpathlineto{\pgfqpoint{0.587697in}{2.378663in}}%
\pgfpathlineto{\pgfqpoint{0.586091in}{2.379772in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380882in}}%
\pgfpathlineto{\pgfqpoint{0.582880in}{2.381994in}}%
\pgfpathlineto{\pgfqpoint{0.581275in}{2.383107in}}%
\pgfpathlineto{\pgfqpoint{0.579669in}{2.384222in}}%
\pgfpathlineto{\pgfqpoint{0.578064in}{2.385337in}}%
\pgfpathlineto{\pgfqpoint{0.576458in}{2.386454in}}%
\pgfpathlineto{\pgfqpoint{0.574853in}{2.387573in}}%
\pgfpathlineto{\pgfqpoint{0.573248in}{2.388693in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{2.389814in}}%
\pgfpathlineto{\pgfqpoint{0.570037in}{2.390936in}}%
\pgfpathlineto{\pgfqpoint{0.568431in}{2.392060in}}%
\pgfpathlineto{\pgfqpoint{0.566826in}{2.393185in}}%
\pgfpathlineto{\pgfqpoint{0.565220in}{2.394312in}}%
\pgfpathlineto{\pgfqpoint{0.563615in}{2.395440in}}%
\pgfpathlineto{\pgfqpoint{0.562009in}{2.396569in}}%
\pgfpathlineto{\pgfqpoint{0.560404in}{2.397699in}}%
\pgfpathlineto{\pgfqpoint{0.558798in}{2.398831in}}%
\pgfpathlineto{\pgfqpoint{0.557193in}{2.399965in}}%
\pgfpathlineto{\pgfqpoint{0.555588in}{2.401099in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{2.402235in}}%
\pgfpathlineto{\pgfqpoint{0.552377in}{2.403373in}}%
\pgfpathlineto{\pgfqpoint{0.550771in}{2.404512in}}%
\pgfpathlineto{\pgfqpoint{0.549166in}{2.405652in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{2.406793in}}%
\pgfpathlineto{\pgfqpoint{0.545955in}{2.407936in}}%
\pgfpathlineto{\pgfqpoint{0.544349in}{2.409080in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{2.410226in}}%
\pgfpathlineto{\pgfqpoint{0.541139in}{2.411373in}}%
\pgfpathlineto{\pgfqpoint{0.539533in}{2.412522in}}%
\pgfpathlineto{\pgfqpoint{0.537928in}{2.413671in}}%
\pgfpathlineto{\pgfqpoint{0.536322in}{2.414823in}}%
\pgfpathlineto{\pgfqpoint{0.534717in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{2.417129in}}%
\pgfpathlineto{\pgfqpoint{0.531506in}{2.418285in}}%
\pgfpathlineto{\pgfqpoint{0.529900in}{2.419441in}}%
\pgfpathlineto{\pgfqpoint{0.528295in}{2.420600in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{2.421759in}}%
\pgfpathlineto{\pgfqpoint{0.525084in}{2.422920in}}%
\pgfpathlineto{\pgfqpoint{0.523479in}{2.424083in}}%
\pgfpathlineto{\pgfqpoint{0.521873in}{2.425247in}}%
\pgfpathlineto{\pgfqpoint{0.520268in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{0.518662in}{2.427578in}}%
\pgfpathlineto{\pgfqpoint{0.517057in}{2.428747in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515451in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903154in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903154in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290856in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290856in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678558in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678558in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066261in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066261in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453963in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453963in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841665in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841665in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229368in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229368in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592992in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670532in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748073in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825613in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980694in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058235in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135775in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213316in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368397in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445937in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523478in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601018in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756099in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833639in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911180in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988720in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143801in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221342in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298882in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376423in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531504in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609044in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686585in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764125in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919206in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996746in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074287in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151827in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872410in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.377532in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.703526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.665263in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.991257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=0.952995in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.278989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.240727in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.566721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.528459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.854453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.816190in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.142184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.103922in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.487727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.559660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.631593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.775459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.847392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.919325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.063190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.135123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.207056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.350922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.422855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.494788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.638654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.710587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.782520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.926386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.998318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.070251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.214117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.286050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.357983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.422855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffElectric{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156385in}{2.033112in}}%
\pgfpathlineto{\pgfqpoint{1.157890in}{2.033112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157137in}{2.007653in}}%
\pgfpathlineto{\pgfqpoint{1.157137in}{2.058572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160317in}{2.005949in}}%
\pgfpathlineto{\pgfqpoint{1.161433in}{2.005949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160875in}{1.969932in}}%
\pgfpathlineto{\pgfqpoint{1.160875in}{2.041966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995536in}{2.026146in}}%
\pgfpathlineto{\pgfqpoint{1.003454in}{2.026146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999495in}{1.977133in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{2.075158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749996in}{1.823458in}}%
\pgfpathlineto{\pgfqpoint{1.755216in}{1.823458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752606in}{1.798883in}}%
\pgfpathlineto{\pgfqpoint{1.752606in}{1.848034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852656in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{1.772132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852656in}{1.737555in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{1.806710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535468in}{1.912652in}}%
\pgfpathlineto{\pgfqpoint{1.548168in}{1.912652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541818in}{1.863276in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{1.962028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829228in}{1.504447in}}%
\pgfpathlineto{\pgfqpoint{2.845617in}{1.504447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837423in}{1.462144in}}%
\pgfpathlineto{\pgfqpoint{2.837423in}{1.546749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189860in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{3.189860in}{1.509654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189860in}{1.484511in}}%
\pgfpathlineto{\pgfqpoint{3.189860in}{1.534798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156385in}{1.000482in}}%
\pgfpathlineto{\pgfqpoint{1.157890in}{1.000482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157137in}{0.985905in}}%
\pgfpathlineto{\pgfqpoint{1.157137in}{1.015058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160317in}{1.011141in}}%
\pgfpathlineto{\pgfqpoint{1.161433in}{1.011141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160875in}{0.989799in}}%
\pgfpathlineto{\pgfqpoint{1.160875in}{1.032483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995536in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{1.003454in}{1.052820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999495in}{1.013099in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{1.092542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749996in}{1.001538in}}%
\pgfpathlineto{\pgfqpoint{1.755216in}{1.001538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752606in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{1.752606in}{1.014755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852656in}{1.024162in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{1.024162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852656in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{1.056942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535468in}{1.011570in}}%
\pgfpathlineto{\pgfqpoint{1.548168in}{1.011570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541818in}{0.982633in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{1.040507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829228in}{1.062825in}}%
\pgfpathlineto{\pgfqpoint{2.845617in}{1.062825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837423in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{2.837423in}{1.091018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189860in}{1.006697in}}%
\pgfpathlineto{\pgfqpoint{3.189860in}{1.006697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189860in}{0.990995in}}%
\pgfpathlineto{\pgfqpoint{3.189860in}{1.022399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.991257in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.991257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156385in}{2.033112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157890in}{2.033112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{2.007653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{2.058572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160317in}{2.005949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161433in}{2.005949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{1.969932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{2.041966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995536in}{2.026146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003454in}{2.026146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{1.977133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{2.075158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749996in}{1.823458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755216in}{1.823458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.798883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.848034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.772132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.772132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.737555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.806710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535468in}{1.912652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548168in}{1.912652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{1.863276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{1.962028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829228in}{1.504447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845617in}{1.504447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.462144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.546749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.484511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.534798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.378676in}}%
\pgfpathlineto{\pgfqpoint{0.655125in}{2.329027in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{2.280957in}}%
\pgfpathlineto{\pgfqpoint{0.801221in}{2.234447in}}%
\pgfpathlineto{\pgfqpoint{0.878283in}{2.188547in}}%
\pgfpathlineto{\pgfqpoint{0.956950in}{2.144264in}}%
\pgfpathlineto{\pgfqpoint{1.038827in}{2.100733in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{2.058056in}}%
\pgfpathlineto{\pgfqpoint{1.210610in}{2.017057in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{1.393632in}{1.937911in}}%
\pgfpathlineto{\pgfqpoint{1.489958in}{1.899883in}}%
\pgfpathlineto{\pgfqpoint{1.591102in}{1.862368in}}%
\pgfpathlineto{\pgfqpoint{1.695456in}{1.826046in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{1.790426in}}%
\pgfpathlineto{\pgfqpoint{1.918613in}{1.755614in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.721697in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.688747in}}%
\pgfpathlineto{\pgfqpoint{2.289472in}{1.656819in}}%
\pgfpathlineto{\pgfqpoint{2.424329in}{1.625599in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{1.595190in}}%
\pgfpathlineto{\pgfqpoint{2.713310in}{1.565679in}}%
\pgfpathlineto{\pgfqpoint{2.869038in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{1.508809in}}%
\pgfpathlineto{\pgfqpoint{3.204577in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.477781in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.477781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156385in}{1.000482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157890in}{1.000482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{0.985905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{1.015058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160317in}{1.011141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161433in}{1.011141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{0.989799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{1.032483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995536in}{1.052820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003454in}{1.052820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{1.013099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{1.092542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749996in}{1.001538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755216in}{1.001538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{0.988321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.014755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.024162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.024162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{0.991383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.056942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535468in}{1.011570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548168in}{1.011570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{0.982633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{1.040507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829228in}{1.062825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845617in}{1.062825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.034631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.091018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.006697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.006697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{0.990995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.022399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{2.033112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{2.005949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{2.026146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.823458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.772132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{1.912652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.504447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{1.000482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{1.011141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{1.052820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.001538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.024162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{1.011570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.062825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.006697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593229in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.635399in}{0.471350in}}{\pgfqpoint{1.635399in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{1.635399in}{0.637399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.635399in}{0.659621in}}{\pgfqpoint{1.613177in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{0.593229in}{0.659621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571007in}{0.659621in}}{\pgfqpoint{0.571007in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{0.571007in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571007in}{0.471350in}}{\pgfqpoint{0.593229in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.576288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926563in,y=0.537399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319323in}{0.576288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519323in,y=0.537399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSne{}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_nucleon_isovector_cmp_noline_mm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{4.136452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{4.136452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.136452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{4.094785in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{4.094785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407795in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085868in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085868in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763941in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763941in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442014in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442014in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120086in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120086in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543410in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679025in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814639in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950254in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221483in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357097in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492712in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628326in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899555in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035170in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170785in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306399in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577628in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713243in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848857in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984472in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255701in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856294in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_{\pi}^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.603150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=0.564888in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.028959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=0.990697in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.454768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=1.416506in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.880578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=1.842315in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.306387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=2.268125in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.732196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=2.693934in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.158005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=3.119743in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.583814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=3.545552in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{4.009624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=3.971361in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.432826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.517988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.688312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.773474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.858636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.943797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.114121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.199283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.284445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.369607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.539930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.625092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.710254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.795416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.965739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.050901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.136063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.221225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.391549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.476710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.561872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.647034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.817358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.902520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.987681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.072843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.243167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.328329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.413491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.498653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.668976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.754138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.839300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{3.924462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{4.094785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in,y=2.255290in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu{} \, / \, \mu_{N}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041430in}{2.674722in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{2.693257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207400in}{2.763659in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{2.786257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441856in}{2.820803in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{2.845225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939404in}{2.853605in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{2.874146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601046in}{2.926164in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{2.978791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041430in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{1.380321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207400in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{1.325165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441856in}{1.282655in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{1.298502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939404in}{1.275174in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.289059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601046in}{1.189421in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{1.225772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041430in}{3.174659in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{3.205076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207400in}{3.318425in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{3.356410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441856in}{3.404791in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{3.444166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939404in}{3.446776in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{3.480070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601046in}{3.575743in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{3.657901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041430in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{2.682232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207400in}{2.743214in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{2.765000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441856in}{2.795830in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{2.817524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939404in}{2.829627in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{2.848532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601046in}{2.828105in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{2.875428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041430in}{1.376891in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{1.388581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207400in}{1.328977in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{1.343389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441856in}{1.303493in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{1.316955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939404in}{1.280953in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.294292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601046in}{1.275736in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{1.303000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041430in}{3.156771in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{3.185601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207400in}{3.280292in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{3.316114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441856in}{3.359702in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{3.394211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939404in}{3.416516in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{3.448110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601046in}{3.405043in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{3.479088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{4.094785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.531205in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.531205in}{4.094785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{1.880578in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{1.880578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{2.674722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{2.763659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{2.820803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{2.853605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{2.926164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{2.693257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{2.786257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{2.845225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{2.874146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{2.978791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.367896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.309172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.282655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.275174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.189421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.380321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.325165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.298502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.289059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.225772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{3.174659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{3.318425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{3.404791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{3.446776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{3.575743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{3.205076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{3.356410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{3.444166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{3.480070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{3.657901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{2.664794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{2.743214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{2.795830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{2.829627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{2.828105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{2.682232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{2.765000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{2.817524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{2.848532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{2.875428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.376891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.328977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.303493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.280953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.275736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.388581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.343389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.316955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.294292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.303000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{3.156771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{3.280292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{3.359702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{3.416516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{3.405043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{3.185601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{3.316114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{3.394211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{3.448110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{3.479088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{2.683989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{2.774958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{2.833014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{2.863875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{2.952477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.374108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.317168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.290578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.282117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.207597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{3.189867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{3.337418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{3.424479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{3.463423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{3.616822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{2.673513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{2.754107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{2.806677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{2.839079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{2.851767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.382736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.336183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.310224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.287623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.289368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{3.171186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{3.298203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{3.376956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{3.432313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{3.442066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{3.678991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531205in}{3.884389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{4.094785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{4.094785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{4.094785in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{4.094785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899293in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{3.227016in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249238in}{0.471350in}}{\pgfqpoint{3.249238in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{3.249238in}{0.982379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249238in}{1.004602in}}{\pgfqpoint{3.227016in}{1.004602in}}%
\pgfpathlineto{\pgfqpoint{0.899293in}{1.004602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.877071in}{1.004602in}}{\pgfqpoint{0.877071in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{0.877071in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.877071in}{0.471350in}}{\pgfqpoint{0.899293in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032626in}{0.860177in}}%
\pgfpathlineto{\pgfqpoint{1.032626in}{0.971289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.860177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.971289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.915733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232626in,y=0.876844in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032626in}{0.693538in}}%
\pgfpathlineto{\pgfqpoint{1.032626in}{0.804649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.693538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.804649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.749093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232626in,y=0.710205in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSne{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032626in}{0.526898in}}%
\pgfpathlineto{\pgfqpoint{1.032626in}{0.638009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.526898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.638009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032626in}{0.582454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232626in,y=0.543565in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{} - \indSne{}\) (PEVA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296678in}{0.860177in}}%
\pgfpathlineto{\pgfqpoint{2.296678in}{0.971289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.860177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.971289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.915733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496678in,y=0.876844in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{}\) (Conv.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296678in}{0.693538in}}%
\pgfpathlineto{\pgfqpoint{2.296678in}{0.804649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.693538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.804649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.749093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496678in,y=0.710205in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSne{}\) (Conv.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296678in}{0.526898in}}%
\pgfpathlineto{\pgfqpoint{2.296678in}{0.638009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.526898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.638009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296678in}{0.582454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496678in,y=0.543565in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{} - \indSne{}\) (Conv.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_nucleon_isovector_fit_k13781_GM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.010128in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{0.425289in}{1.961801in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{1.961562in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{1.961324in}}%
\pgfpathlineto{\pgfqpoint{0.430268in}{1.961085in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{0.433588in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{0.435248in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{0.436907in}{1.960132in}}%
\pgfpathlineto{\pgfqpoint{0.438567in}{1.959894in}}%
\pgfpathlineto{\pgfqpoint{0.440227in}{1.959657in}}%
\pgfpathlineto{\pgfqpoint{0.441887in}{1.959419in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{1.959182in}}%
\pgfpathlineto{\pgfqpoint{0.445206in}{1.958945in}}%
\pgfpathlineto{\pgfqpoint{0.446866in}{1.958708in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{1.958471in}}%
\pgfpathlineto{\pgfqpoint{0.450185in}{1.958235in}}%
\pgfpathlineto{\pgfqpoint{0.451845in}{1.957998in}}%
\pgfpathlineto{\pgfqpoint{0.453505in}{1.957762in}}%
\pgfpathlineto{\pgfqpoint{0.455165in}{1.957526in}}%
\pgfpathlineto{\pgfqpoint{0.456824in}{1.957290in}}%
\pgfpathlineto{\pgfqpoint{0.458484in}{1.957054in}}%
\pgfpathlineto{\pgfqpoint{0.460144in}{1.956818in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{1.956583in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{1.956347in}}%
\pgfpathlineto{\pgfqpoint{0.465123in}{1.956112in}}%
\pgfpathlineto{\pgfqpoint{0.466783in}{1.955877in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{1.955642in}}%
\pgfpathlineto{\pgfqpoint{0.470103in}{1.955408in}}%
\pgfpathlineto{\pgfqpoint{0.471762in}{1.955173in}}%
\pgfpathlineto{\pgfqpoint{0.473422in}{1.954939in}}%
\pgfpathlineto{\pgfqpoint{0.475082in}{1.954705in}}%
\pgfpathlineto{\pgfqpoint{0.476742in}{1.954471in}}%
\pgfpathlineto{\pgfqpoint{0.478401in}{1.954237in}}%
\pgfpathlineto{\pgfqpoint{0.480061in}{1.954003in}}%
\pgfpathlineto{\pgfqpoint{0.481721in}{1.953770in}}%
\pgfpathlineto{\pgfqpoint{0.483381in}{1.953536in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{1.953303in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{1.953070in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{1.952837in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{1.952604in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{1.952372in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.952139in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{1.951907in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{1.951675in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{1.951443in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{1.951211in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{1.950980in}}%
\pgfpathlineto{\pgfqpoint{0.503298in}{1.950748in}}%
\pgfpathlineto{\pgfqpoint{0.504958in}{1.950517in}}%
\pgfpathlineto{\pgfqpoint{0.506617in}{1.950286in}}%
\pgfpathlineto{\pgfqpoint{0.508277in}{1.950055in}}%
\pgfpathlineto{\pgfqpoint{0.509937in}{1.949824in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{1.949594in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{1.949363in}}%
\pgfpathlineto{\pgfqpoint{0.514916in}{1.949133in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{1.948903in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{1.948673in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{1.948443in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{1.948213in}}%
\pgfpathlineto{\pgfqpoint{0.523215in}{1.947983in}}%
\pgfpathlineto{\pgfqpoint{0.524875in}{1.947754in}}%
\pgfpathlineto{\pgfqpoint{0.526535in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{1.947296in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{1.947067in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{1.946838in}}%
\pgfpathlineto{\pgfqpoint{0.533174in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{0.534834in}{1.946381in}}%
\pgfpathlineto{\pgfqpoint{0.536493in}{1.946153in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{1.945925in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{1.945697in}}%
\pgfpathlineto{\pgfqpoint{0.541473in}{1.945469in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{1.945241in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{1.945014in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{1.944786in}}%
\pgfpathlineto{\pgfqpoint{0.548112in}{1.944559in}}%
\pgfpathlineto{\pgfqpoint{0.549771in}{1.944332in}}%
\pgfpathlineto{\pgfqpoint{0.551431in}{1.944105in}}%
\pgfpathlineto{\pgfqpoint{0.553091in}{1.943878in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{1.943652in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{1.943425in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{1.943199in}}%
\pgfpathlineto{\pgfqpoint{0.559730in}{1.942973in}}%
\pgfpathlineto{\pgfqpoint{0.561390in}{1.942747in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.942521in}}%
\pgfpathlineto{\pgfqpoint{0.564709in}{1.942296in}}%
\pgfpathlineto{\pgfqpoint{0.566369in}{1.942070in}}%
\pgfpathlineto{\pgfqpoint{0.568029in}{1.941845in}}%
\pgfpathlineto{\pgfqpoint{0.569689in}{1.941619in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{1.941394in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{1.941170in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{1.940945in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{1.940720in}}%
\pgfpathlineto{\pgfqpoint{0.577987in}{1.940496in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{1.940272in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{1.940047in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{1.939823in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{1.939600in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{1.939376in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{1.939152in}}%
\pgfpathlineto{\pgfqpoint{0.589606in}{1.938929in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{1.938706in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{1.938483in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{1.938260in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{1.937814in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{1.937370in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{1.937148in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{1.936926in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{1.936704in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{1.936482in}}%
\pgfpathlineto{\pgfqpoint{0.609523in}{1.936260in}}%
\pgfpathlineto{\pgfqpoint{0.611183in}{1.936039in}}%
\pgfpathlineto{\pgfqpoint{0.612843in}{1.935818in}}%
\pgfpathlineto{\pgfqpoint{0.614502in}{1.935597in}}%
\pgfpathlineto{\pgfqpoint{0.616162in}{1.935376in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{1.935155in}}%
\pgfpathlineto{\pgfqpoint{0.619482in}{1.934934in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{1.934714in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.934493in}}%
\pgfpathlineto{\pgfqpoint{0.624461in}{1.934273in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{1.934053in}}%
\pgfpathlineto{\pgfqpoint{0.627780in}{1.933833in}}%
\pgfpathlineto{\pgfqpoint{0.629440in}{1.933613in}}%
\pgfpathlineto{\pgfqpoint{0.631100in}{1.933394in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{1.933174in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{1.932955in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{1.932736in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{1.932517in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{1.932298in}}%
\pgfpathlineto{\pgfqpoint{0.641059in}{1.932079in}}%
\pgfpathlineto{\pgfqpoint{0.642718in}{1.931860in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{1.931642in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{1.931424in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{1.931206in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{1.930988in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{1.930770in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{1.930552in}}%
\pgfpathlineto{\pgfqpoint{0.654337in}{1.930334in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{1.930117in}}%
\pgfpathlineto{\pgfqpoint{0.657656in}{1.929900in}}%
\pgfpathlineto{\pgfqpoint{0.659316in}{1.929683in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.929466in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{1.929249in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{1.929032in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.928815in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{1.928599in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.928383in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{1.928167in}}%
\pgfpathlineto{\pgfqpoint{0.672594in}{1.927951in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.927735in}}%
\pgfpathlineto{\pgfqpoint{0.675914in}{1.927519in}}%
\pgfpathlineto{\pgfqpoint{0.677573in}{1.927304in}}%
\pgfpathlineto{\pgfqpoint{0.679233in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{1.926873in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{1.926658in}}%
\pgfpathlineto{\pgfqpoint{0.684213in}{1.926443in}}%
\pgfpathlineto{\pgfqpoint{0.685872in}{1.926228in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{1.926013in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{1.925799in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{1.925584in}}%
\pgfpathlineto{\pgfqpoint{0.692511in}{1.925370in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{1.925156in}}%
\pgfpathlineto{\pgfqpoint{0.695831in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{1.924728in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{1.924515in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{1.924301in}}%
\pgfpathlineto{\pgfqpoint{0.702470in}{1.924088in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{1.923874in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{1.923661in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{1.923448in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.923235in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{1.923023in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.922810in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{1.922598in}}%
\pgfpathlineto{\pgfqpoint{0.715748in}{1.922385in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{0.719068in}{1.921961in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{1.921749in}}%
\pgfpathlineto{\pgfqpoint{0.722387in}{1.921538in}}%
\pgfpathlineto{\pgfqpoint{0.724047in}{1.921326in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.921115in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{1.920903in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{1.920692in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{1.920481in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{1.920060in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.919849in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.919639in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{1.919428in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{1.919218in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{1.919008in}}%
\pgfpathlineto{\pgfqpoint{0.743964in}{1.918798in}}%
\pgfpathlineto{\pgfqpoint{0.745624in}{1.918588in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{1.918379in}}%
\pgfpathlineto{\pgfqpoint{0.748943in}{1.918169in}}%
\pgfpathlineto{\pgfqpoint{0.750603in}{1.917960in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{1.917751in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{1.917542in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{1.917333in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.917124in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.916915in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.916707in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{1.916498in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.916290in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.916082in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.915874in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{1.915666in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{1.915458in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.915251in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.915043in}}%
\pgfpathlineto{\pgfqpoint{0.775500in}{1.914836in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{1.914629in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.914422in}}%
\pgfpathlineto{\pgfqpoint{0.780479in}{1.914215in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.914008in}}%
\pgfpathlineto{\pgfqpoint{0.783799in}{1.913802in}}%
\pgfpathlineto{\pgfqpoint{0.785458in}{1.913595in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{1.913389in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.913182in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{1.912976in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{1.912770in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{1.912565in}}%
\pgfpathlineto{\pgfqpoint{0.795417in}{1.912359in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{1.912153in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{1.911948in}}%
\pgfpathlineto{\pgfqpoint{0.800396in}{1.911743in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{1.911538in}}%
\pgfpathlineto{\pgfqpoint{0.803716in}{1.911332in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{1.911128in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.910923in}}%
\pgfpathlineto{\pgfqpoint{0.808695in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.910514in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.910309in}}%
\pgfpathlineto{\pgfqpoint{0.813674in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{1.909901in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.909493in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{0.821973in}{1.909086in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{1.908883in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.908679in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.908476in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{1.908273in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{1.908070in}}%
\pgfpathlineto{\pgfqpoint{0.831932in}{1.907867in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{1.907665in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.907462in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{1.907260in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{1.907058in}}%
\pgfpathlineto{\pgfqpoint{0.840231in}{1.906856in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{1.906654in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.906452in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{1.906048in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{1.905847in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{1.905646in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{1.905444in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{1.905243in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{1.905042in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.904842in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{1.904641in}}%
\pgfpathlineto{\pgfqpoint{0.860148in}{1.904440in}}%
\pgfpathlineto{\pgfqpoint{0.861808in}{1.904240in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{1.904040in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{1.903839in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{1.903639in}}%
\pgfpathlineto{\pgfqpoint{0.868447in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{0.870106in}{1.903240in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{1.903040in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{1.902841in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.902641in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{1.902442in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{1.902243in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{1.902044in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{1.901845in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{1.901646in}}%
\pgfpathlineto{\pgfqpoint{0.885044in}{1.901447in}}%
\pgfpathlineto{\pgfqpoint{0.886704in}{1.901249in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{1.901051in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{1.900852in}}%
\pgfpathlineto{\pgfqpoint{0.891683in}{1.900654in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.900456in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{1.900258in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{1.900061in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{0.899982in}{1.899665in}}%
\pgfpathlineto{\pgfqpoint{0.901642in}{1.899468in}}%
\pgfpathlineto{\pgfqpoint{0.903302in}{1.899271in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{1.899074in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{1.898877in}}%
\pgfpathlineto{\pgfqpoint{0.908281in}{1.898680in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.898483in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{1.898286in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.898090in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.897894in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{1.897697in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{1.897501in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{1.897305in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{1.897109in}}%
\pgfpathlineto{\pgfqpoint{0.923219in}{1.896914in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{1.896718in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{1.896522in}}%
\pgfpathlineto{\pgfqpoint{0.928198in}{1.896327in}}%
\pgfpathlineto{\pgfqpoint{0.929858in}{1.896132in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{1.895937in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{1.895742in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{1.895547in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{1.895352in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{1.895157in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.894963in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{1.894769in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{1.894574in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.894380in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.894186in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{1.893992in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{1.893798in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.893605in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.893411in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.893218in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{1.892831in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{1.892638in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{1.892445in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.892253in}}%
\pgfpathlineto{\pgfqpoint{0.964713in}{1.892060in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{1.891867in}}%
\pgfpathlineto{\pgfqpoint{0.968033in}{1.891675in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{1.891483in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{1.891290in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{1.891098in}}%
\pgfpathlineto{\pgfqpoint{0.974672in}{1.890906in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{1.890715in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{1.890523in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{1.890331in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{1.890140in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{1.889948in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{1.889757in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.889566in}}%
\pgfpathlineto{\pgfqpoint{0.987950in}{1.889375in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{1.889184in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{1.888993in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{1.888803in}}%
\pgfpathlineto{\pgfqpoint{0.994589in}{1.888612in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{1.888422in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.888232in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.888041in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{1.887851in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{1.887661in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{1.887472in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{1.887282in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.887092in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{1.886903in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.886714in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.886524in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{1.886335in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{1.886146in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{1.885957in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{1.885580in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{1.885391in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{1.885203in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{1.885015in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{1.884827in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.884639in}}%
\pgfpathlineto{\pgfqpoint{1.031104in}{1.884451in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{1.884263in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.884075in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{1.883888in}}%
\pgfpathlineto{\pgfqpoint{1.037743in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{1.883513in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.883325in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.883138in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.882951in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{1.882764in}}%
\pgfpathlineto{\pgfqpoint{1.047701in}{1.882578in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.882204in}}%
\pgfpathlineto{\pgfqpoint{1.052681in}{1.882018in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.881832in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.881645in}}%
\pgfpathlineto{\pgfqpoint{1.057660in}{1.881459in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.881273in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{1.881088in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{1.880902in}}%
\pgfpathlineto{\pgfqpoint{1.064299in}{1.880716in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{1.880531in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{1.880345in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{1.880160in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{1.879975in}}%
\pgfpathlineto{\pgfqpoint{1.072598in}{1.879790in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.879605in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.879420in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{1.879235in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.879051in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{1.878866in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{1.878497in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.878313in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{1.878129in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{1.877945in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{1.877761in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.877578in}}%
\pgfpathlineto{\pgfqpoint{1.094175in}{1.877394in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.877211in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.877027in}}%
\pgfpathlineto{\pgfqpoint{1.099154in}{1.876844in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{1.876661in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{1.876478in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{1.876295in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.876112in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{1.875929in}}%
\pgfpathlineto{\pgfqpoint{1.109113in}{1.875747in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{1.875564in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{1.875382in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{1.875200in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{1.875018in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{1.874835in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{1.874472in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.874290in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{1.874108in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{1.873927in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{1.873746in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{1.873564in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{1.873383in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.873021in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{1.872660in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{1.872479in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{1.872298in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{1.872118in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.871938in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{1.871757in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{1.871577in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.871397in}}%
\pgfpathlineto{\pgfqpoint{1.150607in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{1.871038in}}%
\pgfpathlineto{\pgfqpoint{1.153926in}{1.870858in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.870679in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.870499in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{1.870320in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{1.870141in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{1.869962in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{1.165545in}{1.869604in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{1.869425in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.869246in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.869068in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{1.173844in}{1.868711in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.868533in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{1.868354in}}%
\pgfpathlineto{\pgfqpoint{1.178823in}{1.868176in}}%
\pgfpathlineto{\pgfqpoint{1.180483in}{1.867998in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{1.867821in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{1.867643in}}%
\pgfpathlineto{\pgfqpoint{1.185462in}{1.867465in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{1.867288in}}%
\pgfpathlineto{\pgfqpoint{1.188782in}{1.867110in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{1.866579in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.866225in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.866048in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{1.865871in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{1.865518in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{1.865342in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{1.865166in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{1.864814in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{1.864462in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{1.864286in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{1.864110in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{1.863935in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{1.863760in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{1.863584in}}%
\pgfpathlineto{\pgfqpoint{1.223637in}{1.863409in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{1.863234in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.862884in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.862709in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{1.862534in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{1.862185in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{1.862011in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.861663in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{1.861488in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{1.861314in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{1.860967in}}%
\pgfpathlineto{\pgfqpoint{1.248533in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.860620in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.860446in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{1.860273in}}%
\pgfpathlineto{\pgfqpoint{1.255172in}{1.860099in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{1.859926in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{1.859753in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.859580in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.859407in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{1.859235in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{1.859062in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{1.858889in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{1.858717in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.858544in}}%
\pgfpathlineto{\pgfqpoint{1.271770in}{1.858372in}}%
\pgfpathlineto{\pgfqpoint{1.273430in}{1.858200in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{1.858028in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.857684in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.857512in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.857341in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{1.857169in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.856998in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.856826in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{1.856655in}}%
\pgfpathlineto{\pgfqpoint{1.290027in}{1.856484in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.856313in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.295007in}{1.855971in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.855629in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.855459in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{1.855288in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.855118in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{1.854948in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.854778in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{1.854607in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{1.854438in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{1.854268in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{1.854098in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.853928in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{1.853759in}}%
\pgfpathlineto{\pgfqpoint{1.318243in}{1.853589in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.853420in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.853250in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{1.853081in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{1.852912in}}%
\pgfpathlineto{\pgfqpoint{1.326542in}{1.852743in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{1.852574in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{1.852405in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{1.852236in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{1.852068in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{1.851899in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{1.851731in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.851563in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.851394in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{1.851226in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{1.851058in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{1.850890in}}%
\pgfpathlineto{\pgfqpoint{1.346459in}{1.850722in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{1.850554in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.850219in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.850052in}}%
\pgfpathlineto{\pgfqpoint{1.354758in}{1.849884in}}%
\pgfpathlineto{\pgfqpoint{1.356418in}{1.849717in}}%
\pgfpathlineto{\pgfqpoint{1.358078in}{1.849550in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{1.849383in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{1.849216in}}%
\pgfpathlineto{\pgfqpoint{1.363057in}{1.849049in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.848882in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{1.848715in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{1.848549in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{1.848382in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{1.848216in}}%
\pgfpathlineto{\pgfqpoint{1.373016in}{1.848049in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{1.847883in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{1.847717in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.847551in}}%
\pgfpathlineto{\pgfqpoint{1.379655in}{1.847385in}}%
\pgfpathlineto{\pgfqpoint{1.381314in}{1.847219in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{1.847053in}}%
\pgfpathlineto{\pgfqpoint{1.384634in}{1.846887in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{1.846722in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{1.846556in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{1.846391in}}%
\pgfpathlineto{\pgfqpoint{1.391273in}{1.846226in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{1.846060in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{1.845895in}}%
\pgfpathlineto{\pgfqpoint{1.396252in}{1.845730in}}%
\pgfpathlineto{\pgfqpoint{1.397912in}{1.845565in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{1.845400in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.845236in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{1.845071in}}%
\pgfpathlineto{\pgfqpoint{1.404551in}{1.844906in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{1.407871in}{1.844577in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{1.844413in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{1.844249in}}%
\pgfpathlineto{\pgfqpoint{1.412850in}{1.844085in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{1.843921in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.843757in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.843593in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{1.843266in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{1.843102in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{1.842939in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.842775in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{1.842612in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{1.842449in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{1.842286in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{1.842122in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.841960in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.841797in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{1.841634in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{1.841471in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{1.841309in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{1.841146in}}%
\pgfpathlineto{\pgfqpoint{1.444386in}{1.840984in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.840821in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{1.840659in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{1.840497in}}%
\pgfpathlineto{\pgfqpoint{1.451025in}{1.840335in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{1.840173in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{1.840011in}}%
\pgfpathlineto{\pgfqpoint{1.456004in}{1.839849in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{1.839526in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{1.839203in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{1.839042in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{1.838881in}}%
\pgfpathlineto{\pgfqpoint{1.467622in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{1.838559in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{1.838398in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.838076in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{1.837755in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{1.837594in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{1.837434in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.837273in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{1.836953in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{1.836793in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{1.836633in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.836473in}}%
\pgfpathlineto{\pgfqpoint{1.492519in}{1.836313in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{1.836153in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{1.835993in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{1.835834in}}%
\pgfpathlineto{\pgfqpoint{1.499158in}{1.835674in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{1.835515in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.835356in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{1.835196in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{1.835037in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{1.834878in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{1.834719in}}%
\pgfpathlineto{\pgfqpoint{1.510776in}{1.834560in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{1.834402in}}%
\pgfpathlineto{\pgfqpoint{1.514096in}{1.834243in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.834084in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{1.833926in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{1.833767in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{1.522395in}{1.833451in}}%
\pgfpathlineto{\pgfqpoint{1.524054in}{1.833292in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{1.832976in}}%
\pgfpathlineto{\pgfqpoint{1.529034in}{1.832818in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{1.832661in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{1.832503in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.832345in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.832187in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{1.832030in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{1.831873in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{1.831715in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.831558in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{1.831401in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{1.831244in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{1.831087in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.830930in}}%
\pgfpathlineto{\pgfqpoint{1.550611in}{1.830773in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{1.830616in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{1.830459in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{1.830303in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{1.830146in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{1.829990in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{1.829834in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{1.829677in}}%
\pgfpathlineto{\pgfqpoint{1.563889in}{1.829521in}}%
\pgfpathlineto{\pgfqpoint{1.565549in}{1.829365in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.829209in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{1.829053in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.828897in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{1.828742in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.828586in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{1.828430in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{1.828275in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{1.828119in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.827964in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{1.827809in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.827654in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.827499in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.827189in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.827034in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{1.826879in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{1.826724in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{1.826570in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.826415in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{1.826261in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{1.826106in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{1.825952in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{1.825798in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{1.825644in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{1.825490in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{1.825336in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{1.825182in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{1.825028in}}%
\pgfpathlineto{\pgfqpoint{1.613682in}{1.824875in}}%
\pgfpathlineto{\pgfqpoint{1.615342in}{1.824721in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{1.824567in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{1.620321in}{1.824261in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{1.824107in}}%
\pgfpathlineto{\pgfqpoint{1.623640in}{1.823954in}}%
\pgfpathlineto{\pgfqpoint{1.625300in}{1.823801in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.823648in}}%
\pgfpathlineto{\pgfqpoint{1.628620in}{1.823495in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{1.823342in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{1.823189in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{1.823036in}}%
\pgfpathlineto{\pgfqpoint{1.635259in}{1.822884in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{1.822579in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{1.822426in}}%
\pgfpathlineto{\pgfqpoint{1.641898in}{1.822274in}}%
\pgfpathlineto{\pgfqpoint{1.643558in}{1.822122in}}%
\pgfpathlineto{\pgfqpoint{1.645217in}{1.821970in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{1.648537in}{1.821665in}}%
\pgfpathlineto{\pgfqpoint{1.650197in}{1.821513in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{1.821362in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{1.821210in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{1.821058in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.820907in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{1.820755in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{1.820604in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{1.820452in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.820301in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{1.820150in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.819998in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{1.819847in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{1.819696in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.819545in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{1.819395in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.819244in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.819093in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.818943in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{1.818792in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.818642in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{1.818491in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{1.818341in}}%
\pgfpathlineto{\pgfqpoint{1.686712in}{1.818191in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{1.818041in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{1.817891in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.817741in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.817591in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{1.817441in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.817291in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.817142in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{1.816992in}}%
\pgfpathlineto{\pgfqpoint{1.701649in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{1.816693in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{1.816544in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{1.816394in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{1.816245in}}%
\pgfpathlineto{\pgfqpoint{1.709948in}{1.816096in}}%
\pgfpathlineto{\pgfqpoint{1.711608in}{1.815947in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{1.815798in}}%
\pgfpathlineto{\pgfqpoint{1.714928in}{1.815649in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{1.815500in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{1.815352in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.815203in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{1.815054in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{1.814906in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{1.814757in}}%
\pgfpathlineto{\pgfqpoint{1.726546in}{1.814609in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.814461in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{1.814312in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{1.814164in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{1.814016in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.813868in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{1.813720in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{1.813573in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{1.813277in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{1.813130in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{1.812982in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{1.812835in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{1.812687in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{1.812540in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{1.812393in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{1.754762in}{1.812098in}}%
\pgfpathlineto{\pgfqpoint{1.756422in}{1.811951in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.811804in}}%
\pgfpathlineto{\pgfqpoint{1.759741in}{1.811658in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{1.811511in}}%
\pgfpathlineto{\pgfqpoint{1.763061in}{1.811364in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{1.811218in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{1.810924in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{1.810778in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{1.810632in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{1.810485in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{1.810339in}}%
\pgfpathlineto{\pgfqpoint{1.776339in}{1.810193in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{1.810047in}}%
\pgfpathlineto{\pgfqpoint{1.779658in}{1.809901in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{1.809755in}}%
\pgfpathlineto{\pgfqpoint{1.782978in}{1.809610in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{1.809464in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{1.809318in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.809173in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{1.809027in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{1.808882in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.808736in}}%
\pgfpathlineto{\pgfqpoint{1.794596in}{1.808591in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{1.797916in}{1.808301in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.808155in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{1.808010in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{1.807866in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{1.807721in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.807576in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{1.809534in}{1.807287in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{1.807142in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.806998in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.806853in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{1.806709in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{1.806565in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{1.806420in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.806276in}}%
\pgfpathlineto{\pgfqpoint{1.822812in}{1.806132in}}%
\pgfpathlineto{\pgfqpoint{1.824472in}{1.805988in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{1.805844in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{1.805700in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{1.805413in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{1.805269in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{1.805126in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{1.804982in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{1.804839in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{1.804696in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{1.804552in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.804409in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{1.804266in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{1.803980in}}%
\pgfpathlineto{\pgfqpoint{1.849369in}{1.803837in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{1.803694in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.803552in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{1.803409in}}%
\pgfpathlineto{\pgfqpoint{1.856008in}{1.803266in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{1.803124in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.802981in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{1.802839in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{1.802697in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{1.802554in}}%
\pgfpathlineto{\pgfqpoint{1.865966in}{1.802412in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{1.802270in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{1.802128in}}%
\pgfpathlineto{\pgfqpoint{1.870946in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{1.801844in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{1.801702in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{1.801561in}}%
\pgfpathlineto{\pgfqpoint{1.877585in}{1.801419in}}%
\pgfpathlineto{\pgfqpoint{1.879244in}{1.801277in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{1.801136in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{1.800994in}}%
\pgfpathlineto{\pgfqpoint{1.884224in}{1.800853in}}%
\pgfpathlineto{\pgfqpoint{1.885884in}{1.800712in}}%
\pgfpathlineto{\pgfqpoint{1.887543in}{1.800571in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{1.800429in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{1.800288in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{1.800147in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{1.800006in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{1.799865in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{1.799725in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.799443in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{1.799302in}}%
\pgfpathlineto{\pgfqpoint{1.904141in}{1.799162in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.799021in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{1.798881in}}%
\pgfpathlineto{\pgfqpoint{1.909120in}{1.798741in}}%
\pgfpathlineto{\pgfqpoint{1.910780in}{1.798600in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{1.798320in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{1.917419in}{1.798040in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{1.797900in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{1.797760in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.797621in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{1.797481in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{1.797341in}}%
\pgfpathlineto{\pgfqpoint{1.927378in}{1.797202in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{1.797062in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.796923in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{1.796783in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{1.796644in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{1.796505in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{1.796366in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{1.796227in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{1.796088in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{1.795671in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{1.795532in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{1.795394in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.795255in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{1.795117in}}%
\pgfpathlineto{\pgfqpoint{1.953934in}{1.794978in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{1.794840in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{1.794701in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{1.794563in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{1.794425in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.794287in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{1.794149in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.794011in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.793873in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{1.793735in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{1.793597in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{1.793460in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{1.793322in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.793185in}}%
\pgfpathlineto{\pgfqpoint{1.977171in}{1.793047in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.980490in}{1.792772in}}%
\pgfpathlineto{\pgfqpoint{1.982150in}{1.792635in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.792498in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.792361in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{1.792224in}}%
\pgfpathlineto{\pgfqpoint{1.988789in}{1.792087in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{1.791950in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{1.791813in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{1.791676in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{1.791539in}}%
\pgfpathlineto{\pgfqpoint{1.997088in}{1.791403in}}%
\pgfpathlineto{\pgfqpoint{1.998748in}{1.791266in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.791129in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{1.790993in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.790857in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.790720in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{1.790584in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{1.790448in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{1.790312in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{1.790176in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.790040in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.789904in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.789768in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.789632in}}%
\pgfpathlineto{\pgfqpoint{2.020325in}{1.789496in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{1.789225in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{1.789090in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{1.788954in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{1.788684in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.788548in}}%
\pgfpathlineto{\pgfqpoint{2.033603in}{1.788413in}}%
\pgfpathlineto{\pgfqpoint{2.035263in}{1.788278in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.788143in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{1.788008in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{1.787873in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{1.787738in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.787604in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.787469in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.787334in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.787065in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{1.786931in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{1.786796in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{2.056839in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{1.786394in}}%
\pgfpathlineto{\pgfqpoint{2.060159in}{1.786260in}}%
\pgfpathlineto{\pgfqpoint{2.061819in}{1.786126in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{1.785992in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.785858in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{1.785724in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{1.785590in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{1.785456in}}%
\pgfpathlineto{\pgfqpoint{2.071777in}{1.785323in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{1.785189in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{1.785056in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.784922in}}%
\pgfpathlineto{\pgfqpoint{2.078416in}{1.784789in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{1.784656in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{1.784523in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.784389in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{1.784256in}}%
\pgfpathlineto{\pgfqpoint{2.086715in}{1.784123in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.783990in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{1.783857in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.783725in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.783592in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.783459in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.783327in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.783194in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{1.783062in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{1.782929in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{1.782797in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.782664in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{1.782532in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.782400in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.782268in}}%
\pgfpathlineto{\pgfqpoint{2.111612in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.782004in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.781872in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.781740in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.781609in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.781477in}}%
\pgfpathlineto{\pgfqpoint{2.121570in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{1.781214in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.781082in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{1.780819in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{1.780688in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{1.780557in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{1.780426in}}%
\pgfpathlineto{\pgfqpoint{2.134849in}{1.780295in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.780164in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.780033in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{1.779902in}}%
\pgfpathlineto{\pgfqpoint{2.141488in}{1.779771in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.779640in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.779509in}}%
\pgfpathlineto{\pgfqpoint{2.146467in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.779248in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{1.779118in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{1.778987in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.778857in}}%
\pgfpathlineto{\pgfqpoint{2.154766in}{1.778727in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.778596in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{1.778466in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.778336in}}%
\pgfpathlineto{\pgfqpoint{2.161405in}{1.778206in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{1.778076in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{1.777946in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.777816in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.777687in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.777557in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{1.777427in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{1.777298in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{1.777168in}}%
\pgfpathlineto{\pgfqpoint{2.176343in}{1.777039in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{1.776909in}}%
\pgfpathlineto{\pgfqpoint{2.179662in}{1.776780in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.776651in}}%
\pgfpathlineto{\pgfqpoint{2.182982in}{1.776522in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.776392in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{1.776263in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.776134in}}%
\pgfpathlineto{\pgfqpoint{2.189621in}{1.776005in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.775877in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.775748in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.775619in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.775490in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.775362in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{1.775233in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.775105in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{1.774976in}}%
\pgfpathlineto{\pgfqpoint{2.204559in}{1.774848in}}%
\pgfpathlineto{\pgfqpoint{2.206218in}{1.774720in}}%
\pgfpathlineto{\pgfqpoint{2.207878in}{1.774592in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.774463in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{1.774335in}}%
\pgfpathlineto{\pgfqpoint{2.212858in}{1.774207in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{1.774079in}}%
\pgfpathlineto{\pgfqpoint{2.216177in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{2.217837in}{1.773824in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.773696in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.773568in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{1.773441in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.773313in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.773058in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.772676in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.772549in}}%
\pgfpathlineto{\pgfqpoint{2.236094in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.772295in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.772168in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.772041in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.771914in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.771787in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{1.771661in}}%
\pgfpathlineto{\pgfqpoint{2.247713in}{1.771534in}}%
\pgfpathlineto{\pgfqpoint{2.249372in}{1.771408in}}%
\pgfpathlineto{\pgfqpoint{2.251032in}{1.771281in}}%
\pgfpathlineto{\pgfqpoint{2.252692in}{1.771155in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.771028in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.770902in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{1.770776in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.770649in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.770523in}}%
\pgfpathlineto{\pgfqpoint{2.262651in}{1.770397in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.770271in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{1.770145in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{1.770019in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.769894in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.769768in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.769517in}}%
\pgfpathlineto{\pgfqpoint{2.275929in}{1.769391in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{1.769266in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{1.769015in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{2.284228in}{1.768764in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{1.768639in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.768514in}}%
\pgfpathlineto{\pgfqpoint{2.289207in}{1.768389in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{2.292526in}{1.768139in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{1.768014in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{1.767889in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{1.767765in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.767640in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{2.302485in}{1.767391in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.767267in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.767142in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.767018in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{1.766894in}}%
\pgfpathlineto{\pgfqpoint{2.310784in}{1.766769in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{1.766645in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.766521in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{1.766397in}}%
\pgfpathlineto{\pgfqpoint{2.317423in}{1.766273in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{1.766149in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.766026in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.765902in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.765778in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{1.765654in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.765531in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{1.765407in}}%
\pgfpathlineto{\pgfqpoint{2.330701in}{1.765284in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.765161in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.765037in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.764914in}}%
\pgfpathlineto{\pgfqpoint{2.337340in}{1.764791in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.764668in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.764422in}}%
\pgfpathlineto{\pgfqpoint{2.343979in}{1.764299in}}%
\pgfpathlineto{\pgfqpoint{2.345639in}{1.764176in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.763685in}}%
\pgfpathlineto{\pgfqpoint{2.353938in}{1.763563in}}%
\pgfpathlineto{\pgfqpoint{2.355597in}{1.763440in}}%
\pgfpathlineto{\pgfqpoint{2.357257in}{1.763318in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.763196in}}%
\pgfpathlineto{\pgfqpoint{2.360577in}{1.763073in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.762951in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{1.762829in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.762707in}}%
\pgfpathlineto{\pgfqpoint{2.367216in}{1.762585in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.762463in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.762341in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.762219in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.762097in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.761976in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{1.761854in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.761732in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.761611in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.761489in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.761368in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{1.761247in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{1.761125in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.761004in}}%
\pgfpathlineto{\pgfqpoint{2.390453in}{1.760883in}}%
\pgfpathlineto{\pgfqpoint{2.392112in}{1.760762in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{1.760641in}}%
\pgfpathlineto{\pgfqpoint{2.395432in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.760399in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{1.760278in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.760158in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.760037in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{1.759916in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.759796in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.759675in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{1.759555in}}%
\pgfpathlineto{\pgfqpoint{2.410370in}{1.759434in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.759314in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.759074in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.758954in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.758833in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{1.758713in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.758594in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{1.758474in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.758354in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.758234in}}%
\pgfpathlineto{\pgfqpoint{2.428627in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{2.431947in}{1.757875in}}%
\pgfpathlineto{\pgfqpoint{2.433607in}{1.757756in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{1.757636in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.757517in}}%
\pgfpathlineto{\pgfqpoint{2.438586in}{1.757398in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{1.757278in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.757159in}}%
\pgfpathlineto{\pgfqpoint{2.443565in}{1.757040in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{1.756921in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.756802in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.756683in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{1.756564in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.756446in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.756327in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.756208in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{1.756089in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{1.755971in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{1.755852in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{1.755734in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.755616in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.755497in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.755379in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.755261in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.755143in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{1.755025in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{1.754907in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.754789in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.754671in}}%
\pgfpathlineto{\pgfqpoint{2.478420in}{1.754553in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{1.754435in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.754318in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.754200in}}%
\pgfpathlineto{\pgfqpoint{2.485059in}{1.754083in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.753965in}}%
\pgfpathlineto{\pgfqpoint{2.488379in}{1.753848in}}%
\pgfpathlineto{\pgfqpoint{2.490039in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{1.753613in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.753496in}}%
\pgfpathlineto{\pgfqpoint{2.495018in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.753262in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.753145in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{1.753028in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.752911in}}%
\pgfpathlineto{\pgfqpoint{2.503317in}{1.752794in}}%
\pgfpathlineto{\pgfqpoint{2.504976in}{1.752677in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.752560in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{2.511616in}{1.752210in}}%
\pgfpathlineto{\pgfqpoint{2.513275in}{1.752094in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.751861in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{1.751745in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.751629in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.751512in}}%
\pgfpathlineto{\pgfqpoint{2.523234in}{1.751396in}}%
\pgfpathlineto{\pgfqpoint{2.524894in}{1.751280in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{1.751164in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.751048in}}%
\pgfpathlineto{\pgfqpoint{2.529873in}{1.750932in}}%
\pgfpathlineto{\pgfqpoint{2.531533in}{1.750817in}}%
\pgfpathlineto{\pgfqpoint{2.533192in}{1.750701in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.750585in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{2.538172in}{1.750354in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.750238in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{1.750123in}}%
\pgfpathlineto{\pgfqpoint{2.543151in}{1.750008in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.749892in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.749777in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{1.749662in}}%
\pgfpathlineto{\pgfqpoint{2.549790in}{1.749547in}}%
\pgfpathlineto{\pgfqpoint{2.551450in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.749317in}}%
\pgfpathlineto{\pgfqpoint{2.554769in}{1.749202in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.749087in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.748972in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.748857in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{1.748743in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{1.748628in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.748513in}}%
\pgfpathlineto{\pgfqpoint{2.566388in}{1.748399in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{1.748284in}}%
\pgfpathlineto{\pgfqpoint{2.569707in}{1.748170in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.748056in}}%
\pgfpathlineto{\pgfqpoint{2.573027in}{1.747941in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.747713in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.747599in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{1.747485in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{1.747371in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.747257in}}%
\pgfpathlineto{\pgfqpoint{2.584645in}{1.747143in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.747030in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.746916in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.746802in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.746689in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{1.746575in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{1.746348in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{1.746235in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.746122in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{1.746008in}}%
\pgfpathlineto{\pgfqpoint{2.602903in}{1.745895in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{1.745782in}}%
\pgfpathlineto{\pgfqpoint{2.606222in}{1.745669in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.745556in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.745443in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.745330in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{1.745217in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.745105in}}%
\pgfpathlineto{\pgfqpoint{2.616181in}{1.744992in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.744879in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.744767in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.744654in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{1.744542in}}%
\pgfpathlineto{\pgfqpoint{2.624480in}{1.744430in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.744317in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.744205in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.744093in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.743981in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.743869in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{1.743757in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.743645in}}%
\pgfpathlineto{\pgfqpoint{2.637758in}{1.743533in}}%
\pgfpathlineto{\pgfqpoint{2.639418in}{1.743421in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{1.743309in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.743197in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.743086in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.742974in}}%
\pgfpathlineto{\pgfqpoint{2.647716in}{1.742863in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{1.742751in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{1.742640in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.742529in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{1.742417in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{1.742306in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.742195in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.742084in}}%
\pgfpathlineto{\pgfqpoint{2.660995in}{1.741973in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.741862in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.741751in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{2.667634in}{1.741529in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{1.741418in}}%
\pgfpathlineto{\pgfqpoint{2.670953in}{1.741308in}}%
\pgfpathlineto{\pgfqpoint{2.672613in}{1.741197in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.741087in}}%
\pgfpathlineto{\pgfqpoint{2.675932in}{1.740976in}}%
\pgfpathlineto{\pgfqpoint{2.677592in}{1.740866in}}%
\pgfpathlineto{\pgfqpoint{2.679252in}{1.740755in}}%
\pgfpathlineto{\pgfqpoint{2.680912in}{1.740645in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.740424in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.740314in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.740204in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.740094in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{1.739984in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{1.739874in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{1.739765in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.739655in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.739545in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.739435in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{1.739326in}}%
\pgfpathlineto{\pgfqpoint{2.702489in}{1.739216in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{1.738997in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.738888in}}%
\pgfpathlineto{\pgfqpoint{2.709128in}{1.738779in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{1.738669in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{2.714107in}{1.738451in}}%
\pgfpathlineto{\pgfqpoint{2.715767in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{2.717427in}{1.738233in}}%
\pgfpathlineto{\pgfqpoint{2.719086in}{1.738124in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.738015in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.737906in}}%
\pgfpathlineto{\pgfqpoint{2.724066in}{1.737798in}}%
\pgfpathlineto{\pgfqpoint{2.725725in}{1.737689in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.737580in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.737363in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.737255in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.737146in}}%
\pgfpathlineto{\pgfqpoint{2.735684in}{1.737038in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{1.736930in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.736821in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{1.736713in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.736605in}}%
\pgfpathlineto{\pgfqpoint{2.743983in}{1.736497in}}%
\pgfpathlineto{\pgfqpoint{2.745643in}{1.736389in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.736281in}}%
\pgfpathlineto{\pgfqpoint{2.748962in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.736065in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{1.735958in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.735850in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{1.735742in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{1.735527in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.735420in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.735312in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.735205in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.735098in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{1.734883in}}%
\pgfpathlineto{\pgfqpoint{2.770539in}{1.734776in}}%
\pgfpathlineto{\pgfqpoint{2.772199in}{1.734669in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.734562in}}%
\pgfpathlineto{\pgfqpoint{2.775518in}{1.734455in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.734348in}}%
\pgfpathlineto{\pgfqpoint{2.778838in}{1.734241in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{1.734135in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{1.734028in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.733921in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.733815in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{1.733708in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{1.733602in}}%
\pgfpathlineto{\pgfqpoint{2.790456in}{1.733495in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.733389in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{2.797095in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{2.798755in}{1.732964in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{1.732858in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{1.732752in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.732646in}}%
\pgfpathlineto{\pgfqpoint{2.805394in}{1.732540in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.732434in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.810374in}{1.732223in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.732117in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.732012in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.731906in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{1.731801in}}%
\pgfpathlineto{\pgfqpoint{2.818672in}{1.731695in}}%
\pgfpathlineto{\pgfqpoint{2.820332in}{1.731590in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.731485in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{1.731379in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.731274in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.731169in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{1.731064in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{1.730959in}}%
\pgfpathlineto{\pgfqpoint{2.831950in}{1.730854in}}%
\pgfpathlineto{\pgfqpoint{2.833610in}{1.730749in}}%
\pgfpathlineto{\pgfqpoint{2.835270in}{1.730644in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.730435in}}%
\pgfpathlineto{\pgfqpoint{2.840249in}{1.730330in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{1.730226in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{1.730121in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.729912in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{1.729808in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.729703in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.729599in}}%
\pgfpathlineto{\pgfqpoint{2.853527in}{1.729495in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{1.729391in}}%
\pgfpathlineto{\pgfqpoint{2.856847in}{1.729287in}}%
\pgfpathlineto{\pgfqpoint{2.858507in}{1.729183in}}%
\pgfpathlineto{\pgfqpoint{2.860167in}{1.729079in}}%
\pgfpathlineto{\pgfqpoint{2.861826in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{1.728871in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{1.728767in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.728663in}}%
\pgfpathlineto{\pgfqpoint{2.868465in}{1.728560in}}%
\pgfpathlineto{\pgfqpoint{2.870125in}{1.728456in}}%
\pgfpathlineto{\pgfqpoint{2.871785in}{1.728352in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{1.728249in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.728145in}}%
\pgfpathlineto{\pgfqpoint{2.876764in}{1.728042in}}%
\pgfpathlineto{\pgfqpoint{2.878424in}{1.727939in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.727835in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.727732in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{1.727629in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{1.727526in}}%
\pgfpathlineto{\pgfqpoint{2.886723in}{1.727423in}}%
\pgfpathlineto{\pgfqpoint{2.888383in}{1.727320in}}%
\pgfpathlineto{\pgfqpoint{2.890042in}{1.727217in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.727114in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.727011in}}%
\pgfpathlineto{\pgfqpoint{2.895022in}{1.726908in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{1.726805in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.726703in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.726600in}}%
\pgfpathlineto{\pgfqpoint{2.901661in}{1.726498in}}%
\pgfpathlineto{\pgfqpoint{2.903320in}{1.726395in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{1.726293in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.726190in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.726088in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{1.725986in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.725883in}}%
\pgfpathlineto{\pgfqpoint{2.913279in}{1.725781in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{1.725679in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.725577in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.725475in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{2.921578in}{1.725271in}}%
\pgfpathlineto{\pgfqpoint{2.923238in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{2.924897in}{1.725068in}}%
\pgfpathlineto{\pgfqpoint{2.926557in}{1.724966in}}%
\pgfpathlineto{\pgfqpoint{2.928217in}{1.724864in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{1.724763in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{1.724661in}}%
\pgfpathlineto{\pgfqpoint{2.933196in}{1.724560in}}%
\pgfpathlineto{\pgfqpoint{2.934856in}{1.724458in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.724357in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{1.724256in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{1.724154in}}%
\pgfpathlineto{\pgfqpoint{2.941495in}{1.724053in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{1.723952in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.723750in}}%
\pgfpathlineto{\pgfqpoint{2.948134in}{1.723649in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{1.723447in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.723346in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{1.723245in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{2.958093in}{1.723044in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{1.722944in}}%
\pgfpathlineto{\pgfqpoint{2.961412in}{1.722843in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.722742in}}%
\pgfpathlineto{\pgfqpoint{2.964732in}{1.722642in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.722542in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{1.722441in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.722341in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{1.722241in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{1.722041in}}%
\pgfpathlineto{\pgfqpoint{2.976350in}{1.721941in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{1.721841in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.721741in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.721641in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{1.721541in}}%
\pgfpathlineto{\pgfqpoint{2.984649in}{1.721441in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.721342in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.721142in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.721043in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{1.720943in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.720844in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.720546in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.720447in}}%
\pgfpathlineto{\pgfqpoint{3.002906in}{1.720347in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.720248in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.720149in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.720050in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.719951in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.719853in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.719754in}}%
\pgfpathlineto{\pgfqpoint{3.014525in}{1.719655in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.719556in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.719458in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.719359in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{1.719162in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.026143in}{1.718965in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{1.718867in}}%
\pgfpathlineto{\pgfqpoint{3.029463in}{1.718768in}}%
\pgfpathlineto{\pgfqpoint{3.031122in}{1.718670in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.718572in}}%
\pgfpathlineto{\pgfqpoint{3.034442in}{1.718474in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{1.718376in}}%
\pgfpathlineto{\pgfqpoint{3.037762in}{1.718278in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{1.718180in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{1.718082in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{1.717886in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.717789in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.717691in}}%
\pgfpathlineto{\pgfqpoint{3.049380in}{1.717593in}}%
\pgfpathlineto{\pgfqpoint{3.051040in}{1.717496in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.717398in}}%
\pgfpathlineto{\pgfqpoint{3.054359in}{1.717301in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.717203in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{1.717106in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{3.060998in}{1.716911in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.716814in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.716523in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{1.716426in}}%
\pgfpathlineto{\pgfqpoint{3.070957in}{1.716329in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.716135in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.716038in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.715942in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{1.715845in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.715748in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.715652in}}%
\pgfpathlineto{\pgfqpoint{3.084235in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.715459in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{1.715363in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{1.715266in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{1.715170in}}%
\pgfpathlineto{\pgfqpoint{3.092534in}{1.715074in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.714977in}}%
\pgfpathlineto{\pgfqpoint{3.095853in}{1.714881in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.714785in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{1.714689in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{3.102492in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{1.714401in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{1.714306in}}%
\pgfpathlineto{\pgfqpoint{3.107472in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{3.109132in}{1.714114in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{1.714019in}}%
\pgfpathlineto{\pgfqpoint{3.112451in}{1.713923in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.713827in}}%
\pgfpathlineto{\pgfqpoint{3.115771in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{3.117430in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{1.713541in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{1.713446in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{1.713350in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{1.713255in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{1.713160in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.713065in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.712970in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{1.712875in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{1.712780in}}%
\pgfpathlineto{\pgfqpoint{3.134028in}{1.712685in}}%
\pgfpathlineto{\pgfqpoint{3.135688in}{1.712590in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.712495in}}%
\pgfpathlineto{\pgfqpoint{3.139007in}{1.712400in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.712306in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{1.712211in}}%
\pgfpathlineto{\pgfqpoint{3.143987in}{1.712117in}}%
\pgfpathlineto{\pgfqpoint{3.145646in}{1.712022in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{1.711927in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{1.711833in}}%
\pgfpathlineto{\pgfqpoint{3.150626in}{1.711739in}}%
\pgfpathlineto{\pgfqpoint{3.152285in}{1.711644in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{1.711550in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.711456in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{1.711362in}}%
\pgfpathlineto{\pgfqpoint{3.158925in}{1.711267in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.711173in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{1.711079in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{1.710985in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{3.167223in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{1.710704in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{1.710610in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.710516in}}%
\pgfpathlineto{\pgfqpoint{3.173862in}{1.710423in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.710329in}}%
\pgfpathlineto{\pgfqpoint{3.177182in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{1.710142in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{1.710048in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.709955in}}%
\pgfpathlineto{\pgfqpoint{3.183821in}{1.709862in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{1.709768in}}%
\pgfpathlineto{\pgfqpoint{3.187141in}{1.709675in}}%
\pgfpathlineto{\pgfqpoint{3.188800in}{1.709582in}}%
\pgfpathlineto{\pgfqpoint{3.190460in}{1.709489in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.709396in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.195439in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{3.197099in}{1.709117in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{1.709024in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.708931in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.708838in}}%
\pgfpathlineto{\pgfqpoint{3.203738in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.708653in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.708560in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.708468in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{1.708375in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{1.708283in}}%
\pgfpathlineto{\pgfqpoint{3.213697in}{1.708190in}}%
\pgfpathlineto{\pgfqpoint{3.215357in}{1.708098in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{1.708005in}}%
\pgfpathlineto{\pgfqpoint{3.218676in}{1.707913in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.707821in}}%
\pgfpathlineto{\pgfqpoint{3.221996in}{1.707729in}}%
\pgfpathlineto{\pgfqpoint{3.223655in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{3.225315in}{1.707545in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.707452in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{1.707361in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.707269in}}%
\pgfpathlineto{\pgfqpoint{3.231954in}{1.707177in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.707085in}}%
\pgfpathlineto{\pgfqpoint{3.235274in}{1.706993in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.706901in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.706810in}}%
\pgfpathlineto{\pgfqpoint{3.240253in}{1.706718in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{3.243573in}{1.706535in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.706444in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{1.706352in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{1.706261in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.706169in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{1.706078in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.705987in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{1.705896in}}%
\pgfpathlineto{\pgfqpoint{3.256851in}{1.705805in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.705714in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{3.261830in}{1.705532in}}%
\pgfpathlineto{\pgfqpoint{3.263490in}{1.705441in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{3.266809in}{1.705259in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{1.705168in}}%
\pgfpathlineto{\pgfqpoint{3.270129in}{1.705078in}}%
\pgfpathlineto{\pgfqpoint{3.271789in}{1.704987in}}%
\pgfpathlineto{\pgfqpoint{3.273448in}{1.704896in}}%
\pgfpathlineto{\pgfqpoint{3.275108in}{1.704806in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{1.704715in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{3.280087in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.704444in}}%
\pgfpathlineto{\pgfqpoint{3.283407in}{1.704354in}}%
\pgfpathlineto{\pgfqpoint{3.285067in}{1.704263in}}%
\pgfpathlineto{\pgfqpoint{3.286727in}{1.704173in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.704083in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{1.703993in}}%
\pgfpathlineto{\pgfqpoint{3.291706in}{1.703903in}}%
\pgfpathlineto{\pgfqpoint{3.293366in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{3.295025in}{1.703723in}}%
\pgfpathlineto{\pgfqpoint{3.296685in}{1.703633in}}%
\pgfpathlineto{\pgfqpoint{3.298345in}{1.703543in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.703453in}}%
\pgfpathlineto{\pgfqpoint{3.301664in}{1.703364in}}%
\pgfpathlineto{\pgfqpoint{3.303324in}{1.703274in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.703184in}}%
\pgfpathlineto{\pgfqpoint{3.306644in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.703005in}}%
\pgfpathlineto{\pgfqpoint{3.309963in}{1.702915in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{1.702826in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.702737in}}%
\pgfpathlineto{\pgfqpoint{3.314943in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{1.702558in}}%
\pgfpathlineto{\pgfqpoint{3.318262in}{1.702469in}}%
\pgfpathlineto{\pgfqpoint{3.319922in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{3.321582in}{1.702290in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{1.702201in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.702112in}}%
\pgfpathlineto{\pgfqpoint{3.326561in}{1.702023in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.701934in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.701756in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{1.701667in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{1.701579in}}%
\pgfpathlineto{\pgfqpoint{3.336520in}{1.701490in}}%
\pgfpathlineto{\pgfqpoint{3.338179in}{1.701401in}}%
\pgfpathlineto{\pgfqpoint{3.339839in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{3.341499in}{1.701224in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{1.701135in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.701047in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.700958in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{1.700870in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.700782in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{3.353117in}{1.700605in}}%
\pgfpathlineto{\pgfqpoint{3.354777in}{1.700517in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{1.700429in}}%
\pgfpathlineto{\pgfqpoint{3.358096in}{1.700341in}}%
\pgfpathlineto{\pgfqpoint{3.359756in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.700165in}}%
\pgfpathlineto{\pgfqpoint{3.363076in}{1.700077in}}%
\pgfpathlineto{\pgfqpoint{3.364736in}{1.699989in}}%
\pgfpathlineto{\pgfqpoint{3.366395in}{1.699901in}}%
\pgfpathlineto{\pgfqpoint{3.368055in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{3.369715in}{1.699725in}}%
\pgfpathlineto{\pgfqpoint{3.371375in}{1.699638in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{1.699550in}}%
\pgfpathlineto{\pgfqpoint{3.374694in}{1.699462in}}%
\pgfpathlineto{\pgfqpoint{3.376354in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{3.379673in}{1.699200in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{1.699112in}}%
\pgfpathlineto{\pgfqpoint{3.382993in}{1.699025in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{1.698938in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.698850in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{1.698763in}}%
\pgfpathlineto{\pgfqpoint{3.389632in}{1.698676in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.698589in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.698328in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.698241in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{3.401250in}{1.698067in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.697980in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{1.697893in}}%
\pgfpathlineto{\pgfqpoint{3.406230in}{1.697807in}}%
\pgfpathlineto{\pgfqpoint{3.407889in}{1.697720in}}%
\pgfpathlineto{\pgfqpoint{3.409549in}{1.697633in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{1.697547in}}%
\pgfpathlineto{\pgfqpoint{3.412869in}{1.697460in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.697374in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.697287in}}%
\pgfpathlineto{\pgfqpoint{3.417848in}{1.697201in}}%
\pgfpathlineto{\pgfqpoint{3.419508in}{1.697115in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{1.697028in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.696942in}}%
\pgfpathlineto{\pgfqpoint{3.424487in}{1.696856in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.696770in}}%
\pgfpathlineto{\pgfqpoint{3.427807in}{1.696684in}}%
\pgfpathlineto{\pgfqpoint{3.429466in}{1.696598in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{1.696512in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{1.696426in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{1.696340in}}%
\pgfpathlineto{\pgfqpoint{3.436106in}{1.696254in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{1.696168in}}%
\pgfpathlineto{\pgfqpoint{3.439425in}{1.696082in}}%
\pgfpathlineto{\pgfqpoint{3.441085in}{1.695997in}}%
\pgfpathlineto{\pgfqpoint{3.442745in}{1.695911in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{1.695825in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{1.695740in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.695654in}}%
\pgfpathlineto{\pgfqpoint{3.449384in}{1.695569in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{1.695483in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.695398in}}%
\pgfpathlineto{\pgfqpoint{3.454363in}{1.695313in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.695227in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.695142in}}%
\pgfpathlineto{\pgfqpoint{3.459342in}{1.695057in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{1.694972in}}%
\pgfpathlineto{\pgfqpoint{3.462662in}{1.694887in}}%
\pgfpathlineto{\pgfqpoint{3.464322in}{1.694802in}}%
\pgfpathlineto{\pgfqpoint{3.465981in}{1.694717in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.694632in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{1.694547in}}%
\pgfpathlineto{\pgfqpoint{3.470961in}{1.694462in}}%
\pgfpathlineto{\pgfqpoint{3.472620in}{1.694377in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.694292in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.694123in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.694038in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{1.693954in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{1.693869in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.693784in}}%
\pgfpathlineto{\pgfqpoint{3.485899in}{1.693700in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.693616in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{3.490878in}{1.693447in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.693363in}}%
\pgfpathlineto{\pgfqpoint{3.494197in}{1.693278in}}%
\pgfpathlineto{\pgfqpoint{3.495857in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.497517in}{1.693110in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{1.693026in}}%
\pgfpathlineto{\pgfqpoint{3.500836in}{1.692942in}}%
\pgfpathlineto{\pgfqpoint{3.502496in}{1.692858in}}%
\pgfpathlineto{\pgfqpoint{3.504156in}{1.692774in}}%
\pgfpathlineto{\pgfqpoint{3.505816in}{1.692690in}}%
\pgfpathlineto{\pgfqpoint{3.507475in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.692522in}}%
\pgfpathlineto{\pgfqpoint{3.510795in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{1.692355in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.692271in}}%
\pgfpathlineto{\pgfqpoint{3.515774in}{1.692188in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.692104in}}%
\pgfpathlineto{\pgfqpoint{3.519094in}{1.692020in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.691937in}}%
\pgfpathlineto{\pgfqpoint{3.522413in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{3.524073in}{1.691770in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{3.527393in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{1.691520in}}%
\pgfpathlineto{\pgfqpoint{3.530712in}{1.691437in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{1.691354in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.691271in}}%
\pgfpathlineto{\pgfqpoint{3.535692in}{1.691188in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{1.691104in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{1.691021in}}%
\pgfpathlineto{\pgfqpoint{3.540671in}{1.690939in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.690856in}}%
\pgfpathlineto{\pgfqpoint{3.543990in}{1.690773in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.690690in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{1.690607in}}%
\pgfpathlineto{\pgfqpoint{3.548970in}{1.690524in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{1.690442in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.690359in}}%
\pgfpathlineto{\pgfqpoint{3.553949in}{1.690277in}}%
\pgfpathlineto{\pgfqpoint{3.555609in}{1.690194in}}%
\pgfpathlineto{\pgfqpoint{3.557268in}{1.690111in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.690029in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.689947in}}%
\pgfpathlineto{\pgfqpoint{3.562248in}{1.689864in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.689782in}}%
\pgfpathlineto{\pgfqpoint{3.565567in}{1.689700in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.689617in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.689535in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{3.572206in}{1.689371in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.689289in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.689207in}}%
\pgfpathlineto{\pgfqpoint{3.577186in}{1.689125in}}%
\pgfpathlineto{\pgfqpoint{3.578845in}{1.689043in}}%
\pgfpathlineto{\pgfqpoint{3.580505in}{1.688961in}}%
\pgfpathlineto{\pgfqpoint{3.582165in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.688798in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.688716in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.688634in}}%
\pgfpathlineto{\pgfqpoint{3.588804in}{1.688552in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.688471in}}%
\pgfpathlineto{\pgfqpoint{3.592124in}{1.688389in}}%
\pgfpathlineto{\pgfqpoint{3.593783in}{1.688308in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{1.688226in}}%
\pgfpathlineto{\pgfqpoint{3.597103in}{1.688145in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{1.688063in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{1.687982in}}%
\pgfpathlineto{\pgfqpoint{3.602082in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.687820in}}%
\pgfpathlineto{\pgfqpoint{3.605402in}{1.687738in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{1.687657in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{1.687576in}}%
\pgfpathlineto{\pgfqpoint{3.610381in}{1.687495in}}%
\pgfpathlineto{\pgfqpoint{3.612041in}{1.687414in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{1.687333in}}%
\pgfpathlineto{\pgfqpoint{3.615360in}{1.687252in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.687171in}}%
\pgfpathlineto{\pgfqpoint{3.618680in}{1.687090in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{1.687009in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{1.686848in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{1.686767in}}%
\pgfpathlineto{\pgfqpoint{3.626979in}{1.686687in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{1.686606in}}%
\pgfpathlineto{\pgfqpoint{3.630298in}{1.686525in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{1.686445in}}%
\pgfpathlineto{\pgfqpoint{3.633618in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.686284in}}%
\pgfpathlineto{\pgfqpoint{3.636937in}{1.686204in}}%
\pgfpathlineto{\pgfqpoint{3.638597in}{1.686123in}}%
\pgfpathlineto{\pgfqpoint{3.640257in}{1.686043in}}%
\pgfpathlineto{\pgfqpoint{3.641917in}{1.685963in}}%
\pgfpathlineto{\pgfqpoint{3.643576in}{1.685883in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.685802in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{1.685722in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.685642in}}%
\pgfpathlineto{\pgfqpoint{3.650215in}{1.685562in}}%
\pgfpathlineto{\pgfqpoint{3.651875in}{1.685482in}}%
\pgfpathlineto{\pgfqpoint{3.653535in}{1.685402in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{3.656854in}{1.685242in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{1.685163in}}%
\pgfpathlineto{\pgfqpoint{3.660174in}{1.685083in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.685003in}}%
\pgfpathlineto{\pgfqpoint{3.663494in}{1.684923in}}%
\pgfpathlineto{\pgfqpoint{3.665153in}{1.684844in}}%
\pgfpathlineto{\pgfqpoint{3.666813in}{1.684764in}}%
\pgfpathlineto{\pgfqpoint{3.668473in}{1.684685in}}%
\pgfpathlineto{\pgfqpoint{3.670133in}{1.684605in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.684526in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{1.684446in}}%
\pgfpathlineto{\pgfqpoint{3.675112in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{1.684287in}}%
\pgfpathlineto{\pgfqpoint{3.678431in}{1.684208in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{1.684129in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{1.684050in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{1.683970in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.683891in}}%
\pgfpathlineto{\pgfqpoint{3.686730in}{1.683812in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.683733in}}%
\pgfpathlineto{\pgfqpoint{3.690050in}{1.683654in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.683575in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.683496in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{1.683417in}}%
\pgfpathlineto{\pgfqpoint{3.696689in}{1.683339in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{3.700008in}{1.683181in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{1.683102in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{1.683024in}}%
\pgfpathlineto{\pgfqpoint{3.704988in}{1.682945in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{1.682867in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{3.709967in}{1.682710in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.682631in}}%
\pgfpathlineto{\pgfqpoint{3.713287in}{1.682553in}}%
\pgfpathlineto{\pgfqpoint{3.714946in}{1.682474in}}%
\pgfpathlineto{\pgfqpoint{3.716606in}{1.682396in}}%
\pgfpathlineto{\pgfqpoint{3.718266in}{1.682318in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.682239in}}%
\pgfpathlineto{\pgfqpoint{3.721585in}{1.682161in}}%
\pgfpathlineto{\pgfqpoint{3.723245in}{1.682083in}}%
\pgfpathlineto{\pgfqpoint{3.724905in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.681927in}}%
\pgfpathlineto{\pgfqpoint{3.728224in}{1.681849in}}%
\pgfpathlineto{\pgfqpoint{3.729884in}{1.681771in}}%
\pgfpathlineto{\pgfqpoint{3.731544in}{1.681693in}}%
\pgfpathlineto{\pgfqpoint{3.733204in}{1.681615in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{1.681537in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{1.681459in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.681382in}}%
\pgfpathlineto{\pgfqpoint{3.739843in}{1.681304in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.681226in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.696209in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.696209in}}%
\pgfpathlineto{\pgfqpoint{3.739843in}{1.696284in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.696359in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{1.696434in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{1.696509in}}%
\pgfpathlineto{\pgfqpoint{3.733204in}{1.696584in}}%
\pgfpathlineto{\pgfqpoint{3.731544in}{1.696659in}}%
\pgfpathlineto{\pgfqpoint{3.729884in}{1.696734in}}%
\pgfpathlineto{\pgfqpoint{3.728224in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.696884in}}%
\pgfpathlineto{\pgfqpoint{3.724905in}{1.696959in}}%
\pgfpathlineto{\pgfqpoint{3.723245in}{1.697035in}}%
\pgfpathlineto{\pgfqpoint{3.721585in}{1.697110in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.697185in}}%
\pgfpathlineto{\pgfqpoint{3.718266in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{3.716606in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.714946in}{1.697411in}}%
\pgfpathlineto{\pgfqpoint{3.713287in}{1.697487in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.697562in}}%
\pgfpathlineto{\pgfqpoint{3.709967in}{1.697638in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{1.697713in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{1.697789in}}%
\pgfpathlineto{\pgfqpoint{3.704988in}{1.697864in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{1.697940in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{1.698016in}}%
\pgfpathlineto{\pgfqpoint{3.700008in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{1.698167in}}%
\pgfpathlineto{\pgfqpoint{3.696689in}{1.698243in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{1.698319in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.698395in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.698471in}}%
\pgfpathlineto{\pgfqpoint{3.690050in}{1.698547in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.698623in}}%
\pgfpathlineto{\pgfqpoint{3.686730in}{1.698699in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.698775in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{1.698851in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{1.698927in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{1.699004in}}%
\pgfpathlineto{\pgfqpoint{3.678431in}{1.699080in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{1.699156in}}%
\pgfpathlineto{\pgfqpoint{3.675112in}{1.699233in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{1.699309in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.699385in}}%
\pgfpathlineto{\pgfqpoint{3.670133in}{1.699462in}}%
\pgfpathlineto{\pgfqpoint{3.668473in}{1.699538in}}%
\pgfpathlineto{\pgfqpoint{3.666813in}{1.699615in}}%
\pgfpathlineto{\pgfqpoint{3.665153in}{1.699691in}}%
\pgfpathlineto{\pgfqpoint{3.663494in}{1.699768in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.699845in}}%
\pgfpathlineto{\pgfqpoint{3.660174in}{1.699921in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{1.699998in}}%
\pgfpathlineto{\pgfqpoint{3.656854in}{1.700075in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.700152in}}%
\pgfpathlineto{\pgfqpoint{3.653535in}{1.700229in}}%
\pgfpathlineto{\pgfqpoint{3.651875in}{1.700306in}}%
\pgfpathlineto{\pgfqpoint{3.650215in}{1.700382in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.700459in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{1.700536in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.700613in}}%
\pgfpathlineto{\pgfqpoint{3.643576in}{1.700691in}}%
\pgfpathlineto{\pgfqpoint{3.641917in}{1.700768in}}%
\pgfpathlineto{\pgfqpoint{3.640257in}{1.700845in}}%
\pgfpathlineto{\pgfqpoint{3.638597in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{3.636937in}{1.700999in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.701077in}}%
\pgfpathlineto{\pgfqpoint{3.633618in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{1.701231in}}%
\pgfpathlineto{\pgfqpoint{3.630298in}{1.701309in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{1.701386in}}%
\pgfpathlineto{\pgfqpoint{3.626979in}{1.701464in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{1.701541in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{1.701619in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{1.701696in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{1.701774in}}%
\pgfpathlineto{\pgfqpoint{3.618680in}{1.701852in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.701930in}}%
\pgfpathlineto{\pgfqpoint{3.615360in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{1.702085in}}%
\pgfpathlineto{\pgfqpoint{3.612041in}{1.702163in}}%
\pgfpathlineto{\pgfqpoint{3.610381in}{1.702241in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{1.702397in}}%
\pgfpathlineto{\pgfqpoint{3.605402in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.702553in}}%
\pgfpathlineto{\pgfqpoint{3.602082in}{1.702631in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{1.702709in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{1.702787in}}%
\pgfpathlineto{\pgfqpoint{3.597103in}{1.702866in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{1.702944in}}%
\pgfpathlineto{\pgfqpoint{3.593783in}{1.703022in}}%
\pgfpathlineto{\pgfqpoint{3.592124in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{3.588804in}{1.703257in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.703336in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.703414in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.703493in}}%
\pgfpathlineto{\pgfqpoint{3.582165in}{1.703571in}}%
\pgfpathlineto{\pgfqpoint{3.580505in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{3.578845in}{1.703729in}}%
\pgfpathlineto{\pgfqpoint{3.577186in}{1.703807in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.703886in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.703965in}}%
\pgfpathlineto{\pgfqpoint{3.572206in}{1.704044in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{1.704123in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.704202in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.565567in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.704439in}}%
\pgfpathlineto{\pgfqpoint{3.562248in}{1.704518in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.704597in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.704676in}}%
\pgfpathlineto{\pgfqpoint{3.557268in}{1.704755in}}%
\pgfpathlineto{\pgfqpoint{3.555609in}{1.704835in}}%
\pgfpathlineto{\pgfqpoint{3.553949in}{1.704914in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.704993in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{1.705073in}}%
\pgfpathlineto{\pgfqpoint{3.548970in}{1.705152in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{1.705232in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.705311in}}%
\pgfpathlineto{\pgfqpoint{3.543990in}{1.705391in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.705470in}}%
\pgfpathlineto{\pgfqpoint{3.540671in}{1.705550in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{1.705629in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{1.705709in}}%
\pgfpathlineto{\pgfqpoint{3.535692in}{1.705789in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.705869in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{1.705949in}}%
\pgfpathlineto{\pgfqpoint{3.530712in}{1.706028in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{1.706108in}}%
\pgfpathlineto{\pgfqpoint{3.527393in}{1.706188in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{1.706268in}}%
\pgfpathlineto{\pgfqpoint{3.524073in}{1.706348in}}%
\pgfpathlineto{\pgfqpoint{3.522413in}{1.706429in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.706509in}}%
\pgfpathlineto{\pgfqpoint{3.519094in}{1.706589in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.706669in}}%
\pgfpathlineto{\pgfqpoint{3.515774in}{1.706749in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.706830in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.510795in}{1.706990in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.707071in}}%
\pgfpathlineto{\pgfqpoint{3.507475in}{1.707151in}}%
\pgfpathlineto{\pgfqpoint{3.505816in}{1.707232in}}%
\pgfpathlineto{\pgfqpoint{3.504156in}{1.707312in}}%
\pgfpathlineto{\pgfqpoint{3.502496in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{3.500836in}{1.707474in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{1.707554in}}%
\pgfpathlineto{\pgfqpoint{3.497517in}{1.707635in}}%
\pgfpathlineto{\pgfqpoint{3.495857in}{1.707716in}}%
\pgfpathlineto{\pgfqpoint{3.494197in}{1.707797in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.707878in}}%
\pgfpathlineto{\pgfqpoint{3.490878in}{1.707958in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{1.708039in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.708120in}}%
\pgfpathlineto{\pgfqpoint{3.485899in}{1.708201in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.708283in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{1.708364in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{1.708445in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.708607in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.708770in}}%
\pgfpathlineto{\pgfqpoint{3.472620in}{1.708851in}}%
\pgfpathlineto{\pgfqpoint{3.470961in}{1.708933in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{1.709014in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.709096in}}%
\pgfpathlineto{\pgfqpoint{3.465981in}{1.709177in}}%
\pgfpathlineto{\pgfqpoint{3.464322in}{1.709259in}}%
\pgfpathlineto{\pgfqpoint{3.462662in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{1.709422in}}%
\pgfpathlineto{\pgfqpoint{3.459342in}{1.709504in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.709668in}}%
\pgfpathlineto{\pgfqpoint{3.454363in}{1.709749in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.709831in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{1.709913in}}%
\pgfpathlineto{\pgfqpoint{3.449384in}{1.709995in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.710077in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{1.710159in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{1.710242in}}%
\pgfpathlineto{\pgfqpoint{3.442745in}{1.710324in}}%
\pgfpathlineto{\pgfqpoint{3.441085in}{1.710406in}}%
\pgfpathlineto{\pgfqpoint{3.439425in}{1.710488in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{1.710570in}}%
\pgfpathlineto{\pgfqpoint{3.436106in}{1.710653in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{1.710735in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{1.710818in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.429466in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{3.427807in}{1.711065in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.711148in}}%
\pgfpathlineto{\pgfqpoint{3.424487in}{1.711230in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{1.711396in}}%
\pgfpathlineto{\pgfqpoint{3.419508in}{1.711479in}}%
\pgfpathlineto{\pgfqpoint{3.417848in}{1.711562in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.711644in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{3.412869in}{1.711810in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{1.711893in}}%
\pgfpathlineto{\pgfqpoint{3.409549in}{1.711976in}}%
\pgfpathlineto{\pgfqpoint{3.407889in}{1.712060in}}%
\pgfpathlineto{\pgfqpoint{3.406230in}{1.712143in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{1.712226in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.712309in}}%
\pgfpathlineto{\pgfqpoint{3.401250in}{1.712392in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{1.712476in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.712559in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.712642in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.712726in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.712893in}}%
\pgfpathlineto{\pgfqpoint{3.389632in}{1.712977in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{1.713060in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.713144in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{1.713228in}}%
\pgfpathlineto{\pgfqpoint{3.382993in}{1.713311in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{3.379673in}{1.713479in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{1.713563in}}%
\pgfpathlineto{\pgfqpoint{3.376354in}{1.713647in}}%
\pgfpathlineto{\pgfqpoint{3.374694in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{1.713815in}}%
\pgfpathlineto{\pgfqpoint{3.371375in}{1.713899in}}%
\pgfpathlineto{\pgfqpoint{3.369715in}{1.713983in}}%
\pgfpathlineto{\pgfqpoint{3.368055in}{1.714068in}}%
\pgfpathlineto{\pgfqpoint{3.366395in}{1.714152in}}%
\pgfpathlineto{\pgfqpoint{3.364736in}{1.714236in}}%
\pgfpathlineto{\pgfqpoint{3.363076in}{1.714320in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.714405in}}%
\pgfpathlineto{\pgfqpoint{3.359756in}{1.714489in}}%
\pgfpathlineto{\pgfqpoint{3.358096in}{1.714574in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{1.714658in}}%
\pgfpathlineto{\pgfqpoint{3.354777in}{1.714743in}}%
\pgfpathlineto{\pgfqpoint{3.353117in}{1.714827in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{1.714912in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.714997in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{1.715081in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.715166in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.715251in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{1.715336in}}%
\pgfpathlineto{\pgfqpoint{3.341499in}{1.715421in}}%
\pgfpathlineto{\pgfqpoint{3.339839in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.338179in}{1.715591in}}%
\pgfpathlineto{\pgfqpoint{3.336520in}{1.715676in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{1.715761in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.715931in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.716017in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.716102in}}%
\pgfpathlineto{\pgfqpoint{3.326561in}{1.716187in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.716273in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{1.716358in}}%
\pgfpathlineto{\pgfqpoint{3.321582in}{1.716444in}}%
\pgfpathlineto{\pgfqpoint{3.319922in}{1.716529in}}%
\pgfpathlineto{\pgfqpoint{3.318262in}{1.716615in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{1.716700in}}%
\pgfpathlineto{\pgfqpoint{3.314943in}{1.716786in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.716872in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{1.716957in}}%
\pgfpathlineto{\pgfqpoint{3.309963in}{1.717043in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.717129in}}%
\pgfpathlineto{\pgfqpoint{3.306644in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.717301in}}%
\pgfpathlineto{\pgfqpoint{3.303324in}{1.717387in}}%
\pgfpathlineto{\pgfqpoint{3.301664in}{1.717473in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.717559in}}%
\pgfpathlineto{\pgfqpoint{3.298345in}{1.717645in}}%
\pgfpathlineto{\pgfqpoint{3.296685in}{1.717731in}}%
\pgfpathlineto{\pgfqpoint{3.295025in}{1.717818in}}%
\pgfpathlineto{\pgfqpoint{3.293366in}{1.717904in}}%
\pgfpathlineto{\pgfqpoint{3.291706in}{1.717990in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{1.718077in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.718163in}}%
\pgfpathlineto{\pgfqpoint{3.286727in}{1.718250in}}%
\pgfpathlineto{\pgfqpoint{3.285067in}{1.718336in}}%
\pgfpathlineto{\pgfqpoint{3.283407in}{1.718423in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{3.280087in}{1.718596in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.718683in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{1.718769in}}%
\pgfpathlineto{\pgfqpoint{3.275108in}{1.718856in}}%
\pgfpathlineto{\pgfqpoint{3.273448in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{3.271789in}{1.719030in}}%
\pgfpathlineto{\pgfqpoint{3.270129in}{1.719117in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{1.719204in}}%
\pgfpathlineto{\pgfqpoint{3.266809in}{1.719291in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.719378in}}%
\pgfpathlineto{\pgfqpoint{3.263490in}{1.719465in}}%
\pgfpathlineto{\pgfqpoint{3.261830in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.719727in}}%
\pgfpathlineto{\pgfqpoint{3.256851in}{1.719814in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{1.719902in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.719989in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{1.720077in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.720164in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{1.720252in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{1.720339in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.720427in}}%
\pgfpathlineto{\pgfqpoint{3.243573in}{1.720515in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{1.720603in}}%
\pgfpathlineto{\pgfqpoint{3.240253in}{1.720690in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.720778in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.720866in}}%
\pgfpathlineto{\pgfqpoint{3.235274in}{1.720954in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.721042in}}%
\pgfpathlineto{\pgfqpoint{3.231954in}{1.721130in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.721218in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{1.721307in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.721395in}}%
\pgfpathlineto{\pgfqpoint{3.225315in}{1.721483in}}%
\pgfpathlineto{\pgfqpoint{3.223655in}{1.721571in}}%
\pgfpathlineto{\pgfqpoint{3.221996in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.721748in}}%
\pgfpathlineto{\pgfqpoint{3.218676in}{1.721837in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{1.721925in}}%
\pgfpathlineto{\pgfqpoint{3.215357in}{1.722014in}}%
\pgfpathlineto{\pgfqpoint{3.213697in}{1.722102in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{1.722191in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{1.722280in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.722368in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.722457in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.722546in}}%
\pgfpathlineto{\pgfqpoint{3.203738in}{1.722635in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.722724in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.722813in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{1.722902in}}%
\pgfpathlineto{\pgfqpoint{3.197099in}{1.722991in}}%
\pgfpathlineto{\pgfqpoint{3.195439in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{1.723169in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.723259in}}%
\pgfpathlineto{\pgfqpoint{3.190460in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{3.188800in}{1.723437in}}%
\pgfpathlineto{\pgfqpoint{3.187141in}{1.723527in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{1.723616in}}%
\pgfpathlineto{\pgfqpoint{3.183821in}{1.723706in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.723795in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{1.723885in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{1.723975in}}%
\pgfpathlineto{\pgfqpoint{3.177182in}{1.724064in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.724154in}}%
\pgfpathlineto{\pgfqpoint{3.173862in}{1.724244in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.724334in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{1.724424in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{1.724514in}}%
\pgfpathlineto{\pgfqpoint{3.167223in}{1.724604in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{1.724694in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{1.724784in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{1.724874in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.724964in}}%
\pgfpathlineto{\pgfqpoint{3.158925in}{1.725055in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{1.725145in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.725235in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{1.725326in}}%
\pgfpathlineto{\pgfqpoint{3.152285in}{1.725416in}}%
\pgfpathlineto{\pgfqpoint{3.150626in}{1.725507in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{1.725597in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{1.725688in}}%
\pgfpathlineto{\pgfqpoint{3.145646in}{1.725779in}}%
\pgfpathlineto{\pgfqpoint{3.143987in}{1.725869in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{1.725960in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.726051in}}%
\pgfpathlineto{\pgfqpoint{3.139007in}{1.726142in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.726233in}}%
\pgfpathlineto{\pgfqpoint{3.135688in}{1.726324in}}%
\pgfpathlineto{\pgfqpoint{3.134028in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{1.726597in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.726779in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{1.726871in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{1.726962in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{1.727054in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{1.727145in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{1.727237in}}%
\pgfpathlineto{\pgfqpoint{3.117430in}{1.727328in}}%
\pgfpathlineto{\pgfqpoint{3.115771in}{1.727420in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.727511in}}%
\pgfpathlineto{\pgfqpoint{3.112451in}{1.727603in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{1.727695in}}%
\pgfpathlineto{\pgfqpoint{3.109132in}{1.727787in}}%
\pgfpathlineto{\pgfqpoint{3.107472in}{1.727879in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{3.102492in}{1.728155in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.728247in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{1.728339in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.728431in}}%
\pgfpathlineto{\pgfqpoint{3.095853in}{1.728523in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.728615in}}%
\pgfpathlineto{\pgfqpoint{3.092534in}{1.728708in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{1.728800in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{1.728985in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.729078in}}%
\pgfpathlineto{\pgfqpoint{3.084235in}{1.729170in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.729263in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.729356in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{1.729449in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.729541in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.729634in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.729727in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{1.729820in}}%
\pgfpathlineto{\pgfqpoint{3.070957in}{1.729913in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{1.730006in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.730100in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{1.730193in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.730286in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{3.060998in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{1.730660in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{3.054359in}{1.730847in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.730940in}}%
\pgfpathlineto{\pgfqpoint{3.051040in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{3.049380in}{1.731128in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.731222in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.731315in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{1.731409in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{1.731503in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{1.731597in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{1.731691in}}%
\pgfpathlineto{\pgfqpoint{3.037762in}{1.731785in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{1.731880in}}%
\pgfpathlineto{\pgfqpoint{3.034442in}{1.731974in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.732068in}}%
\pgfpathlineto{\pgfqpoint{3.031122in}{1.732163in}}%
\pgfpathlineto{\pgfqpoint{3.029463in}{1.732257in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{3.026143in}{1.732446in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.732540in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{1.732635in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{1.732730in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.732825in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.733014in}}%
\pgfpathlineto{\pgfqpoint{3.014525in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.733204in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.733394in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.733489in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.733584in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.733680in}}%
\pgfpathlineto{\pgfqpoint{3.002906in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.733966in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.734061in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.734157in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.734252in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{1.734348in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.734539in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.734635in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.734731in}}%
\pgfpathlineto{\pgfqpoint{2.984649in}{1.734827in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{1.734923in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.735019in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.735115in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{1.735211in}}%
\pgfpathlineto{\pgfqpoint{2.976350in}{1.735307in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.735500in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{1.735596in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{1.735789in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.735885in}}%
\pgfpathlineto{\pgfqpoint{2.964732in}{1.735982in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.736079in}}%
\pgfpathlineto{\pgfqpoint{2.961412in}{1.736175in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{1.736272in}}%
\pgfpathlineto{\pgfqpoint{2.958093in}{1.736369in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.736466in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{1.736563in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.736660in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{1.736757in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{1.736854in}}%
\pgfpathlineto{\pgfqpoint{2.948134in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.737048in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{1.737146in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{1.737243in}}%
\pgfpathlineto{\pgfqpoint{2.941495in}{1.737340in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{1.737438in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{1.737535in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.737633in}}%
\pgfpathlineto{\pgfqpoint{2.934856in}{1.737730in}}%
\pgfpathlineto{\pgfqpoint{2.933196in}{1.737828in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{1.738024in}}%
\pgfpathlineto{\pgfqpoint{2.928217in}{1.738121in}}%
\pgfpathlineto{\pgfqpoint{2.926557in}{1.738219in}}%
\pgfpathlineto{\pgfqpoint{2.924897in}{1.738317in}}%
\pgfpathlineto{\pgfqpoint{2.923238in}{1.738415in}}%
\pgfpathlineto{\pgfqpoint{2.921578in}{1.738513in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.738612in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.738710in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.738808in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{1.738906in}}%
\pgfpathlineto{\pgfqpoint{2.913279in}{1.739005in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{1.739202in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.739300in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.739399in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{1.739498in}}%
\pgfpathlineto{\pgfqpoint{2.903320in}{1.739596in}}%
\pgfpathlineto{\pgfqpoint{2.901661in}{1.739695in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.739794in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.739893in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{1.739992in}}%
\pgfpathlineto{\pgfqpoint{2.895022in}{1.740091in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.740190in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.740289in}}%
\pgfpathlineto{\pgfqpoint{2.890042in}{1.740388in}}%
\pgfpathlineto{\pgfqpoint{2.888383in}{1.740488in}}%
\pgfpathlineto{\pgfqpoint{2.886723in}{1.740587in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{1.740686in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{1.740786in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.740885in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.740985in}}%
\pgfpathlineto{\pgfqpoint{2.878424in}{1.741085in}}%
\pgfpathlineto{\pgfqpoint{2.876764in}{1.741184in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.741284in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{1.741384in}}%
\pgfpathlineto{\pgfqpoint{2.871785in}{1.741484in}}%
\pgfpathlineto{\pgfqpoint{2.870125in}{1.741584in}}%
\pgfpathlineto{\pgfqpoint{2.868465in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{1.741884in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{1.741984in}}%
\pgfpathlineto{\pgfqpoint{2.861826in}{1.742084in}}%
\pgfpathlineto{\pgfqpoint{2.860167in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{2.858507in}{1.742285in}}%
\pgfpathlineto{\pgfqpoint{2.856847in}{1.742385in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{1.742486in}}%
\pgfpathlineto{\pgfqpoint{2.853527in}{1.742586in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.742687in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.742788in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.742989in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.743090in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{1.743191in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{1.743292in}}%
\pgfpathlineto{\pgfqpoint{2.840249in}{1.743393in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.743595in}}%
\pgfpathlineto{\pgfqpoint{2.835270in}{1.743696in}}%
\pgfpathlineto{\pgfqpoint{2.833610in}{1.743798in}}%
\pgfpathlineto{\pgfqpoint{2.831950in}{1.743899in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{1.744000in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{1.744102in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.744203in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.744305in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{1.744407in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.744508in}}%
\pgfpathlineto{\pgfqpoint{2.820332in}{1.744610in}}%
\pgfpathlineto{\pgfqpoint{2.818672in}{1.744712in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.744916in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.745018in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.745120in}}%
\pgfpathlineto{\pgfqpoint{2.810374in}{1.745222in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{1.745324in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.745427in}}%
\pgfpathlineto{\pgfqpoint{2.805394in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.745631in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{1.745836in}}%
\pgfpathlineto{\pgfqpoint{2.798755in}{1.745939in}}%
\pgfpathlineto{\pgfqpoint{2.797095in}{1.746042in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{1.746144in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.746350in}}%
\pgfpathlineto{\pgfqpoint{2.790456in}{1.746453in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{1.746556in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{1.746659in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.746762in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.746865in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{1.746968in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{1.747072in}}%
\pgfpathlineto{\pgfqpoint{2.778838in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.747278in}}%
\pgfpathlineto{\pgfqpoint{2.775518in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{2.772199in}{1.747589in}}%
\pgfpathlineto{\pgfqpoint{2.770539in}{1.747693in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{1.747797in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{1.747900in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.748004in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.748108in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.748212in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{1.748420in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.748525in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{1.748629in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.748733in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.748942in}}%
\pgfpathlineto{\pgfqpoint{2.748962in}{1.749047in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.749151in}}%
\pgfpathlineto{\pgfqpoint{2.745643in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{2.743983in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.749465in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{1.749570in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{1.749780in}}%
\pgfpathlineto{\pgfqpoint{2.735684in}{1.749885in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.749990in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.750096in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.750306in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.725725in}{1.750517in}}%
\pgfpathlineto{\pgfqpoint{2.724066in}{1.750622in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.750728in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.750834in}}%
\pgfpathlineto{\pgfqpoint{2.719086in}{1.750939in}}%
\pgfpathlineto{\pgfqpoint{2.717427in}{1.751045in}}%
\pgfpathlineto{\pgfqpoint{2.715767in}{1.751151in}}%
\pgfpathlineto{\pgfqpoint{2.714107in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{1.751363in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{1.751469in}}%
\pgfpathlineto{\pgfqpoint{2.709128in}{1.751575in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.751681in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{1.751788in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{2.702489in}{1.752000in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{1.752107in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.752213in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.752320in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.752426in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{1.752640in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{1.752747in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.752854in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.753068in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.753175in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.753282in}}%
\pgfpathlineto{\pgfqpoint{2.680912in}{1.753389in}}%
\pgfpathlineto{\pgfqpoint{2.679252in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{2.677592in}{1.753604in}}%
\pgfpathlineto{\pgfqpoint{2.675932in}{1.753712in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.753819in}}%
\pgfpathlineto{\pgfqpoint{2.672613in}{1.753927in}}%
\pgfpathlineto{\pgfqpoint{2.670953in}{1.754035in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{1.754142in}}%
\pgfpathlineto{\pgfqpoint{2.667634in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.754466in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.754574in}}%
\pgfpathlineto{\pgfqpoint{2.660995in}{1.754682in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.754790in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.754899in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{1.755007in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{1.755115in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{1.755332in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{1.755441in}}%
\pgfpathlineto{\pgfqpoint{2.647716in}{1.755549in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.755658in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.755767in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.755876in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{1.755985in}}%
\pgfpathlineto{\pgfqpoint{2.639418in}{1.756094in}}%
\pgfpathlineto{\pgfqpoint{2.637758in}{1.756203in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.756312in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{1.756421in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.756531in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.756640in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.756749in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.756859in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.756968in}}%
\pgfpathlineto{\pgfqpoint{2.624480in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.757298in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.757407in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.757517in}}%
\pgfpathlineto{\pgfqpoint{2.616181in}{1.757627in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.757738in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.757958in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.758179in}}%
\pgfpathlineto{\pgfqpoint{2.606222in}{1.758289in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{1.758400in}}%
\pgfpathlineto{\pgfqpoint{2.602903in}{1.758510in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{1.758621in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.758731in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{1.758842in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{1.758953in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.759064in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{1.759175in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.759286in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.759397in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.759509in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.759620in}}%
\pgfpathlineto{\pgfqpoint{2.584645in}{1.759731in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.759843in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{1.759954in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{1.760066in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.760178in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.760401in}}%
\pgfpathlineto{\pgfqpoint{2.573027in}{1.760513in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.760625in}}%
\pgfpathlineto{\pgfqpoint{2.569707in}{1.760737in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{1.760849in}}%
\pgfpathlineto{\pgfqpoint{2.566388in}{1.760961in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.761074in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{1.761298in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.761411in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.761523in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.761636in}}%
\pgfpathlineto{\pgfqpoint{2.554769in}{1.761749in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.761862in}}%
\pgfpathlineto{\pgfqpoint{2.551450in}{1.761975in}}%
\pgfpathlineto{\pgfqpoint{2.549790in}{1.762087in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{1.762200in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.762314in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.762427in}}%
\pgfpathlineto{\pgfqpoint{2.543151in}{1.762540in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{1.762653in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.762767in}}%
\pgfpathlineto{\pgfqpoint{2.538172in}{1.762880in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.763107in}}%
\pgfpathlineto{\pgfqpoint{2.533192in}{1.763221in}}%
\pgfpathlineto{\pgfqpoint{2.531533in}{1.763335in}}%
\pgfpathlineto{\pgfqpoint{2.529873in}{1.763449in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.763563in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{1.763677in}}%
\pgfpathlineto{\pgfqpoint{2.524894in}{1.763791in}}%
\pgfpathlineto{\pgfqpoint{2.523234in}{1.763905in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.764019in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.764133in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{1.764248in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.764362in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.764477in}}%
\pgfpathlineto{\pgfqpoint{2.513275in}{1.764591in}}%
\pgfpathlineto{\pgfqpoint{2.511616in}{1.764706in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{1.764821in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{1.764936in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.765051in}}%
\pgfpathlineto{\pgfqpoint{2.504976in}{1.765166in}}%
\pgfpathlineto{\pgfqpoint{2.503317in}{1.765281in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.765396in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{1.765511in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.765742in}}%
\pgfpathlineto{\pgfqpoint{2.495018in}{1.765857in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.765973in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{2.490039in}{1.766204in}}%
\pgfpathlineto{\pgfqpoint{2.488379in}{1.766320in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.766436in}}%
\pgfpathlineto{\pgfqpoint{2.485059in}{1.766552in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.766668in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.766784in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{1.766900in}}%
\pgfpathlineto{\pgfqpoint{2.478420in}{1.767016in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.767133in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.767249in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{1.767366in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{1.767482in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.767599in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.767716in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.767832in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.767949in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.768066in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{1.768183in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{1.768301in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{1.768418in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{1.768535in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.768652in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.768770in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.768887in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{1.769005in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.769123in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.769241in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{1.769358in}}%
\pgfpathlineto{\pgfqpoint{2.443565in}{1.769476in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.769594in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{1.769712in}}%
\pgfpathlineto{\pgfqpoint{2.438586in}{1.769831in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.769949in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{1.770067in}}%
\pgfpathlineto{\pgfqpoint{2.433607in}{1.770186in}}%
\pgfpathlineto{\pgfqpoint{2.431947in}{1.770304in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.770423in}}%
\pgfpathlineto{\pgfqpoint{2.428627in}{1.770541in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.770660in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.770779in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{1.770898in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.771017in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.771255in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.771375in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.771494in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.771613in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.771733in}}%
\pgfpathlineto{\pgfqpoint{2.410370in}{1.771852in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.772212in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{1.772332in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.772452in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.772572in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{1.772692in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.772812in}}%
\pgfpathlineto{\pgfqpoint{2.395432in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{1.773053in}}%
\pgfpathlineto{\pgfqpoint{2.392112in}{1.773173in}}%
\pgfpathlineto{\pgfqpoint{2.390453in}{1.773294in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.773415in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{1.773656in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.773777in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.773898in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.774019in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{1.774262in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.774383in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.774626in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.774748in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.774869in}}%
\pgfpathlineto{\pgfqpoint{2.367216in}{1.774991in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.775113in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{1.775235in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.775357in}}%
\pgfpathlineto{\pgfqpoint{2.360577in}{1.775479in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.775601in}}%
\pgfpathlineto{\pgfqpoint{2.357257in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{2.355597in}{1.775846in}}%
\pgfpathlineto{\pgfqpoint{2.353938in}{1.775969in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.776091in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{1.776214in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.776459in}}%
\pgfpathlineto{\pgfqpoint{2.345639in}{1.776582in}}%
\pgfpathlineto{\pgfqpoint{2.343979in}{1.776705in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.776828in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{1.776952in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.777075in}}%
\pgfpathlineto{\pgfqpoint{2.337340in}{1.777198in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.777322in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.777445in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.777569in}}%
\pgfpathlineto{\pgfqpoint{2.330701in}{1.777693in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{1.777816in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.777940in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{1.778064in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.778188in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.778312in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.778437in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{1.778561in}}%
\pgfpathlineto{\pgfqpoint{2.317423in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.778934in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{1.779059in}}%
\pgfpathlineto{\pgfqpoint{2.310784in}{1.779184in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{1.779309in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.779434in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.779559in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.779684in}}%
\pgfpathlineto{\pgfqpoint{2.302485in}{1.779809in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.779934in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.780060in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{1.780185in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{1.780311in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{1.780437in}}%
\pgfpathlineto{\pgfqpoint{2.292526in}{1.780562in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.780688in}}%
\pgfpathlineto{\pgfqpoint{2.289207in}{1.780814in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.780940in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{1.781066in}}%
\pgfpathlineto{\pgfqpoint{2.284228in}{1.781193in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.781319in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{1.781445in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.781572in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{1.781698in}}%
\pgfpathlineto{\pgfqpoint{2.275929in}{1.781825in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.782079in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.782206in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.782333in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{1.782460in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{1.782587in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.782714in}}%
\pgfpathlineto{\pgfqpoint{2.262651in}{1.782842in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.782969in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.783097in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{1.783225in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.783352in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.783480in}}%
\pgfpathlineto{\pgfqpoint{2.252692in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{2.251032in}{1.783736in}}%
\pgfpathlineto{\pgfqpoint{2.249372in}{1.783865in}}%
\pgfpathlineto{\pgfqpoint{2.247713in}{1.783993in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{1.784121in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.784250in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.784378in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.784507in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.784636in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.784764in}}%
\pgfpathlineto{\pgfqpoint{2.236094in}{1.784893in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.785022in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{1.785281in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{1.785410in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{1.785669in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{1.785928in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.786058in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.786188in}}%
\pgfpathlineto{\pgfqpoint{2.217837in}{1.786318in}}%
\pgfpathlineto{\pgfqpoint{2.216177in}{1.786448in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{1.786578in}}%
\pgfpathlineto{\pgfqpoint{2.212858in}{1.786708in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{1.786839in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.786969in}}%
\pgfpathlineto{\pgfqpoint{2.207878in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{2.206218in}{1.787230in}}%
\pgfpathlineto{\pgfqpoint{2.204559in}{1.787361in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{1.787492in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.787623in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{1.787754in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.787885in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.788016in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.788147in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.788279in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.788410in}}%
\pgfpathlineto{\pgfqpoint{2.189621in}{1.788542in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.788674in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{1.788806in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.788937in}}%
\pgfpathlineto{\pgfqpoint{2.182982in}{1.789069in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.789202in}}%
\pgfpathlineto{\pgfqpoint{2.179662in}{1.789334in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{1.789466in}}%
\pgfpathlineto{\pgfqpoint{2.176343in}{1.789599in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{1.789731in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{1.789864in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{1.789996in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.790129in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.790262in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.790395in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{1.790528in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{1.790661in}}%
\pgfpathlineto{\pgfqpoint{2.161405in}{1.790795in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.790928in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{1.791062in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.791195in}}%
\pgfpathlineto{\pgfqpoint{2.154766in}{1.791329in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.791463in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{1.791731in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.791865in}}%
\pgfpathlineto{\pgfqpoint{2.146467in}{1.791999in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.792133in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.792268in}}%
\pgfpathlineto{\pgfqpoint{2.141488in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{1.792537in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.792671in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.792806in}}%
\pgfpathlineto{\pgfqpoint{2.134849in}{1.792941in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{1.793076in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{1.793211in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{1.793347in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.793617in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{2.121570in}{1.794024in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.794160in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.794296in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.794432in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.794568in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.794705in}}%
\pgfpathlineto{\pgfqpoint{2.111612in}{1.794841in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.794977in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.795114in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.795387in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{1.795524in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{1.795661in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{1.795798in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.796073in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.796210in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.796348in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.796485in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{1.796623in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.796761in}}%
\pgfpathlineto{\pgfqpoint{2.086715in}{1.796899in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{1.797037in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{1.797313in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{1.797452in}}%
\pgfpathlineto{\pgfqpoint{2.078416in}{1.797590in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.797729in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{1.797867in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{2.071777in}{1.798145in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{1.798284in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{1.798423in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{1.798562in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.798701in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{1.798841in}}%
\pgfpathlineto{\pgfqpoint{2.061819in}{1.798980in}}%
\pgfpathlineto{\pgfqpoint{2.060159in}{1.799120in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{1.799260in}}%
\pgfpathlineto{\pgfqpoint{2.056839in}{1.799400in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{1.799540in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{1.799820in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.799960in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.800100in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.800241in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.800382in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.800522in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{1.800663in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{1.800804in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{1.800945in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.801086in}}%
\pgfpathlineto{\pgfqpoint{2.035263in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{2.033603in}{1.801369in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.801510in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{1.801652in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.801794in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{1.801935in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{1.802077in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{1.802219in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{2.020325in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.802646in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.802788in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.802931in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.803074in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{1.803217in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{1.803359in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{1.803502in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{1.803646in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.803789in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.803932in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{1.804076in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.804219in}}%
\pgfpathlineto{\pgfqpoint{1.998748in}{1.804363in}}%
\pgfpathlineto{\pgfqpoint{1.997088in}{1.804507in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{1.804651in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{1.804795in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{1.804939in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{1.805083in}}%
\pgfpathlineto{\pgfqpoint{1.988789in}{1.805227in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{1.805372in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.805516in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.805661in}}%
\pgfpathlineto{\pgfqpoint{1.982150in}{1.805806in}}%
\pgfpathlineto{\pgfqpoint{1.980490in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{1.806096in}}%
\pgfpathlineto{\pgfqpoint{1.977171in}{1.806241in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.806386in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{1.806532in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{1.806677in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{1.806823in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{1.806969in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.807114in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{1.807406in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.807553in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{1.807699in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{1.807845in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{1.807992in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{1.808138in}}%
\pgfpathlineto{\pgfqpoint{1.953934in}{1.808285in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{1.808432in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.808579in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{1.808726in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{1.808873in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{1.809021in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.809168in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.809316in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{1.809463in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{1.809759in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{1.809907in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{1.810055in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{1.810204in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.810352in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{1.810500in}}%
\pgfpathlineto{\pgfqpoint{1.927378in}{1.810649in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{1.810798in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{1.810947in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.811096in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{1.811245in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{1.917419in}{1.811543in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{1.811693in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{1.811842in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{1.811992in}}%
\pgfpathlineto{\pgfqpoint{1.910780in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{1.909120in}{1.812292in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{1.812442in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.812592in}}%
\pgfpathlineto{\pgfqpoint{1.904141in}{1.812742in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{1.812892in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.813043in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.813193in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{1.813344in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{1.813495in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{1.813646in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{1.813797in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{1.813948in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{1.814100in}}%
\pgfpathlineto{\pgfqpoint{1.887543in}{1.814251in}}%
\pgfpathlineto{\pgfqpoint{1.885884in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{1.884224in}{1.814554in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{1.814858in}}%
\pgfpathlineto{\pgfqpoint{1.879244in}{1.815010in}}%
\pgfpathlineto{\pgfqpoint{1.877585in}{1.815162in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{1.815315in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{1.815467in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{1.815620in}}%
\pgfpathlineto{\pgfqpoint{1.870946in}{1.815772in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{1.815925in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{1.865966in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{1.816384in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{1.816538in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.816844in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{1.816998in}}%
\pgfpathlineto{\pgfqpoint{1.856008in}{1.817152in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.817460in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{1.817614in}}%
\pgfpathlineto{\pgfqpoint{1.849369in}{1.817768in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{1.817923in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{1.818232in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.818386in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{1.818541in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{1.818696in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{1.818851in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{1.819007in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{1.819162in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{1.819317in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{1.819473in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.819629in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{1.819785in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{1.819941in}}%
\pgfpathlineto{\pgfqpoint{1.824472in}{1.820097in}}%
\pgfpathlineto{\pgfqpoint{1.822812in}{1.820253in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.820409in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{1.820566in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{1.820722in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{1.820879in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.821036in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.821193in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{1.821350in}}%
\pgfpathlineto{\pgfqpoint{1.809534in}{1.821507in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{1.821665in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.821822in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{1.821980in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{1.822138in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.822453in}}%
\pgfpathlineto{\pgfqpoint{1.797916in}{1.822612in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{1.822770in}}%
\pgfpathlineto{\pgfqpoint{1.794596in}{1.822928in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.823087in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{1.823245in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{1.823404in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.823563in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{1.823722in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{1.823881in}}%
\pgfpathlineto{\pgfqpoint{1.782978in}{1.824040in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{1.824200in}}%
\pgfpathlineto{\pgfqpoint{1.779658in}{1.824359in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{1.824519in}}%
\pgfpathlineto{\pgfqpoint{1.776339in}{1.824679in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{1.824839in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{1.824999in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{1.825159in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{1.825319in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{1.825479in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.825640in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{1.825801in}}%
\pgfpathlineto{\pgfqpoint{1.763061in}{1.825962in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{1.826122in}}%
\pgfpathlineto{\pgfqpoint{1.759741in}{1.826284in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.826445in}}%
\pgfpathlineto{\pgfqpoint{1.756422in}{1.826606in}}%
\pgfpathlineto{\pgfqpoint{1.754762in}{1.826767in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{1.826929in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{1.827091in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{1.827253in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{1.827415in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{1.827577in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{1.827739in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{1.827901in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{1.828064in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{1.828226in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{1.828389in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{1.828552in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.828715in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{1.828878in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{1.829041in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{1.829205in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.829368in}}%
\pgfpathlineto{\pgfqpoint{1.726546in}{1.829532in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{1.829696in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{1.829860in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{1.830024in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.830188in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{1.830352in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{1.830517in}}%
\pgfpathlineto{\pgfqpoint{1.714928in}{1.830682in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{1.830846in}}%
\pgfpathlineto{\pgfqpoint{1.711608in}{1.831011in}}%
\pgfpathlineto{\pgfqpoint{1.709948in}{1.831176in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{1.831341in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{1.831507in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{1.831837in}}%
\pgfpathlineto{\pgfqpoint{1.701649in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{1.832169in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.832335in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.832501in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{1.832667in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.832833in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.833000in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{1.833167in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{1.686712in}{1.833500in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{1.833667in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{1.833834in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.834002in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{1.834169in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.834336in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.834504in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.834672in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{1.834840in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.835008in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{1.835176in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.835513in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{1.835682in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.835851in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{1.836019in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{1.836188in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{1.836358in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.836527in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{1.836696in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{1.836866in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{1.837036in}}%
\pgfpathlineto{\pgfqpoint{1.650197in}{1.837206in}}%
\pgfpathlineto{\pgfqpoint{1.648537in}{1.837376in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{1.837546in}}%
\pgfpathlineto{\pgfqpoint{1.645217in}{1.837716in}}%
\pgfpathlineto{\pgfqpoint{1.643558in}{1.837886in}}%
\pgfpathlineto{\pgfqpoint{1.641898in}{1.838057in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{1.838228in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{1.838398in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.838569in}}%
\pgfpathlineto{\pgfqpoint{1.635259in}{1.838741in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{1.838912in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{1.839083in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{1.628620in}{1.839426in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{1.625300in}{1.839770in}}%
\pgfpathlineto{\pgfqpoint{1.623640in}{1.839942in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{1.840114in}}%
\pgfpathlineto{\pgfqpoint{1.620321in}{1.840287in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{1.840459in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{1.840632in}}%
\pgfpathlineto{\pgfqpoint{1.615342in}{1.840805in}}%
\pgfpathlineto{\pgfqpoint{1.613682in}{1.840977in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{1.841151in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{1.841324in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{1.841497in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{1.841671in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{1.841844in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{1.842018in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{1.842192in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{1.842366in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{1.842540in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.842714in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{1.842889in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{1.843063in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{1.843238in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.843413in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.843588in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{1.843763in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.843938in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.844114in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{1.844290in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.844465in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{1.844641in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{1.844993in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.845170in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{1.845346in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.845523in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{1.845699in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.845876in}}%
\pgfpathlineto{\pgfqpoint{1.565549in}{1.846053in}}%
\pgfpathlineto{\pgfqpoint{1.563889in}{1.846230in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{1.846408in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{1.846585in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{1.846763in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{1.846941in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{1.847296in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{1.847475in}}%
\pgfpathlineto{\pgfqpoint{1.550611in}{1.847653in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.847831in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{1.848010in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{1.848189in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.848547in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{1.848726in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{1.848905in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{1.849085in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.849264in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{1.849624in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{1.849804in}}%
\pgfpathlineto{\pgfqpoint{1.529034in}{1.849984in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{1.850345in}}%
\pgfpathlineto{\pgfqpoint{1.524054in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{1.522395in}{1.850707in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{1.850888in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{1.851069in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{1.851250in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.851431in}}%
\pgfpathlineto{\pgfqpoint{1.514096in}{1.851613in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{1.851794in}}%
\pgfpathlineto{\pgfqpoint{1.510776in}{1.851976in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{1.852158in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{1.852523in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{1.852705in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.852888in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{1.853070in}}%
\pgfpathlineto{\pgfqpoint{1.499158in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{1.853436in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{1.853619in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{1.853803in}}%
\pgfpathlineto{\pgfqpoint{1.492519in}{1.853986in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{1.854353in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{1.854721in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.854906in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.855090in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{1.855274in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{1.855459in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{1.855644in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{1.855829in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.856014in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.856199in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{1.856385in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{1.856570in}}%
\pgfpathlineto{\pgfqpoint{1.467622in}{1.856756in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{1.856942in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{1.857128in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{1.857314in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.857500in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{1.857687in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{1.857873in}}%
\pgfpathlineto{\pgfqpoint{1.456004in}{1.858060in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{1.858247in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{1.858434in}}%
\pgfpathlineto{\pgfqpoint{1.451025in}{1.858621in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{1.858809in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{1.858996in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.859184in}}%
\pgfpathlineto{\pgfqpoint{1.444386in}{1.859372in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{1.859560in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{1.860124in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.860313in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.860502in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{1.860691in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{1.860880in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{1.861069in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{1.861258in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.861448in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{1.861637in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{1.861827in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{1.862017in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{1.862207in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.862398in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.862588in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{1.862779in}}%
\pgfpathlineto{\pgfqpoint{1.412850in}{1.862970in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{1.863160in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{1.863351in}}%
\pgfpathlineto{\pgfqpoint{1.407871in}{1.863543in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{1.863734in}}%
\pgfpathlineto{\pgfqpoint{1.404551in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.864309in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{1.864501in}}%
\pgfpathlineto{\pgfqpoint{1.397912in}{1.864693in}}%
\pgfpathlineto{\pgfqpoint{1.396252in}{1.864886in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{1.865078in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{1.865271in}}%
\pgfpathlineto{\pgfqpoint{1.391273in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{1.865656in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{1.865850in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{1.866043in}}%
\pgfpathlineto{\pgfqpoint{1.384634in}{1.866236in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{1.866430in}}%
\pgfpathlineto{\pgfqpoint{1.381314in}{1.866623in}}%
\pgfpathlineto{\pgfqpoint{1.379655in}{1.866817in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.867011in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{1.867400in}}%
\pgfpathlineto{\pgfqpoint{1.373016in}{1.867594in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{1.867789in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{1.867984in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{1.868179in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{1.868374in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.868569in}}%
\pgfpathlineto{\pgfqpoint{1.363057in}{1.868765in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{1.868961in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{1.869156in}}%
\pgfpathlineto{\pgfqpoint{1.358078in}{1.869352in}}%
\pgfpathlineto{\pgfqpoint{1.356418in}{1.869548in}}%
\pgfpathlineto{\pgfqpoint{1.354758in}{1.869745in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.869941in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.870138in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{1.870334in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{1.870531in}}%
\pgfpathlineto{\pgfqpoint{1.346459in}{1.870728in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{1.870926in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{1.871123in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{1.871321in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.871518in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.871716in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{1.871914in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{1.872112in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{1.872311in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{1.872509in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{1.872708in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{1.872907in}}%
\pgfpathlineto{\pgfqpoint{1.326542in}{1.873106in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{1.873305in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{1.873504in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.873704in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.873904in}}%
\pgfpathlineto{\pgfqpoint{1.318243in}{1.874103in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{1.874303in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.874503in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{1.874704in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{1.874904in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{1.875105in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.875507in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{1.875708in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.875909in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{1.876111in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.876312in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.876514in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.876716in}}%
\pgfpathlineto{\pgfqpoint{1.295007in}{1.876918in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.877120in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.877323in}}%
\pgfpathlineto{\pgfqpoint{1.290027in}{1.877525in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{1.877728in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.877931in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.878134in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{1.878338in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.878541in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.878745in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.878948in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{1.879152in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{1.879356in}}%
\pgfpathlineto{\pgfqpoint{1.273430in}{1.879561in}}%
\pgfpathlineto{\pgfqpoint{1.271770in}{1.879765in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.879970in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{1.880175in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{1.880379in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{1.880585in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{1.880790in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.881201in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{1.881407in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{1.255172in}{1.881819in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{1.882025in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.882232in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.882438in}}%
\pgfpathlineto{\pgfqpoint{1.248533in}{1.882645in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{1.882852in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{1.883059in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{1.883266in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{1.883474in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.883682in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{1.883889in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{1.884097in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{1.884306in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.884514in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.884931in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.885140in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{1.885349in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{1.885558in}}%
\pgfpathlineto{\pgfqpoint{1.223637in}{1.885767in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{1.885977in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{1.886187in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{1.886607in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{1.886817in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{1.887027in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{1.887238in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{1.887659in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{1.887870in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{1.888293in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{1.888505in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{1.888716in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.888928in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.889141in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{1.889353in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{1.889565in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{1.889778in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{1.889991in}}%
\pgfpathlineto{\pgfqpoint{1.188782in}{1.890204in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{1.890417in}}%
\pgfpathlineto{\pgfqpoint{1.185462in}{1.890630in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{1.890844in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{1.891057in}}%
\pgfpathlineto{\pgfqpoint{1.180483in}{1.891271in}}%
\pgfpathlineto{\pgfqpoint{1.178823in}{1.891485in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{1.891700in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.891914in}}%
\pgfpathlineto{\pgfqpoint{1.173844in}{1.892129in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{1.892343in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.892558in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.892773in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{1.892989in}}%
\pgfpathlineto{\pgfqpoint{1.165545in}{1.893204in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{1.893420in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{1.893636in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{1.893852in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{1.894068in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.894284in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.894501in}}%
\pgfpathlineto{\pgfqpoint{1.153926in}{1.894717in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{1.894934in}}%
\pgfpathlineto{\pgfqpoint{1.150607in}{1.895151in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.895368in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{1.895586in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{1.895803in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.896021in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{1.896239in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{1.896457in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{1.896676in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{1.896894in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{1.897113in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.897332in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{1.897770in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{1.897989in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{1.898209in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{1.898429in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{1.898648in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.898869in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{1.899089in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{1.899309in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{1.899751in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{1.899972in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{1.900193in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{1.900414in}}%
\pgfpathlineto{\pgfqpoint{1.109113in}{1.900636in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{1.900858in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.901080in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{1.901302in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{1.901524in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{1.901747in}}%
\pgfpathlineto{\pgfqpoint{1.099154in}{1.901969in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.902192in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.902415in}}%
\pgfpathlineto{\pgfqpoint{1.094175in}{1.902638in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.902862in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{1.903085in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{1.903309in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{1.903533in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.903757in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{1.903982in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{1.904206in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.904656in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{1.904881in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.905106in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.905332in}}%
\pgfpathlineto{\pgfqpoint{1.072598in}{1.905557in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{1.906009in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{1.906235in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{1.906462in}}%
\pgfpathlineto{\pgfqpoint{1.064299in}{1.906688in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{1.906915in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{1.907142in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.907369in}}%
\pgfpathlineto{\pgfqpoint{1.057660in}{1.907596in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.907824in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.908051in}}%
\pgfpathlineto{\pgfqpoint{1.052681in}{1.908279in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.908507in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.908736in}}%
\pgfpathlineto{\pgfqpoint{1.047701in}{1.908964in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{1.909193in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.909422in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.909651in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.909880in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{1.910109in}}%
\pgfpathlineto{\pgfqpoint{1.037743in}{1.910339in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{1.910569in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.910799in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{1.911029in}}%
\pgfpathlineto{\pgfqpoint{1.031104in}{1.911259in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.911490in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{1.911720in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{1.911951in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{1.912182in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{1.912414in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{1.912877in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{1.913109in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{1.913341in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{1.913573in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.913806in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.914038in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{1.914271in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.914504in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{1.914737in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{1.914971in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{1.915204in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{1.915438in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.915672in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.915906in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{1.916141in}}%
\pgfpathlineto{\pgfqpoint{0.994589in}{1.916375in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{1.916610in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{1.916845in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{1.917080in}}%
\pgfpathlineto{\pgfqpoint{0.987950in}{1.917316in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{1.917787in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{1.918023in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{1.918259in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{1.918496in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{1.918969in}}%
\pgfpathlineto{\pgfqpoint{0.974672in}{1.919206in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{1.919443in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{1.919680in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{1.919918in}}%
\pgfpathlineto{\pgfqpoint{0.968033in}{1.920156in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{1.920394in}}%
\pgfpathlineto{\pgfqpoint{0.964713in}{1.920632in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.920870in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{1.921109in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{1.921347in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{1.921586in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.921825in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.922065in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.922304in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.922544in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{1.922784in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{1.923024in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.923264in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.923505in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{1.923746in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{1.923987in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.924228in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{1.924469in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{1.924711in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{1.924952in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{1.925194in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{0.929858in}{1.925679in}}%
\pgfpathlineto{\pgfqpoint{0.928198in}{1.925921in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{1.926164in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{1.926407in}}%
\pgfpathlineto{\pgfqpoint{0.923219in}{1.926650in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{1.926894in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{1.927137in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{1.927381in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.927869in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.928114in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{1.928358in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.928603in}}%
\pgfpathlineto{\pgfqpoint{0.908281in}{1.928848in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{1.929093in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{1.929339in}}%
\pgfpathlineto{\pgfqpoint{0.903302in}{1.929584in}}%
\pgfpathlineto{\pgfqpoint{0.901642in}{1.929830in}}%
\pgfpathlineto{\pgfqpoint{0.899982in}{1.930076in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.930322in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{1.930569in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.931062in}}%
\pgfpathlineto{\pgfqpoint{0.891683in}{1.931309in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{1.931804in}}%
\pgfpathlineto{\pgfqpoint{0.886704in}{1.932052in}}%
\pgfpathlineto{\pgfqpoint{0.885044in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{1.932548in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{1.932796in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{1.933045in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{1.933293in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{1.933542in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.933791in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{1.934041in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{1.934290in}}%
\pgfpathlineto{\pgfqpoint{0.870106in}{1.934540in}}%
\pgfpathlineto{\pgfqpoint{0.868447in}{1.934790in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{1.935291in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{1.935541in}}%
\pgfpathlineto{\pgfqpoint{0.861808in}{1.935792in}}%
\pgfpathlineto{\pgfqpoint{0.860148in}{1.936043in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{1.936295in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.936546in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{1.936798in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{1.937050in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{1.937302in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{1.937554in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{1.937807in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{1.938059in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{1.938312in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.938565in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{1.938819in}}%
\pgfpathlineto{\pgfqpoint{0.840231in}{1.939072in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{1.939326in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{1.939580in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.939834in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{1.940089in}}%
\pgfpathlineto{\pgfqpoint{0.831932in}{1.940344in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{1.940598in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{1.940854in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.941109in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.941364in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{1.941620in}}%
\pgfpathlineto{\pgfqpoint{0.821973in}{1.941876in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{1.942132in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.942389in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{1.942645in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{1.942902in}}%
\pgfpathlineto{\pgfqpoint{0.813674in}{1.943159in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.943416in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.943674in}}%
\pgfpathlineto{\pgfqpoint{0.808695in}{1.943932in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.944190in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{1.944448in}}%
\pgfpathlineto{\pgfqpoint{0.803716in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{1.944965in}}%
\pgfpathlineto{\pgfqpoint{0.800396in}{1.945223in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{1.945482in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{1.945742in}}%
\pgfpathlineto{\pgfqpoint{0.795417in}{1.946001in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{1.946521in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{1.946781in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.947041in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{1.947302in}}%
\pgfpathlineto{\pgfqpoint{0.785458in}{1.947563in}}%
\pgfpathlineto{\pgfqpoint{0.783799in}{1.947824in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.948085in}}%
\pgfpathlineto{\pgfqpoint{0.780479in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.948608in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{1.948870in}}%
\pgfpathlineto{\pgfqpoint{0.775500in}{1.949132in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.949394in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.949657in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{1.949920in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.950446in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.950709in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.950973in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{1.951237in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.951501in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.951765in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.952030in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{1.952295in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{1.952560in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{1.952825in}}%
\pgfpathlineto{\pgfqpoint{0.750603in}{1.953090in}}%
\pgfpathlineto{\pgfqpoint{0.748943in}{1.953356in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{1.953622in}}%
\pgfpathlineto{\pgfqpoint{0.745624in}{1.953888in}}%
\pgfpathlineto{\pgfqpoint{0.743964in}{1.954155in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{1.954421in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{1.954688in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{1.954955in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.955222in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.955490in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{1.955758in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{1.956026in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{1.956294in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{1.956562in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{1.956831in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.957100in}}%
\pgfpathlineto{\pgfqpoint{0.724047in}{1.957369in}}%
\pgfpathlineto{\pgfqpoint{0.722387in}{1.957638in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{1.957908in}}%
\pgfpathlineto{\pgfqpoint{0.719068in}{1.958178in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{1.958448in}}%
\pgfpathlineto{\pgfqpoint{0.715748in}{1.958718in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{1.958989in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.959259in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{1.959530in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.959802in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{1.960073in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{1.960345in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{1.960617in}}%
\pgfpathlineto{\pgfqpoint{0.702470in}{1.960889in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{1.961161in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{1.961434in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{1.961707in}}%
\pgfpathlineto{\pgfqpoint{0.695831in}{1.961980in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{1.962253in}}%
\pgfpathlineto{\pgfqpoint{0.692511in}{1.962526in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{1.962800in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{1.963074in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{1.963348in}}%
\pgfpathlineto{\pgfqpoint{0.685872in}{1.963623in}}%
\pgfpathlineto{\pgfqpoint{0.684213in}{1.963898in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{1.964173in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{1.964448in}}%
\pgfpathlineto{\pgfqpoint{0.679233in}{1.964723in}}%
\pgfpathlineto{\pgfqpoint{0.677573in}{1.964999in}}%
\pgfpathlineto{\pgfqpoint{0.675914in}{1.965275in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{0.672594in}{1.965827in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.966381in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.966935in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{1.967213in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{1.967491in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.967769in}}%
\pgfpathlineto{\pgfqpoint{0.659316in}{1.968047in}}%
\pgfpathlineto{\pgfqpoint{0.657656in}{1.968325in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{1.968604in}}%
\pgfpathlineto{\pgfqpoint{0.654337in}{1.968883in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{1.969162in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{1.969442in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{1.969722in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{1.970002in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{1.970282in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{1.970562in}}%
\pgfpathlineto{\pgfqpoint{0.642718in}{1.970843in}}%
\pgfpathlineto{\pgfqpoint{0.641059in}{1.971124in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{1.971405in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{1.971687in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{1.971968in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{1.972250in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{1.972532in}}%
\pgfpathlineto{\pgfqpoint{0.631100in}{1.972815in}}%
\pgfpathlineto{\pgfqpoint{0.629440in}{1.973097in}}%
\pgfpathlineto{\pgfqpoint{0.627780in}{1.973380in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{1.973663in}}%
\pgfpathlineto{\pgfqpoint{0.624461in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.974230in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{1.974514in}}%
\pgfpathlineto{\pgfqpoint{0.619482in}{1.974798in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{1.975083in}}%
\pgfpathlineto{\pgfqpoint{0.616162in}{1.975367in}}%
\pgfpathlineto{\pgfqpoint{0.614502in}{1.975652in}}%
\pgfpathlineto{\pgfqpoint{0.612843in}{1.975937in}}%
\pgfpathlineto{\pgfqpoint{0.611183in}{1.976223in}}%
\pgfpathlineto{\pgfqpoint{0.609523in}{1.976508in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{1.976794in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{1.977080in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{1.977653in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{1.977940in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{1.978227in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{1.978514in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{1.978802in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{1.979090in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{1.979378in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{1.979666in}}%
\pgfpathlineto{\pgfqpoint{0.589606in}{1.979955in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{1.980244in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{1.980533in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{1.980822in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{1.981112in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{1.981402in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{1.981692in}}%
\pgfpathlineto{\pgfqpoint{0.577987in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{1.982273in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{1.982563in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{1.982855in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{1.983146in}}%
\pgfpathlineto{\pgfqpoint{0.569689in}{1.983438in}}%
\pgfpathlineto{\pgfqpoint{0.568029in}{1.983729in}}%
\pgfpathlineto{\pgfqpoint{0.566369in}{1.984021in}}%
\pgfpathlineto{\pgfqpoint{0.564709in}{1.984314in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.984607in}}%
\pgfpathlineto{\pgfqpoint{0.561390in}{1.984899in}}%
\pgfpathlineto{\pgfqpoint{0.559730in}{1.985193in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{1.985486in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{1.985780in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{1.986074in}}%
\pgfpathlineto{\pgfqpoint{0.553091in}{1.986368in}}%
\pgfpathlineto{\pgfqpoint{0.551431in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{0.549771in}{1.986957in}}%
\pgfpathlineto{\pgfqpoint{0.548112in}{1.987252in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{1.987547in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{1.987842in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{1.988138in}}%
\pgfpathlineto{\pgfqpoint{0.541473in}{1.988434in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{1.988730in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{1.989027in}}%
\pgfpathlineto{\pgfqpoint{0.536493in}{1.989324in}}%
\pgfpathlineto{\pgfqpoint{0.534834in}{1.989621in}}%
\pgfpathlineto{\pgfqpoint{0.533174in}{1.989918in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{1.990215in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{1.990513in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{1.990811in}}%
\pgfpathlineto{\pgfqpoint{0.526535in}{1.991110in}}%
\pgfpathlineto{\pgfqpoint{0.524875in}{1.991408in}}%
\pgfpathlineto{\pgfqpoint{0.523215in}{1.991707in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{1.992006in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{1.992306in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{1.992605in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{1.992905in}}%
\pgfpathlineto{\pgfqpoint{0.514916in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{1.993506in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{1.993806in}}%
\pgfpathlineto{\pgfqpoint{0.509937in}{1.994107in}}%
\pgfpathlineto{\pgfqpoint{0.508277in}{1.994408in}}%
\pgfpathlineto{\pgfqpoint{0.506617in}{1.994710in}}%
\pgfpathlineto{\pgfqpoint{0.504958in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{0.503298in}{1.995314in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{1.995616in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{1.995919in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{1.996221in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{1.996524in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{1.996828in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.997131in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{1.997435in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{1.997739in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{1.998044in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{1.998348in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{0.483381in}{1.998959in}}%
\pgfpathlineto{\pgfqpoint{0.481721in}{1.999264in}}%
\pgfpathlineto{\pgfqpoint{0.480061in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{0.478401in}{1.999876in}}%
\pgfpathlineto{\pgfqpoint{0.476742in}{2.000182in}}%
\pgfpathlineto{\pgfqpoint{0.475082in}{2.000489in}}%
\pgfpathlineto{\pgfqpoint{0.473422in}{2.000796in}}%
\pgfpathlineto{\pgfqpoint{0.471762in}{2.001103in}}%
\pgfpathlineto{\pgfqpoint{0.470103in}{2.001410in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{0.466783in}{2.002026in}}%
\pgfpathlineto{\pgfqpoint{0.465123in}{2.002334in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{2.002642in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{2.002951in}}%
\pgfpathlineto{\pgfqpoint{0.460144in}{2.003260in}}%
\pgfpathlineto{\pgfqpoint{0.458484in}{2.003569in}}%
\pgfpathlineto{\pgfqpoint{0.456824in}{2.003879in}}%
\pgfpathlineto{\pgfqpoint{0.455165in}{2.004189in}}%
\pgfpathlineto{\pgfqpoint{0.453505in}{2.004499in}}%
\pgfpathlineto{\pgfqpoint{0.451845in}{2.004809in}}%
\pgfpathlineto{\pgfqpoint{0.450185in}{2.005120in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{0.446866in}{2.005742in}}%
\pgfpathlineto{\pgfqpoint{0.445206in}{2.006054in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{2.006365in}}%
\pgfpathlineto{\pgfqpoint{0.441887in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{0.440227in}{2.006990in}}%
\pgfpathlineto{\pgfqpoint{0.438567in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{0.436907in}{2.007615in}}%
\pgfpathlineto{\pgfqpoint{0.435248in}{2.007928in}}%
\pgfpathlineto{\pgfqpoint{0.433588in}{2.008242in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{2.008556in}}%
\pgfpathlineto{\pgfqpoint{0.430268in}{2.008870in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{2.009184in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{2.009498in}}%
\pgfpathlineto{\pgfqpoint{0.425289in}{2.009813in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.010128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.425289in}{1.097484in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{1.097758in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{1.098031in}}%
\pgfpathlineto{\pgfqpoint{0.430268in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{1.098577in}}%
\pgfpathlineto{\pgfqpoint{0.433588in}{1.098849in}}%
\pgfpathlineto{\pgfqpoint{0.435248in}{1.099121in}}%
\pgfpathlineto{\pgfqpoint{0.436907in}{1.099393in}}%
\pgfpathlineto{\pgfqpoint{0.438567in}{1.099665in}}%
\pgfpathlineto{\pgfqpoint{0.440227in}{1.099936in}}%
\pgfpathlineto{\pgfqpoint{0.441887in}{1.100207in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{1.100477in}}%
\pgfpathlineto{\pgfqpoint{0.445206in}{1.100747in}}%
\pgfpathlineto{\pgfqpoint{0.446866in}{1.101017in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{1.101287in}}%
\pgfpathlineto{\pgfqpoint{0.450185in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{0.451845in}{1.101826in}}%
\pgfpathlineto{\pgfqpoint{0.453505in}{1.102094in}}%
\pgfpathlineto{\pgfqpoint{0.455165in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{0.456824in}{1.102631in}}%
\pgfpathlineto{\pgfqpoint{0.458484in}{1.102899in}}%
\pgfpathlineto{\pgfqpoint{0.460144in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{1.103434in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{1.103701in}}%
\pgfpathlineto{\pgfqpoint{0.465123in}{1.103967in}}%
\pgfpathlineto{\pgfqpoint{0.466783in}{1.104234in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{0.470103in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{0.471762in}{1.105031in}}%
\pgfpathlineto{\pgfqpoint{0.473422in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{0.475082in}{1.105561in}}%
\pgfpathlineto{\pgfqpoint{0.476742in}{1.105826in}}%
\pgfpathlineto{\pgfqpoint{0.478401in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{0.480061in}{1.106355in}}%
\pgfpathlineto{\pgfqpoint{0.481721in}{1.106618in}}%
\pgfpathlineto{\pgfqpoint{0.483381in}{1.106882in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{1.107145in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{1.107408in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{1.107671in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{1.107933in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{1.108195in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.108457in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{1.108979in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{1.109240in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{1.109501in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{1.109761in}}%
\pgfpathlineto{\pgfqpoint{0.503298in}{1.110021in}}%
\pgfpathlineto{\pgfqpoint{0.504958in}{1.110281in}}%
\pgfpathlineto{\pgfqpoint{0.506617in}{1.110540in}}%
\pgfpathlineto{\pgfqpoint{0.508277in}{1.110800in}}%
\pgfpathlineto{\pgfqpoint{0.509937in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{1.111317in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{1.111575in}}%
\pgfpathlineto{\pgfqpoint{0.514916in}{1.111833in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{1.112606in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{1.112863in}}%
\pgfpathlineto{\pgfqpoint{0.523215in}{1.113119in}}%
\pgfpathlineto{\pgfqpoint{0.524875in}{1.113376in}}%
\pgfpathlineto{\pgfqpoint{0.526535in}{1.113632in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{1.113888in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{1.114143in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{1.114398in}}%
\pgfpathlineto{\pgfqpoint{0.533174in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{0.534834in}{1.114908in}}%
\pgfpathlineto{\pgfqpoint{0.536493in}{1.115162in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{1.115417in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{1.115670in}}%
\pgfpathlineto{\pgfqpoint{0.541473in}{1.115924in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{1.116177in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{1.116430in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{1.116683in}}%
\pgfpathlineto{\pgfqpoint{0.548112in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{0.549771in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{0.551431in}{1.117440in}}%
\pgfpathlineto{\pgfqpoint{0.553091in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{1.117943in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{1.118194in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{0.559730in}{1.118695in}}%
\pgfpathlineto{\pgfqpoint{0.561390in}{1.118946in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.119196in}}%
\pgfpathlineto{\pgfqpoint{0.564709in}{1.119445in}}%
\pgfpathlineto{\pgfqpoint{0.566369in}{1.119695in}}%
\pgfpathlineto{\pgfqpoint{0.568029in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{0.569689in}{1.120193in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{1.120442in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{1.120690in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{1.120938in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{1.121186in}}%
\pgfpathlineto{\pgfqpoint{0.577987in}{1.121434in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{1.121681in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{1.121928in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{1.122175in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{1.122914in}}%
\pgfpathlineto{\pgfqpoint{0.589606in}{1.123159in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{1.123405in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{1.123650in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{1.123895in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{1.124140in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{1.124384in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{1.124628in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{1.124872in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{1.125116in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{1.125359in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{1.125602in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{1.125845in}}%
\pgfpathlineto{\pgfqpoint{0.609523in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{0.611183in}{1.126330in}}%
\pgfpathlineto{\pgfqpoint{0.612843in}{1.126572in}}%
\pgfpathlineto{\pgfqpoint{0.614502in}{1.126814in}}%
\pgfpathlineto{\pgfqpoint{0.616162in}{1.127055in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{1.127296in}}%
\pgfpathlineto{\pgfqpoint{0.619482in}{1.127537in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{0.624461in}{1.128259in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{1.128499in}}%
\pgfpathlineto{\pgfqpoint{0.627780in}{1.128739in}}%
\pgfpathlineto{\pgfqpoint{0.629440in}{1.128978in}}%
\pgfpathlineto{\pgfqpoint{0.631100in}{1.129217in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{1.129456in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{1.130171in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{1.130409in}}%
\pgfpathlineto{\pgfqpoint{0.641059in}{1.130647in}}%
\pgfpathlineto{\pgfqpoint{0.642718in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{1.131122in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{1.131359in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{1.131832in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{1.132068in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{1.132304in}}%
\pgfpathlineto{\pgfqpoint{0.654337in}{1.132539in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{0.657656in}{1.133010in}}%
\pgfpathlineto{\pgfqpoint{0.659316in}{1.133245in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.133479in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{1.133948in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{1.134416in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.134649in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{1.134882in}}%
\pgfpathlineto{\pgfqpoint{0.672594in}{1.135115in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.135348in}}%
\pgfpathlineto{\pgfqpoint{0.675914in}{1.135580in}}%
\pgfpathlineto{\pgfqpoint{0.677573in}{1.135812in}}%
\pgfpathlineto{\pgfqpoint{0.679233in}{1.136044in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{1.136507in}}%
\pgfpathlineto{\pgfqpoint{0.684213in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{0.685872in}{1.136969in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{1.137200in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{1.137430in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{0.692511in}{1.137891in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{1.138120in}}%
\pgfpathlineto{\pgfqpoint{0.695831in}{1.138350in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{1.138808in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{1.139037in}}%
\pgfpathlineto{\pgfqpoint{0.702470in}{1.139265in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{1.139493in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{1.139721in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{1.139949in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.140177in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{1.140404in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.140631in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{1.140858in}}%
\pgfpathlineto{\pgfqpoint{0.715748in}{1.141084in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{1.141311in}}%
\pgfpathlineto{\pgfqpoint{0.719068in}{1.141537in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{1.141763in}}%
\pgfpathlineto{\pgfqpoint{0.722387in}{1.141988in}}%
\pgfpathlineto{\pgfqpoint{0.724047in}{1.142214in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.142439in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{1.142664in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{1.142888in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{1.143113in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.144008in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{1.144231in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{1.144454in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{0.743964in}{1.144900in}}%
\pgfpathlineto{\pgfqpoint{0.745624in}{1.145122in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{0.748943in}{1.145566in}}%
\pgfpathlineto{\pgfqpoint{0.750603in}{1.145788in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{1.146009in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{1.146230in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.146672in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.146892in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.147112in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{1.147332in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.147552in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.147991in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{1.148210in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{1.148429in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.148648in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.148866in}}%
\pgfpathlineto{\pgfqpoint{0.775500in}{1.149084in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{1.149302in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.149520in}}%
\pgfpathlineto{\pgfqpoint{0.780479in}{1.149737in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.149954in}}%
\pgfpathlineto{\pgfqpoint{0.783799in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{0.785458in}{1.150388in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{1.150605in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.150821in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{1.151037in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{1.151469in}}%
\pgfpathlineto{\pgfqpoint{0.795417in}{1.151684in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{1.151899in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{1.152114in}}%
\pgfpathlineto{\pgfqpoint{0.800396in}{1.152329in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{0.803716in}{1.152758in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{1.152972in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.153186in}}%
\pgfpathlineto{\pgfqpoint{0.808695in}{1.153400in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.153613in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.153826in}}%
\pgfpathlineto{\pgfqpoint{0.813674in}{1.154039in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{1.154252in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{1.154465in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.154677in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{1.154889in}}%
\pgfpathlineto{\pgfqpoint{0.821973in}{1.155101in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.155524in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.155735in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{1.155946in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{1.156157in}}%
\pgfpathlineto{\pgfqpoint{0.831932in}{1.156367in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{1.156578in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{1.156998in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{1.157208in}}%
\pgfpathlineto{\pgfqpoint{0.840231in}{1.157417in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.157835in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{1.158044in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{1.158253in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{1.158461in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{1.158669in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{1.158877in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{1.159085in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{1.159292in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.159500in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{1.159707in}}%
\pgfpathlineto{\pgfqpoint{0.860148in}{1.159914in}}%
\pgfpathlineto{\pgfqpoint{0.861808in}{1.160120in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{1.160327in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{1.160533in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{1.160739in}}%
\pgfpathlineto{\pgfqpoint{0.868447in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{0.870106in}{1.161151in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{1.161356in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{1.161561in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.161766in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{1.161971in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{1.162176in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{1.162584in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{1.162788in}}%
\pgfpathlineto{\pgfqpoint{0.885044in}{1.162992in}}%
\pgfpathlineto{\pgfqpoint{0.886704in}{1.163195in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{1.163602in}}%
\pgfpathlineto{\pgfqpoint{0.891683in}{1.163804in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.164007in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{1.164210in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{1.164412in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.164614in}}%
\pgfpathlineto{\pgfqpoint{0.899982in}{1.164816in}}%
\pgfpathlineto{\pgfqpoint{0.901642in}{1.165017in}}%
\pgfpathlineto{\pgfqpoint{0.903302in}{1.165219in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{1.165420in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{1.165621in}}%
\pgfpathlineto{\pgfqpoint{0.908281in}{1.165822in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{1.166223in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.166623in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{1.166823in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{1.167022in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{1.167222in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{1.167421in}}%
\pgfpathlineto{\pgfqpoint{0.923219in}{1.167620in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{1.167818in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{1.168017in}}%
\pgfpathlineto{\pgfqpoint{0.928198in}{1.168215in}}%
\pgfpathlineto{\pgfqpoint{0.929858in}{1.168414in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{1.168611in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{1.168809in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{1.169401in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.169598in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{1.169795in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{1.169991in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.170188in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.170384in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{1.170580in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{1.170776in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.170971in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.171166in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.171362in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.171556in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{1.171946in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{1.172140in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.172334in}}%
\pgfpathlineto{\pgfqpoint{0.964713in}{1.172528in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{1.172722in}}%
\pgfpathlineto{\pgfqpoint{0.968033in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{1.173109in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{1.173302in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{1.173495in}}%
\pgfpathlineto{\pgfqpoint{0.974672in}{1.173688in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{1.174073in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{1.174265in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{1.174457in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{1.174649in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{1.174840in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.175032in}}%
\pgfpathlineto{\pgfqpoint{0.987950in}{1.175223in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{1.175414in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{1.175605in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{1.175795in}}%
\pgfpathlineto{\pgfqpoint{0.994589in}{1.175986in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{1.176176in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.176366in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.176556in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{1.176746in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{1.176935in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{1.177124in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.177502in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{1.177691in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.178068in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{1.178256in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{1.178444in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{1.178632in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{1.178819in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{1.179381in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{1.179568in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{1.179754in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{1.031104in}{1.180127in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{1.180313in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.180499in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{1.037743in}{1.180870in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{1.181055in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.181240in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{1.181795in}}%
\pgfpathlineto{\pgfqpoint{1.047701in}{1.181979in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.182347in}}%
\pgfpathlineto{\pgfqpoint{1.052681in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.182715in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.182898in}}%
\pgfpathlineto{\pgfqpoint{1.057660in}{1.183081in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.183264in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{1.183447in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{1.183630in}}%
\pgfpathlineto{\pgfqpoint{1.064299in}{1.183813in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{1.183995in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{1.184177in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{1.184359in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{1.184541in}}%
\pgfpathlineto{\pgfqpoint{1.072598in}{1.184722in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.185085in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{1.185266in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.185447in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{1.185628in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{1.185808in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{1.186349in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{1.186529in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.186888in}}%
\pgfpathlineto{\pgfqpoint{1.094175in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.187246in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{1.099154in}{1.187604in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{1.187782in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{1.187961in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{1.188139in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.188317in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{1.188495in}}%
\pgfpathlineto{\pgfqpoint{1.109113in}{1.188672in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{1.189204in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{1.189381in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{1.189735in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{1.189911in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.190087in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{1.190263in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{1.190439in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{1.190615in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{1.190790in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{1.190966in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{1.191141in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.191316in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{1.191491in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{1.191666in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{1.191840in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{1.192014in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{1.192188in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.192362in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{1.192536in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{1.192710in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.192883in}}%
\pgfpathlineto{\pgfqpoint{1.150607in}{1.193057in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{1.193230in}}%
\pgfpathlineto{\pgfqpoint{1.153926in}{1.193403in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.193575in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.193748in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{1.193920in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{1.194093in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{1.194437in}}%
\pgfpathlineto{\pgfqpoint{1.165545in}{1.194608in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{1.194780in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.194951in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.195123in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{1.195294in}}%
\pgfpathlineto{\pgfqpoint{1.173844in}{1.195465in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.195635in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{1.195806in}}%
\pgfpathlineto{\pgfqpoint{1.178823in}{1.195976in}}%
\pgfpathlineto{\pgfqpoint{1.180483in}{1.196146in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{1.196317in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{1.196486in}}%
\pgfpathlineto{\pgfqpoint{1.185462in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{1.196826in}}%
\pgfpathlineto{\pgfqpoint{1.188782in}{1.196995in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{1.197164in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{1.197333in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{1.197502in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{1.197671in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.197839in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.198008in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{1.198176in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{1.198344in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{1.198680in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{1.198847in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{1.199014in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{1.199182in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{1.199349in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{1.199682in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{1.199849in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{1.200015in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{1.200348in}}%
\pgfpathlineto{\pgfqpoint{1.223637in}{1.200513in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{1.200679in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{1.200845in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.201010in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.201175in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{1.201340in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.201505in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{1.201670in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{1.201999in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.202163in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{1.202328in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{1.202491in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{1.202655in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{1.202819in}}%
\pgfpathlineto{\pgfqpoint{1.248533in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.203146in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.203309in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{1.255172in}{1.203635in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{1.203797in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{1.203960in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.204122in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.204284in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{1.204446in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{1.204608in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{1.204770in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{1.204931in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.205093in}}%
\pgfpathlineto{\pgfqpoint{1.271770in}{1.205254in}}%
\pgfpathlineto{\pgfqpoint{1.273430in}{1.205415in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{1.205576in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{1.205737in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.205897in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.206058in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.206218in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{1.206378in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.206698in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{1.206858in}}%
\pgfpathlineto{\pgfqpoint{1.290027in}{1.207017in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.207176in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.207336in}}%
\pgfpathlineto{\pgfqpoint{1.295007in}{1.207495in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.207653in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.207812in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.207971in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{1.208129in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.208287in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{1.208445in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.208603in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{1.208761in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{1.208919in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{1.209076in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.209391in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{1.209548in}}%
\pgfpathlineto{\pgfqpoint{1.318243in}{1.209705in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.210018in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{1.210174in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{1.210331in}}%
\pgfpathlineto{\pgfqpoint{1.326542in}{1.210487in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{1.210798in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{1.210954in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{1.211110in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{1.211265in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{1.211420in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.211575in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.211730in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{1.211885in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{1.212039in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{1.212194in}}%
\pgfpathlineto{\pgfqpoint{1.346459in}{1.212348in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{1.212502in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{1.212656in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.212810in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.212964in}}%
\pgfpathlineto{\pgfqpoint{1.354758in}{1.213117in}}%
\pgfpathlineto{\pgfqpoint{1.356418in}{1.213271in}}%
\pgfpathlineto{\pgfqpoint{1.358078in}{1.213424in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{1.213577in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{1.213730in}}%
\pgfpathlineto{\pgfqpoint{1.363057in}{1.213883in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.214035in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{1.214188in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{1.214340in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{1.214644in}}%
\pgfpathlineto{\pgfqpoint{1.373016in}{1.214796in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{1.214948in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{1.215100in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.215251in}}%
\pgfpathlineto{\pgfqpoint{1.379655in}{1.215402in}}%
\pgfpathlineto{\pgfqpoint{1.381314in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{1.215704in}}%
\pgfpathlineto{\pgfqpoint{1.384634in}{1.215855in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{1.216006in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{1.216157in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{1.216307in}}%
\pgfpathlineto{\pgfqpoint{1.391273in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{1.216607in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{1.216757in}}%
\pgfpathlineto{\pgfqpoint{1.396252in}{1.216907in}}%
\pgfpathlineto{\pgfqpoint{1.397912in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{1.217207in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.217356in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{1.217505in}}%
\pgfpathlineto{\pgfqpoint{1.404551in}{1.217654in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{1.217803in}}%
\pgfpathlineto{\pgfqpoint{1.407871in}{1.217952in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{1.218101in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{1.218249in}}%
\pgfpathlineto{\pgfqpoint{1.412850in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{1.218546in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.218694in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.218842in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{1.219138in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{1.219285in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{1.219433in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.219580in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{1.219727in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{1.219874in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{1.220021in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{1.220167in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.220460in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{1.220607in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{1.220753in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{1.220899in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{1.221045in}}%
\pgfpathlineto{\pgfqpoint{1.444386in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.221336in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{1.221481in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{1.221627in}}%
\pgfpathlineto{\pgfqpoint{1.451025in}{1.221772in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{1.221917in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{1.222062in}}%
\pgfpathlineto{\pgfqpoint{1.456004in}{1.222206in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{1.222351in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{1.222495in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{1.223072in}}%
\pgfpathlineto{\pgfqpoint{1.467622in}{1.223215in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{1.223359in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{1.223502in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.223646in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.223789in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{1.223932in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{1.224075in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{1.224218in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{1.224360in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.224503in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.224645in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{1.224787in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{1.225072in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.225213in}}%
\pgfpathlineto{\pgfqpoint{1.492519in}{1.225355in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{1.225497in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{1.225638in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{1.225779in}}%
\pgfpathlineto{\pgfqpoint{1.499158in}{1.225920in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{1.226061in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.226202in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{1.226343in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{1.226484in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{1.226764in}}%
\pgfpathlineto{\pgfqpoint{1.510776in}{1.226905in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{1.227045in}}%
\pgfpathlineto{\pgfqpoint{1.514096in}{1.227185in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.227324in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{1.227604in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{1.227743in}}%
\pgfpathlineto{\pgfqpoint{1.522395in}{1.227882in}}%
\pgfpathlineto{\pgfqpoint{1.524054in}{1.228021in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{1.228299in}}%
\pgfpathlineto{\pgfqpoint{1.529034in}{1.228438in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{1.228577in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{1.228715in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.228853in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.228992in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{1.229130in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{1.229268in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{1.229405in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.229543in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{1.229681in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{1.229818in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{1.229955in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{1.550611in}{1.230229in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{1.230366in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{1.230503in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{1.230776in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{1.230913in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{1.231049in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{1.231185in}}%
\pgfpathlineto{\pgfqpoint{1.563889in}{1.231321in}}%
\pgfpathlineto{\pgfqpoint{1.565549in}{1.231457in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.231592in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{1.231728in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{1.231999in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.232134in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{1.232269in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{1.232404in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{1.232539in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.232673in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{1.232808in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.233077in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{1.233211in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.233345in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.233479in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{1.233613in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{1.233746in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{1.233880in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.234013in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{1.234146in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{1.234280in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{1.234413in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{1.234546in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{1.234678in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{1.234811in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{1.234944in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{1.235076in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{1.235208in}}%
\pgfpathlineto{\pgfqpoint{1.613682in}{1.235340in}}%
\pgfpathlineto{\pgfqpoint{1.615342in}{1.235472in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{1.235604in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{1.235736in}}%
\pgfpathlineto{\pgfqpoint{1.620321in}{1.235868in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{1.235999in}}%
\pgfpathlineto{\pgfqpoint{1.623640in}{1.236131in}}%
\pgfpathlineto{\pgfqpoint{1.625300in}{1.236262in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{1.628620in}{1.236524in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{1.236655in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{1.236916in}}%
\pgfpathlineto{\pgfqpoint{1.635259in}{1.237047in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.237177in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{1.237308in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{1.237438in}}%
\pgfpathlineto{\pgfqpoint{1.641898in}{1.237568in}}%
\pgfpathlineto{\pgfqpoint{1.643558in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{1.645217in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{1.237957in}}%
\pgfpathlineto{\pgfqpoint{1.648537in}{1.238087in}}%
\pgfpathlineto{\pgfqpoint{1.650197in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{1.238475in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{1.238604in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.238733in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{1.239119in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.239247in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.239504in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{1.239632in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{1.239760in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.239888in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{1.240015in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.240270in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.240398in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.240652in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{1.240779in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{1.240906in}}%
\pgfpathlineto{\pgfqpoint{1.686712in}{1.241033in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{1.241159in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{1.241286in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.241412in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.241539in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{1.241665in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.241917in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{1.242043in}}%
\pgfpathlineto{\pgfqpoint{1.701649in}{1.242168in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{1.242294in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{1.242419in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{1.242545in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{1.709948in}{1.242795in}}%
\pgfpathlineto{\pgfqpoint{1.711608in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{1.243045in}}%
\pgfpathlineto{\pgfqpoint{1.714928in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{1.243294in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{1.243419in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{1.243792in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{1.243916in}}%
\pgfpathlineto{\pgfqpoint{1.726546in}{1.244040in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.244164in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{1.244287in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{1.244411in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{1.245027in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{1.245150in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{1.245396in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{1.245518in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{1.245641in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{1.245763in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{1.245885in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{1.246007in}}%
\pgfpathlineto{\pgfqpoint{1.754762in}{1.246129in}}%
\pgfpathlineto{\pgfqpoint{1.756422in}{1.246251in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.759741in}{1.246495in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{1.246616in}}%
\pgfpathlineto{\pgfqpoint{1.763061in}{1.246738in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{1.246859in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.246980in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{1.247101in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{1.247222in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{1.247343in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{1.247464in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{1.247585in}}%
\pgfpathlineto{\pgfqpoint{1.776339in}{1.247705in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.779658in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{1.782978in}{1.248186in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{1.248306in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{1.248426in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.248546in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{1.248665in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.248904in}}%
\pgfpathlineto{\pgfqpoint{1.794596in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{1.249143in}}%
\pgfpathlineto{\pgfqpoint{1.797916in}{1.249262in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.249381in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{1.249619in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.249856in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{1.249974in}}%
\pgfpathlineto{\pgfqpoint{1.809534in}{1.250092in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{1.250211in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.250329in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.250918in}}%
\pgfpathlineto{\pgfqpoint{1.822812in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{1.824472in}{1.251153in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{1.251270in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{1.251387in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.251504in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{1.251621in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{1.251738in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{1.251971in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{1.252087in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{1.252204in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{1.252320in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{1.849369in}{1.252900in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{1.253016in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.253131in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{1.253247in}}%
\pgfpathlineto{\pgfqpoint{1.856008in}{1.253362in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{1.253477in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.253592in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{1.253707in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{1.253822in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{1.253937in}}%
\pgfpathlineto{\pgfqpoint{1.865966in}{1.254052in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{1.254166in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{1.254281in}}%
\pgfpathlineto{\pgfqpoint{1.870946in}{1.254395in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{1.254509in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{1.254623in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{1.254738in}}%
\pgfpathlineto{\pgfqpoint{1.877585in}{1.254852in}}%
\pgfpathlineto{\pgfqpoint{1.879244in}{1.254965in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{1.255079in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{1.255193in}}%
\pgfpathlineto{\pgfqpoint{1.884224in}{1.255306in}}%
\pgfpathlineto{\pgfqpoint{1.885884in}{1.255420in}}%
\pgfpathlineto{\pgfqpoint{1.887543in}{1.255533in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{1.255646in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{1.255760in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{1.255985in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{1.256098in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{1.256211in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.256324in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{1.256549in}}%
\pgfpathlineto{\pgfqpoint{1.904141in}{1.256661in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.256773in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{1.256885in}}%
\pgfpathlineto{\pgfqpoint{1.909120in}{1.256997in}}%
\pgfpathlineto{\pgfqpoint{1.910780in}{1.257109in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{1.257221in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{1.257333in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{1.257444in}}%
\pgfpathlineto{\pgfqpoint{1.917419in}{1.257556in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{1.257667in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{1.257779in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.257890in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{1.258001in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{1.258112in}}%
\pgfpathlineto{\pgfqpoint{1.927378in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{1.258334in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.258444in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{1.258555in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{1.258665in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{1.258776in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{1.258996in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.259217in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.259326in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{1.259436in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{1.259546in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{1.259656in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.259765in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{1.259875in}}%
\pgfpathlineto{\pgfqpoint{1.953934in}{1.259984in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{1.260093in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{1.260202in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{1.260311in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{1.260420in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.260529in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{1.260638in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.260746in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.260855in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{1.260963in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{1.261072in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{1.261180in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{1.261288in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.261396in}}%
\pgfpathlineto{\pgfqpoint{1.977171in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{1.261612in}}%
\pgfpathlineto{\pgfqpoint{1.980490in}{1.261720in}}%
\pgfpathlineto{\pgfqpoint{1.982150in}{1.261828in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.262043in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{1.262150in}}%
\pgfpathlineto{\pgfqpoint{1.988789in}{1.262257in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{1.262364in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{1.262472in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{1.262579in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{1.997088in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{1.998748in}{1.262899in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.263006in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{1.263112in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.263219in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.263325in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{1.263431in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{1.263537in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{1.263644in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.263961in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.264067in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.264172in}}%
\pgfpathlineto{\pgfqpoint{2.020325in}{1.264278in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{1.264383in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{1.264489in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{1.264594in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{1.264699in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.264804in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.265014in}}%
\pgfpathlineto{\pgfqpoint{2.033603in}{1.265119in}}%
\pgfpathlineto{\pgfqpoint{2.035263in}{1.265223in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.265328in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{1.265432in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{1.265537in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.265745in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.265849in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.265954in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.266057in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.266161in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{1.266265in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{1.266369in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{1.266472in}}%
\pgfpathlineto{\pgfqpoint{2.056839in}{1.266576in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{1.266679in}}%
\pgfpathlineto{\pgfqpoint{2.060159in}{1.266783in}}%
\pgfpathlineto{\pgfqpoint{2.061819in}{1.266886in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{1.266989in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.267092in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{1.267195in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{1.267401in}}%
\pgfpathlineto{\pgfqpoint{2.071777in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{1.267606in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{1.267708in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.267811in}}%
\pgfpathlineto{\pgfqpoint{2.078416in}{1.267913in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{1.268015in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{1.268117in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.268219in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{1.268321in}}%
\pgfpathlineto{\pgfqpoint{2.086715in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.268525in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.268728in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.268830in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.268931in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.269033in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.269134in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{1.269336in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{1.269437in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.269538in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{1.269639in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.269840in}}%
\pgfpathlineto{\pgfqpoint{2.111612in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.270042in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.270242in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.270342in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.270443in}}%
\pgfpathlineto{\pgfqpoint{2.121570in}{1.270543in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{1.270643in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.270742in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.270842in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{1.270942in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{1.271141in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{2.134849in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.271439in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.271538in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{1.271638in}}%
\pgfpathlineto{\pgfqpoint{2.141488in}{1.271737in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.271836in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.271934in}}%
\pgfpathlineto{\pgfqpoint{2.146467in}{1.272033in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{1.272230in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{1.272329in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.272427in}}%
\pgfpathlineto{\pgfqpoint{2.154766in}{1.272526in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.272624in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{1.272722in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.272820in}}%
\pgfpathlineto{\pgfqpoint{2.161405in}{1.272918in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{1.273016in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{1.273114in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.273212in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.273310in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{1.273505in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{2.176343in}{1.273797in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{1.273894in}}%
\pgfpathlineto{\pgfqpoint{2.179662in}{1.273991in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.274088in}}%
\pgfpathlineto{\pgfqpoint{2.182982in}{1.274185in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.274282in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{1.274379in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.274476in}}%
\pgfpathlineto{\pgfqpoint{2.189621in}{1.274572in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.274669in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.274765in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.274862in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.274958in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.275054in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{1.275150in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.275246in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{2.204559in}{1.275438in}}%
\pgfpathlineto{\pgfqpoint{2.206218in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{2.207878in}{1.275630in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.275725in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{1.275821in}}%
\pgfpathlineto{\pgfqpoint{2.212858in}{1.275916in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{1.276012in}}%
\pgfpathlineto{\pgfqpoint{2.216177in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{2.217837in}{1.276202in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.276298in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.276393in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{1.276488in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.276583in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{1.276678in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.276772in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{1.276867in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.277056in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.277151in}}%
\pgfpathlineto{\pgfqpoint{2.236094in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.277339in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.277434in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.277528in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.277622in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{2.247713in}{1.277904in}}%
\pgfpathlineto{\pgfqpoint{2.249372in}{1.277997in}}%
\pgfpathlineto{\pgfqpoint{2.251032in}{1.278091in}}%
\pgfpathlineto{\pgfqpoint{2.252692in}{1.278185in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.278278in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.278372in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{1.278465in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.278558in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.278652in}}%
\pgfpathlineto{\pgfqpoint{2.262651in}{1.278745in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.278838in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{1.278931in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.279117in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.279209in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.279302in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.279395in}}%
\pgfpathlineto{\pgfqpoint{2.275929in}{1.279487in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{1.279580in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.279672in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{1.279764in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{2.284228in}{1.279949in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.280133in}}%
\pgfpathlineto{\pgfqpoint{2.289207in}{1.280225in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{2.292526in}{1.280408in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{1.280500in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{1.280592in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{1.280683in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.280775in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{2.302485in}{1.280957in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.281140in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.281231in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{1.281322in}}%
\pgfpathlineto{\pgfqpoint{2.310784in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{1.281504in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.281595in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{2.317423in}{1.281776in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.281957in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.282048in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.282138in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{1.282228in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.282319in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{2.330701in}{1.282499in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.282589in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.282679in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.282769in}}%
\pgfpathlineto{\pgfqpoint{2.337340in}{1.282858in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.283127in}}%
\pgfpathlineto{\pgfqpoint{2.343979in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{2.345639in}{1.283306in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.283396in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.283485in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.283663in}}%
\pgfpathlineto{\pgfqpoint{2.353938in}{1.283752in}}%
\pgfpathlineto{\pgfqpoint{2.355597in}{1.283841in}}%
\pgfpathlineto{\pgfqpoint{2.357257in}{1.283930in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{2.360577in}{1.284108in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.284197in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{1.284285in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.284374in}}%
\pgfpathlineto{\pgfqpoint{2.367216in}{1.284462in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.284551in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.284639in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.284904in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.285080in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{1.285431in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{1.285519in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.285607in}}%
\pgfpathlineto{\pgfqpoint{2.390453in}{1.285694in}}%
\pgfpathlineto{\pgfqpoint{2.392112in}{1.285782in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{1.285869in}}%
\pgfpathlineto{\pgfqpoint{2.395432in}{1.285956in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.286044in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{1.286131in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.286218in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{1.286392in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.286479in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.286566in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{1.286652in}}%
\pgfpathlineto{\pgfqpoint{2.410370in}{1.286739in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.286826in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.286912in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.286999in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.287085in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.287172in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{1.287258in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.287344in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.287602in}}%
\pgfpathlineto{\pgfqpoint{2.428627in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.287774in}}%
\pgfpathlineto{\pgfqpoint{2.431947in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{2.433607in}{1.287946in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{1.288031in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.288117in}}%
\pgfpathlineto{\pgfqpoint{2.438586in}{1.288203in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{1.288288in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.288374in}}%
\pgfpathlineto{\pgfqpoint{2.443565in}{1.288459in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.288629in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.288715in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{1.288800in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.288885in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.289054in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{1.289139in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{1.289224in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{1.289309in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{1.289393in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.289478in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.289562in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.289647in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.289731in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{1.289900in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.290068in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.290152in}}%
\pgfpathlineto{\pgfqpoint{2.478420in}{1.290236in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{1.290320in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.290404in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.290488in}}%
\pgfpathlineto{\pgfqpoint{2.485059in}{1.290571in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.290655in}}%
\pgfpathlineto{\pgfqpoint{2.488379in}{1.290738in}}%
\pgfpathlineto{\pgfqpoint{2.490039in}{1.290822in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{1.290905in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.290989in}}%
\pgfpathlineto{\pgfqpoint{2.495018in}{1.291072in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.291155in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{1.291322in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.291405in}}%
\pgfpathlineto{\pgfqpoint{2.503317in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{2.504976in}{1.291571in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{1.291819in}}%
\pgfpathlineto{\pgfqpoint{2.511616in}{1.291902in}}%
\pgfpathlineto{\pgfqpoint{2.513275in}{1.291985in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.292067in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.292150in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{1.292232in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.292397in}}%
\pgfpathlineto{\pgfqpoint{2.523234in}{1.292479in}}%
\pgfpathlineto{\pgfqpoint{2.524894in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{1.292643in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.292725in}}%
\pgfpathlineto{\pgfqpoint{2.529873in}{1.292807in}}%
\pgfpathlineto{\pgfqpoint{2.531533in}{1.292889in}}%
\pgfpathlineto{\pgfqpoint{2.533192in}{1.292971in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.293053in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.293135in}}%
\pgfpathlineto{\pgfqpoint{2.538172in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.293298in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{1.293380in}}%
\pgfpathlineto{\pgfqpoint{2.543151in}{1.293461in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.293624in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{1.293705in}}%
\pgfpathlineto{\pgfqpoint{2.549790in}{1.293786in}}%
\pgfpathlineto{\pgfqpoint{2.551450in}{1.293868in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.293949in}}%
\pgfpathlineto{\pgfqpoint{2.554769in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.294111in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.294192in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.294273in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{1.294354in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{1.294434in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.294515in}}%
\pgfpathlineto{\pgfqpoint{2.566388in}{1.294596in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{1.294676in}}%
\pgfpathlineto{\pgfqpoint{2.569707in}{1.294757in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.294837in}}%
\pgfpathlineto{\pgfqpoint{2.573027in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.294998in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.295158in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{1.295239in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.295399in}}%
\pgfpathlineto{\pgfqpoint{2.584645in}{1.295479in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.295559in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.295639in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.295718in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.295798in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{1.295878in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.295957in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{1.296037in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{1.296116in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.296196in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{1.296275in}}%
\pgfpathlineto{\pgfqpoint{2.602903in}{1.296355in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{1.296434in}}%
\pgfpathlineto{\pgfqpoint{2.606222in}{1.296513in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.296592in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.296671in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.296750in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{1.296829in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.296908in}}%
\pgfpathlineto{\pgfqpoint{2.616181in}{1.296987in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.297145in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.297223in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{1.297302in}}%
\pgfpathlineto{\pgfqpoint{2.624480in}{1.297381in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.297459in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.297537in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.297616in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.297694in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{1.297851in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.297929in}}%
\pgfpathlineto{\pgfqpoint{2.637758in}{1.298007in}}%
\pgfpathlineto{\pgfqpoint{2.639418in}{1.298085in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.298241in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.298319in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.298397in}}%
\pgfpathlineto{\pgfqpoint{2.647716in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{1.298552in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.298707in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{1.298785in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{1.298862in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.298940in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.299017in}}%
\pgfpathlineto{\pgfqpoint{2.660995in}{1.299094in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.299172in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.299249in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.667634in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{2.670953in}{1.299557in}}%
\pgfpathlineto{\pgfqpoint{2.672613in}{1.299634in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.299711in}}%
\pgfpathlineto{\pgfqpoint{2.675932in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{2.677592in}{1.299864in}}%
\pgfpathlineto{\pgfqpoint{2.679252in}{1.299941in}}%
\pgfpathlineto{\pgfqpoint{2.680912in}{1.300018in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.300094in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.300171in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.300247in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.300324in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.300400in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{1.300476in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{1.300552in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{1.300629in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.300705in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.300781in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.300857in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{1.300933in}}%
\pgfpathlineto{\pgfqpoint{2.702489in}{1.301009in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{1.301085in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{1.301160in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.301236in}}%
\pgfpathlineto{\pgfqpoint{2.709128in}{1.301312in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{1.301387in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{1.301463in}}%
\pgfpathlineto{\pgfqpoint{2.714107in}{1.301538in}}%
\pgfpathlineto{\pgfqpoint{2.715767in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{2.717427in}{1.301689in}}%
\pgfpathlineto{\pgfqpoint{2.719086in}{1.301765in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.301840in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.301915in}}%
\pgfpathlineto{\pgfqpoint{2.724066in}{1.301990in}}%
\pgfpathlineto{\pgfqpoint{2.725725in}{1.302066in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.302141in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.302291in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.302366in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.302440in}}%
\pgfpathlineto{\pgfqpoint{2.735684in}{1.302515in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{1.302590in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.302665in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{1.302739in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.302814in}}%
\pgfpathlineto{\pgfqpoint{2.743983in}{1.302889in}}%
\pgfpathlineto{\pgfqpoint{2.745643in}{1.302963in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.303038in}}%
\pgfpathlineto{\pgfqpoint{2.748962in}{1.303112in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.303186in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.303335in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{1.303409in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.303483in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{1.303557in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.303631in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.303705in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.303779in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{1.303927in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{1.304000in}}%
\pgfpathlineto{\pgfqpoint{2.770539in}{1.304074in}}%
\pgfpathlineto{\pgfqpoint{2.772199in}{1.304148in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.304221in}}%
\pgfpathlineto{\pgfqpoint{2.775518in}{1.304295in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.304368in}}%
\pgfpathlineto{\pgfqpoint{2.778838in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{1.304515in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{1.304589in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.304662in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.304735in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{1.304808in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{1.304881in}}%
\pgfpathlineto{\pgfqpoint{2.790456in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.305028in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.305101in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{1.305173in}}%
\pgfpathlineto{\pgfqpoint{2.797095in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{2.798755in}{1.305319in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{1.305392in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{1.305465in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.305537in}}%
\pgfpathlineto{\pgfqpoint{2.805394in}{1.305610in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.305682in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{2.810374in}{1.305827in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.305900in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.305972in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.306044in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{1.306117in}}%
\pgfpathlineto{\pgfqpoint{2.818672in}{1.306189in}}%
\pgfpathlineto{\pgfqpoint{2.820332in}{1.306261in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{1.306405in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.306549in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{1.306621in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{2.831950in}{1.306765in}}%
\pgfpathlineto{\pgfqpoint{2.833610in}{1.306837in}}%
\pgfpathlineto{\pgfqpoint{2.835270in}{1.306908in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.307051in}}%
\pgfpathlineto{\pgfqpoint{2.840249in}{1.307123in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{1.307195in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{1.307266in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.307337in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.307409in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{1.307480in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{2.853527in}{1.307694in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{2.856847in}{1.307836in}}%
\pgfpathlineto{\pgfqpoint{2.858507in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{2.860167in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{2.861826in}{1.308049in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{1.308119in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{1.308190in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.308261in}}%
\pgfpathlineto{\pgfqpoint{2.868465in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{2.870125in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{2.871785in}{1.308473in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{1.308544in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.308614in}}%
\pgfpathlineto{\pgfqpoint{2.876764in}{1.308685in}}%
\pgfpathlineto{\pgfqpoint{2.878424in}{1.308755in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.308825in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.308896in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{1.308966in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{1.309036in}}%
\pgfpathlineto{\pgfqpoint{2.886723in}{1.309106in}}%
\pgfpathlineto{\pgfqpoint{2.888383in}{1.309176in}}%
\pgfpathlineto{\pgfqpoint{2.890042in}{1.309246in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.309317in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.309386in}}%
\pgfpathlineto{\pgfqpoint{2.895022in}{1.309456in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{1.309526in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.309596in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.309666in}}%
\pgfpathlineto{\pgfqpoint{2.901661in}{1.309736in}}%
\pgfpathlineto{\pgfqpoint{2.903320in}{1.309805in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.309945in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.310014in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{1.310084in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.310153in}}%
\pgfpathlineto{\pgfqpoint{2.913279in}{1.310222in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{1.310292in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.310361in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.310430in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.310500in}}%
\pgfpathlineto{\pgfqpoint{2.921578in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{2.923238in}{1.310638in}}%
\pgfpathlineto{\pgfqpoint{2.924897in}{1.310707in}}%
\pgfpathlineto{\pgfqpoint{2.926557in}{1.310776in}}%
\pgfpathlineto{\pgfqpoint{2.928217in}{1.310845in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{1.310914in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{1.310983in}}%
\pgfpathlineto{\pgfqpoint{2.933196in}{1.311052in}}%
\pgfpathlineto{\pgfqpoint{2.934856in}{1.311120in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.311189in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{1.311258in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{1.311326in}}%
\pgfpathlineto{\pgfqpoint{2.941495in}{1.311395in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{1.311463in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.311600in}}%
\pgfpathlineto{\pgfqpoint{2.948134in}{1.311669in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{1.311806in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.311874in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{1.311942in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.312010in}}%
\pgfpathlineto{\pgfqpoint{2.958093in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{1.312146in}}%
\pgfpathlineto{\pgfqpoint{2.961412in}{1.312214in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.312282in}}%
\pgfpathlineto{\pgfqpoint{2.964732in}{1.312350in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.312418in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.312554in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{1.312622in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.312689in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{1.312757in}}%
\pgfpathlineto{\pgfqpoint{2.976350in}{1.312825in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{1.312892in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{1.313095in}}%
\pgfpathlineto{\pgfqpoint{2.984649in}{1.313162in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.313229in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.313297in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.313364in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.313431in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{1.313498in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.313566in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.313633in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.313767in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.313834in}}%
\pgfpathlineto{\pgfqpoint{3.002906in}{1.313900in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.313967in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.314034in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.314101in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.314168in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.314234in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.314301in}}%
\pgfpathlineto{\pgfqpoint{3.014525in}{1.314367in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.314434in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.314500in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.314567in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{1.314633in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{1.314700in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.314766in}}%
\pgfpathlineto{\pgfqpoint{3.026143in}{1.314832in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{3.029463in}{1.314965in}}%
\pgfpathlineto{\pgfqpoint{3.031122in}{1.315031in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.315097in}}%
\pgfpathlineto{\pgfqpoint{3.034442in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{1.315229in}}%
\pgfpathlineto{\pgfqpoint{3.037762in}{1.315295in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{1.315361in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{1.315427in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{1.315492in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.315624in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.315690in}}%
\pgfpathlineto{\pgfqpoint{3.049380in}{1.315755in}}%
\pgfpathlineto{\pgfqpoint{3.051040in}{1.315821in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.315887in}}%
\pgfpathlineto{\pgfqpoint{3.054359in}{1.315952in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.316018in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{1.316083in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.316148in}}%
\pgfpathlineto{\pgfqpoint{3.060998in}{1.316214in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.316279in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.316344in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{1.316409in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.316475in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{1.316540in}}%
\pgfpathlineto{\pgfqpoint{3.070957in}{1.316605in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{1.316670in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.316735in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.316800in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{1.316930in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.316994in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.317059in}}%
\pgfpathlineto{\pgfqpoint{3.084235in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.317189in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{1.317253in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{1.317318in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{1.317383in}}%
\pgfpathlineto{\pgfqpoint{3.092534in}{1.317447in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.317512in}}%
\pgfpathlineto{\pgfqpoint{3.095853in}{1.317576in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{1.317705in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.317769in}}%
\pgfpathlineto{\pgfqpoint{3.102492in}{1.317833in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{1.317962in}}%
\pgfpathlineto{\pgfqpoint{3.107472in}{1.318026in}}%
\pgfpathlineto{\pgfqpoint{3.109132in}{1.318090in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{1.318154in}}%
\pgfpathlineto{\pgfqpoint{3.112451in}{1.318218in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{3.115771in}{1.318346in}}%
\pgfpathlineto{\pgfqpoint{3.117430in}{1.318410in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{1.318474in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{1.318537in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{1.318601in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{1.318665in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{1.318729in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.318792in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.318856in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{1.318919in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{1.318983in}}%
\pgfpathlineto{\pgfqpoint{3.134028in}{1.319046in}}%
\pgfpathlineto{\pgfqpoint{3.135688in}{1.319110in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.319173in}}%
\pgfpathlineto{\pgfqpoint{3.139007in}{1.319237in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.319300in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{1.319363in}}%
\pgfpathlineto{\pgfqpoint{3.143987in}{1.319426in}}%
\pgfpathlineto{\pgfqpoint{3.145646in}{1.319490in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{1.319616in}}%
\pgfpathlineto{\pgfqpoint{3.150626in}{1.319679in}}%
\pgfpathlineto{\pgfqpoint{3.152285in}{1.319742in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{1.319805in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.319868in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{3.158925in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.320056in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{1.320119in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{1.320182in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{1.320245in}}%
\pgfpathlineto{\pgfqpoint{3.167223in}{1.320307in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{1.320370in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{1.320432in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.320495in}}%
\pgfpathlineto{\pgfqpoint{3.173862in}{1.320557in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.320620in}}%
\pgfpathlineto{\pgfqpoint{3.177182in}{1.320682in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{1.320745in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{1.320807in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.320869in}}%
\pgfpathlineto{\pgfqpoint{3.183821in}{1.320931in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{3.187141in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{3.188800in}{1.321118in}}%
\pgfpathlineto{\pgfqpoint{3.190460in}{1.321180in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{1.321304in}}%
\pgfpathlineto{\pgfqpoint{3.195439in}{1.321366in}}%
\pgfpathlineto{\pgfqpoint{3.197099in}{1.321428in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.321552in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.321614in}}%
\pgfpathlineto{\pgfqpoint{3.203738in}{1.321675in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.321737in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.321799in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.321860in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{1.321922in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{1.321983in}}%
\pgfpathlineto{\pgfqpoint{3.213697in}{1.322045in}}%
\pgfpathlineto{\pgfqpoint{3.215357in}{1.322106in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{1.322168in}}%
\pgfpathlineto{\pgfqpoint{3.218676in}{1.322229in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{3.221996in}{1.322352in}}%
\pgfpathlineto{\pgfqpoint{3.223655in}{1.322413in}}%
\pgfpathlineto{\pgfqpoint{3.225315in}{1.322475in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.322536in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{1.322597in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.322658in}}%
\pgfpathlineto{\pgfqpoint{3.231954in}{1.322719in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.322780in}}%
\pgfpathlineto{\pgfqpoint{3.235274in}{1.322841in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.322902in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.322963in}}%
\pgfpathlineto{\pgfqpoint{3.240253in}{1.323024in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{1.323085in}}%
\pgfpathlineto{\pgfqpoint{3.243573in}{1.323146in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.323206in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{1.323267in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{1.323328in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.323389in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{1.323449in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.323510in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{1.323570in}}%
\pgfpathlineto{\pgfqpoint{3.256851in}{1.323631in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.323691in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.323752in}}%
\pgfpathlineto{\pgfqpoint{3.261830in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{3.263490in}{1.323872in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.323933in}}%
\pgfpathlineto{\pgfqpoint{3.266809in}{1.323993in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{1.324053in}}%
\pgfpathlineto{\pgfqpoint{3.270129in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{3.271789in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{3.273448in}{1.324234in}}%
\pgfpathlineto{\pgfqpoint{3.275108in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.324414in}}%
\pgfpathlineto{\pgfqpoint{3.280087in}{1.324474in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.324534in}}%
\pgfpathlineto{\pgfqpoint{3.283407in}{1.324594in}}%
\pgfpathlineto{\pgfqpoint{3.285067in}{1.324653in}}%
\pgfpathlineto{\pgfqpoint{3.286727in}{1.324713in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{1.324833in}}%
\pgfpathlineto{\pgfqpoint{3.291706in}{1.324892in}}%
\pgfpathlineto{\pgfqpoint{3.293366in}{1.324952in}}%
\pgfpathlineto{\pgfqpoint{3.295025in}{1.325012in}}%
\pgfpathlineto{\pgfqpoint{3.296685in}{1.325071in}}%
\pgfpathlineto{\pgfqpoint{3.298345in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.325190in}}%
\pgfpathlineto{\pgfqpoint{3.301664in}{1.325250in}}%
\pgfpathlineto{\pgfqpoint{3.303324in}{1.325309in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.325369in}}%
\pgfpathlineto{\pgfqpoint{3.306644in}{1.325428in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.325487in}}%
\pgfpathlineto{\pgfqpoint{3.309963in}{1.325547in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.325665in}}%
\pgfpathlineto{\pgfqpoint{3.314943in}{1.325724in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{1.325783in}}%
\pgfpathlineto{\pgfqpoint{3.318262in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{3.319922in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{3.321582in}{1.325961in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{1.326020in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{3.326561in}{1.326137in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.326196in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.326255in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.326314in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{1.326373in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{3.336520in}{1.326490in}}%
\pgfpathlineto{\pgfqpoint{3.338179in}{1.326549in}}%
\pgfpathlineto{\pgfqpoint{3.339839in}{1.326607in}}%
\pgfpathlineto{\pgfqpoint{3.341499in}{1.326666in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{1.326724in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.326783in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.326841in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{1.326900in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.326958in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{1.327017in}}%
\pgfpathlineto{\pgfqpoint{3.353117in}{1.327075in}}%
\pgfpathlineto{\pgfqpoint{3.354777in}{1.327133in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{1.327191in}}%
\pgfpathlineto{\pgfqpoint{3.358096in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{3.359756in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.327366in}}%
\pgfpathlineto{\pgfqpoint{3.363076in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{3.364736in}{1.327482in}}%
\pgfpathlineto{\pgfqpoint{3.366395in}{1.327540in}}%
\pgfpathlineto{\pgfqpoint{3.368055in}{1.327598in}}%
\pgfpathlineto{\pgfqpoint{3.369715in}{1.327656in}}%
\pgfpathlineto{\pgfqpoint{3.371375in}{1.327714in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{1.327772in}}%
\pgfpathlineto{\pgfqpoint{3.374694in}{1.327830in}}%
\pgfpathlineto{\pgfqpoint{3.376354in}{1.327888in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{1.327945in}}%
\pgfpathlineto{\pgfqpoint{3.379673in}{1.328003in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{1.328061in}}%
\pgfpathlineto{\pgfqpoint{3.382993in}{1.328118in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{1.328176in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.328234in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{3.389632in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.328406in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.328464in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.328521in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.328578in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{1.328693in}}%
\pgfpathlineto{\pgfqpoint{3.401250in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.328808in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{1.328865in}}%
\pgfpathlineto{\pgfqpoint{3.406230in}{1.328922in}}%
\pgfpathlineto{\pgfqpoint{3.407889in}{1.328979in}}%
\pgfpathlineto{\pgfqpoint{3.409549in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{1.329093in}}%
\pgfpathlineto{\pgfqpoint{3.412869in}{1.329150in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.329207in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.329264in}}%
\pgfpathlineto{\pgfqpoint{3.417848in}{1.329321in}}%
\pgfpathlineto{\pgfqpoint{3.419508in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{1.329435in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{3.424487in}{1.329548in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.329605in}}%
\pgfpathlineto{\pgfqpoint{3.427807in}{1.329662in}}%
\pgfpathlineto{\pgfqpoint{3.429466in}{1.329718in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{1.329775in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{1.329888in}}%
\pgfpathlineto{\pgfqpoint{3.436106in}{1.329945in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{1.330001in}}%
\pgfpathlineto{\pgfqpoint{3.439425in}{1.330058in}}%
\pgfpathlineto{\pgfqpoint{3.441085in}{1.330114in}}%
\pgfpathlineto{\pgfqpoint{3.442745in}{1.330170in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{1.330227in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{1.330283in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.330339in}}%
\pgfpathlineto{\pgfqpoint{3.449384in}{1.330396in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{1.330452in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.330508in}}%
\pgfpathlineto{\pgfqpoint{3.454363in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.330620in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.330676in}}%
\pgfpathlineto{\pgfqpoint{3.459342in}{1.330732in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{1.330788in}}%
\pgfpathlineto{\pgfqpoint{3.462662in}{1.330844in}}%
\pgfpathlineto{\pgfqpoint{3.464322in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{3.465981in}{1.330956in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.331012in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{1.331068in}}%
\pgfpathlineto{\pgfqpoint{3.470961in}{1.331124in}}%
\pgfpathlineto{\pgfqpoint{3.472620in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.331235in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.331402in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.331569in}}%
\pgfpathlineto{\pgfqpoint{3.485899in}{1.331624in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.331680in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{1.331735in}}%
\pgfpathlineto{\pgfqpoint{3.490878in}{1.331791in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.331846in}}%
\pgfpathlineto{\pgfqpoint{3.494197in}{1.331901in}}%
\pgfpathlineto{\pgfqpoint{3.495857in}{1.331957in}}%
\pgfpathlineto{\pgfqpoint{3.497517in}{1.332012in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{1.332067in}}%
\pgfpathlineto{\pgfqpoint{3.500836in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{3.502496in}{1.332177in}}%
\pgfpathlineto{\pgfqpoint{3.504156in}{1.332232in}}%
\pgfpathlineto{\pgfqpoint{3.505816in}{1.332288in}}%
\pgfpathlineto{\pgfqpoint{3.507475in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{3.510795in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{1.332508in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.332562in}}%
\pgfpathlineto{\pgfqpoint{3.515774in}{1.332617in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.332672in}}%
\pgfpathlineto{\pgfqpoint{3.519094in}{1.332727in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.332782in}}%
\pgfpathlineto{\pgfqpoint{3.522413in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{3.524073in}{1.332891in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{1.332946in}}%
\pgfpathlineto{\pgfqpoint{3.527393in}{1.333001in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{3.530712in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{1.333164in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{3.535692in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{1.333328in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{1.333382in}}%
\pgfpathlineto{\pgfqpoint{3.540671in}{1.333437in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.333491in}}%
\pgfpathlineto{\pgfqpoint{3.543990in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.333599in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{1.333654in}}%
\pgfpathlineto{\pgfqpoint{3.548970in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{1.333762in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.333816in}}%
\pgfpathlineto{\pgfqpoint{3.553949in}{1.333870in}}%
\pgfpathlineto{\pgfqpoint{3.555609in}{1.333924in}}%
\pgfpathlineto{\pgfqpoint{3.557268in}{1.333978in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.334033in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.334086in}}%
\pgfpathlineto{\pgfqpoint{3.562248in}{1.334140in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{3.565567in}{1.334248in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.334302in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.334356in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{1.334410in}}%
\pgfpathlineto{\pgfqpoint{3.572206in}{1.334463in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.334517in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{3.577186in}{1.334625in}}%
\pgfpathlineto{\pgfqpoint{3.578845in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{3.580505in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{3.582165in}{1.334785in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.334839in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.334892in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{3.588804in}{1.334999in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{3.592124in}{1.335106in}}%
\pgfpathlineto{\pgfqpoint{3.593783in}{1.335159in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{3.597103in}{1.335266in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{1.335372in}}%
\pgfpathlineto{\pgfqpoint{3.602082in}{1.335425in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.335479in}}%
\pgfpathlineto{\pgfqpoint{3.605402in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{3.610381in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{3.612041in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{1.335797in}}%
\pgfpathlineto{\pgfqpoint{3.615360in}{1.335850in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{3.618680in}{1.335955in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{1.336061in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{1.336114in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{1.336167in}}%
\pgfpathlineto{\pgfqpoint{3.626979in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{1.336272in}}%
\pgfpathlineto{\pgfqpoint{3.630298in}{1.336325in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{1.336377in}}%
\pgfpathlineto{\pgfqpoint{3.633618in}{1.336430in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.336482in}}%
\pgfpathlineto{\pgfqpoint{3.636937in}{1.336535in}}%
\pgfpathlineto{\pgfqpoint{3.638597in}{1.336587in}}%
\pgfpathlineto{\pgfqpoint{3.640257in}{1.336640in}}%
\pgfpathlineto{\pgfqpoint{3.641917in}{1.336692in}}%
\pgfpathlineto{\pgfqpoint{3.643576in}{1.336744in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.336797in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{1.336849in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.336901in}}%
\pgfpathlineto{\pgfqpoint{3.650215in}{1.336954in}}%
\pgfpathlineto{\pgfqpoint{3.651875in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{3.653535in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.337110in}}%
\pgfpathlineto{\pgfqpoint{3.656854in}{1.337162in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{1.337214in}}%
\pgfpathlineto{\pgfqpoint{3.660174in}{1.337267in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.337319in}}%
\pgfpathlineto{\pgfqpoint{3.663494in}{1.337371in}}%
\pgfpathlineto{\pgfqpoint{3.665153in}{1.337423in}}%
\pgfpathlineto{\pgfqpoint{3.666813in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{3.668473in}{1.337526in}}%
\pgfpathlineto{\pgfqpoint{3.670133in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.337630in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{3.675112in}{1.337734in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{1.337785in}}%
\pgfpathlineto{\pgfqpoint{3.678431in}{1.337837in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{1.337889in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{1.337941in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{1.337992in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.338044in}}%
\pgfpathlineto{\pgfqpoint{3.686730in}{1.338095in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.338147in}}%
\pgfpathlineto{\pgfqpoint{3.690050in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.338250in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.338301in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{3.696689in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.700008in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{1.338558in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{1.338609in}}%
\pgfpathlineto{\pgfqpoint{3.704988in}{1.338661in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{1.338763in}}%
\pgfpathlineto{\pgfqpoint{3.709967in}{1.338814in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.338865in}}%
\pgfpathlineto{\pgfqpoint{3.713287in}{1.338916in}}%
\pgfpathlineto{\pgfqpoint{3.714946in}{1.338967in}}%
\pgfpathlineto{\pgfqpoint{3.716606in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{3.718266in}{1.339069in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.339120in}}%
\pgfpathlineto{\pgfqpoint{3.721585in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{3.723245in}{1.339222in}}%
\pgfpathlineto{\pgfqpoint{3.724905in}{1.339273in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.339324in}}%
\pgfpathlineto{\pgfqpoint{3.728224in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{3.729884in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{3.731544in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{3.733204in}{1.339527in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{1.339578in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{1.339628in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.339679in}}%
\pgfpathlineto{\pgfqpoint{3.739843in}{1.339730in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{3.739843in}{1.349573in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{1.349470in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{3.733204in}{1.349367in}}%
\pgfpathlineto{\pgfqpoint{3.731544in}{1.349315in}}%
\pgfpathlineto{\pgfqpoint{3.729884in}{1.349264in}}%
\pgfpathlineto{\pgfqpoint{3.728224in}{1.349212in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.349161in}}%
\pgfpathlineto{\pgfqpoint{3.724905in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{3.723245in}{1.349057in}}%
\pgfpathlineto{\pgfqpoint{3.721585in}{1.349006in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.348954in}}%
\pgfpathlineto{\pgfqpoint{3.718266in}{1.348902in}}%
\pgfpathlineto{\pgfqpoint{3.716606in}{1.348850in}}%
\pgfpathlineto{\pgfqpoint{3.714946in}{1.348798in}}%
\pgfpathlineto{\pgfqpoint{3.713287in}{1.348747in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.348695in}}%
\pgfpathlineto{\pgfqpoint{3.709967in}{1.348643in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{1.348591in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{1.348539in}}%
\pgfpathlineto{\pgfqpoint{3.704988in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{1.348435in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{1.348382in}}%
\pgfpathlineto{\pgfqpoint{3.700008in}{1.348330in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{1.348278in}}%
\pgfpathlineto{\pgfqpoint{3.696689in}{1.348226in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{1.348174in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.348121in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.348069in}}%
\pgfpathlineto{\pgfqpoint{3.690050in}{1.348017in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.347964in}}%
\pgfpathlineto{\pgfqpoint{3.686730in}{1.347912in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.347860in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{1.347807in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{1.347702in}}%
\pgfpathlineto{\pgfqpoint{3.678431in}{1.347649in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{1.347597in}}%
\pgfpathlineto{\pgfqpoint{3.675112in}{1.347544in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{1.347492in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.347439in}}%
\pgfpathlineto{\pgfqpoint{3.670133in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{3.668473in}{1.347333in}}%
\pgfpathlineto{\pgfqpoint{3.666813in}{1.347281in}}%
\pgfpathlineto{\pgfqpoint{3.665153in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{3.663494in}{1.347175in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{3.660174in}{1.347069in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{1.347016in}}%
\pgfpathlineto{\pgfqpoint{3.656854in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.346910in}}%
\pgfpathlineto{\pgfqpoint{3.653535in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{3.651875in}{1.346804in}}%
\pgfpathlineto{\pgfqpoint{3.650215in}{1.346751in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.346591in}}%
\pgfpathlineto{\pgfqpoint{3.643576in}{1.346538in}}%
\pgfpathlineto{\pgfqpoint{3.641917in}{1.346485in}}%
\pgfpathlineto{\pgfqpoint{3.640257in}{1.346431in}}%
\pgfpathlineto{\pgfqpoint{3.638597in}{1.346378in}}%
\pgfpathlineto{\pgfqpoint{3.636937in}{1.346325in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.346271in}}%
\pgfpathlineto{\pgfqpoint{3.633618in}{1.346218in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{1.346164in}}%
\pgfpathlineto{\pgfqpoint{3.630298in}{1.346111in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{3.626979in}{1.346003in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{1.345950in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{1.345896in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{1.345842in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{1.345789in}}%
\pgfpathlineto{\pgfqpoint{3.618680in}{1.345735in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.345681in}}%
\pgfpathlineto{\pgfqpoint{3.615360in}{1.345627in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{1.345573in}}%
\pgfpathlineto{\pgfqpoint{3.612041in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{3.610381in}{1.345466in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{1.345412in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{1.345358in}}%
\pgfpathlineto{\pgfqpoint{3.605402in}{1.345304in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{3.602082in}{1.345195in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{1.345141in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{1.345087in}}%
\pgfpathlineto{\pgfqpoint{3.597103in}{1.345033in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{1.344979in}}%
\pgfpathlineto{\pgfqpoint{3.593783in}{1.344924in}}%
\pgfpathlineto{\pgfqpoint{3.592124in}{1.344870in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.344816in}}%
\pgfpathlineto{\pgfqpoint{3.588804in}{1.344761in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.344707in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.344598in}}%
\pgfpathlineto{\pgfqpoint{3.582165in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{3.580505in}{1.344489in}}%
\pgfpathlineto{\pgfqpoint{3.578845in}{1.344434in}}%
\pgfpathlineto{\pgfqpoint{3.577186in}{1.344380in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.344270in}}%
\pgfpathlineto{\pgfqpoint{3.572206in}{1.344216in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{1.344161in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.344051in}}%
\pgfpathlineto{\pgfqpoint{3.565567in}{1.343996in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.343942in}}%
\pgfpathlineto{\pgfqpoint{3.562248in}{1.343887in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.343832in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.343777in}}%
\pgfpathlineto{\pgfqpoint{3.557268in}{1.343722in}}%
\pgfpathlineto{\pgfqpoint{3.555609in}{1.343667in}}%
\pgfpathlineto{\pgfqpoint{3.553949in}{1.343611in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.343556in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{1.343501in}}%
\pgfpathlineto{\pgfqpoint{3.548970in}{1.343446in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{1.343391in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.343335in}}%
\pgfpathlineto{\pgfqpoint{3.543990in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.343225in}}%
\pgfpathlineto{\pgfqpoint{3.540671in}{1.343169in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{1.343114in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{1.343058in}}%
\pgfpathlineto{\pgfqpoint{3.535692in}{1.343003in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.342947in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{1.342892in}}%
\pgfpathlineto{\pgfqpoint{3.530712in}{1.342836in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{1.342781in}}%
\pgfpathlineto{\pgfqpoint{3.527393in}{1.342725in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{1.342669in}}%
\pgfpathlineto{\pgfqpoint{3.524073in}{1.342614in}}%
\pgfpathlineto{\pgfqpoint{3.522413in}{1.342558in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{3.519094in}{1.342446in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.342390in}}%
\pgfpathlineto{\pgfqpoint{3.515774in}{1.342334in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.342278in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{3.510795in}{1.342166in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.342110in}}%
\pgfpathlineto{\pgfqpoint{3.507475in}{1.342054in}}%
\pgfpathlineto{\pgfqpoint{3.505816in}{1.341998in}}%
\pgfpathlineto{\pgfqpoint{3.504156in}{1.341942in}}%
\pgfpathlineto{\pgfqpoint{3.502496in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{3.500836in}{1.341830in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{1.341773in}}%
\pgfpathlineto{\pgfqpoint{3.497517in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{3.495857in}{1.341661in}}%
\pgfpathlineto{\pgfqpoint{3.494197in}{1.341604in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.341548in}}%
\pgfpathlineto{\pgfqpoint{3.490878in}{1.341491in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{1.341435in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.341378in}}%
\pgfpathlineto{\pgfqpoint{3.485899in}{1.341322in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.341265in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{1.341209in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{1.341152in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.341095in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.340925in}}%
\pgfpathlineto{\pgfqpoint{3.472620in}{1.340868in}}%
\pgfpathlineto{\pgfqpoint{3.470961in}{1.340811in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{1.340754in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.340697in}}%
\pgfpathlineto{\pgfqpoint{3.465981in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{3.464322in}{1.340583in}}%
\pgfpathlineto{\pgfqpoint{3.462662in}{1.340526in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{1.340469in}}%
\pgfpathlineto{\pgfqpoint{3.459342in}{1.340412in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.340355in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.340298in}}%
\pgfpathlineto{\pgfqpoint{3.454363in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.340183in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{1.340126in}}%
\pgfpathlineto{\pgfqpoint{3.449384in}{1.340068in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.340011in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{1.339954in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{1.339896in}}%
\pgfpathlineto{\pgfqpoint{3.442745in}{1.339839in}}%
\pgfpathlineto{\pgfqpoint{3.441085in}{1.339781in}}%
\pgfpathlineto{\pgfqpoint{3.439425in}{1.339723in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{1.339666in}}%
\pgfpathlineto{\pgfqpoint{3.436106in}{1.339608in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{1.339551in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{1.339435in}}%
\pgfpathlineto{\pgfqpoint{3.429466in}{1.339377in}}%
\pgfpathlineto{\pgfqpoint{3.427807in}{1.339319in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.339262in}}%
\pgfpathlineto{\pgfqpoint{3.424487in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.339146in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{1.339088in}}%
\pgfpathlineto{\pgfqpoint{3.419508in}{1.339030in}}%
\pgfpathlineto{\pgfqpoint{3.417848in}{1.338972in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.338914in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.338855in}}%
\pgfpathlineto{\pgfqpoint{3.412869in}{1.338797in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{3.409549in}{1.338681in}}%
\pgfpathlineto{\pgfqpoint{3.407889in}{1.338623in}}%
\pgfpathlineto{\pgfqpoint{3.406230in}{1.338564in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{1.338506in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.338447in}}%
\pgfpathlineto{\pgfqpoint{3.401250in}{1.338389in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{1.338331in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.338272in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.338214in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.338155in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.338096in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.338038in}}%
\pgfpathlineto{\pgfqpoint{3.389632in}{1.337979in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.337861in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{1.337803in}}%
\pgfpathlineto{\pgfqpoint{3.382993in}{1.337744in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{1.337685in}}%
\pgfpathlineto{\pgfqpoint{3.379673in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{1.337567in}}%
\pgfpathlineto{\pgfqpoint{3.376354in}{1.337508in}}%
\pgfpathlineto{\pgfqpoint{3.374694in}{1.337449in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{1.337390in}}%
\pgfpathlineto{\pgfqpoint{3.371375in}{1.337331in}}%
\pgfpathlineto{\pgfqpoint{3.369715in}{1.337272in}}%
\pgfpathlineto{\pgfqpoint{3.368055in}{1.337213in}}%
\pgfpathlineto{\pgfqpoint{3.366395in}{1.337153in}}%
\pgfpathlineto{\pgfqpoint{3.364736in}{1.337094in}}%
\pgfpathlineto{\pgfqpoint{3.363076in}{1.337035in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.336975in}}%
\pgfpathlineto{\pgfqpoint{3.359756in}{1.336916in}}%
\pgfpathlineto{\pgfqpoint{3.358096in}{1.336857in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{1.336797in}}%
\pgfpathlineto{\pgfqpoint{3.354777in}{1.336738in}}%
\pgfpathlineto{\pgfqpoint{3.353117in}{1.336678in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{1.336619in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.336559in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{1.336499in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.336440in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.336380in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{1.336320in}}%
\pgfpathlineto{\pgfqpoint{3.341499in}{1.336260in}}%
\pgfpathlineto{\pgfqpoint{3.339839in}{1.336201in}}%
\pgfpathlineto{\pgfqpoint{3.338179in}{1.336141in}}%
\pgfpathlineto{\pgfqpoint{3.336520in}{1.336081in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{1.336021in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.335901in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.335841in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.335781in}}%
\pgfpathlineto{\pgfqpoint{3.326561in}{1.335721in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.335660in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{1.335600in}}%
\pgfpathlineto{\pgfqpoint{3.321582in}{1.335540in}}%
\pgfpathlineto{\pgfqpoint{3.319922in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{3.318262in}{1.335419in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{1.335359in}}%
\pgfpathlineto{\pgfqpoint{3.314943in}{1.335298in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{3.309963in}{1.335117in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.335056in}}%
\pgfpathlineto{\pgfqpoint{3.306644in}{1.334996in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.334935in}}%
\pgfpathlineto{\pgfqpoint{3.303324in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{3.301664in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.334753in}}%
\pgfpathlineto{\pgfqpoint{3.298345in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{3.296685in}{1.334631in}}%
\pgfpathlineto{\pgfqpoint{3.295025in}{1.334570in}}%
\pgfpathlineto{\pgfqpoint{3.293366in}{1.334509in}}%
\pgfpathlineto{\pgfqpoint{3.291706in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{1.334387in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{3.286727in}{1.334265in}}%
\pgfpathlineto{\pgfqpoint{3.285067in}{1.334204in}}%
\pgfpathlineto{\pgfqpoint{3.283407in}{1.334143in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.334082in}}%
\pgfpathlineto{\pgfqpoint{3.280087in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.333959in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{3.275108in}{1.333837in}}%
\pgfpathlineto{\pgfqpoint{3.273448in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{3.271789in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{3.270129in}{1.333652in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{1.333591in}}%
\pgfpathlineto{\pgfqpoint{3.266809in}{1.333529in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{3.263490in}{1.333406in}}%
\pgfpathlineto{\pgfqpoint{3.261830in}{1.333344in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.333221in}}%
\pgfpathlineto{\pgfqpoint{3.256851in}{1.333159in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{1.333097in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.333035in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{1.332973in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{1.332849in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.332725in}}%
\pgfpathlineto{\pgfqpoint{3.243573in}{1.332663in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{3.240253in}{1.332539in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.332477in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{3.235274in}{1.332352in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.332290in}}%
\pgfpathlineto{\pgfqpoint{3.231954in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.332165in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{1.332102in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.332040in}}%
\pgfpathlineto{\pgfqpoint{3.225315in}{1.331977in}}%
\pgfpathlineto{\pgfqpoint{3.223655in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{3.221996in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.331789in}}%
\pgfpathlineto{\pgfqpoint{3.218676in}{1.331727in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{3.215357in}{1.331601in}}%
\pgfpathlineto{\pgfqpoint{3.213697in}{1.331538in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{1.331475in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{1.331412in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.331349in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.331286in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{3.203738in}{1.331160in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.331034in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{1.330971in}}%
\pgfpathlineto{\pgfqpoint{3.197099in}{1.330907in}}%
\pgfpathlineto{\pgfqpoint{3.195439in}{1.330844in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{1.330781in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.330717in}}%
\pgfpathlineto{\pgfqpoint{3.190460in}{1.330654in}}%
\pgfpathlineto{\pgfqpoint{3.188800in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{3.187141in}{1.330527in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{3.183821in}{1.330400in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.330336in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{1.330272in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{1.330209in}}%
\pgfpathlineto{\pgfqpoint{3.177182in}{1.330145in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{3.173862in}{1.330017in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.329953in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{1.329826in}}%
\pgfpathlineto{\pgfqpoint{3.167223in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{1.329698in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{1.329633in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{1.329569in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.329505in}}%
\pgfpathlineto{\pgfqpoint{3.158925in}{1.329441in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{1.329377in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.329312in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{1.329248in}}%
\pgfpathlineto{\pgfqpoint{3.152285in}{1.329184in}}%
\pgfpathlineto{\pgfqpoint{3.150626in}{1.329119in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{1.329055in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{1.328990in}}%
\pgfpathlineto{\pgfqpoint{3.145646in}{1.328926in}}%
\pgfpathlineto{\pgfqpoint{3.143987in}{1.328861in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{1.328796in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.328732in}}%
\pgfpathlineto{\pgfqpoint{3.139007in}{1.328667in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.328602in}}%
\pgfpathlineto{\pgfqpoint{3.135688in}{1.328537in}}%
\pgfpathlineto{\pgfqpoint{3.134028in}{1.328473in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{1.328408in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{1.328343in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.328213in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{1.328148in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{1.328017in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{1.327887in}}%
\pgfpathlineto{\pgfqpoint{3.117430in}{1.327822in}}%
\pgfpathlineto{\pgfqpoint{3.115771in}{1.327756in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.327691in}}%
\pgfpathlineto{\pgfqpoint{3.112451in}{1.327626in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{1.327560in}}%
\pgfpathlineto{\pgfqpoint{3.109132in}{1.327495in}}%
\pgfpathlineto{\pgfqpoint{3.107472in}{1.327429in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{1.327364in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{1.327298in}}%
\pgfpathlineto{\pgfqpoint{3.102492in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.327167in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{1.327101in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.327035in}}%
\pgfpathlineto{\pgfqpoint{3.095853in}{1.326969in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.326903in}}%
\pgfpathlineto{\pgfqpoint{3.092534in}{1.326838in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{1.326706in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{1.326640in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.326573in}}%
\pgfpathlineto{\pgfqpoint{3.084235in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.326375in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{1.326309in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.326242in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.326176in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.326110in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{1.326043in}}%
\pgfpathlineto{\pgfqpoint{3.070957in}{1.325977in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{1.325910in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.325844in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{1.325777in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.325710in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.325644in}}%
\pgfpathlineto{\pgfqpoint{3.060998in}{1.325577in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.325510in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.325376in}}%
\pgfpathlineto{\pgfqpoint{3.054359in}{1.325309in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.325242in}}%
\pgfpathlineto{\pgfqpoint{3.051040in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{3.049380in}{1.325108in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.325041in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.324974in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{1.324907in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{1.324840in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{1.324772in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{3.037762in}{1.324638in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{1.324570in}}%
\pgfpathlineto{\pgfqpoint{3.034442in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.324435in}}%
\pgfpathlineto{\pgfqpoint{3.031122in}{1.324368in}}%
\pgfpathlineto{\pgfqpoint{3.029463in}{1.324300in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{1.324233in}}%
\pgfpathlineto{\pgfqpoint{3.026143in}{1.324165in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{1.324030in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.323894in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.323826in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.323758in}}%
\pgfpathlineto{\pgfqpoint{3.014525in}{1.323690in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.323622in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.323554in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.323486in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.323418in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.323349in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.323281in}}%
\pgfpathlineto{\pgfqpoint{3.002906in}{1.323213in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.323145in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.323076in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.323008in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.322939in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.322871in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{1.322802in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.322734in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.322665in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.322596in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.322527in}}%
\pgfpathlineto{\pgfqpoint{2.984649in}{1.322459in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{1.322390in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.322321in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.322252in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{2.976350in}{1.322114in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{1.322045in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.321976in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{1.321907in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.321837in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{1.321768in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{2.964732in}{1.321630in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.321560in}}%
\pgfpathlineto{\pgfqpoint{2.961412in}{1.321491in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{1.321421in}}%
\pgfpathlineto{\pgfqpoint{2.958093in}{1.321352in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{1.321213in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.321143in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{1.321073in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{1.321003in}}%
\pgfpathlineto{\pgfqpoint{2.948134in}{1.320934in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.320864in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{1.320794in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{1.320724in}}%
\pgfpathlineto{\pgfqpoint{2.941495in}{1.320654in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{1.320584in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{1.320514in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.320444in}}%
\pgfpathlineto{\pgfqpoint{2.934856in}{1.320374in}}%
\pgfpathlineto{\pgfqpoint{2.933196in}{1.320303in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{1.320233in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{1.320163in}}%
\pgfpathlineto{\pgfqpoint{2.928217in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{2.926557in}{1.320022in}}%
\pgfpathlineto{\pgfqpoint{2.924897in}{1.319952in}}%
\pgfpathlineto{\pgfqpoint{2.923238in}{1.319881in}}%
\pgfpathlineto{\pgfqpoint{2.921578in}{1.319811in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.319740in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.319669in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.319599in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{1.319528in}}%
\pgfpathlineto{\pgfqpoint{2.913279in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.319386in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.319174in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{1.319103in}}%
\pgfpathlineto{\pgfqpoint{2.903320in}{1.319031in}}%
\pgfpathlineto{\pgfqpoint{2.901661in}{1.318960in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.318889in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.318818in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{1.318747in}}%
\pgfpathlineto{\pgfqpoint{2.895022in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.318533in}}%
\pgfpathlineto{\pgfqpoint{2.890042in}{1.318461in}}%
\pgfpathlineto{\pgfqpoint{2.888383in}{1.318390in}}%
\pgfpathlineto{\pgfqpoint{2.886723in}{1.318318in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{1.318247in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.318103in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.318032in}}%
\pgfpathlineto{\pgfqpoint{2.878424in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{2.876764in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.317816in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{1.317744in}}%
\pgfpathlineto{\pgfqpoint{2.871785in}{1.317672in}}%
\pgfpathlineto{\pgfqpoint{2.870125in}{1.317600in}}%
\pgfpathlineto{\pgfqpoint{2.868465in}{1.317528in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.317456in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{1.317384in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{1.317312in}}%
\pgfpathlineto{\pgfqpoint{2.861826in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.860167in}{1.317167in}}%
\pgfpathlineto{\pgfqpoint{2.858507in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{2.856847in}{1.317023in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{1.316950in}}%
\pgfpathlineto{\pgfqpoint{2.853527in}{1.316878in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.316805in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.316733in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.316587in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.316515in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{1.316442in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{1.316369in}}%
\pgfpathlineto{\pgfqpoint{2.840249in}{1.316296in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.316223in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.316150in}}%
\pgfpathlineto{\pgfqpoint{2.835270in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{2.833610in}{1.316004in}}%
\pgfpathlineto{\pgfqpoint{2.831950in}{1.315931in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.315712in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.315638in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{1.315565in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.315492in}}%
\pgfpathlineto{\pgfqpoint{2.820332in}{1.315418in}}%
\pgfpathlineto{\pgfqpoint{2.818672in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{1.315271in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.315197in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.315124in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.315050in}}%
\pgfpathlineto{\pgfqpoint{2.810374in}{1.314976in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{1.314903in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.314829in}}%
\pgfpathlineto{\pgfqpoint{2.805394in}{1.314755in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.314681in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{1.314607in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{1.314533in}}%
\pgfpathlineto{\pgfqpoint{2.798755in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{2.797095in}{1.314385in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{1.314310in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.314236in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.314162in}}%
\pgfpathlineto{\pgfqpoint{2.790456in}{1.314088in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{1.314013in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.313864in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.313790in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{1.313715in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{1.313641in}}%
\pgfpathlineto{\pgfqpoint{2.778838in}{1.313566in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.313491in}}%
\pgfpathlineto{\pgfqpoint{2.775518in}{1.313416in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.313342in}}%
\pgfpathlineto{\pgfqpoint{2.772199in}{1.313267in}}%
\pgfpathlineto{\pgfqpoint{2.770539in}{1.313192in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{1.313042in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.312967in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.312892in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.312816in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.312741in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.312591in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{1.312515in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.312440in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{1.312364in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.312289in}}%
\pgfpathlineto{\pgfqpoint{2.748962in}{1.312213in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.312138in}}%
\pgfpathlineto{\pgfqpoint{2.745643in}{1.312062in}}%
\pgfpathlineto{\pgfqpoint{2.743983in}{1.311986in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.311911in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{1.311835in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{1.311683in}}%
\pgfpathlineto{\pgfqpoint{2.735684in}{1.311607in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.311531in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.311455in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.311303in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.311226in}}%
\pgfpathlineto{\pgfqpoint{2.725725in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{2.724066in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.310921in}}%
\pgfpathlineto{\pgfqpoint{2.719086in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{2.717427in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{2.715767in}{1.310691in}}%
\pgfpathlineto{\pgfqpoint{2.714107in}{1.310615in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{1.310538in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{2.709128in}{1.310384in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{1.310231in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{2.702489in}{1.310077in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.309923in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.309846in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.309768in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{1.309614in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{1.309537in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.309459in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.309382in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.309304in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{2.680912in}{1.309071in}}%
\pgfpathlineto{\pgfqpoint{2.679252in}{1.308994in}}%
\pgfpathlineto{\pgfqpoint{2.677592in}{1.308916in}}%
\pgfpathlineto{\pgfqpoint{2.675932in}{1.308838in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.308760in}}%
\pgfpathlineto{\pgfqpoint{2.672613in}{1.308682in}}%
\pgfpathlineto{\pgfqpoint{2.670953in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{1.308526in}}%
\pgfpathlineto{\pgfqpoint{2.667634in}{1.308448in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.308292in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{2.660995in}{1.308135in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.308057in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{1.307900in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{1.307822in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.307743in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{1.307665in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{1.307586in}}%
\pgfpathlineto{\pgfqpoint{2.647716in}{1.307507in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.307429in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.307271in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{2.639418in}{1.307113in}}%
\pgfpathlineto{\pgfqpoint{2.637758in}{1.307034in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.306955in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{1.306876in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.306797in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.306718in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.306559in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.306480in}}%
\pgfpathlineto{\pgfqpoint{2.624480in}{1.306400in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{1.306321in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.306162in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.306082in}}%
\pgfpathlineto{\pgfqpoint{2.616181in}{1.306002in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.305923in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{1.305843in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.305763in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.305683in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.305603in}}%
\pgfpathlineto{\pgfqpoint{2.606222in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{1.305443in}}%
\pgfpathlineto{\pgfqpoint{2.602903in}{1.305363in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{1.305283in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.305202in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{1.305122in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{1.305042in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.304961in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{1.304881in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.304801in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.304720in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.304639in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.304559in}}%
\pgfpathlineto{\pgfqpoint{2.584645in}{1.304478in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.304397in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{1.304317in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{1.304236in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.304074in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.303993in}}%
\pgfpathlineto{\pgfqpoint{2.573027in}{1.303912in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{2.569707in}{1.303749in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{1.303668in}}%
\pgfpathlineto{\pgfqpoint{2.566388in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.303506in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{1.303424in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.303180in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.303098in}}%
\pgfpathlineto{\pgfqpoint{2.554769in}{1.303016in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{2.551450in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{2.549790in}{1.302771in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{1.302689in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.302607in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{2.543151in}{1.302443in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{1.302361in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.302279in}}%
\pgfpathlineto{\pgfqpoint{2.538172in}{1.302197in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.302114in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.302032in}}%
\pgfpathlineto{\pgfqpoint{2.533192in}{1.301950in}}%
\pgfpathlineto{\pgfqpoint{2.531533in}{1.301867in}}%
\pgfpathlineto{\pgfqpoint{2.529873in}{1.301785in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.301702in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{1.301620in}}%
\pgfpathlineto{\pgfqpoint{2.524894in}{1.301537in}}%
\pgfpathlineto{\pgfqpoint{2.523234in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.301372in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.301289in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{1.301206in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.301123in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.301040in}}%
\pgfpathlineto{\pgfqpoint{2.513275in}{1.300957in}}%
\pgfpathlineto{\pgfqpoint{2.511616in}{1.300874in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{1.300708in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.300624in}}%
\pgfpathlineto{\pgfqpoint{2.504976in}{1.300541in}}%
\pgfpathlineto{\pgfqpoint{2.503317in}{1.300458in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{1.300291in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.300124in}}%
\pgfpathlineto{\pgfqpoint{2.495018in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.299956in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{1.299873in}}%
\pgfpathlineto{\pgfqpoint{2.490039in}{1.299789in}}%
\pgfpathlineto{\pgfqpoint{2.488379in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.299621in}}%
\pgfpathlineto{\pgfqpoint{2.485059in}{1.299537in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.299453in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.299369in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{1.299285in}}%
\pgfpathlineto{\pgfqpoint{2.478420in}{1.299201in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.299116in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{1.298948in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{1.298863in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.298694in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.298610in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.298525in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.298440in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{1.298356in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{1.298271in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{1.298186in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{1.298101in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.298016in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.297931in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{1.297761in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.297590in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{1.297505in}}%
\pgfpathlineto{\pgfqpoint{2.443565in}{1.297420in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.297334in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{2.438586in}{1.297163in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.297078in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{1.296992in}}%
\pgfpathlineto{\pgfqpoint{2.433607in}{1.296906in}}%
\pgfpathlineto{\pgfqpoint{2.431947in}{1.296821in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.296735in}}%
\pgfpathlineto{\pgfqpoint{2.428627in}{1.296649in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.296563in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.296477in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{1.296391in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.296305in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.296132in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.296046in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.295960in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.295873in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{2.410370in}{1.295701in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{1.295614in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.295527in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.295441in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{1.295354in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.295267in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.295180in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{1.295093in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.295007in}}%
\pgfpathlineto{\pgfqpoint{2.395432in}{1.294919in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{2.392112in}{1.294745in}}%
\pgfpathlineto{\pgfqpoint{2.390453in}{1.294658in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.294571in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{1.294396in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.294221in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.294134in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.294046in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{1.293959in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.293871in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.293783in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.293695in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.293607in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{2.367216in}{1.293432in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.293343in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{1.293255in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.293167in}}%
\pgfpathlineto{\pgfqpoint{2.360577in}{1.293079in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.292991in}}%
\pgfpathlineto{\pgfqpoint{2.357257in}{1.292902in}}%
\pgfpathlineto{\pgfqpoint{2.355597in}{1.292814in}}%
\pgfpathlineto{\pgfqpoint{2.353938in}{1.292725in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.292637in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.292371in}}%
\pgfpathlineto{\pgfqpoint{2.345639in}{1.292282in}}%
\pgfpathlineto{\pgfqpoint{2.343979in}{1.292194in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{1.292016in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.291927in}}%
\pgfpathlineto{\pgfqpoint{2.337340in}{1.291838in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.291749in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.291660in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.291570in}}%
\pgfpathlineto{\pgfqpoint{2.330701in}{1.291481in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{1.291392in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.291302in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.291034in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.290944in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{1.290855in}}%
\pgfpathlineto{\pgfqpoint{2.317423in}{1.290765in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{1.290675in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.290585in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{1.290495in}}%
\pgfpathlineto{\pgfqpoint{2.310784in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.290135in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.290045in}}%
\pgfpathlineto{\pgfqpoint{2.302485in}{1.289954in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.289774in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{1.289683in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{1.289593in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{1.289502in}}%
\pgfpathlineto{\pgfqpoint{2.292526in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.289321in}}%
\pgfpathlineto{\pgfqpoint{2.289207in}{1.289230in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.289139in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{1.289049in}}%
\pgfpathlineto{\pgfqpoint{2.284228in}{1.288958in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.288867in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{1.288776in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.288684in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{2.275929in}{1.288502in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.288411in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.288319in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.288228in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.288137in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{1.288045in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{1.287954in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.287862in}}%
\pgfpathlineto{\pgfqpoint{2.262651in}{1.287770in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.287678in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{1.287495in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.287403in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.287311in}}%
\pgfpathlineto{\pgfqpoint{2.252692in}{1.287219in}}%
\pgfpathlineto{\pgfqpoint{2.251032in}{1.287127in}}%
\pgfpathlineto{\pgfqpoint{2.249372in}{1.287034in}}%
\pgfpathlineto{\pgfqpoint{2.247713in}{1.286942in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.286758in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.286665in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.286573in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.286480in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.236094in}{1.286295in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.286202in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.286109in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{1.285738in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.285645in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.285458in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{2.217837in}{1.285272in}}%
\pgfpathlineto{\pgfqpoint{2.216177in}{1.285178in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{1.285085in}}%
\pgfpathlineto{\pgfqpoint{2.212858in}{1.284991in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{1.284898in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.284804in}}%
\pgfpathlineto{\pgfqpoint{2.207878in}{1.284710in}}%
\pgfpathlineto{\pgfqpoint{2.206218in}{1.284617in}}%
\pgfpathlineto{\pgfqpoint{2.204559in}{1.284523in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{1.284429in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{1.284241in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.284147in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.283959in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.283864in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.283770in}}%
\pgfpathlineto{\pgfqpoint{2.189621in}{1.283676in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.283581in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{1.283487in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{2.182982in}{1.283298in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.283203in}}%
\pgfpathlineto{\pgfqpoint{2.179662in}{1.283108in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{1.283013in}}%
\pgfpathlineto{\pgfqpoint{2.176343in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{1.282824in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{1.282729in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{1.282634in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.282539in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.282443in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.282348in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{1.282253in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{2.161405in}{1.282062in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.281967in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{1.281871in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{2.154766in}{1.281680in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.281584in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{1.281488in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{1.281392in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{2.146467in}{1.281201in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.281105in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.281008in}}%
\pgfpathlineto{\pgfqpoint{2.141488in}{1.280912in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{1.280816in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.280623in}}%
\pgfpathlineto{\pgfqpoint{2.134849in}{1.280527in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{1.280334in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{1.280237in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{1.280141in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.280044in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{1.279850in}}%
\pgfpathlineto{\pgfqpoint{2.121570in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.279656in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.279559in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.279462in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.279365in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.279268in}}%
\pgfpathlineto{\pgfqpoint{2.111612in}{1.279171in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.279073in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.278976in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{1.278878in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.278781in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{1.278683in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{1.278586in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{1.278488in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.278390in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.278292in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.278194in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.278096in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.277998in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.277802in}}%
\pgfpathlineto{\pgfqpoint{2.086715in}{1.277704in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{1.277605in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{1.277409in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{2.078416in}{1.277212in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.277113in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{1.277014in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{1.276916in}}%
\pgfpathlineto{\pgfqpoint{2.071777in}{1.276817in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{1.276718in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{1.276520in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.276421in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{1.276322in}}%
\pgfpathlineto{\pgfqpoint{2.061819in}{1.276223in}}%
\pgfpathlineto{\pgfqpoint{2.060159in}{1.276123in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{2.056839in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{1.275825in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{1.275726in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{1.275626in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.275526in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.275427in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.275327in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.275227in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.275127in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{1.275027in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{1.274927in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{2.035263in}{1.274627in}}%
\pgfpathlineto{\pgfqpoint{2.033603in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{1.274326in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.274225in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{1.274124in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{1.274024in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{1.273923in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{1.273822in}}%
\pgfpathlineto{\pgfqpoint{2.020325in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.273520in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.273419in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.273318in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{1.273217in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{1.273115in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{1.273014in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{1.272913in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.272811in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.272710in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{1.272608in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.272507in}}%
\pgfpathlineto{\pgfqpoint{1.998748in}{1.272405in}}%
\pgfpathlineto{\pgfqpoint{1.997088in}{1.272303in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{1.272202in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{1.272100in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{1.271896in}}%
\pgfpathlineto{\pgfqpoint{1.988789in}{1.271794in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{1.271692in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.271589in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.271487in}}%
\pgfpathlineto{\pgfqpoint{1.982150in}{1.271385in}}%
\pgfpathlineto{\pgfqpoint{1.980490in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{1.271180in}}%
\pgfpathlineto{\pgfqpoint{1.977171in}{1.271077in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.270975in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{1.270872in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{1.270769in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{1.270667in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{1.270564in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.270358in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{1.270255in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{1.270048in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{1.269945in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{1.269842in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{1.269739in}}%
\pgfpathlineto{\pgfqpoint{1.953934in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{1.269532in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{1.269324in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{1.269221in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{1.269117in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.269013in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{1.268805in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{1.268701in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{1.268597in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{1.268493in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{1.268388in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{1.268284in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{1.268075in}}%
\pgfpathlineto{\pgfqpoint{1.927378in}{1.267971in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{1.267866in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{1.267761in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{1.267447in}}%
\pgfpathlineto{\pgfqpoint{1.917419in}{1.267342in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{1.267237in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{1.267132in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{1.910780in}{1.266922in}}%
\pgfpathlineto{\pgfqpoint{1.909120in}{1.266816in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.904141in}{1.266500in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{1.266394in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.266289in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.266183in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{1.266077in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{1.265972in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{1.265866in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{1.265760in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{1.265654in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{1.265548in}}%
\pgfpathlineto{\pgfqpoint{1.887543in}{1.265441in}}%
\pgfpathlineto{\pgfqpoint{1.885884in}{1.265335in}}%
\pgfpathlineto{\pgfqpoint{1.884224in}{1.265229in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{1.265016in}}%
\pgfpathlineto{\pgfqpoint{1.879244in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{1.877585in}{1.264803in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{1.264696in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{1.264590in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{1.264483in}}%
\pgfpathlineto{\pgfqpoint{1.870946in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{1.264269in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{1.264162in}}%
\pgfpathlineto{\pgfqpoint{1.865966in}{1.264055in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{1.263948in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{1.263840in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{1.263733in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.263626in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{1.263518in}}%
\pgfpathlineto{\pgfqpoint{1.856008in}{1.263411in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{1.263303in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.263196in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{1.263088in}}%
\pgfpathlineto{\pgfqpoint{1.849369in}{1.262980in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{1.262872in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{1.262765in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{1.262657in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.262549in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{1.262332in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{1.262224in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{1.262007in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{1.261899in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{1.261790in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.261682in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{1.261573in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{1.261464in}}%
\pgfpathlineto{\pgfqpoint{1.824472in}{1.261355in}}%
\pgfpathlineto{\pgfqpoint{1.822812in}{1.261246in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.261137in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{1.261028in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{1.260919in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{1.260810in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.260701in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{1.260482in}}%
\pgfpathlineto{\pgfqpoint{1.809534in}{1.260373in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{1.260263in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.260154in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{1.259934in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{1.259824in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.259714in}}%
\pgfpathlineto{\pgfqpoint{1.797916in}{1.259604in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{1.794596in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.259274in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{1.259164in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{1.259053in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{1.258833in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{1.258722in}}%
\pgfpathlineto{\pgfqpoint{1.782978in}{1.258611in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{1.258501in}}%
\pgfpathlineto{\pgfqpoint{1.779658in}{1.258390in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{1.258279in}}%
\pgfpathlineto{\pgfqpoint{1.776339in}{1.258168in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{1.258057in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{1.257946in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{1.257724in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{1.257390in}}%
\pgfpathlineto{\pgfqpoint{1.763061in}{1.257278in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{1.257167in}}%
\pgfpathlineto{\pgfqpoint{1.759741in}{1.257055in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.256943in}}%
\pgfpathlineto{\pgfqpoint{1.756422in}{1.256832in}}%
\pgfpathlineto{\pgfqpoint{1.754762in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{1.256608in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{1.256384in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{1.256272in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{1.256159in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{1.256047in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{1.255935in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{1.255822in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{1.255710in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{1.255597in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{1.255484in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{1.255259in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{1.255146in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{1.255033in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.254920in}}%
\pgfpathlineto{\pgfqpoint{1.726546in}{1.254807in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{1.254694in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{1.254580in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{1.254467in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.254354in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{1.254240in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{1.254127in}}%
\pgfpathlineto{\pgfqpoint{1.714928in}{1.254013in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{1.253899in}}%
\pgfpathlineto{\pgfqpoint{1.711608in}{1.253785in}}%
\pgfpathlineto{\pgfqpoint{1.709948in}{1.253672in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{1.253558in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{1.253444in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{1.253330in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{1.253215in}}%
\pgfpathlineto{\pgfqpoint{1.701649in}{1.253101in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{1.252987in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.252872in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.252758in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{1.252643in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.252529in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{1.252299in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{1.252184in}}%
\pgfpathlineto{\pgfqpoint{1.686712in}{1.252070in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{1.251955in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.251724in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{1.251609in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.251494in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.251378in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.251263in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{1.251147in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{1.250916in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.250684in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.250453in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{1.250336in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{1.250220in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{1.250104in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{1.249871in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{1.249755in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{1.249638in}}%
\pgfpathlineto{\pgfqpoint{1.650197in}{1.249522in}}%
\pgfpathlineto{\pgfqpoint{1.648537in}{1.249405in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{1.249288in}}%
\pgfpathlineto{\pgfqpoint{1.645217in}{1.249171in}}%
\pgfpathlineto{\pgfqpoint{1.643558in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{1.641898in}{1.248938in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.248586in}}%
\pgfpathlineto{\pgfqpoint{1.635259in}{1.248469in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{1.248351in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{1.248234in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{1.248116in}}%
\pgfpathlineto{\pgfqpoint{1.628620in}{1.247999in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.247881in}}%
\pgfpathlineto{\pgfqpoint{1.625300in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{1.623640in}{1.247645in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{1.247527in}}%
\pgfpathlineto{\pgfqpoint{1.620321in}{1.247409in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{1.247291in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{1.247173in}}%
\pgfpathlineto{\pgfqpoint{1.615342in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{1.613682in}{1.246936in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{1.246818in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{1.246699in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{1.246581in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{1.246462in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{1.246343in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{1.246225in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{1.246106in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{1.245987in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{1.245868in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.245748in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{1.245629in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{1.245510in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{1.245390in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.245271in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.245151in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{1.245032in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.244912in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.244792in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.244552in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{1.244432in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{1.244312in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{1.244192in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.244072in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{1.243951in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.243831in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{1.243710in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.243590in}}%
\pgfpathlineto{\pgfqpoint{1.565549in}{1.243469in}}%
\pgfpathlineto{\pgfqpoint{1.563889in}{1.243348in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{1.243227in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{1.242743in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{1.242622in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{1.242501in}}%
\pgfpathlineto{\pgfqpoint{1.550611in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.242258in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{1.242136in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{1.242014in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{1.241893in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.241771in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{1.241649in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{1.241527in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{1.241405in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.241283in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.241160in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{1.241038in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{1.240915in}}%
\pgfpathlineto{\pgfqpoint{1.529034in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{1.524054in}{1.240425in}}%
\pgfpathlineto{\pgfqpoint{1.522395in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{1.240179in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.239810in}}%
\pgfpathlineto{\pgfqpoint{1.514096in}{1.239686in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{1.239563in}}%
\pgfpathlineto{\pgfqpoint{1.510776in}{1.239440in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{1.239316in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{1.239069in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{1.238945in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{1.238697in}}%
\pgfpathlineto{\pgfqpoint{1.499158in}{1.238573in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{1.238449in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{1.238325in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{1.238201in}}%
\pgfpathlineto{\pgfqpoint{1.492519in}{1.238076in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{1.237702in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{1.237578in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.237453in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{1.237203in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{1.237078in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{1.236953in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{1.236828in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.236702in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.236577in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{1.236451in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{1.467622in}{1.236200in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{1.236074in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{1.235948in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.235696in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{1.235444in}}%
\pgfpathlineto{\pgfqpoint{1.456004in}{1.235318in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{1.235191in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{1.235065in}}%
\pgfpathlineto{\pgfqpoint{1.451025in}{1.234938in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{1.234685in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.234558in}}%
\pgfpathlineto{\pgfqpoint{1.444386in}{1.234431in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{1.234177in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{1.234050in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{1.233923in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.233795in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.233668in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{1.233540in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{1.233413in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{1.233285in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.233029in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{1.232901in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{1.232773in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{1.232645in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{1.232517in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.232260in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{1.232131in}}%
\pgfpathlineto{\pgfqpoint{1.412850in}{1.232003in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{1.231874in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{1.231745in}}%
\pgfpathlineto{\pgfqpoint{1.407871in}{1.231616in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{1.231487in}}%
\pgfpathlineto{\pgfqpoint{1.404551in}{1.231358in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{1.231229in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.231100in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{1.230971in}}%
\pgfpathlineto{\pgfqpoint{1.397912in}{1.230841in}}%
\pgfpathlineto{\pgfqpoint{1.396252in}{1.230712in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{1.230582in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{1.230452in}}%
\pgfpathlineto{\pgfqpoint{1.391273in}{1.230322in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{1.230193in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{1.230063in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{1.229932in}}%
\pgfpathlineto{\pgfqpoint{1.384634in}{1.229802in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{1.229672in}}%
\pgfpathlineto{\pgfqpoint{1.381314in}{1.229542in}}%
\pgfpathlineto{\pgfqpoint{1.379655in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{1.229019in}}%
\pgfpathlineto{\pgfqpoint{1.373016in}{1.228888in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{1.228627in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{1.228495in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.228233in}}%
\pgfpathlineto{\pgfqpoint{1.363057in}{1.228102in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{1.227970in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{1.227838in}}%
\pgfpathlineto{\pgfqpoint{1.358078in}{1.227707in}}%
\pgfpathlineto{\pgfqpoint{1.356418in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{1.354758in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.227311in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.227179in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{1.227047in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{1.226915in}}%
\pgfpathlineto{\pgfqpoint{1.346459in}{1.226783in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{1.226650in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{1.226518in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{1.226385in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.226252in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.226119in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{1.225987in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{1.225854in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{1.225720in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{1.225587in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{1.225321in}}%
\pgfpathlineto{\pgfqpoint{1.326542in}{1.225187in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{1.225054in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{1.224920in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.224786in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{1.318243in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{1.224384in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.224250in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{1.224116in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{1.223982in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{1.223847in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{1.223713in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.223578in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{1.223443in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.223308in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{1.223173in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.222903in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.222768in}}%
\pgfpathlineto{\pgfqpoint{1.295007in}{1.222633in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.222497in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.222362in}}%
\pgfpathlineto{\pgfqpoint{1.290027in}{1.222226in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{1.222090in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.221955in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.221819in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{1.221683in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.221410in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{1.221138in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{1.221001in}}%
\pgfpathlineto{\pgfqpoint{1.273430in}{1.220865in}}%
\pgfpathlineto{\pgfqpoint{1.271770in}{1.220728in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.220591in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{1.220454in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{1.220317in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{1.220180in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{1.220043in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.219768in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{1.219631in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{1.219493in}}%
\pgfpathlineto{\pgfqpoint{1.255172in}{1.219355in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{1.219217in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.219080in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.218942in}}%
\pgfpathlineto{\pgfqpoint{1.248533in}{1.218803in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{1.218665in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{1.218527in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{1.218388in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{1.218250in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.218111in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{1.217973in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{1.217834in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{1.217695in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.217556in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{1.217417in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.217277in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.217138in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{1.216999in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{1.216859in}}%
\pgfpathlineto{\pgfqpoint{1.223637in}{1.216719in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{1.216580in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{1.216440in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{1.216300in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{1.216160in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{1.215879in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{1.215739in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{1.215598in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{1.215458in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{1.215317in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{1.215176in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{1.215035in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{1.214894in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{1.214753in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.214471in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{1.214329in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{1.214188in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{1.214046in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{1.213904in}}%
\pgfpathlineto{\pgfqpoint{1.188782in}{1.213763in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{1.213621in}}%
\pgfpathlineto{\pgfqpoint{1.185462in}{1.213479in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{1.213336in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{1.180483in}{1.213052in}}%
\pgfpathlineto{\pgfqpoint{1.178823in}{1.212909in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{1.212767in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.212624in}}%
\pgfpathlineto{\pgfqpoint{1.173844in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{1.212338in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.212195in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.212052in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{1.165545in}{1.211765in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{1.211622in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{1.211335in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{1.211191in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.211047in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.210903in}}%
\pgfpathlineto{\pgfqpoint{1.153926in}{1.210759in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{1.210615in}}%
\pgfpathlineto{\pgfqpoint{1.150607in}{1.210470in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.210326in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{1.210181in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{1.210037in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.209892in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{1.209747in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{1.209602in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{1.209457in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{1.209312in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{1.209167in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.209021in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{1.208730in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{1.208584in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{1.208438in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{1.208293in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.208000in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{1.207854in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{1.207708in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{1.207561in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{1.207414in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{1.207268in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{1.206974in}}%
\pgfpathlineto{\pgfqpoint{1.109113in}{1.206827in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{1.206680in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.206532in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{1.206237in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{1.206090in}}%
\pgfpathlineto{\pgfqpoint{1.099154in}{1.205942in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.205794in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.205646in}}%
\pgfpathlineto{\pgfqpoint{1.094175in}{1.205498in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.205350in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{1.205201in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{1.205053in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{1.204904in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.204756in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{1.204607in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{1.204458in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.204160in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{1.204011in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.203861in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.203712in}}%
\pgfpathlineto{\pgfqpoint{1.072598in}{1.203562in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{1.203413in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{1.203263in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{1.203113in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{1.202963in}}%
\pgfpathlineto{\pgfqpoint{1.064299in}{1.202813in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{1.202662in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{1.202512in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.202362in}}%
\pgfpathlineto{\pgfqpoint{1.057660in}{1.202211in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.201909in}}%
\pgfpathlineto{\pgfqpoint{1.052681in}{1.201758in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.201607in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.201456in}}%
\pgfpathlineto{\pgfqpoint{1.047701in}{1.201305in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{1.201153in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.201002in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.200850in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.200698in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{1.200546in}}%
\pgfpathlineto{\pgfqpoint{1.037743in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{1.200242in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.200090in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{1.199938in}}%
\pgfpathlineto{\pgfqpoint{1.031104in}{1.199785in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.199632in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{1.199480in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{1.199327in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{1.199174in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{1.199021in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{1.198868in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{1.198714in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{1.198561in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{1.198407in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{1.198254in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.198100in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.197946in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{1.197792in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.197638in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{1.197483in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{1.197329in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{1.197174in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{1.197020in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.196865in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.196710in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{1.196555in}}%
\pgfpathlineto{\pgfqpoint{0.994589in}{1.196400in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{1.196245in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{1.196089in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{1.195934in}}%
\pgfpathlineto{\pgfqpoint{0.987950in}{1.195778in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.195622in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{1.195466in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{1.195154in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{1.194998in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{1.194842in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{1.194685in}}%
\pgfpathlineto{\pgfqpoint{0.974672in}{1.194529in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{1.194372in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{1.194215in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{1.194058in}}%
\pgfpathlineto{\pgfqpoint{0.968033in}{1.193901in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{1.193744in}}%
\pgfpathlineto{\pgfqpoint{0.964713in}{1.193586in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.193429in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{1.193271in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{1.193114in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{1.192956in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.192640in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.192481in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.192323in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{1.192006in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.191847in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.191688in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{1.191529in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{1.191370in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.191211in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{1.191052in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{1.190733in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{1.190573in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{1.190413in}}%
\pgfpathlineto{\pgfqpoint{0.929858in}{1.190253in}}%
\pgfpathlineto{\pgfqpoint{0.928198in}{1.190093in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{1.189933in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{1.189772in}}%
\pgfpathlineto{\pgfqpoint{0.923219in}{1.189612in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{1.189451in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{1.188968in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.188807in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.188646in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{1.188485in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{0.908281in}{1.188161in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{1.187838in}}%
\pgfpathlineto{\pgfqpoint{0.903302in}{1.187676in}}%
\pgfpathlineto{\pgfqpoint{0.901642in}{1.187513in}}%
\pgfpathlineto{\pgfqpoint{0.899982in}{1.187351in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.187189in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{1.187026in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{1.186863in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.186701in}}%
\pgfpathlineto{\pgfqpoint{0.891683in}{1.186538in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{1.186375in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{1.186211in}}%
\pgfpathlineto{\pgfqpoint{0.886704in}{1.186048in}}%
\pgfpathlineto{\pgfqpoint{0.885044in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{1.185721in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{1.185557in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{1.185393in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{1.185229in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.184901in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{1.184736in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{0.870106in}{1.184407in}}%
\pgfpathlineto{\pgfqpoint{0.868447in}{1.184242in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{1.184077in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{1.183747in}}%
\pgfpathlineto{\pgfqpoint{0.861808in}{1.183582in}}%
\pgfpathlineto{\pgfqpoint{0.860148in}{1.183416in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{1.183251in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.183085in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{1.182919in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{1.182587in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{1.182421in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{1.182088in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{1.181921in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{0.840231in}{1.181420in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.180918in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{1.180750in}}%
\pgfpathlineto{\pgfqpoint{0.831932in}{1.180582in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{1.180415in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.179910in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{1.179741in}}%
\pgfpathlineto{\pgfqpoint{0.821973in}{1.179573in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{1.179404in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.179235in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{1.179066in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{1.178897in}}%
\pgfpathlineto{\pgfqpoint{0.813674in}{1.178728in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.178389in}}%
\pgfpathlineto{\pgfqpoint{0.808695in}{1.178219in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.178049in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{0.803716in}{1.177709in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{1.177539in}}%
\pgfpathlineto{\pgfqpoint{0.800396in}{1.177368in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{1.177198in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{1.177027in}}%
\pgfpathlineto{\pgfqpoint{0.795417in}{1.176856in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{1.176685in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{1.176514in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{1.176343in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.176172in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{0.785458in}{1.175828in}}%
\pgfpathlineto{\pgfqpoint{0.783799in}{1.175657in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{0.780479in}{1.175313in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.175140in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{1.174968in}}%
\pgfpathlineto{\pgfqpoint{0.775500in}{1.174795in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.174623in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.174450in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{1.174277in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{1.174104in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.173931in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.173757in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.173584in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.173062in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.172888in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{1.172540in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{0.750603in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{0.748943in}{1.172016in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{1.171841in}}%
\pgfpathlineto{\pgfqpoint{0.745624in}{1.171666in}}%
\pgfpathlineto{\pgfqpoint{0.743964in}{1.171490in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{1.171315in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{1.171139in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{1.170964in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.170612in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{1.170259in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{1.169906in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.169553in}}%
\pgfpathlineto{\pgfqpoint{0.724047in}{1.169376in}}%
\pgfpathlineto{\pgfqpoint{0.722387in}{1.169199in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{1.169021in}}%
\pgfpathlineto{\pgfqpoint{0.719068in}{1.168844in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{1.168666in}}%
\pgfpathlineto{\pgfqpoint{0.715748in}{1.168489in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{1.168311in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{1.167954in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.167776in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{1.167598in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{0.702470in}{1.167061in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{1.166703in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{1.166523in}}%
\pgfpathlineto{\pgfqpoint{0.695831in}{1.166344in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{1.166164in}}%
\pgfpathlineto{\pgfqpoint{0.692511in}{1.165984in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{1.165804in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{1.165444in}}%
\pgfpathlineto{\pgfqpoint{0.685872in}{1.165263in}}%
\pgfpathlineto{\pgfqpoint{0.684213in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{1.164902in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{1.164721in}}%
\pgfpathlineto{\pgfqpoint{0.679233in}{1.164540in}}%
\pgfpathlineto{\pgfqpoint{0.677573in}{1.164359in}}%
\pgfpathlineto{\pgfqpoint{0.675914in}{1.164177in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{0.672594in}{1.163814in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{1.163632in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{1.163268in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.163086in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{1.162904in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{1.162721in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.162538in}}%
\pgfpathlineto{\pgfqpoint{0.659316in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{0.657656in}{1.162172in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{0.654337in}{1.161806in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{1.161071in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{1.160702in}}%
\pgfpathlineto{\pgfqpoint{0.642718in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{0.641059in}{1.160333in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{1.160148in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{1.159963in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{1.159778in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{1.159593in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{1.159407in}}%
\pgfpathlineto{\pgfqpoint{0.631100in}{1.159222in}}%
\pgfpathlineto{\pgfqpoint{0.629440in}{1.159036in}}%
\pgfpathlineto{\pgfqpoint{0.627780in}{1.158850in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{1.158664in}}%
\pgfpathlineto{\pgfqpoint{0.624461in}{1.158478in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.158292in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{1.158105in}}%
\pgfpathlineto{\pgfqpoint{0.619482in}{1.157919in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{1.157732in}}%
\pgfpathlineto{\pgfqpoint{0.616162in}{1.157545in}}%
\pgfpathlineto{\pgfqpoint{0.614502in}{1.157358in}}%
\pgfpathlineto{\pgfqpoint{0.612843in}{1.157170in}}%
\pgfpathlineto{\pgfqpoint{0.611183in}{1.156983in}}%
\pgfpathlineto{\pgfqpoint{0.609523in}{1.156795in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{1.156607in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{1.156419in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{1.156231in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{1.156043in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{1.155854in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{1.155477in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{1.155288in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{1.155099in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{1.154910in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{1.154720in}}%
\pgfpathlineto{\pgfqpoint{0.589606in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{1.154341in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{1.153961in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{1.153771in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{1.153581in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{1.153390in}}%
\pgfpathlineto{\pgfqpoint{0.577987in}{1.153199in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{1.153008in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{1.152817in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{1.152435in}}%
\pgfpathlineto{\pgfqpoint{0.569689in}{1.152243in}}%
\pgfpathlineto{\pgfqpoint{0.568029in}{1.152051in}}%
\pgfpathlineto{\pgfqpoint{0.566369in}{1.151860in}}%
\pgfpathlineto{\pgfqpoint{0.564709in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{0.561390in}{1.151283in}}%
\pgfpathlineto{\pgfqpoint{0.559730in}{1.151090in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{1.150898in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{1.150705in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{1.150512in}}%
\pgfpathlineto{\pgfqpoint{0.553091in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{0.551431in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{0.549771in}{1.149932in}}%
\pgfpathlineto{\pgfqpoint{0.548112in}{1.149738in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{1.149544in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{1.149350in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{0.541473in}{1.148961in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{1.148767in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{1.148572in}}%
\pgfpathlineto{\pgfqpoint{0.536493in}{1.148377in}}%
\pgfpathlineto{\pgfqpoint{0.534834in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{0.533174in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{1.147792in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{1.147596in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{1.147400in}}%
\pgfpathlineto{\pgfqpoint{0.526535in}{1.147204in}}%
\pgfpathlineto{\pgfqpoint{0.524875in}{1.147008in}}%
\pgfpathlineto{\pgfqpoint{0.523215in}{1.146812in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{1.146419in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{1.146025in}}%
\pgfpathlineto{\pgfqpoint{0.514916in}{1.145828in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{1.145631in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{1.145434in}}%
\pgfpathlineto{\pgfqpoint{0.509937in}{1.145236in}}%
\pgfpathlineto{\pgfqpoint{0.508277in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{0.506617in}{1.144840in}}%
\pgfpathlineto{\pgfqpoint{0.504958in}{1.144642in}}%
\pgfpathlineto{\pgfqpoint{0.503298in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{1.144245in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{1.144047in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{1.143848in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{1.143649in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{1.143450in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{1.142651in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{1.142451in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{1.142251in}}%
\pgfpathlineto{\pgfqpoint{0.483381in}{1.142050in}}%
\pgfpathlineto{\pgfqpoint{0.481721in}{1.141850in}}%
\pgfpathlineto{\pgfqpoint{0.480061in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{0.478401in}{1.141448in}}%
\pgfpathlineto{\pgfqpoint{0.476742in}{1.141247in}}%
\pgfpathlineto{\pgfqpoint{0.475082in}{1.141046in}}%
\pgfpathlineto{\pgfqpoint{0.473422in}{1.140844in}}%
\pgfpathlineto{\pgfqpoint{0.471762in}{1.140643in}}%
\pgfpathlineto{\pgfqpoint{0.470103in}{1.140441in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{0.466783in}{1.140037in}}%
\pgfpathlineto{\pgfqpoint{0.465123in}{1.139834in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{1.139632in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{1.139429in}}%
\pgfpathlineto{\pgfqpoint{0.460144in}{1.139226in}}%
\pgfpathlineto{\pgfqpoint{0.458484in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{0.456824in}{1.138820in}}%
\pgfpathlineto{\pgfqpoint{0.455165in}{1.138616in}}%
\pgfpathlineto{\pgfqpoint{0.453505in}{1.138413in}}%
\pgfpathlineto{\pgfqpoint{0.451845in}{1.138209in}}%
\pgfpathlineto{\pgfqpoint{0.450185in}{1.138005in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{1.137801in}}%
\pgfpathlineto{\pgfqpoint{0.446866in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{0.445206in}{1.137392in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{1.137187in}}%
\pgfpathlineto{\pgfqpoint{0.441887in}{1.136983in}}%
\pgfpathlineto{\pgfqpoint{0.440227in}{1.136778in}}%
\pgfpathlineto{\pgfqpoint{0.438567in}{1.136572in}}%
\pgfpathlineto{\pgfqpoint{0.436907in}{1.136367in}}%
\pgfpathlineto{\pgfqpoint{0.435248in}{1.136161in}}%
\pgfpathlineto{\pgfqpoint{0.433588in}{1.135955in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{1.135750in}}%
\pgfpathlineto{\pgfqpoint{0.430268in}{1.135543in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{1.135337in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{1.135131in}}%
\pgfpathlineto{\pgfqpoint{0.425289in}{1.134924in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{1.134717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.379658in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.299255in}}%
\pgfpathlineto{\pgfqpoint{0.425289in}{2.298808in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{2.298361in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{2.297915in}}%
\pgfpathlineto{\pgfqpoint{0.430268in}{2.297469in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{2.297024in}}%
\pgfpathlineto{\pgfqpoint{0.433588in}{2.296578in}}%
\pgfpathlineto{\pgfqpoint{0.435248in}{2.296133in}}%
\pgfpathlineto{\pgfqpoint{0.436907in}{2.295689in}}%
\pgfpathlineto{\pgfqpoint{0.438567in}{2.295244in}}%
\pgfpathlineto{\pgfqpoint{0.440227in}{2.294801in}}%
\pgfpathlineto{\pgfqpoint{0.441887in}{2.294357in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{2.293914in}}%
\pgfpathlineto{\pgfqpoint{0.445206in}{2.293471in}}%
\pgfpathlineto{\pgfqpoint{0.446866in}{2.293028in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{2.292586in}}%
\pgfpathlineto{\pgfqpoint{0.450185in}{2.292144in}}%
\pgfpathlineto{\pgfqpoint{0.451845in}{2.291703in}}%
\pgfpathlineto{\pgfqpoint{0.453505in}{2.291262in}}%
\pgfpathlineto{\pgfqpoint{0.455165in}{2.290821in}}%
\pgfpathlineto{\pgfqpoint{0.456824in}{2.290380in}}%
\pgfpathlineto{\pgfqpoint{0.458484in}{2.289940in}}%
\pgfpathlineto{\pgfqpoint{0.460144in}{2.289500in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{2.289061in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{2.288622in}}%
\pgfpathlineto{\pgfqpoint{0.465123in}{2.288183in}}%
\pgfpathlineto{\pgfqpoint{0.466783in}{2.287745in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{2.287307in}}%
\pgfpathlineto{\pgfqpoint{0.470103in}{2.286869in}}%
\pgfpathlineto{\pgfqpoint{0.471762in}{2.286431in}}%
\pgfpathlineto{\pgfqpoint{0.473422in}{2.285994in}}%
\pgfpathlineto{\pgfqpoint{0.475082in}{2.285558in}}%
\pgfpathlineto{\pgfqpoint{0.476742in}{2.285121in}}%
\pgfpathlineto{\pgfqpoint{0.478401in}{2.284685in}}%
\pgfpathlineto{\pgfqpoint{0.480061in}{2.284249in}}%
\pgfpathlineto{\pgfqpoint{0.481721in}{2.283814in}}%
\pgfpathlineto{\pgfqpoint{0.483381in}{2.283379in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{2.282944in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{2.282076in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{2.281642in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{2.281209in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{2.280776in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{2.280343in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{2.279910in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{2.279478in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{2.279047in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{2.278615in}}%
\pgfpathlineto{\pgfqpoint{0.503298in}{2.278184in}}%
\pgfpathlineto{\pgfqpoint{0.504958in}{2.277753in}}%
\pgfpathlineto{\pgfqpoint{0.506617in}{2.277323in}}%
\pgfpathlineto{\pgfqpoint{0.508277in}{2.276893in}}%
\pgfpathlineto{\pgfqpoint{0.509937in}{2.276463in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{2.276034in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{2.275605in}}%
\pgfpathlineto{\pgfqpoint{0.514916in}{2.275176in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{2.274748in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{2.274319in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{2.273892in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{2.273464in}}%
\pgfpathlineto{\pgfqpoint{0.523215in}{2.273037in}}%
\pgfpathlineto{\pgfqpoint{0.524875in}{2.272610in}}%
\pgfpathlineto{\pgfqpoint{0.526535in}{2.272184in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{2.271758in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{2.271332in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{2.270906in}}%
\pgfpathlineto{\pgfqpoint{0.533174in}{2.270481in}}%
\pgfpathlineto{\pgfqpoint{0.534834in}{2.270056in}}%
\pgfpathlineto{\pgfqpoint{0.536493in}{2.269632in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{2.269208in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{2.268784in}}%
\pgfpathlineto{\pgfqpoint{0.541473in}{2.268360in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{2.267514in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{2.267092in}}%
\pgfpathlineto{\pgfqpoint{0.548112in}{2.266669in}}%
\pgfpathlineto{\pgfqpoint{0.549771in}{2.266247in}}%
\pgfpathlineto{\pgfqpoint{0.551431in}{2.265826in}}%
\pgfpathlineto{\pgfqpoint{0.553091in}{2.265404in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{2.264984in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{2.264563in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{2.264143in}}%
\pgfpathlineto{\pgfqpoint{0.559730in}{2.263723in}}%
\pgfpathlineto{\pgfqpoint{0.561390in}{2.263303in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{2.262883in}}%
\pgfpathlineto{\pgfqpoint{0.564709in}{2.262464in}}%
\pgfpathlineto{\pgfqpoint{0.566369in}{2.262046in}}%
\pgfpathlineto{\pgfqpoint{0.568029in}{2.261627in}}%
\pgfpathlineto{\pgfqpoint{0.569689in}{2.261209in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{2.260791in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{2.260374in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{2.259957in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{2.259540in}}%
\pgfpathlineto{\pgfqpoint{0.577987in}{2.259123in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{2.258707in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{2.258291in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{2.257876in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{2.257460in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{2.257045in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{2.256631in}}%
\pgfpathlineto{\pgfqpoint{0.589606in}{2.256217in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{2.255802in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{2.255389in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{2.254975in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{2.254562in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{2.254150in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{2.253737in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{2.253325in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{2.252913in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{2.252502in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{2.252090in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{2.251680in}}%
\pgfpathlineto{\pgfqpoint{0.609523in}{2.251269in}}%
\pgfpathlineto{\pgfqpoint{0.611183in}{2.250859in}}%
\pgfpathlineto{\pgfqpoint{0.612843in}{2.250449in}}%
\pgfpathlineto{\pgfqpoint{0.614502in}{2.250039in}}%
\pgfpathlineto{\pgfqpoint{0.616162in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{2.249221in}}%
\pgfpathlineto{\pgfqpoint{0.619482in}{2.248812in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{2.248403in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{2.247995in}}%
\pgfpathlineto{\pgfqpoint{0.624461in}{2.247587in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{2.247180in}}%
\pgfpathlineto{\pgfqpoint{0.627780in}{2.246773in}}%
\pgfpathlineto{\pgfqpoint{0.629440in}{2.246366in}}%
\pgfpathlineto{\pgfqpoint{0.631100in}{2.245959in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{2.245553in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{2.245147in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{2.244741in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{2.244336in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{2.243931in}}%
\pgfpathlineto{\pgfqpoint{0.641059in}{2.243526in}}%
\pgfpathlineto{\pgfqpoint{0.642718in}{2.243122in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{2.242717in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{2.242314in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{2.241910in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{2.241507in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{2.241104in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{2.240701in}}%
\pgfpathlineto{\pgfqpoint{0.654337in}{2.240299in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{2.239897in}}%
\pgfpathlineto{\pgfqpoint{0.657656in}{2.239495in}}%
\pgfpathlineto{\pgfqpoint{0.659316in}{2.239093in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{2.238692in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{2.238291in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{2.237891in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{2.237491in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{2.237091in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.236691in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{2.236292in}}%
\pgfpathlineto{\pgfqpoint{0.672594in}{2.235892in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{2.235494in}}%
\pgfpathlineto{\pgfqpoint{0.675914in}{2.235095in}}%
\pgfpathlineto{\pgfqpoint{0.677573in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{0.679233in}{2.234299in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{2.233901in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{2.233504in}}%
\pgfpathlineto{\pgfqpoint{0.684213in}{2.233107in}}%
\pgfpathlineto{\pgfqpoint{0.685872in}{2.232710in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{2.232314in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{2.231918in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{2.231522in}}%
\pgfpathlineto{\pgfqpoint{0.692511in}{2.231127in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{2.230731in}}%
\pgfpathlineto{\pgfqpoint{0.695831in}{2.230336in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{2.229942in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{2.229547in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{2.229153in}}%
\pgfpathlineto{\pgfqpoint{0.702470in}{2.228759in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{2.228366in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{2.227973in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{2.227187in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{2.226795in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{2.226403in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{2.226011in}}%
\pgfpathlineto{\pgfqpoint{0.715748in}{2.225620in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{2.225228in}}%
\pgfpathlineto{\pgfqpoint{0.719068in}{2.224837in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{2.224447in}}%
\pgfpathlineto{\pgfqpoint{0.722387in}{2.224057in}}%
\pgfpathlineto{\pgfqpoint{0.724047in}{2.223666in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.223277in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{2.222887in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{2.222498in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{2.222109in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{2.221721in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.221332in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{2.220944in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{2.220557in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{2.220169in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{2.219782in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{2.219395in}}%
\pgfpathlineto{\pgfqpoint{0.743964in}{2.219008in}}%
\pgfpathlineto{\pgfqpoint{0.745624in}{2.218622in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{2.218236in}}%
\pgfpathlineto{\pgfqpoint{0.748943in}{2.217850in}}%
\pgfpathlineto{\pgfqpoint{0.750603in}{2.217465in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{2.217080in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{2.216695in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{2.216310in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{2.215926in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{2.215542in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{2.215158in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{2.214774in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{2.214391in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{2.214008in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{2.213625in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{2.213243in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{2.212861in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{2.212479in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{2.212098in}}%
\pgfpathlineto{\pgfqpoint{0.775500in}{2.211716in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{2.211335in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{2.210955in}}%
\pgfpathlineto{\pgfqpoint{0.780479in}{2.210574in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{2.210194in}}%
\pgfpathlineto{\pgfqpoint{0.783799in}{2.209814in}}%
\pgfpathlineto{\pgfqpoint{0.785458in}{2.209434in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{2.209055in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{2.208676in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{2.208297in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{2.207919in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{2.207540in}}%
\pgfpathlineto{\pgfqpoint{0.795417in}{2.207163in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{2.206785in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{2.206407in}}%
\pgfpathlineto{\pgfqpoint{0.800396in}{2.206030in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{2.205653in}}%
\pgfpathlineto{\pgfqpoint{0.803716in}{2.205277in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{2.204900in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{2.204524in}}%
\pgfpathlineto{\pgfqpoint{0.808695in}{2.204149in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{2.203773in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.203398in}}%
\pgfpathlineto{\pgfqpoint{0.813674in}{2.203023in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{2.202648in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{2.202274in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{2.201900in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{2.201526in}}%
\pgfpathlineto{\pgfqpoint{0.821973in}{2.201152in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{2.200779in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{2.200406in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{2.200033in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{2.199660in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{2.199288in}}%
\pgfpathlineto{\pgfqpoint{0.831932in}{2.198916in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{2.198544in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{2.198173in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{2.197802in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{2.197431in}}%
\pgfpathlineto{\pgfqpoint{0.840231in}{2.197060in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{2.196690in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{2.196320in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{2.195950in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{2.195580in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{2.195211in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{2.194842in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{2.194104in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{2.193736in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{2.193368in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{0.860148in}{2.192633in}}%
\pgfpathlineto{\pgfqpoint{0.861808in}{2.192266in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{2.191899in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{2.191532in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{2.191165in}}%
\pgfpathlineto{\pgfqpoint{0.868447in}{2.190799in}}%
\pgfpathlineto{\pgfqpoint{0.870106in}{2.190433in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{2.190068in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{2.189702in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{2.189337in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{2.188608in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{2.188243in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{2.187879in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{2.187515in}}%
\pgfpathlineto{\pgfqpoint{0.885044in}{2.187152in}}%
\pgfpathlineto{\pgfqpoint{0.886704in}{2.186788in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{2.186425in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{2.186063in}}%
\pgfpathlineto{\pgfqpoint{0.891683in}{2.185700in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{2.185338in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{2.184976in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{2.184614in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{2.184252in}}%
\pgfpathlineto{\pgfqpoint{0.899982in}{2.183891in}}%
\pgfpathlineto{\pgfqpoint{0.901642in}{2.183530in}}%
\pgfpathlineto{\pgfqpoint{0.903302in}{2.183169in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{2.182809in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{2.182449in}}%
\pgfpathlineto{\pgfqpoint{0.908281in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{2.181729in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{2.181369in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{2.181010in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{2.180651in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{2.180293in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{2.179934in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{2.179576in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{2.179218in}}%
\pgfpathlineto{\pgfqpoint{0.923219in}{2.178860in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{2.178503in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{2.178146in}}%
\pgfpathlineto{\pgfqpoint{0.928198in}{2.177789in}}%
\pgfpathlineto{\pgfqpoint{0.929858in}{2.177432in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{2.177076in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{2.176719in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{2.176363in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{2.176008in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{2.175652in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{2.175297in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{2.174942in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{2.174233in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{2.173879in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{2.173525in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{2.173171in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{2.172818in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{2.172465in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{2.172112in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{2.171759in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{2.171407in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{2.171054in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{2.170702in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{2.170351in}}%
\pgfpathlineto{\pgfqpoint{0.964713in}{2.169999in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{2.169648in}}%
\pgfpathlineto{\pgfqpoint{0.968033in}{2.169297in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{2.168946in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{2.168596in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{2.168246in}}%
\pgfpathlineto{\pgfqpoint{0.974672in}{2.167896in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{2.167546in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{2.167196in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{2.166847in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{2.166498in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{2.166149in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{2.165801in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{2.165452in}}%
\pgfpathlineto{\pgfqpoint{0.987950in}{2.165104in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{2.164757in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{2.164409in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{2.164062in}}%
\pgfpathlineto{\pgfqpoint{0.994589in}{2.163715in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{2.163368in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{2.163021in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{2.162675in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{2.162329in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{2.161983in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{2.161637in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{2.161292in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{2.160947in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{2.160602in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{2.160257in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{2.159913in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{2.159568in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{2.159224in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{2.158881in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{2.158537in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{2.158194in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{2.157851in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{2.157508in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{2.157166in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{2.156823in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{2.156481in}}%
\pgfpathlineto{\pgfqpoint{1.031104in}{2.156139in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{2.155798in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{2.155456in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{2.155115in}}%
\pgfpathlineto{\pgfqpoint{1.037743in}{2.154774in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{2.154434in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{2.154093in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{2.153753in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{2.153413in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{2.153073in}}%
\pgfpathlineto{\pgfqpoint{1.047701in}{2.152734in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{2.152395in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{2.152056in}}%
\pgfpathlineto{\pgfqpoint{1.052681in}{2.151717in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{2.151378in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{2.151040in}}%
\pgfpathlineto{\pgfqpoint{1.057660in}{2.150702in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{2.150364in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{2.150026in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{2.149689in}}%
\pgfpathlineto{\pgfqpoint{1.064299in}{2.149352in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{2.149015in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{2.148678in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{2.148342in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{2.148005in}}%
\pgfpathlineto{\pgfqpoint{1.072598in}{2.147669in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{2.147333in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{2.146998in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{2.146663in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{2.146327in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{2.145993in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{2.145658in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{2.144989in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{2.144655in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{2.144322in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{2.143655in}}%
\pgfpathlineto{\pgfqpoint{1.094175in}{2.143322in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{2.142989in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{2.142656in}}%
\pgfpathlineto{\pgfqpoint{1.099154in}{2.142324in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{2.141992in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{2.141660in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{2.141328in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{2.140997in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{2.140665in}}%
\pgfpathlineto{\pgfqpoint{1.109113in}{2.140334in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{2.139673in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{2.139343in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{2.139012in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{2.138682in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{2.138353in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{2.138023in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{2.137694in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{2.137365in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{2.137036in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{2.136708in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{2.136379in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{2.136051in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{2.135723in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{2.135395in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{2.135068in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{2.134741in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{2.134414in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.134087in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{2.133760in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{2.133434in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{2.132782in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{2.132456in}}%
\pgfpathlineto{\pgfqpoint{1.150607in}{2.132130in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{1.153926in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{2.131155in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{2.130831in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{2.130506in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{2.130182in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{2.129858in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{2.129534in}}%
\pgfpathlineto{\pgfqpoint{1.165545in}{2.129211in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{2.128887in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{2.128564in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{2.128241in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{2.127919in}}%
\pgfpathlineto{\pgfqpoint{1.173844in}{2.127596in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{2.127274in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{2.126952in}}%
\pgfpathlineto{\pgfqpoint{1.178823in}{2.126630in}}%
\pgfpathlineto{\pgfqpoint{1.180483in}{2.126308in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{2.125987in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{2.125666in}}%
\pgfpathlineto{\pgfqpoint{1.185462in}{2.125345in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{2.125024in}}%
\pgfpathlineto{\pgfqpoint{1.188782in}{2.124703in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{2.124383in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{2.124063in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{2.123743in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{2.123423in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{2.123104in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{2.122784in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{2.122465in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{2.122147in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{2.121828in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{2.121509in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{2.121191in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{2.120873in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{2.120555in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{2.120238in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{2.119920in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{2.119603in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{2.118969in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{2.118653in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{2.118337in}}%
\pgfpathlineto{\pgfqpoint{1.223637in}{2.118020in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{2.117704in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{2.117389in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{2.117073in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{2.116758in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{2.116443in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{2.116128in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{2.115813in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{2.115499in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{2.115184in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{2.114870in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{2.114556in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{2.114243in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{2.113929in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{2.113616in}}%
\pgfpathlineto{\pgfqpoint{1.248533in}{2.113303in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{2.112990in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{2.112678in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{2.112365in}}%
\pgfpathlineto{\pgfqpoint{1.255172in}{2.112053in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{2.111741in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{2.111429in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{2.111117in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{2.110806in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{2.110495in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{2.110184in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{2.109873in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{2.109562in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{2.109252in}}%
\pgfpathlineto{\pgfqpoint{1.271770in}{2.108942in}}%
\pgfpathlineto{\pgfqpoint{1.273430in}{2.108632in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{2.108322in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{2.108012in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.107703in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{2.107394in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{2.107085in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{2.106776in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{2.106467in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{2.106159in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{2.105851in}}%
\pgfpathlineto{\pgfqpoint{1.290027in}{2.105543in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{2.105235in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{2.104927in}}%
\pgfpathlineto{\pgfqpoint{1.295007in}{2.104620in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{2.104313in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{2.104006in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{2.103699in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{2.103392in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{2.103086in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{2.102780in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{2.102474in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{2.102168in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{2.101862in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{2.101557in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{2.101252in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{2.100947in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{2.100642in}}%
\pgfpathlineto{\pgfqpoint{1.318243in}{2.100337in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{2.100033in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{2.099728in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{2.099424in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{2.099121in}}%
\pgfpathlineto{\pgfqpoint{1.326542in}{2.098817in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{2.098513in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{2.098210in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{2.097907in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{2.097604in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{2.097301in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{2.096999in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{2.096697in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{2.096395in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{2.096093in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{2.095791in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{2.095489in}}%
\pgfpathlineto{\pgfqpoint{1.346459in}{2.095188in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{2.094887in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{2.094285in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{2.093985in}}%
\pgfpathlineto{\pgfqpoint{1.354758in}{2.093684in}}%
\pgfpathlineto{\pgfqpoint{1.356418in}{2.093384in}}%
\pgfpathlineto{\pgfqpoint{1.358078in}{2.093084in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{2.092784in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{2.092485in}}%
\pgfpathlineto{\pgfqpoint{1.363057in}{2.092185in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{2.091886in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{2.091587in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{2.091288in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{2.090989in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{2.090691in}}%
\pgfpathlineto{\pgfqpoint{1.373016in}{2.090393in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{2.090094in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.089796in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{2.089499in}}%
\pgfpathlineto{\pgfqpoint{1.379655in}{2.089201in}}%
\pgfpathlineto{\pgfqpoint{1.381314in}{2.088904in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{2.088607in}}%
\pgfpathlineto{\pgfqpoint{1.384634in}{2.088310in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{2.088013in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{2.087716in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{2.087420in}}%
\pgfpathlineto{\pgfqpoint{1.391273in}{2.087124in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{2.086828in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{2.086532in}}%
\pgfpathlineto{\pgfqpoint{1.396252in}{2.086236in}}%
\pgfpathlineto{\pgfqpoint{1.397912in}{2.085941in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{2.085645in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{2.085350in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{2.085055in}}%
\pgfpathlineto{\pgfqpoint{1.404551in}{2.084761in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{2.084466in}}%
\pgfpathlineto{\pgfqpoint{1.407871in}{2.084172in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{2.083877in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{2.083583in}}%
\pgfpathlineto{\pgfqpoint{1.412850in}{2.083290in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{2.082996in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{2.082703in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.082409in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{2.082116in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{2.081823in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{2.081531in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{2.081238in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{2.080946in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{2.080653in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{2.080361in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{2.080070in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{2.079778in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{2.079487in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{2.079195in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{2.078904in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{2.078613in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{2.078323in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{2.078032in}}%
\pgfpathlineto{\pgfqpoint{1.444386in}{2.077742in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{2.077452in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{2.077162in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{2.076872in}}%
\pgfpathlineto{\pgfqpoint{1.451025in}{2.076582in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{2.076293in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{2.076003in}}%
\pgfpathlineto{\pgfqpoint{1.456004in}{2.075714in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{2.075425in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{2.075137in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{2.074848in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{2.074560in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{2.074272in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{2.073984in}}%
\pgfpathlineto{\pgfqpoint{1.467622in}{2.073696in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{2.073408in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{2.073121in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{2.072833in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{2.072546in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{2.072259in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{2.071972in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{2.071686in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{2.071399in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{2.071113in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.070827in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{2.070541in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{2.070255in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{2.069970in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.492519in}{2.069399in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{2.069114in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{2.068829in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{2.068545in}}%
\pgfpathlineto{\pgfqpoint{1.499158in}{2.068260in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{2.067976in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{2.067692in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{2.067408in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{2.067124in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{2.066840in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{2.066557in}}%
\pgfpathlineto{\pgfqpoint{1.510776in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{2.065991in}}%
\pgfpathlineto{\pgfqpoint{1.514096in}{2.065708in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{2.065425in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{2.065142in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{2.064860in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{2.064578in}}%
\pgfpathlineto{\pgfqpoint{1.522395in}{2.064296in}}%
\pgfpathlineto{\pgfqpoint{1.524054in}{2.064014in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{2.063732in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{2.063450in}}%
\pgfpathlineto{\pgfqpoint{1.529034in}{2.063169in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{2.062888in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{2.062607in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{2.062326in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{2.062045in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{2.061765in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{2.061484in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{2.061204in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.060924in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{2.060644in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{2.060085in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{2.059806in}}%
\pgfpathlineto{\pgfqpoint{1.550611in}{2.059526in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{2.059247in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{2.058969in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{2.058690in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{2.058411in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{2.058133in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{2.057855in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{2.057577in}}%
\pgfpathlineto{\pgfqpoint{1.563889in}{2.057299in}}%
\pgfpathlineto{\pgfqpoint{1.565549in}{2.057022in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{2.056744in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{2.056467in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{2.055913in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{2.055636in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{2.055359in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{2.055083in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{2.054806in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{2.054530in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{2.054254in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{2.053978in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{2.053703in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{2.053152in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{2.052877in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{2.052602in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{2.052327in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{2.052052in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{2.051778in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{2.051503in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{2.051229in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{2.050955in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{2.050681in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{2.050134in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{2.049861in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{2.049588in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{2.049315in}}%
\pgfpathlineto{\pgfqpoint{1.613682in}{2.049042in}}%
\pgfpathlineto{\pgfqpoint{1.615342in}{2.048769in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{2.048496in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{2.048224in}}%
\pgfpathlineto{\pgfqpoint{1.620321in}{2.047952in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{2.047680in}}%
\pgfpathlineto{\pgfqpoint{1.623640in}{2.047408in}}%
\pgfpathlineto{\pgfqpoint{1.625300in}{2.047136in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{2.046865in}}%
\pgfpathlineto{\pgfqpoint{1.628620in}{2.046593in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{2.046322in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{2.046051in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{2.045780in}}%
\pgfpathlineto{\pgfqpoint{1.635259in}{2.045509in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{2.045239in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{2.044968in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{2.044698in}}%
\pgfpathlineto{\pgfqpoint{1.641898in}{2.044428in}}%
\pgfpathlineto{\pgfqpoint{1.643558in}{2.044158in}}%
\pgfpathlineto{\pgfqpoint{1.645217in}{2.043888in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{2.043618in}}%
\pgfpathlineto{\pgfqpoint{1.648537in}{2.043349in}}%
\pgfpathlineto{\pgfqpoint{1.650197in}{2.043080in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{2.042541in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{2.042273in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{2.042004in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{2.041735in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{2.041467in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{2.041199in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{2.040931in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{2.040663in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{2.040395in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{2.040128in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{2.039860in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{2.039593in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{2.039326in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{2.039059in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{2.038792in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.038525in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{2.038259in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{2.037993in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{2.037726in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{2.037460in}}%
\pgfpathlineto{\pgfqpoint{1.686712in}{2.037195in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{2.036929in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{2.036663in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{2.036398in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{2.036133in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{2.035868in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{2.035603in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{2.035338in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{2.035073in}}%
\pgfpathlineto{\pgfqpoint{1.701649in}{2.034809in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{2.034545in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{2.034281in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{2.034017in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{2.033753in}}%
\pgfpathlineto{\pgfqpoint{1.709948in}{2.033489in}}%
\pgfpathlineto{\pgfqpoint{1.711608in}{2.033226in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{2.032962in}}%
\pgfpathlineto{\pgfqpoint{1.714928in}{2.032699in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{2.032436in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{2.032173in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{2.031910in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{2.031648in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{2.031385in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{2.031123in}}%
\pgfpathlineto{\pgfqpoint{1.726546in}{2.030861in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{2.030599in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{2.030337in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{2.030075in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{2.029814in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{2.029553in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{2.029291in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{2.029030in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{2.028769in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{2.028509in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{2.028248in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{2.027988in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{2.027727in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{2.027467in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{2.027207in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{2.026947in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{2.026688in}}%
\pgfpathlineto{\pgfqpoint{1.754762in}{2.026428in}}%
\pgfpathlineto{\pgfqpoint{1.756422in}{2.026169in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{2.025909in}}%
\pgfpathlineto{\pgfqpoint{1.759741in}{2.025650in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{2.025391in}}%
\pgfpathlineto{\pgfqpoint{1.763061in}{2.025132in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{2.024874in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{2.024615in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{2.024357in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{2.024099in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{2.023841in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{2.023325in}}%
\pgfpathlineto{\pgfqpoint{1.776339in}{2.023068in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{2.022810in}}%
\pgfpathlineto{\pgfqpoint{1.779658in}{2.022553in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{2.022296in}}%
\pgfpathlineto{\pgfqpoint{1.782978in}{2.022039in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{2.021782in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{2.021525in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{2.021268in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{2.021012in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{2.020756in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{2.020500in}}%
\pgfpathlineto{\pgfqpoint{1.794596in}{2.020244in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{2.019988in}}%
\pgfpathlineto{\pgfqpoint{1.797916in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{2.019477in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{2.019221in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{2.018711in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{2.018456in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{2.018201in}}%
\pgfpathlineto{\pgfqpoint{1.809534in}{2.017947in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{2.017692in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{2.017438in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{2.017184in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{2.016930in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{2.016676in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{2.016422in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{2.016168in}}%
\pgfpathlineto{\pgfqpoint{1.822812in}{2.015915in}}%
\pgfpathlineto{\pgfqpoint{1.824472in}{2.015662in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{2.015408in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{2.015155in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{2.014902in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{2.014650in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{2.014397in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{2.014145in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{2.013892in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{2.013640in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{2.013388in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{2.013136in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{2.012885in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{2.012633in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{2.012382in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{2.012130in}}%
\pgfpathlineto{\pgfqpoint{1.849369in}{2.011879in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{2.011628in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{2.011377in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{2.011127in}}%
\pgfpathlineto{\pgfqpoint{1.856008in}{2.010876in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{2.010626in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{2.010375in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{2.010125in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{2.009875in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{2.009625in}}%
\pgfpathlineto{\pgfqpoint{1.865966in}{2.009376in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{2.009126in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{2.008877in}}%
\pgfpathlineto{\pgfqpoint{1.870946in}{2.008627in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{2.008378in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{2.008129in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{2.007880in}}%
\pgfpathlineto{\pgfqpoint{1.877585in}{2.007632in}}%
\pgfpathlineto{\pgfqpoint{1.879244in}{2.007383in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{2.007135in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{2.006886in}}%
\pgfpathlineto{\pgfqpoint{1.884224in}{2.006638in}}%
\pgfpathlineto{\pgfqpoint{1.885884in}{2.006390in}}%
\pgfpathlineto{\pgfqpoint{1.887543in}{2.006142in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{2.005895in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{2.005647in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{2.005400in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{2.005152in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{2.004905in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{2.004658in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{2.004411in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{2.004164in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{2.003918in}}%
\pgfpathlineto{\pgfqpoint{1.904141in}{2.003671in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{2.003425in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{2.003179in}}%
\pgfpathlineto{\pgfqpoint{1.909120in}{2.002933in}}%
\pgfpathlineto{\pgfqpoint{1.910780in}{2.002687in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{2.002441in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{2.002196in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{2.001950in}}%
\pgfpathlineto{\pgfqpoint{1.917419in}{2.001705in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{2.001460in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{2.001215in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{2.000970in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{2.000725in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{2.000480in}}%
\pgfpathlineto{\pgfqpoint{1.927378in}{2.000236in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{1.999992in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.999747in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{1.999503in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{1.999259in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{1.999016in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{1.998772in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{1.998528in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.998042in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.997799in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{1.997556in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{1.997313in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{1.997070in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.996828in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{1.996585in}}%
\pgfpathlineto{\pgfqpoint{1.953934in}{1.996343in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{1.996101in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{1.995859in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{1.995617in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{1.995375in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.995134in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{1.994892in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.994651in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.994410in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{1.994169in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{1.993928in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{1.993687in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{1.993447in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.993206in}}%
\pgfpathlineto{\pgfqpoint{1.977171in}{1.992966in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{1.992726in}}%
\pgfpathlineto{\pgfqpoint{1.980490in}{1.992485in}}%
\pgfpathlineto{\pgfqpoint{1.982150in}{1.992246in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.992006in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.991766in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{1.991527in}}%
\pgfpathlineto{\pgfqpoint{1.988789in}{1.991287in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{1.991048in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{1.990809in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{1.990570in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{1.990331in}}%
\pgfpathlineto{\pgfqpoint{1.997088in}{1.990092in}}%
\pgfpathlineto{\pgfqpoint{1.998748in}{1.989854in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.989615in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{1.989377in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.989139in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.988901in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{1.988663in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{1.988425in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{1.988187in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.987713in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.987475in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.987238in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.987001in}}%
\pgfpathlineto{\pgfqpoint{2.020325in}{1.986765in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{1.986528in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{1.986291in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{1.986055in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{1.985819in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.985583in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.985111in}}%
\pgfpathlineto{\pgfqpoint{2.033603in}{1.984875in}}%
\pgfpathlineto{\pgfqpoint{2.035263in}{1.984639in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{1.983933in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{1.983698in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.983463in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.983228in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.982994in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.982759in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.982525in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{1.982291in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{1.982056in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{1.981822in}}%
\pgfpathlineto{\pgfqpoint{2.056839in}{1.981589in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{1.981355in}}%
\pgfpathlineto{\pgfqpoint{2.060159in}{1.981121in}}%
\pgfpathlineto{\pgfqpoint{2.061819in}{1.980888in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{1.980654in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.980421in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{1.980188in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{1.979955in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{1.979722in}}%
\pgfpathlineto{\pgfqpoint{2.071777in}{1.979490in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{1.979257in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{1.979025in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.978793in}}%
\pgfpathlineto{\pgfqpoint{2.078416in}{1.978560in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{1.978328in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{1.978096in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.977865in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{1.977633in}}%
\pgfpathlineto{\pgfqpoint{2.086715in}{1.977402in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.977170in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{1.976939in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.976708in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.976477in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.976246in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.976016in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.975785in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{1.975555in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{1.975324in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{1.975094in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.974864in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{1.974634in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.974404in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.974175in}}%
\pgfpathlineto{\pgfqpoint{2.111612in}{1.973945in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.973716in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.973487in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.973257in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.973028in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{2.121570in}{1.972571in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.972114in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.971885in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{1.971657in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{1.971201in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{1.970973in}}%
\pgfpathlineto{\pgfqpoint{2.134849in}{1.970746in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.970518in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.970291in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{2.141488in}{1.969836in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.969609in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.969382in}}%
\pgfpathlineto{\pgfqpoint{2.146467in}{1.969155in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.968929in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{1.968702in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{1.968476in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.968250in}}%
\pgfpathlineto{\pgfqpoint{2.154766in}{1.968023in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.967797in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{1.967572in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.967346in}}%
\pgfpathlineto{\pgfqpoint{2.161405in}{1.967120in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{1.966895in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{1.966669in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.966444in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.966219in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.965994in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{1.965769in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{1.965544in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{1.965320in}}%
\pgfpathlineto{\pgfqpoint{2.176343in}{1.965095in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{1.964871in}}%
\pgfpathlineto{\pgfqpoint{2.179662in}{1.964647in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.964423in}}%
\pgfpathlineto{\pgfqpoint{2.182982in}{1.964199in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.963975in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{1.963751in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.963528in}}%
\pgfpathlineto{\pgfqpoint{2.189621in}{1.963304in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.963081in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.962858in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.962635in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.962412in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.962189in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{1.961966in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.961744in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{1.961521in}}%
\pgfpathlineto{\pgfqpoint{2.204559in}{1.961299in}}%
\pgfpathlineto{\pgfqpoint{2.206218in}{1.961077in}}%
\pgfpathlineto{\pgfqpoint{2.207878in}{1.960855in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.960633in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{1.960411in}}%
\pgfpathlineto{\pgfqpoint{2.212858in}{1.960190in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{1.959968in}}%
\pgfpathlineto{\pgfqpoint{2.216177in}{1.959747in}}%
\pgfpathlineto{\pgfqpoint{2.217837in}{1.959525in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.959304in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.959083in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{1.958862in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.958642in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{1.958421in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.958200in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{1.957980in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{1.957760in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.957540in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.957320in}}%
\pgfpathlineto{\pgfqpoint{2.236094in}{1.957100in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.956880in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.956660in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.956441in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.956222in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.956002in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{1.955783in}}%
\pgfpathlineto{\pgfqpoint{2.247713in}{1.955564in}}%
\pgfpathlineto{\pgfqpoint{2.249372in}{1.955345in}}%
\pgfpathlineto{\pgfqpoint{2.251032in}{1.955127in}}%
\pgfpathlineto{\pgfqpoint{2.252692in}{1.954908in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.954689in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.954471in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{1.954253in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.954035in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.953817in}}%
\pgfpathlineto{\pgfqpoint{2.262651in}{1.953599in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.953381in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{1.953163in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{1.952946in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.952729in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.952511in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.952294in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.952077in}}%
\pgfpathlineto{\pgfqpoint{2.275929in}{1.951860in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{1.951644in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.951427in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{1.951211in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.950994in}}%
\pgfpathlineto{\pgfqpoint{2.284228in}{1.950778in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{1.950562in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.950346in}}%
\pgfpathlineto{\pgfqpoint{2.289207in}{1.950130in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.949914in}}%
\pgfpathlineto{\pgfqpoint{2.292526in}{1.949699in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{1.949268in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{1.949052in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.948837in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.948622in}}%
\pgfpathlineto{\pgfqpoint{2.302485in}{1.948407in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.947978in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.947764in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{1.947549in}}%
\pgfpathlineto{\pgfqpoint{2.310784in}{1.947335in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{1.947121in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.946907in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{2.317423in}{1.946479in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{1.946265in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.945839in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.945625in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{1.945412in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.945199in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{1.944986in}}%
\pgfpathlineto{\pgfqpoint{2.330701in}{1.944773in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.944561in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.944136in}}%
\pgfpathlineto{\pgfqpoint{2.337340in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.943711in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{1.943499in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.943287in}}%
\pgfpathlineto{\pgfqpoint{2.343979in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{2.345639in}{1.942864in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.942652in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.942441in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{1.942230in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.942019in}}%
\pgfpathlineto{\pgfqpoint{2.353938in}{1.941808in}}%
\pgfpathlineto{\pgfqpoint{2.355597in}{1.941597in}}%
\pgfpathlineto{\pgfqpoint{2.357257in}{1.941386in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.941175in}}%
\pgfpathlineto{\pgfqpoint{2.360577in}{1.940964in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.940754in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{1.940544in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.940334in}}%
\pgfpathlineto{\pgfqpoint{2.367216in}{1.940123in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.939913in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.939704in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.939494in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.939284in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.939075in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{1.938866in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.938656in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.938447in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.938238in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.938029in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{1.937821in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{1.937612in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{2.390453in}{1.937195in}}%
\pgfpathlineto{\pgfqpoint{2.392112in}{1.936987in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{1.936779in}}%
\pgfpathlineto{\pgfqpoint{2.395432in}{1.936571in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{1.936155in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.935740in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{1.935532in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.935325in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.935118in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{1.934911in}}%
\pgfpathlineto{\pgfqpoint{2.410370in}{1.934704in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.934497in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.934290in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.934084in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.933877in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.933671in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{1.933465in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.933259in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{1.933053in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.932847in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.932641in}}%
\pgfpathlineto{\pgfqpoint{2.428627in}{1.932436in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.932230in}}%
\pgfpathlineto{\pgfqpoint{2.431947in}{1.932025in}}%
\pgfpathlineto{\pgfqpoint{2.433607in}{1.931820in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{1.931614in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.931409in}}%
\pgfpathlineto{\pgfqpoint{2.438586in}{1.931205in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{1.931000in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.930795in}}%
\pgfpathlineto{\pgfqpoint{2.443565in}{1.930591in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{1.930386in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.930182in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.929978in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{1.929774in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.929570in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.929366in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.929162in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{1.928959in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{1.928755in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{1.928552in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{1.928349in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.928146in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.927740in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.927537in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.927334in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{1.927132in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{1.926929in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.926727in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.926525in}}%
\pgfpathlineto{\pgfqpoint{2.478420in}{1.926323in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{1.926121in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.925919in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.925718in}}%
\pgfpathlineto{\pgfqpoint{2.485059in}{1.925516in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.925315in}}%
\pgfpathlineto{\pgfqpoint{2.488379in}{1.925113in}}%
\pgfpathlineto{\pgfqpoint{2.490039in}{1.924912in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{1.924711in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.924510in}}%
\pgfpathlineto{\pgfqpoint{2.495018in}{1.924309in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.924108in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.923507in}}%
\pgfpathlineto{\pgfqpoint{2.503317in}{1.923307in}}%
\pgfpathlineto{\pgfqpoint{2.504976in}{1.923106in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.922906in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{1.922707in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{1.922507in}}%
\pgfpathlineto{\pgfqpoint{2.511616in}{1.922307in}}%
\pgfpathlineto{\pgfqpoint{2.513275in}{1.922108in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.921908in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.921709in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{1.921510in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.921310in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.921111in}}%
\pgfpathlineto{\pgfqpoint{2.523234in}{1.920913in}}%
\pgfpathlineto{\pgfqpoint{2.524894in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{1.920515in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.920317in}}%
\pgfpathlineto{\pgfqpoint{2.529873in}{1.920118in}}%
\pgfpathlineto{\pgfqpoint{2.531533in}{1.919920in}}%
\pgfpathlineto{\pgfqpoint{2.533192in}{1.919722in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.919524in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.919326in}}%
\pgfpathlineto{\pgfqpoint{2.538172in}{1.919128in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.918930in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{1.918733in}}%
\pgfpathlineto{\pgfqpoint{2.543151in}{1.918535in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.918338in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.918141in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{1.917944in}}%
\pgfpathlineto{\pgfqpoint{2.549790in}{1.917747in}}%
\pgfpathlineto{\pgfqpoint{2.551450in}{1.917550in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.917353in}}%
\pgfpathlineto{\pgfqpoint{2.554769in}{1.917156in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.916960in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.916763in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{1.916371in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{1.916175in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{2.566388in}{1.915783in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{1.915587in}}%
\pgfpathlineto{\pgfqpoint{2.569707in}{1.915392in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.915196in}}%
\pgfpathlineto{\pgfqpoint{2.573027in}{1.915001in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.914806in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.914610in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.914415in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{1.914220in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{1.914026in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.913831in}}%
\pgfpathlineto{\pgfqpoint{2.584645in}{1.913636in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.913442in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.913248in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.912859in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{1.912665in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.912471in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{1.912278in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{1.912084in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.911890in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{1.911697in}}%
\pgfpathlineto{\pgfqpoint{2.602903in}{1.911504in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{1.911310in}}%
\pgfpathlineto{\pgfqpoint{2.606222in}{1.911117in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.910924in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.910731in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.910539in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{1.910346in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.910154in}}%
\pgfpathlineto{\pgfqpoint{2.616181in}{1.909961in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.909769in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.909577in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.909385in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{1.909193in}}%
\pgfpathlineto{\pgfqpoint{2.624480in}{1.909001in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.908809in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.908618in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.908426in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.908235in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{1.907852in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.907661in}}%
\pgfpathlineto{\pgfqpoint{2.637758in}{1.907470in}}%
\pgfpathlineto{\pgfqpoint{2.639418in}{1.907279in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{1.907089in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.906898in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.906708in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.906517in}}%
\pgfpathlineto{\pgfqpoint{2.647716in}{1.906327in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{1.906137in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{1.905947in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.905757in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{1.905567in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{1.905377in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.905188in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.904998in}}%
\pgfpathlineto{\pgfqpoint{2.660995in}{1.904809in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.904620in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.904242in}}%
\pgfpathlineto{\pgfqpoint{2.667634in}{1.904053in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{1.903864in}}%
\pgfpathlineto{\pgfqpoint{2.670953in}{1.903675in}}%
\pgfpathlineto{\pgfqpoint{2.672613in}{1.903487in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.903298in}}%
\pgfpathlineto{\pgfqpoint{2.675932in}{1.903110in}}%
\pgfpathlineto{\pgfqpoint{2.677592in}{1.902922in}}%
\pgfpathlineto{\pgfqpoint{2.679252in}{1.902733in}}%
\pgfpathlineto{\pgfqpoint{2.680912in}{1.902545in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.902170in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.901794in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.901607in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{1.901420in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{1.901232in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{1.901045in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.900858in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.900671in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.900485in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{1.900298in}}%
\pgfpathlineto{\pgfqpoint{2.702489in}{1.900111in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{1.899925in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{1.899738in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.899552in}}%
\pgfpathlineto{\pgfqpoint{2.709128in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{1.899180in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{1.898994in}}%
\pgfpathlineto{\pgfqpoint{2.714107in}{1.898808in}}%
\pgfpathlineto{\pgfqpoint{2.715767in}{1.898623in}}%
\pgfpathlineto{\pgfqpoint{2.717427in}{1.898437in}}%
\pgfpathlineto{\pgfqpoint{2.719086in}{1.898252in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.898066in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.897881in}}%
\pgfpathlineto{\pgfqpoint{2.724066in}{1.897696in}}%
\pgfpathlineto{\pgfqpoint{2.725725in}{1.897511in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.897326in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.897141in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.896956in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.896772in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.896587in}}%
\pgfpathlineto{\pgfqpoint{2.735684in}{1.896403in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{1.896219in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.896034in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{1.895850in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.895667in}}%
\pgfpathlineto{\pgfqpoint{2.743983in}{1.895483in}}%
\pgfpathlineto{\pgfqpoint{2.745643in}{1.895299in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.895115in}}%
\pgfpathlineto{\pgfqpoint{2.748962in}{1.894932in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.894748in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{1.894565in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.894382in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{1.894199in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.894016in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{1.893833in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.893468in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.893285in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.893103in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{1.892921in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{2.770539in}{1.892556in}}%
\pgfpathlineto{\pgfqpoint{2.772199in}{1.892374in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.892192in}}%
\pgfpathlineto{\pgfqpoint{2.775518in}{1.892011in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.891829in}}%
\pgfpathlineto{\pgfqpoint{2.778838in}{1.891647in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{1.891466in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{1.891285in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.891103in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.890922in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{1.890741in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{1.890560in}}%
\pgfpathlineto{\pgfqpoint{2.790456in}{1.890380in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.890199in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.890018in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{1.889838in}}%
\pgfpathlineto{\pgfqpoint{2.797095in}{1.889657in}}%
\pgfpathlineto{\pgfqpoint{2.798755in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{1.889117in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.888937in}}%
\pgfpathlineto{\pgfqpoint{2.805394in}{1.888757in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.888578in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{1.888398in}}%
\pgfpathlineto{\pgfqpoint{2.810374in}{1.888218in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.888039in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.887860in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.887681in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{1.887501in}}%
\pgfpathlineto{\pgfqpoint{2.818672in}{1.887322in}}%
\pgfpathlineto{\pgfqpoint{2.820332in}{1.887144in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.886965in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{1.886786in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.886608in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{1.886251in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{1.886073in}}%
\pgfpathlineto{\pgfqpoint{2.831950in}{1.885894in}}%
\pgfpathlineto{\pgfqpoint{2.833610in}{1.885716in}}%
\pgfpathlineto{\pgfqpoint{2.835270in}{1.885539in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.885361in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.885183in}}%
\pgfpathlineto{\pgfqpoint{2.840249in}{1.885005in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{1.884828in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{1.884651in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.884473in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.884296in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{1.884119in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.883942in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.883765in}}%
\pgfpathlineto{\pgfqpoint{2.853527in}{1.883588in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{1.883412in}}%
\pgfpathlineto{\pgfqpoint{2.856847in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{2.858507in}{1.883059in}}%
\pgfpathlineto{\pgfqpoint{2.860167in}{1.882882in}}%
\pgfpathlineto{\pgfqpoint{2.861826in}{1.882706in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{1.882530in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{1.882354in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.882178in}}%
\pgfpathlineto{\pgfqpoint{2.868465in}{1.882002in}}%
\pgfpathlineto{\pgfqpoint{2.870125in}{1.881827in}}%
\pgfpathlineto{\pgfqpoint{2.871785in}{1.881651in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{1.881476in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.881300in}}%
\pgfpathlineto{\pgfqpoint{2.876764in}{1.881125in}}%
\pgfpathlineto{\pgfqpoint{2.878424in}{1.880950in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.880775in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.880600in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{1.880425in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{2.886723in}{1.880075in}}%
\pgfpathlineto{\pgfqpoint{2.888383in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{2.890042in}{1.879726in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.879552in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.879378in}}%
\pgfpathlineto{\pgfqpoint{2.895022in}{1.879203in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{1.879029in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.878856in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{2.901661in}{1.878508in}}%
\pgfpathlineto{\pgfqpoint{2.903320in}{1.878334in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{1.878161in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.877987in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.877814in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{1.877641in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.877468in}}%
\pgfpathlineto{\pgfqpoint{2.913279in}{1.877295in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{1.877122in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.876949in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.876776in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.876604in}}%
\pgfpathlineto{\pgfqpoint{2.921578in}{1.876431in}}%
\pgfpathlineto{\pgfqpoint{2.923238in}{1.876259in}}%
\pgfpathlineto{\pgfqpoint{2.924897in}{1.876086in}}%
\pgfpathlineto{\pgfqpoint{2.926557in}{1.875914in}}%
\pgfpathlineto{\pgfqpoint{2.928217in}{1.875742in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{1.875570in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{1.875398in}}%
\pgfpathlineto{\pgfqpoint{2.933196in}{1.875227in}}%
\pgfpathlineto{\pgfqpoint{2.934856in}{1.875055in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.874883in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{1.874712in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{1.874540in}}%
\pgfpathlineto{\pgfqpoint{2.941495in}{1.874369in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{1.874198in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{1.874027in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.873856in}}%
\pgfpathlineto{\pgfqpoint{2.948134in}{1.873685in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{1.873514in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{1.873344in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.873173in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{1.873003in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.872832in}}%
\pgfpathlineto{\pgfqpoint{2.958093in}{1.872662in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{1.872492in}}%
\pgfpathlineto{\pgfqpoint{2.961412in}{1.872322in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.872152in}}%
\pgfpathlineto{\pgfqpoint{2.964732in}{1.871982in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{1.871643in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.871473in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{1.871304in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.871134in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{1.870965in}}%
\pgfpathlineto{\pgfqpoint{2.976350in}{1.870796in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{1.870627in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.870458in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.870289in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{2.984649in}{1.869952in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.869615in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.869446in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.869278in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.868942in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.868774in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.868606in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.868438in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.868271in}}%
\pgfpathlineto{\pgfqpoint{3.002906in}{1.868103in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.867936in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.867768in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.867601in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.867267in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.867100in}}%
\pgfpathlineto{\pgfqpoint{3.014525in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.866766in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.866600in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.866433in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{1.866267in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.865934in}}%
\pgfpathlineto{\pgfqpoint{3.026143in}{1.865768in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{1.865602in}}%
\pgfpathlineto{\pgfqpoint{3.029463in}{1.865436in}}%
\pgfpathlineto{\pgfqpoint{3.031122in}{1.865270in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.865104in}}%
\pgfpathlineto{\pgfqpoint{3.034442in}{1.864939in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{1.864773in}}%
\pgfpathlineto{\pgfqpoint{3.037762in}{1.864608in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{1.864277in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{1.864112in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{1.863947in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.863782in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{3.049380in}{1.863452in}}%
\pgfpathlineto{\pgfqpoint{3.051040in}{1.863287in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.863123in}}%
\pgfpathlineto{\pgfqpoint{3.054359in}{1.862958in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.862794in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{1.862630in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{3.060998in}{1.862301in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.862137in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.861973in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{1.861810in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.861646in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{1.861482in}}%
\pgfpathlineto{\pgfqpoint{3.070957in}{1.861319in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{1.861155in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.860829in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.860666in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{1.860503in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.860340in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.860177in}}%
\pgfpathlineto{\pgfqpoint{3.084235in}{1.860014in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.859852in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{1.859689in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{1.859527in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{1.859364in}}%
\pgfpathlineto{\pgfqpoint{3.092534in}{1.859202in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.859040in}}%
\pgfpathlineto{\pgfqpoint{3.095853in}{1.858878in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.858716in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{1.858554in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.858392in}}%
\pgfpathlineto{\pgfqpoint{3.102492in}{1.858230in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{1.858069in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{1.857907in}}%
\pgfpathlineto{\pgfqpoint{3.107472in}{1.857746in}}%
\pgfpathlineto{\pgfqpoint{3.109132in}{1.857585in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{1.857423in}}%
\pgfpathlineto{\pgfqpoint{3.112451in}{1.857262in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.857101in}}%
\pgfpathlineto{\pgfqpoint{3.115771in}{1.856940in}}%
\pgfpathlineto{\pgfqpoint{3.117430in}{1.856780in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{1.856619in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{1.856458in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{1.856298in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{1.856137in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{1.855977in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.855817in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.855656in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{1.855496in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{1.855336in}}%
\pgfpathlineto{\pgfqpoint{3.134028in}{1.855177in}}%
\pgfpathlineto{\pgfqpoint{3.135688in}{1.855017in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.854857in}}%
\pgfpathlineto{\pgfqpoint{3.139007in}{1.854697in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.854538in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{3.143987in}{1.854219in}}%
\pgfpathlineto{\pgfqpoint{3.145646in}{1.854060in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{1.853901in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{1.853742in}}%
\pgfpathlineto{\pgfqpoint{3.150626in}{1.853583in}}%
\pgfpathlineto{\pgfqpoint{3.152285in}{1.853424in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{1.853265in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.853107in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{3.158925in}{1.852790in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.852631in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{1.852315in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{1.852157in}}%
\pgfpathlineto{\pgfqpoint{3.167223in}{1.851999in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{1.851841in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{1.851683in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.851525in}}%
\pgfpathlineto{\pgfqpoint{3.173862in}{1.851368in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.851210in}}%
\pgfpathlineto{\pgfqpoint{3.177182in}{1.851053in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{1.850895in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{1.850738in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.850581in}}%
\pgfpathlineto{\pgfqpoint{3.183821in}{1.850424in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{1.850267in}}%
\pgfpathlineto{\pgfqpoint{3.187141in}{1.850110in}}%
\pgfpathlineto{\pgfqpoint{3.188800in}{1.849953in}}%
\pgfpathlineto{\pgfqpoint{3.190460in}{1.849797in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.849640in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{3.195439in}{1.849327in}}%
\pgfpathlineto{\pgfqpoint{3.197099in}{1.849171in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{1.849015in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.848858in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.848702in}}%
\pgfpathlineto{\pgfqpoint{3.203738in}{1.848546in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.848391in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.848235in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.848079in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{1.847924in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{1.847768in}}%
\pgfpathlineto{\pgfqpoint{3.213697in}{1.847613in}}%
\pgfpathlineto{\pgfqpoint{3.215357in}{1.847457in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{1.847302in}}%
\pgfpathlineto{\pgfqpoint{3.218676in}{1.847147in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.846992in}}%
\pgfpathlineto{\pgfqpoint{3.221996in}{1.846837in}}%
\pgfpathlineto{\pgfqpoint{3.223655in}{1.846682in}}%
\pgfpathlineto{\pgfqpoint{3.225315in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.846373in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{1.846218in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.846064in}}%
\pgfpathlineto{\pgfqpoint{3.231954in}{1.845909in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.845755in}}%
\pgfpathlineto{\pgfqpoint{3.235274in}{1.845601in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.845447in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{3.240253in}{1.845139in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{1.844985in}}%
\pgfpathlineto{\pgfqpoint{3.243573in}{1.844831in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.844677in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{1.844524in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{1.844370in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.844217in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{1.844064in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{1.843757in}}%
\pgfpathlineto{\pgfqpoint{3.256851in}{1.843604in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.843451in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.843298in}}%
\pgfpathlineto{\pgfqpoint{3.261830in}{1.843146in}}%
\pgfpathlineto{\pgfqpoint{3.263490in}{1.842993in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.842840in}}%
\pgfpathlineto{\pgfqpoint{3.266809in}{1.842688in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{1.842535in}}%
\pgfpathlineto{\pgfqpoint{3.270129in}{1.842383in}}%
\pgfpathlineto{\pgfqpoint{3.271789in}{1.842231in}}%
\pgfpathlineto{\pgfqpoint{3.273448in}{1.842079in}}%
\pgfpathlineto{\pgfqpoint{3.275108in}{1.841927in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{1.841775in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.841623in}}%
\pgfpathlineto{\pgfqpoint{3.280087in}{1.841471in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.841319in}}%
\pgfpathlineto{\pgfqpoint{3.283407in}{1.841168in}}%
\pgfpathlineto{\pgfqpoint{3.285067in}{1.841016in}}%
\pgfpathlineto{\pgfqpoint{3.286727in}{1.840865in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.840713in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{1.840562in}}%
\pgfpathlineto{\pgfqpoint{3.291706in}{1.840411in}}%
\pgfpathlineto{\pgfqpoint{3.293366in}{1.840260in}}%
\pgfpathlineto{\pgfqpoint{3.295025in}{1.840109in}}%
\pgfpathlineto{\pgfqpoint{3.296685in}{1.839958in}}%
\pgfpathlineto{\pgfqpoint{3.298345in}{1.839807in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.839657in}}%
\pgfpathlineto{\pgfqpoint{3.301664in}{1.839506in}}%
\pgfpathlineto{\pgfqpoint{3.303324in}{1.839355in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.839205in}}%
\pgfpathlineto{\pgfqpoint{3.306644in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.838904in}}%
\pgfpathlineto{\pgfqpoint{3.309963in}{1.838754in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{1.838604in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.838454in}}%
\pgfpathlineto{\pgfqpoint{3.314943in}{1.838304in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{1.838154in}}%
\pgfpathlineto{\pgfqpoint{3.318262in}{1.838004in}}%
\pgfpathlineto{\pgfqpoint{3.319922in}{1.837855in}}%
\pgfpathlineto{\pgfqpoint{3.321582in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{1.837556in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.837406in}}%
\pgfpathlineto{\pgfqpoint{3.326561in}{1.837257in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.837108in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.836959in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.836810in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{1.836512in}}%
\pgfpathlineto{\pgfqpoint{3.336520in}{1.836363in}}%
\pgfpathlineto{\pgfqpoint{3.338179in}{1.836214in}}%
\pgfpathlineto{\pgfqpoint{3.339839in}{1.836066in}}%
\pgfpathlineto{\pgfqpoint{3.341499in}{1.835917in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{1.835769in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.835620in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.835472in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{1.835324in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.835176in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{1.835028in}}%
\pgfpathlineto{\pgfqpoint{3.353117in}{1.834880in}}%
\pgfpathlineto{\pgfqpoint{3.354777in}{1.834732in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{3.358096in}{1.834437in}}%
\pgfpathlineto{\pgfqpoint{3.359756in}{1.834289in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{3.363076in}{1.833994in}}%
\pgfpathlineto{\pgfqpoint{3.364736in}{1.833847in}}%
\pgfpathlineto{\pgfqpoint{3.366395in}{1.833700in}}%
\pgfpathlineto{\pgfqpoint{3.368055in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{3.369715in}{1.833406in}}%
\pgfpathlineto{\pgfqpoint{3.371375in}{1.833259in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{1.833112in}}%
\pgfpathlineto{\pgfqpoint{3.374694in}{1.832965in}}%
\pgfpathlineto{\pgfqpoint{3.376354in}{1.832818in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{1.832672in}}%
\pgfpathlineto{\pgfqpoint{3.379673in}{1.832525in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{1.832379in}}%
\pgfpathlineto{\pgfqpoint{3.382993in}{1.832232in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{1.832086in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.831940in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{1.831794in}}%
\pgfpathlineto{\pgfqpoint{3.389632in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.831502in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.831356in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.831210in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.831064in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.830919in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{1.830773in}}%
\pgfpathlineto{\pgfqpoint{3.401250in}{1.830628in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{1.830337in}}%
\pgfpathlineto{\pgfqpoint{3.406230in}{1.830192in}}%
\pgfpathlineto{\pgfqpoint{3.407889in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{3.409549in}{1.829902in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{1.829757in}}%
\pgfpathlineto{\pgfqpoint{3.412869in}{1.829612in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.829467in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.829323in}}%
\pgfpathlineto{\pgfqpoint{3.417848in}{1.829178in}}%
\pgfpathlineto{\pgfqpoint{3.419508in}{1.829034in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{1.828889in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.828745in}}%
\pgfpathlineto{\pgfqpoint{3.424487in}{1.828601in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.828457in}}%
\pgfpathlineto{\pgfqpoint{3.427807in}{1.828312in}}%
\pgfpathlineto{\pgfqpoint{3.429466in}{1.828168in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{1.828025in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{1.827881in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{1.827737in}}%
\pgfpathlineto{\pgfqpoint{3.436106in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{1.827450in}}%
\pgfpathlineto{\pgfqpoint{3.439425in}{1.827306in}}%
\pgfpathlineto{\pgfqpoint{3.441085in}{1.827163in}}%
\pgfpathlineto{\pgfqpoint{3.442745in}{1.827020in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{1.826876in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.826590in}}%
\pgfpathlineto{\pgfqpoint{3.449384in}{1.826447in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{1.826304in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{3.454363in}{1.826019in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.825876in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.825733in}}%
\pgfpathlineto{\pgfqpoint{3.459342in}{1.825591in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{1.825448in}}%
\pgfpathlineto{\pgfqpoint{3.462662in}{1.825306in}}%
\pgfpathlineto{\pgfqpoint{3.464322in}{1.825164in}}%
\pgfpathlineto{\pgfqpoint{3.465981in}{1.825022in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.824880in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{1.824738in}}%
\pgfpathlineto{\pgfqpoint{3.470961in}{1.824596in}}%
\pgfpathlineto{\pgfqpoint{3.472620in}{1.824454in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.824312in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.824171in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.824029in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.823887in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{1.823746in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{1.823605in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.823463in}}%
\pgfpathlineto{\pgfqpoint{3.485899in}{1.823322in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.823181in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{1.823040in}}%
\pgfpathlineto{\pgfqpoint{3.490878in}{1.822899in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.822758in}}%
\pgfpathlineto{\pgfqpoint{3.494197in}{1.822618in}}%
\pgfpathlineto{\pgfqpoint{3.495857in}{1.822477in}}%
\pgfpathlineto{\pgfqpoint{3.497517in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{1.822196in}}%
\pgfpathlineto{\pgfqpoint{3.500836in}{1.822055in}}%
\pgfpathlineto{\pgfqpoint{3.502496in}{1.821915in}}%
\pgfpathlineto{\pgfqpoint{3.504156in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{3.505816in}{1.821635in}}%
\pgfpathlineto{\pgfqpoint{3.507475in}{1.821494in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.821354in}}%
\pgfpathlineto{\pgfqpoint{3.510795in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{1.821075in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.820935in}}%
\pgfpathlineto{\pgfqpoint{3.515774in}{1.820795in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.820655in}}%
\pgfpathlineto{\pgfqpoint{3.519094in}{1.820516in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.820376in}}%
\pgfpathlineto{\pgfqpoint{3.522413in}{1.820237in}}%
\pgfpathlineto{\pgfqpoint{3.524073in}{1.820098in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{1.819959in}}%
\pgfpathlineto{\pgfqpoint{3.527393in}{1.819819in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{1.819680in}}%
\pgfpathlineto{\pgfqpoint{3.530712in}{1.819541in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{1.819402in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.819264in}}%
\pgfpathlineto{\pgfqpoint{3.535692in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{1.818986in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{1.818848in}}%
\pgfpathlineto{\pgfqpoint{3.540671in}{1.818709in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.543990in}{1.818432in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.818294in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{1.818156in}}%
\pgfpathlineto{\pgfqpoint{3.548970in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{1.817880in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.817742in}}%
\pgfpathlineto{\pgfqpoint{3.553949in}{1.817604in}}%
\pgfpathlineto{\pgfqpoint{3.555609in}{1.817466in}}%
\pgfpathlineto{\pgfqpoint{3.557268in}{1.817329in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.817191in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.817053in}}%
\pgfpathlineto{\pgfqpoint{3.562248in}{1.816916in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.816778in}}%
\pgfpathlineto{\pgfqpoint{3.565567in}{1.816641in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.816504in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.816367in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{1.816230in}}%
\pgfpathlineto{\pgfqpoint{3.572206in}{1.816093in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.815819in}}%
\pgfpathlineto{\pgfqpoint{3.577186in}{1.815682in}}%
\pgfpathlineto{\pgfqpoint{3.578845in}{1.815546in}}%
\pgfpathlineto{\pgfqpoint{3.580505in}{1.815409in}}%
\pgfpathlineto{\pgfqpoint{3.582165in}{1.815272in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.815136in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{3.588804in}{1.814727in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{3.592124in}{1.814455in}}%
\pgfpathlineto{\pgfqpoint{3.593783in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{1.814183in}}%
\pgfpathlineto{\pgfqpoint{3.597103in}{1.814047in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{1.813912in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{1.813776in}}%
\pgfpathlineto{\pgfqpoint{3.602082in}{1.813640in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{3.605402in}{1.813370in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{1.813099in}}%
\pgfpathlineto{\pgfqpoint{3.610381in}{1.812964in}}%
\pgfpathlineto{\pgfqpoint{3.612041in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{1.812694in}}%
\pgfpathlineto{\pgfqpoint{3.615360in}{1.812559in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.812424in}}%
\pgfpathlineto{\pgfqpoint{3.618680in}{1.812289in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{1.812154in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{1.812020in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{1.811885in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{1.811751in}}%
\pgfpathlineto{\pgfqpoint{3.626979in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{1.811482in}}%
\pgfpathlineto{\pgfqpoint{3.630298in}{1.811348in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{1.811213in}}%
\pgfpathlineto{\pgfqpoint{3.633618in}{1.811079in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.810945in}}%
\pgfpathlineto{\pgfqpoint{3.636937in}{1.810811in}}%
\pgfpathlineto{\pgfqpoint{3.638597in}{1.810677in}}%
\pgfpathlineto{\pgfqpoint{3.640257in}{1.810544in}}%
\pgfpathlineto{\pgfqpoint{3.641917in}{1.810410in}}%
\pgfpathlineto{\pgfqpoint{3.643576in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.810143in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{1.810009in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.809876in}}%
\pgfpathlineto{\pgfqpoint{3.650215in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{3.651875in}{1.809609in}}%
\pgfpathlineto{\pgfqpoint{3.653535in}{1.809476in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.809343in}}%
\pgfpathlineto{\pgfqpoint{3.656854in}{1.809210in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{1.809077in}}%
\pgfpathlineto{\pgfqpoint{3.660174in}{1.808944in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.808811in}}%
\pgfpathlineto{\pgfqpoint{3.663494in}{1.808679in}}%
\pgfpathlineto{\pgfqpoint{3.665153in}{1.808546in}}%
\pgfpathlineto{\pgfqpoint{3.666813in}{1.808413in}}%
\pgfpathlineto{\pgfqpoint{3.668473in}{1.808281in}}%
\pgfpathlineto{\pgfqpoint{3.670133in}{1.808148in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.808016in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{1.807884in}}%
\pgfpathlineto{\pgfqpoint{3.675112in}{1.807752in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{1.807619in}}%
\pgfpathlineto{\pgfqpoint{3.678431in}{1.807487in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{1.807355in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{1.807224in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{1.807092in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.806960in}}%
\pgfpathlineto{\pgfqpoint{3.686730in}{1.806828in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.806697in}}%
\pgfpathlineto{\pgfqpoint{3.690050in}{1.806565in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.806434in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.806302in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{1.806171in}}%
\pgfpathlineto{\pgfqpoint{3.696689in}{1.806040in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{1.805909in}}%
\pgfpathlineto{\pgfqpoint{3.700008in}{1.805778in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{1.805647in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{1.805516in}}%
\pgfpathlineto{\pgfqpoint{3.704988in}{1.805385in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{1.805254in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{1.805124in}}%
\pgfpathlineto{\pgfqpoint{3.709967in}{1.804993in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.804862in}}%
\pgfpathlineto{\pgfqpoint{3.713287in}{1.804732in}}%
\pgfpathlineto{\pgfqpoint{3.714946in}{1.804602in}}%
\pgfpathlineto{\pgfqpoint{3.716606in}{1.804471in}}%
\pgfpathlineto{\pgfqpoint{3.718266in}{1.804341in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.804211in}}%
\pgfpathlineto{\pgfqpoint{3.721585in}{1.804081in}}%
\pgfpathlineto{\pgfqpoint{3.723245in}{1.803951in}}%
\pgfpathlineto{\pgfqpoint{3.724905in}{1.803821in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.803691in}}%
\pgfpathlineto{\pgfqpoint{3.728224in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{3.729884in}{1.803431in}}%
\pgfpathlineto{\pgfqpoint{3.731544in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.733204in}{1.803172in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{1.803043in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{1.802913in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{3.739843in}{1.802655in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.802525in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.825758in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.825758in}}%
\pgfpathlineto{\pgfqpoint{3.739843in}{1.825884in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.826010in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{1.826136in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{1.826262in}}%
\pgfpathlineto{\pgfqpoint{3.733204in}{1.826388in}}%
\pgfpathlineto{\pgfqpoint{3.731544in}{1.826514in}}%
\pgfpathlineto{\pgfqpoint{3.729884in}{1.826641in}}%
\pgfpathlineto{\pgfqpoint{3.728224in}{1.826767in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.826894in}}%
\pgfpathlineto{\pgfqpoint{3.724905in}{1.827020in}}%
\pgfpathlineto{\pgfqpoint{3.723245in}{1.827147in}}%
\pgfpathlineto{\pgfqpoint{3.721585in}{1.827274in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.827400in}}%
\pgfpathlineto{\pgfqpoint{3.718266in}{1.827527in}}%
\pgfpathlineto{\pgfqpoint{3.716606in}{1.827654in}}%
\pgfpathlineto{\pgfqpoint{3.714946in}{1.827781in}}%
\pgfpathlineto{\pgfqpoint{3.713287in}{1.827908in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.828035in}}%
\pgfpathlineto{\pgfqpoint{3.709967in}{1.828163in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{1.828290in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{1.828417in}}%
\pgfpathlineto{\pgfqpoint{3.704988in}{1.828545in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{1.828672in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{1.828800in}}%
\pgfpathlineto{\pgfqpoint{3.700008in}{1.828927in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{1.829055in}}%
\pgfpathlineto{\pgfqpoint{3.696689in}{1.829183in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{1.829311in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.829438in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.829566in}}%
\pgfpathlineto{\pgfqpoint{3.690050in}{1.829694in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.829823in}}%
\pgfpathlineto{\pgfqpoint{3.686730in}{1.829951in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.830079in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{1.830207in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{1.830336in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{1.830464in}}%
\pgfpathlineto{\pgfqpoint{3.678431in}{1.830593in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{1.830721in}}%
\pgfpathlineto{\pgfqpoint{3.675112in}{1.830850in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{1.830979in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.831108in}}%
\pgfpathlineto{\pgfqpoint{3.670133in}{1.831236in}}%
\pgfpathlineto{\pgfqpoint{3.668473in}{1.831365in}}%
\pgfpathlineto{\pgfqpoint{3.666813in}{1.831494in}}%
\pgfpathlineto{\pgfqpoint{3.665153in}{1.831624in}}%
\pgfpathlineto{\pgfqpoint{3.663494in}{1.831753in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.831882in}}%
\pgfpathlineto{\pgfqpoint{3.660174in}{1.832011in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{1.832141in}}%
\pgfpathlineto{\pgfqpoint{3.656854in}{1.832270in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.832400in}}%
\pgfpathlineto{\pgfqpoint{3.653535in}{1.832529in}}%
\pgfpathlineto{\pgfqpoint{3.651875in}{1.832659in}}%
\pgfpathlineto{\pgfqpoint{3.650215in}{1.832789in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.832918in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{1.833048in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.833178in}}%
\pgfpathlineto{\pgfqpoint{3.643576in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{3.641917in}{1.833438in}}%
\pgfpathlineto{\pgfqpoint{3.640257in}{1.833569in}}%
\pgfpathlineto{\pgfqpoint{3.638597in}{1.833699in}}%
\pgfpathlineto{\pgfqpoint{3.636937in}{1.833829in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.833960in}}%
\pgfpathlineto{\pgfqpoint{3.633618in}{1.834090in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{1.834221in}}%
\pgfpathlineto{\pgfqpoint{3.630298in}{1.834351in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{1.834482in}}%
\pgfpathlineto{\pgfqpoint{3.626979in}{1.834613in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{1.834874in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{1.835005in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{1.835136in}}%
\pgfpathlineto{\pgfqpoint{3.618680in}{1.835267in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.835399in}}%
\pgfpathlineto{\pgfqpoint{3.615360in}{1.835530in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{1.835661in}}%
\pgfpathlineto{\pgfqpoint{3.612041in}{1.835793in}}%
\pgfpathlineto{\pgfqpoint{3.610381in}{1.835924in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{1.836056in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{1.836187in}}%
\pgfpathlineto{\pgfqpoint{3.605402in}{1.836319in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.836451in}}%
\pgfpathlineto{\pgfqpoint{3.602082in}{1.836583in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{1.836715in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{1.836846in}}%
\pgfpathlineto{\pgfqpoint{3.597103in}{1.836979in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{1.837111in}}%
\pgfpathlineto{\pgfqpoint{3.593783in}{1.837243in}}%
\pgfpathlineto{\pgfqpoint{3.592124in}{1.837375in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.837508in}}%
\pgfpathlineto{\pgfqpoint{3.588804in}{1.837640in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.837772in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.837905in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.838038in}}%
\pgfpathlineto{\pgfqpoint{3.582165in}{1.838170in}}%
\pgfpathlineto{\pgfqpoint{3.580505in}{1.838303in}}%
\pgfpathlineto{\pgfqpoint{3.578845in}{1.838436in}}%
\pgfpathlineto{\pgfqpoint{3.577186in}{1.838569in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.838702in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.838835in}}%
\pgfpathlineto{\pgfqpoint{3.572206in}{1.838968in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{1.839102in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.839368in}}%
\pgfpathlineto{\pgfqpoint{3.565567in}{1.839502in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.839635in}}%
\pgfpathlineto{\pgfqpoint{3.562248in}{1.839769in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.840036in}}%
\pgfpathlineto{\pgfqpoint{3.557268in}{1.840170in}}%
\pgfpathlineto{\pgfqpoint{3.555609in}{1.840304in}}%
\pgfpathlineto{\pgfqpoint{3.553949in}{1.840438in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.840572in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{3.548970in}{1.840841in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{1.840975in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.841109in}}%
\pgfpathlineto{\pgfqpoint{3.543990in}{1.841244in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.841378in}}%
\pgfpathlineto{\pgfqpoint{3.540671in}{1.841513in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{1.841648in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{1.841782in}}%
\pgfpathlineto{\pgfqpoint{3.535692in}{1.841917in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.842052in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{1.842187in}}%
\pgfpathlineto{\pgfqpoint{3.530712in}{1.842322in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{1.842457in}}%
\pgfpathlineto{\pgfqpoint{3.527393in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{3.524073in}{1.842863in}}%
\pgfpathlineto{\pgfqpoint{3.522413in}{1.842999in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.843134in}}%
\pgfpathlineto{\pgfqpoint{3.519094in}{1.843270in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.843405in}}%
\pgfpathlineto{\pgfqpoint{3.515774in}{1.843541in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.843677in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{1.843813in}}%
\pgfpathlineto{\pgfqpoint{3.510795in}{1.843949in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.844085in}}%
\pgfpathlineto{\pgfqpoint{3.507475in}{1.844221in}}%
\pgfpathlineto{\pgfqpoint{3.505816in}{1.844357in}}%
\pgfpathlineto{\pgfqpoint{3.504156in}{1.844493in}}%
\pgfpathlineto{\pgfqpoint{3.502496in}{1.844630in}}%
\pgfpathlineto{\pgfqpoint{3.500836in}{1.844766in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{1.844903in}}%
\pgfpathlineto{\pgfqpoint{3.497517in}{1.845039in}}%
\pgfpathlineto{\pgfqpoint{3.495857in}{1.845176in}}%
\pgfpathlineto{\pgfqpoint{3.494197in}{1.845313in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.845449in}}%
\pgfpathlineto{\pgfqpoint{3.490878in}{1.845586in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{3.485899in}{1.845997in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.846135in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{1.846272in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{1.846409in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.846547in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.846684in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.846822in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.846960in}}%
\pgfpathlineto{\pgfqpoint{3.472620in}{1.847097in}}%
\pgfpathlineto{\pgfqpoint{3.470961in}{1.847235in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{1.847373in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.847511in}}%
\pgfpathlineto{\pgfqpoint{3.465981in}{1.847649in}}%
\pgfpathlineto{\pgfqpoint{3.464322in}{1.847787in}}%
\pgfpathlineto{\pgfqpoint{3.462662in}{1.847925in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{1.848064in}}%
\pgfpathlineto{\pgfqpoint{3.459342in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.848479in}}%
\pgfpathlineto{\pgfqpoint{3.454363in}{1.848618in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.848756in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{1.848895in}}%
\pgfpathlineto{\pgfqpoint{3.449384in}{1.849034in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.849173in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{1.849312in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{1.849451in}}%
\pgfpathlineto{\pgfqpoint{3.442745in}{1.849590in}}%
\pgfpathlineto{\pgfqpoint{3.441085in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{3.439425in}{1.849869in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{1.850008in}}%
\pgfpathlineto{\pgfqpoint{3.436106in}{1.850148in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{1.850287in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{1.850427in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{1.850567in}}%
\pgfpathlineto{\pgfqpoint{3.429466in}{1.850706in}}%
\pgfpathlineto{\pgfqpoint{3.427807in}{1.850846in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.850986in}}%
\pgfpathlineto{\pgfqpoint{3.424487in}{1.851126in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.851267in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{3.419508in}{1.851547in}}%
\pgfpathlineto{\pgfqpoint{3.417848in}{1.851687in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.851828in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.851968in}}%
\pgfpathlineto{\pgfqpoint{3.412869in}{1.852109in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{1.852250in}}%
\pgfpathlineto{\pgfqpoint{3.409549in}{1.852390in}}%
\pgfpathlineto{\pgfqpoint{3.407889in}{1.852531in}}%
\pgfpathlineto{\pgfqpoint{3.406230in}{1.852672in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{1.852813in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.852954in}}%
\pgfpathlineto{\pgfqpoint{3.401250in}{1.853095in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{1.853237in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.853378in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.853520in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.853661in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.853803in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{3.389632in}{1.854086in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{1.854228in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.854370in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{3.382993in}{1.854654in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{1.854796in}}%
\pgfpathlineto{\pgfqpoint{3.379673in}{1.854938in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{1.855081in}}%
\pgfpathlineto{\pgfqpoint{3.376354in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{3.374694in}{1.855365in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{1.855508in}}%
\pgfpathlineto{\pgfqpoint{3.371375in}{1.855651in}}%
\pgfpathlineto{\pgfqpoint{3.369715in}{1.855793in}}%
\pgfpathlineto{\pgfqpoint{3.368055in}{1.855936in}}%
\pgfpathlineto{\pgfqpoint{3.366395in}{1.856079in}}%
\pgfpathlineto{\pgfqpoint{3.364736in}{1.856222in}}%
\pgfpathlineto{\pgfqpoint{3.363076in}{1.856365in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.856508in}}%
\pgfpathlineto{\pgfqpoint{3.359756in}{1.856651in}}%
\pgfpathlineto{\pgfqpoint{3.358096in}{1.856795in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{1.856938in}}%
\pgfpathlineto{\pgfqpoint{3.354777in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{3.353117in}{1.857225in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{1.857369in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.857513in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.857800in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.857944in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{1.858088in}}%
\pgfpathlineto{\pgfqpoint{3.341499in}{1.858232in}}%
\pgfpathlineto{\pgfqpoint{3.339839in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{3.338179in}{1.858521in}}%
\pgfpathlineto{\pgfqpoint{3.336520in}{1.858665in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{1.858810in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{1.858954in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.859099in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.859244in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.859389in}}%
\pgfpathlineto{\pgfqpoint{3.326561in}{1.859533in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.859678in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{1.859824in}}%
\pgfpathlineto{\pgfqpoint{3.321582in}{1.859969in}}%
\pgfpathlineto{\pgfqpoint{3.319922in}{1.860114in}}%
\pgfpathlineto{\pgfqpoint{3.318262in}{1.860259in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{1.860405in}}%
\pgfpathlineto{\pgfqpoint{3.314943in}{1.860550in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.860696in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{1.860841in}}%
\pgfpathlineto{\pgfqpoint{3.309963in}{1.860987in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.861133in}}%
\pgfpathlineto{\pgfqpoint{3.306644in}{1.861279in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.861425in}}%
\pgfpathlineto{\pgfqpoint{3.303324in}{1.861571in}}%
\pgfpathlineto{\pgfqpoint{3.301664in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.861863in}}%
\pgfpathlineto{\pgfqpoint{3.298345in}{1.862010in}}%
\pgfpathlineto{\pgfqpoint{3.296685in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{3.295025in}{1.862303in}}%
\pgfpathlineto{\pgfqpoint{3.293366in}{1.862449in}}%
\pgfpathlineto{\pgfqpoint{3.291706in}{1.862596in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.862890in}}%
\pgfpathlineto{\pgfqpoint{3.286727in}{1.863037in}}%
\pgfpathlineto{\pgfqpoint{3.285067in}{1.863184in}}%
\pgfpathlineto{\pgfqpoint{3.283407in}{1.863331in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.863478in}}%
\pgfpathlineto{\pgfqpoint{3.280087in}{1.863625in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.863773in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{1.863920in}}%
\pgfpathlineto{\pgfqpoint{3.275108in}{1.864068in}}%
\pgfpathlineto{\pgfqpoint{3.273448in}{1.864215in}}%
\pgfpathlineto{\pgfqpoint{3.271789in}{1.864363in}}%
\pgfpathlineto{\pgfqpoint{3.270129in}{1.864511in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{1.864659in}}%
\pgfpathlineto{\pgfqpoint{3.266809in}{1.864807in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.864955in}}%
\pgfpathlineto{\pgfqpoint{3.263490in}{1.865103in}}%
\pgfpathlineto{\pgfqpoint{3.261830in}{1.865251in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.865399in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.865548in}}%
\pgfpathlineto{\pgfqpoint{3.256851in}{1.865696in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{1.865845in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.865994in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{1.866142in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.866291in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{1.866440in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{1.866589in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.866738in}}%
\pgfpathlineto{\pgfqpoint{3.243573in}{1.866888in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{1.867037in}}%
\pgfpathlineto{\pgfqpoint{3.240253in}{1.867186in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{3.235274in}{1.867635in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.867785in}}%
\pgfpathlineto{\pgfqpoint{3.231954in}{1.867935in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.868084in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{1.868234in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.868385in}}%
\pgfpathlineto{\pgfqpoint{3.225315in}{1.868535in}}%
\pgfpathlineto{\pgfqpoint{3.223655in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{3.221996in}{1.868835in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.868986in}}%
\pgfpathlineto{\pgfqpoint{3.218676in}{1.869136in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{1.869287in}}%
\pgfpathlineto{\pgfqpoint{3.215357in}{1.869438in}}%
\pgfpathlineto{\pgfqpoint{3.213697in}{1.869589in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{1.869739in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.870041in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.870193in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.870344in}}%
\pgfpathlineto{\pgfqpoint{3.203738in}{1.870495in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.870647in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.870798in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{1.870950in}}%
\pgfpathlineto{\pgfqpoint{3.197099in}{1.871102in}}%
\pgfpathlineto{\pgfqpoint{3.195439in}{1.871253in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{1.871405in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.871557in}}%
\pgfpathlineto{\pgfqpoint{3.190460in}{1.871709in}}%
\pgfpathlineto{\pgfqpoint{3.188800in}{1.871862in}}%
\pgfpathlineto{\pgfqpoint{3.187141in}{1.872014in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{1.872166in}}%
\pgfpathlineto{\pgfqpoint{3.183821in}{1.872319in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.872471in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{1.872624in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{1.872776in}}%
\pgfpathlineto{\pgfqpoint{3.177182in}{1.872929in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{3.173862in}{1.873235in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.873388in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{1.873541in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{1.873695in}}%
\pgfpathlineto{\pgfqpoint{3.167223in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{1.874001in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{1.874155in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.874462in}}%
\pgfpathlineto{\pgfqpoint{3.158925in}{1.874616in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{1.874770in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.874924in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{1.875078in}}%
\pgfpathlineto{\pgfqpoint{3.152285in}{1.875232in}}%
\pgfpathlineto{\pgfqpoint{3.150626in}{1.875387in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{1.875541in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{1.875695in}}%
\pgfpathlineto{\pgfqpoint{3.145646in}{1.875850in}}%
\pgfpathlineto{\pgfqpoint{3.143987in}{1.876005in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{1.876159in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.876314in}}%
\pgfpathlineto{\pgfqpoint{3.139007in}{1.876469in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.876624in}}%
\pgfpathlineto{\pgfqpoint{3.135688in}{1.876779in}}%
\pgfpathlineto{\pgfqpoint{3.134028in}{1.876934in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{1.877090in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{1.877245in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.877401in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.877556in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{1.877712in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{1.877868in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{1.878024in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{1.878180in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{3.117430in}{1.878492in}}%
\pgfpathlineto{\pgfqpoint{3.115771in}{1.878648in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.878804in}}%
\pgfpathlineto{\pgfqpoint{3.112451in}{1.878961in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{1.879117in}}%
\pgfpathlineto{\pgfqpoint{3.109132in}{1.879274in}}%
\pgfpathlineto{\pgfqpoint{3.107472in}{1.879431in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{1.879588in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{1.879744in}}%
\pgfpathlineto{\pgfqpoint{3.102492in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.880059in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{1.880216in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.880373in}}%
\pgfpathlineto{\pgfqpoint{3.095853in}{1.880530in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.880688in}}%
\pgfpathlineto{\pgfqpoint{3.092534in}{1.880845in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{1.881003in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{1.881161in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{1.881319in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.881477in}}%
\pgfpathlineto{\pgfqpoint{3.084235in}{1.881635in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.881793in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.881951in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{1.882110in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.882268in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.882427in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.882585in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{1.882744in}}%
\pgfpathlineto{\pgfqpoint{3.070957in}{1.882903in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{1.883062in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.883221in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{1.883380in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.883539in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.883699in}}%
\pgfpathlineto{\pgfqpoint{3.060998in}{1.883858in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.884017in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{1.884177in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.884337in}}%
\pgfpathlineto{\pgfqpoint{3.054359in}{1.884497in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.884657in}}%
\pgfpathlineto{\pgfqpoint{3.051040in}{1.884817in}}%
\pgfpathlineto{\pgfqpoint{3.049380in}{1.884977in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.885137in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.885297in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{1.885458in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{1.885618in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{1.885779in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{1.885939in}}%
\pgfpathlineto{\pgfqpoint{3.037762in}{1.886100in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{1.886261in}}%
\pgfpathlineto{\pgfqpoint{3.034442in}{1.886422in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.886583in}}%
\pgfpathlineto{\pgfqpoint{3.031122in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{3.029463in}{1.886906in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{1.887067in}}%
\pgfpathlineto{\pgfqpoint{3.026143in}{1.887229in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.887390in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{1.887552in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{1.887714in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.887876in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.888038in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.888200in}}%
\pgfpathlineto{\pgfqpoint{3.014525in}{1.888362in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.888524in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.888687in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.889012in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.889174in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.889337in}}%
\pgfpathlineto{\pgfqpoint{3.002906in}{1.889500in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.889663in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.889826in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.889989in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.890153in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.890316in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{1.890480in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.890643in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.890807in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.890971in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.891135in}}%
\pgfpathlineto{\pgfqpoint{2.984649in}{1.891299in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{1.891463in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.891627in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.891791in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{1.891956in}}%
\pgfpathlineto{\pgfqpoint{2.976350in}{1.892120in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{1.892285in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{1.892615in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.892780in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{1.892945in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.893110in}}%
\pgfpathlineto{\pgfqpoint{2.964732in}{1.893275in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.893440in}}%
\pgfpathlineto{\pgfqpoint{2.961412in}{1.893606in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{1.893771in}}%
\pgfpathlineto{\pgfqpoint{2.958093in}{1.893937in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.894103in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{1.894269in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.894435in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{1.894601in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{2.948134in}{1.894933in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.895100in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{1.895266in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{1.895433in}}%
\pgfpathlineto{\pgfqpoint{2.941495in}{1.895600in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{1.895766in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{1.895933in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.896100in}}%
\pgfpathlineto{\pgfqpoint{2.934856in}{1.896267in}}%
\pgfpathlineto{\pgfqpoint{2.933196in}{1.896435in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{1.896602in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{1.896770in}}%
\pgfpathlineto{\pgfqpoint{2.928217in}{1.896937in}}%
\pgfpathlineto{\pgfqpoint{2.926557in}{1.897105in}}%
\pgfpathlineto{\pgfqpoint{2.924897in}{1.897273in}}%
\pgfpathlineto{\pgfqpoint{2.923238in}{1.897440in}}%
\pgfpathlineto{\pgfqpoint{2.921578in}{1.897608in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.897945in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.898113in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{1.898281in}}%
\pgfpathlineto{\pgfqpoint{2.913279in}{1.898450in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.898619in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{1.898787in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.898956in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.899125in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{2.903320in}{1.899463in}}%
\pgfpathlineto{\pgfqpoint{2.901661in}{1.899633in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.899802in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.899971in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{1.900141in}}%
\pgfpathlineto{\pgfqpoint{2.895022in}{1.900311in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.900480in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.900650in}}%
\pgfpathlineto{\pgfqpoint{2.890042in}{1.900820in}}%
\pgfpathlineto{\pgfqpoint{2.888383in}{1.900991in}}%
\pgfpathlineto{\pgfqpoint{2.886723in}{1.901161in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{1.901331in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{1.901502in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.901843in}}%
\pgfpathlineto{\pgfqpoint{2.878424in}{1.902014in}}%
\pgfpathlineto{\pgfqpoint{2.876764in}{1.902185in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.902356in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{1.902527in}}%
\pgfpathlineto{\pgfqpoint{2.871785in}{1.902698in}}%
\pgfpathlineto{\pgfqpoint{2.870125in}{1.902869in}}%
\pgfpathlineto{\pgfqpoint{2.868465in}{1.903041in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.903212in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{1.903384in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{1.903556in}}%
\pgfpathlineto{\pgfqpoint{2.861826in}{1.903728in}}%
\pgfpathlineto{\pgfqpoint{2.860167in}{1.903900in}}%
\pgfpathlineto{\pgfqpoint{2.858507in}{1.904072in}}%
\pgfpathlineto{\pgfqpoint{2.856847in}{1.904244in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{1.904416in}}%
\pgfpathlineto{\pgfqpoint{2.853527in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.904761in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.904934in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{1.905107in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.905279in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.905452in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{1.905626in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{1.905799in}}%
\pgfpathlineto{\pgfqpoint{2.840249in}{1.905972in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.906146in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.906319in}}%
\pgfpathlineto{\pgfqpoint{2.835270in}{1.906493in}}%
\pgfpathlineto{\pgfqpoint{2.833610in}{1.906667in}}%
\pgfpathlineto{\pgfqpoint{2.831950in}{1.906840in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{1.907014in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{1.907189in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.907363in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.907537in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{1.907712in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.907886in}}%
\pgfpathlineto{\pgfqpoint{2.820332in}{1.908061in}}%
\pgfpathlineto{\pgfqpoint{2.818672in}{1.908236in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{1.908410in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.908585in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.908761in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.908936in}}%
\pgfpathlineto{\pgfqpoint{2.810374in}{1.909111in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{1.909287in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.909462in}}%
\pgfpathlineto{\pgfqpoint{2.805394in}{1.909638in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{1.909990in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{1.910166in}}%
\pgfpathlineto{\pgfqpoint{2.798755in}{1.910342in}}%
\pgfpathlineto{\pgfqpoint{2.797095in}{1.910518in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{1.910695in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.910871in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.911048in}}%
\pgfpathlineto{\pgfqpoint{2.790456in}{1.911224in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{1.911401in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{1.911578in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.911755in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.911933in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{1.912110in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{1.912287in}}%
\pgfpathlineto{\pgfqpoint{2.778838in}{1.912465in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.912643in}}%
\pgfpathlineto{\pgfqpoint{2.775518in}{1.912820in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.912998in}}%
\pgfpathlineto{\pgfqpoint{2.772199in}{1.913176in}}%
\pgfpathlineto{\pgfqpoint{2.770539in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{1.913533in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{1.913711in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.913889in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.914068in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.914247in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.914426in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.914784in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{1.914963in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.915142in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{1.915322in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.915501in}}%
\pgfpathlineto{\pgfqpoint{2.748962in}{1.915681in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.915861in}}%
\pgfpathlineto{\pgfqpoint{2.745643in}{1.916040in}}%
\pgfpathlineto{\pgfqpoint{2.743983in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.916401in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{1.916581in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{2.735684in}{1.917122in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.917303in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.917484in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.917665in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.917846in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.918027in}}%
\pgfpathlineto{\pgfqpoint{2.725725in}{1.918209in}}%
\pgfpathlineto{\pgfqpoint{2.724066in}{1.918390in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.918572in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.918753in}}%
\pgfpathlineto{\pgfqpoint{2.719086in}{1.918935in}}%
\pgfpathlineto{\pgfqpoint{2.717427in}{1.919117in}}%
\pgfpathlineto{\pgfqpoint{2.715767in}{1.919299in}}%
\pgfpathlineto{\pgfqpoint{2.714107in}{1.919481in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{1.919664in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{1.919846in}}%
\pgfpathlineto{\pgfqpoint{2.709128in}{1.920029in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.920211in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{1.920394in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{1.920577in}}%
\pgfpathlineto{\pgfqpoint{2.702489in}{1.920760in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{1.920943in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.921126in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.921310in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.921493in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{1.921677in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{1.921861in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{1.922045in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.922229in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.922597in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.922782in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.922966in}}%
\pgfpathlineto{\pgfqpoint{2.680912in}{1.923151in}}%
\pgfpathlineto{\pgfqpoint{2.679252in}{1.923335in}}%
\pgfpathlineto{\pgfqpoint{2.677592in}{1.923520in}}%
\pgfpathlineto{\pgfqpoint{2.675932in}{1.923705in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.923890in}}%
\pgfpathlineto{\pgfqpoint{2.672613in}{1.924076in}}%
\pgfpathlineto{\pgfqpoint{2.670953in}{1.924261in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{1.924447in}}%
\pgfpathlineto{\pgfqpoint{2.667634in}{1.924632in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.925004in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.925190in}}%
\pgfpathlineto{\pgfqpoint{2.660995in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.925562in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.925749in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{1.925935in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{1.926122in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.926309in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{1.926496in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{1.926683in}}%
\pgfpathlineto{\pgfqpoint{2.647716in}{1.926870in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.927057in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.927244in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.927432in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{1.927620in}}%
\pgfpathlineto{\pgfqpoint{2.639418in}{1.927807in}}%
\pgfpathlineto{\pgfqpoint{2.637758in}{1.927995in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.928183in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{1.928372in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.928560in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.928748in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.928937in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.929126in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.929314in}}%
\pgfpathlineto{\pgfqpoint{2.624480in}{1.929503in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{1.929692in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.929882in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.930071in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.930260in}}%
\pgfpathlineto{\pgfqpoint{2.616181in}{1.930450in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.930640in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{1.930830in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.931020in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.931210in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.931400in}}%
\pgfpathlineto{\pgfqpoint{2.606222in}{1.931590in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{1.931781in}}%
\pgfpathlineto{\pgfqpoint{2.602903in}{1.931971in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{1.932162in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.932353in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{1.932544in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{1.932735in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.932927in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{1.933118in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.933310in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.933693in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.933885in}}%
\pgfpathlineto{\pgfqpoint{2.584645in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.934269in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{1.934462in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{1.934654in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.934847in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.935232in}}%
\pgfpathlineto{\pgfqpoint{2.573027in}{1.935425in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.935619in}}%
\pgfpathlineto{\pgfqpoint{2.569707in}{1.935812in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.566388in}{1.936199in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{1.936780in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.936974in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.937169in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.937363in}}%
\pgfpathlineto{\pgfqpoint{2.554769in}{1.937558in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.937752in}}%
\pgfpathlineto{\pgfqpoint{2.551450in}{1.937947in}}%
\pgfpathlineto{\pgfqpoint{2.549790in}{1.938142in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{1.938337in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.938532in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.938727in}}%
\pgfpathlineto{\pgfqpoint{2.543151in}{1.938923in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{1.939118in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.939314in}}%
\pgfpathlineto{\pgfqpoint{2.538172in}{1.939510in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.939706in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.939902in}}%
\pgfpathlineto{\pgfqpoint{2.533192in}{1.940098in}}%
\pgfpathlineto{\pgfqpoint{2.531533in}{1.940295in}}%
\pgfpathlineto{\pgfqpoint{2.529873in}{1.940491in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.940688in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{1.940885in}}%
\pgfpathlineto{\pgfqpoint{2.524894in}{1.941082in}}%
\pgfpathlineto{\pgfqpoint{2.523234in}{1.941279in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.941476in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.941674in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{1.941871in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.942069in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.942267in}}%
\pgfpathlineto{\pgfqpoint{2.513275in}{1.942465in}}%
\pgfpathlineto{\pgfqpoint{2.511616in}{1.942663in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{1.943059in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.943258in}}%
\pgfpathlineto{\pgfqpoint{2.504976in}{1.943456in}}%
\pgfpathlineto{\pgfqpoint{2.503317in}{1.943655in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.943854in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{1.944053in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.944252in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.944452in}}%
\pgfpathlineto{\pgfqpoint{2.495018in}{1.944651in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.944851in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{1.945051in}}%
\pgfpathlineto{\pgfqpoint{2.490039in}{1.945251in}}%
\pgfpathlineto{\pgfqpoint{2.488379in}{1.945451in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.945651in}}%
\pgfpathlineto{\pgfqpoint{2.485059in}{1.945851in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.946252in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{1.946453in}}%
\pgfpathlineto{\pgfqpoint{2.478420in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.946855in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.947056in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{1.947258in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{1.947459in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.947862in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.948064in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.948469in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{1.948671in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{1.948873in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{1.949279in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.949482in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.949685in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.949888in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{1.950091in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.950295in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.950499in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{1.950702in}}%
\pgfpathlineto{\pgfqpoint{2.443565in}{1.950906in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.951110in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{1.951315in}}%
\pgfpathlineto{\pgfqpoint{2.438586in}{1.951519in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.951724in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{1.951928in}}%
\pgfpathlineto{\pgfqpoint{2.433607in}{1.952133in}}%
\pgfpathlineto{\pgfqpoint{2.431947in}{1.952338in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.952543in}}%
\pgfpathlineto{\pgfqpoint{2.428627in}{1.952749in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.952954in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.953160in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{1.953365in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.953571in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{1.953777in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.953983in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.954190in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.954396in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.954603in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.954810in}}%
\pgfpathlineto{\pgfqpoint{2.410370in}{1.955017in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{1.955224in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.955431in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.955638in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{1.955846in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.956053in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.956261in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{1.956469in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.956677in}}%
\pgfpathlineto{\pgfqpoint{2.395432in}{1.956886in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{1.957094in}}%
\pgfpathlineto{\pgfqpoint{2.392112in}{1.957303in}}%
\pgfpathlineto{\pgfqpoint{2.390453in}{1.957511in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.957720in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{1.957929in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{1.958139in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.958348in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.958558in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{1.959187in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.959397in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.959607in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.960028in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.960239in}}%
\pgfpathlineto{\pgfqpoint{2.367216in}{1.960450in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.960661in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{1.960872in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.961084in}}%
\pgfpathlineto{\pgfqpoint{2.360577in}{1.961295in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.961507in}}%
\pgfpathlineto{\pgfqpoint{2.357257in}{1.961719in}}%
\pgfpathlineto{\pgfqpoint{2.355597in}{1.961931in}}%
\pgfpathlineto{\pgfqpoint{2.353938in}{1.962143in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.962355in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{1.962568in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.962780in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.962993in}}%
\pgfpathlineto{\pgfqpoint{2.345639in}{1.963206in}}%
\pgfpathlineto{\pgfqpoint{2.343979in}{1.963419in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.963632in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{1.963846in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.964059in}}%
\pgfpathlineto{\pgfqpoint{2.337340in}{1.964273in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.964487in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.964701in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.964915in}}%
\pgfpathlineto{\pgfqpoint{2.330701in}{1.965130in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{1.965344in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.965559in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{1.965774in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.965989in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.966204in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.966419in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{1.966635in}}%
\pgfpathlineto{\pgfqpoint{2.317423in}{1.966850in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.967282in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{1.967498in}}%
\pgfpathlineto{\pgfqpoint{2.310784in}{1.967714in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{1.967931in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.968147in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.968364in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.968581in}}%
\pgfpathlineto{\pgfqpoint{2.302485in}{1.968798in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.969016in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.969233in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{1.969451in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{1.969668in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{1.969886in}}%
\pgfpathlineto{\pgfqpoint{2.292526in}{1.970104in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.970323in}}%
\pgfpathlineto{\pgfqpoint{2.289207in}{1.970541in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.970760in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{1.970978in}}%
\pgfpathlineto{\pgfqpoint{2.284228in}{1.971197in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.971416in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{1.971636in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.971855in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{1.972074in}}%
\pgfpathlineto{\pgfqpoint{2.275929in}{1.972294in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.972514in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.972734in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.973175in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{1.973395in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{1.973616in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.973837in}}%
\pgfpathlineto{\pgfqpoint{2.262651in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.974279in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.975166in}}%
\pgfpathlineto{\pgfqpoint{2.252692in}{1.975388in}}%
\pgfpathlineto{\pgfqpoint{2.251032in}{1.975610in}}%
\pgfpathlineto{\pgfqpoint{2.249372in}{1.975833in}}%
\pgfpathlineto{\pgfqpoint{2.247713in}{1.976055in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{1.976278in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.976501in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.976724in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.976947in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.977171in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.977394in}}%
\pgfpathlineto{\pgfqpoint{2.236094in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.977842in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.978066in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{1.978291in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{1.978515in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.978740in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{1.978964in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.979189in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{1.979415in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.979640in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{2.217837in}{1.980091in}}%
\pgfpathlineto{\pgfqpoint{2.216177in}{1.980317in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{1.980543in}}%
\pgfpathlineto{\pgfqpoint{2.212858in}{1.980769in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{1.980996in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.981222in}}%
\pgfpathlineto{\pgfqpoint{2.207878in}{1.981449in}}%
\pgfpathlineto{\pgfqpoint{2.206218in}{1.981676in}}%
\pgfpathlineto{\pgfqpoint{2.204559in}{1.981903in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{1.982130in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.982357in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{1.982585in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.982813in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.983041in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.983269in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.983497in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.983726in}}%
\pgfpathlineto{\pgfqpoint{2.189621in}{1.983954in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.984183in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{1.984412in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.984641in}}%
\pgfpathlineto{\pgfqpoint{2.182982in}{1.984871in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.985100in}}%
\pgfpathlineto{\pgfqpoint{2.179662in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{1.985560in}}%
\pgfpathlineto{\pgfqpoint{2.176343in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{1.986020in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{1.986251in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{1.986481in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.986712in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.986943in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.987174in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{1.987405in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{1.987637in}}%
\pgfpathlineto{\pgfqpoint{2.161405in}{1.987869in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.988100in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{1.988332in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.988565in}}%
\pgfpathlineto{\pgfqpoint{2.154766in}{1.988797in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.989030in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{1.989263in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{1.989495in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.989729in}}%
\pgfpathlineto{\pgfqpoint{2.146467in}{1.989962in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.990195in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.990429in}}%
\pgfpathlineto{\pgfqpoint{2.141488in}{1.990663in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{1.990897in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.991131in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.991366in}}%
\pgfpathlineto{\pgfqpoint{2.134849in}{1.991600in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{1.991835in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{1.992305in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{1.992541in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.992776in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.993012in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{1.993248in}}%
\pgfpathlineto{\pgfqpoint{2.121570in}{1.993484in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.993720in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.993957in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.994193in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.994430in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.994667in}}%
\pgfpathlineto{\pgfqpoint{2.111612in}{1.994904in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.995142in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.995379in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{1.995617in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{1.996093in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{1.996331in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{1.996570in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.996809in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.997048in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.997287in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.997526in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.997765in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{1.998005in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.998245in}}%
\pgfpathlineto{\pgfqpoint{2.086715in}{1.998485in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{1.998725in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.998966in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{1.999206in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{1.999447in}}%
\pgfpathlineto{\pgfqpoint{2.078416in}{1.999688in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.999929in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{2.000171in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{2.000412in}}%
\pgfpathlineto{\pgfqpoint{2.071777in}{2.000654in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{2.000896in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{2.001138in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{2.001380in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{2.001623in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{2.001866in}}%
\pgfpathlineto{\pgfqpoint{2.061819in}{2.002109in}}%
\pgfpathlineto{\pgfqpoint{2.060159in}{2.002352in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{2.002595in}}%
\pgfpathlineto{\pgfqpoint{2.056839in}{2.002839in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{2.003082in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{2.003326in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{2.003570in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{2.003815in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{2.004059in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{2.004304in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{2.004549in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{2.004794in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{2.005039in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{2.005284in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{2.005776in}}%
\pgfpathlineto{\pgfqpoint{2.035263in}{2.006022in}}%
\pgfpathlineto{\pgfqpoint{2.033603in}{2.006268in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{2.006515in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{2.006761in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{2.007008in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{2.007255in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{2.007503in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{2.007750in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{2.007998in}}%
\pgfpathlineto{\pgfqpoint{2.020325in}{2.008246in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{2.008494in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{2.008742in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{2.008990in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{2.009488in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{2.009737in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{2.009986in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{2.010236in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{2.010485in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{2.010735in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{2.010985in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{2.011235in}}%
\pgfpathlineto{\pgfqpoint{1.998748in}{2.011486in}}%
\pgfpathlineto{\pgfqpoint{1.997088in}{2.011736in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{2.011987in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{2.012238in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{2.012490in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{2.012741in}}%
\pgfpathlineto{\pgfqpoint{1.988789in}{2.012993in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{2.013245in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{2.013497in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{2.013749in}}%
\pgfpathlineto{\pgfqpoint{1.982150in}{2.014002in}}%
\pgfpathlineto{\pgfqpoint{1.980490in}{2.014254in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{2.014507in}}%
\pgfpathlineto{\pgfqpoint{1.977171in}{2.014760in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{2.015014in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{2.015267in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{2.015521in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{2.015775in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{2.016029in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{2.016283in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{2.016538in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{2.016793in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{2.017048in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{2.017303in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{2.017558in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{2.017814in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{2.018070in}}%
\pgfpathlineto{\pgfqpoint{1.953934in}{2.018326in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{2.018582in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{2.018838in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{2.019095in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{2.019352in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{2.019609in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{2.019866in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{2.020124in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{2.020382in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{2.020639in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{2.020898in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{2.021156in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{2.021414in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{2.021673in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{2.021932in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{2.022191in}}%
\pgfpathlineto{\pgfqpoint{1.927378in}{2.022451in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{2.022710in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{2.022970in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{2.023230in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{2.023490in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{2.023751in}}%
\pgfpathlineto{\pgfqpoint{1.917419in}{2.024012in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{2.024273in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{2.024534in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{2.024795in}}%
\pgfpathlineto{\pgfqpoint{1.910780in}{2.025056in}}%
\pgfpathlineto{\pgfqpoint{1.909120in}{2.025318in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{2.025580in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{2.025842in}}%
\pgfpathlineto{\pgfqpoint{1.904141in}{2.026105in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{2.026367in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{2.026630in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{2.026893in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{2.027157in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{2.027420in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{2.027684in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{2.027948in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{2.028212in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{2.028476in}}%
\pgfpathlineto{\pgfqpoint{1.887543in}{2.028741in}}%
\pgfpathlineto{\pgfqpoint{1.885884in}{2.029006in}}%
\pgfpathlineto{\pgfqpoint{1.884224in}{2.029271in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{2.029536in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{2.029801in}}%
\pgfpathlineto{\pgfqpoint{1.879244in}{2.030067in}}%
\pgfpathlineto{\pgfqpoint{1.877585in}{2.030333in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{2.030599in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{2.030865in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{2.031132in}}%
\pgfpathlineto{\pgfqpoint{1.870946in}{2.031399in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{2.031666in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{1.865966in}{2.032200in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{2.032468in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{2.032736in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{2.033272in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{2.033541in}}%
\pgfpathlineto{\pgfqpoint{1.856008in}{2.033809in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{2.034078in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{2.034348in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{2.034617in}}%
\pgfpathlineto{\pgfqpoint{1.849369in}{2.034887in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{2.035157in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{2.035427in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{2.035968in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{2.036238in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{2.036509in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{2.036781in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{2.037052in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{2.037324in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{2.037596in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{2.037868in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{2.038140in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{2.038413in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{2.038686in}}%
\pgfpathlineto{\pgfqpoint{1.824472in}{2.038959in}}%
\pgfpathlineto{\pgfqpoint{1.822812in}{2.039232in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{2.039506in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{2.040053in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{2.040327in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{2.040602in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{2.040876in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{2.041151in}}%
\pgfpathlineto{\pgfqpoint{1.809534in}{2.041426in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{2.041702in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{2.041977in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{2.042253in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{2.042529in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{2.042805in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{2.043082in}}%
\pgfpathlineto{\pgfqpoint{1.797916in}{2.043359in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{2.043636in}}%
\pgfpathlineto{\pgfqpoint{1.794596in}{2.043913in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{2.044190in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{2.044468in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{2.044746in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{2.045024in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{2.045302in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{2.045581in}}%
\pgfpathlineto{\pgfqpoint{1.782978in}{2.045860in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{2.046139in}}%
\pgfpathlineto{\pgfqpoint{1.779658in}{2.046418in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{2.046697in}}%
\pgfpathlineto{\pgfqpoint{1.776339in}{2.046977in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{2.047257in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{2.047537in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{2.047818in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{2.048099in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{2.048380in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{2.048661in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{2.048942in}}%
\pgfpathlineto{\pgfqpoint{1.763061in}{2.049224in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{2.049506in}}%
\pgfpathlineto{\pgfqpoint{1.759741in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{2.050070in}}%
\pgfpathlineto{\pgfqpoint{1.756422in}{2.050353in}}%
\pgfpathlineto{\pgfqpoint{1.754762in}{2.050635in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{2.050919in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{2.051202in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{2.051485in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{2.051769in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{2.052053in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{2.052337in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{2.052622in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{2.052907in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{2.053192in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{2.053477in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{2.054048in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{2.054334in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{2.054620in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{2.054907in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{2.055193in}}%
\pgfpathlineto{\pgfqpoint{1.726546in}{2.055480in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{2.055767in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{2.056055in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{2.056342in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{2.056630in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{2.057207in}}%
\pgfpathlineto{\pgfqpoint{1.714928in}{2.057495in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{2.057784in}}%
\pgfpathlineto{\pgfqpoint{1.711608in}{2.058073in}}%
\pgfpathlineto{\pgfqpoint{1.709948in}{2.058362in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{2.058652in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{2.058942in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{2.059232in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{2.059522in}}%
\pgfpathlineto{\pgfqpoint{1.701649in}{2.059813in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{2.060104in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{2.060395in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{2.060686in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{2.061269in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{2.061561in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{2.061854in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{2.062146in}}%
\pgfpathlineto{\pgfqpoint{1.686712in}{2.062439in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{2.062732in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{2.063025in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{2.063319in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{2.063612in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.063907in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{2.064201in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{2.064495in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{2.064790in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{2.065085in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{2.065380in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{2.065676in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{2.065972in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{2.066268in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{2.066564in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{2.067157in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{2.067454in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{2.067752in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{2.068049in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{2.068347in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{2.068645in}}%
\pgfpathlineto{\pgfqpoint{1.650197in}{2.068943in}}%
\pgfpathlineto{\pgfqpoint{1.648537in}{2.069242in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{2.069541in}}%
\pgfpathlineto{\pgfqpoint{1.645217in}{2.069840in}}%
\pgfpathlineto{\pgfqpoint{1.643558in}{2.070139in}}%
\pgfpathlineto{\pgfqpoint{1.641898in}{2.070438in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{2.070738in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{2.071038in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{1.635259in}{2.071639in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{2.071940in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{2.072241in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{2.072543in}}%
\pgfpathlineto{\pgfqpoint{1.628620in}{2.072844in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{2.073146in}}%
\pgfpathlineto{\pgfqpoint{1.625300in}{2.073448in}}%
\pgfpathlineto{\pgfqpoint{1.623640in}{2.073751in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{2.074053in}}%
\pgfpathlineto{\pgfqpoint{1.620321in}{2.074356in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{2.074659in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{2.074963in}}%
\pgfpathlineto{\pgfqpoint{1.615342in}{2.075266in}}%
\pgfpathlineto{\pgfqpoint{1.613682in}{2.075570in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{2.075874in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{2.076179in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{2.076484in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{2.076789in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{2.077094in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{2.077399in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{2.077705in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{2.078011in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{2.078317in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{2.078624in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{2.078931in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{2.079238in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{2.079545in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{2.079853in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{2.080160in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{2.080469in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{2.080777in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{2.081086in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{2.081394in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{2.081704in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{2.082323in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{2.082633in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{2.082943in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{2.083253in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{2.083564in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{2.083875in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{2.084186in}}%
\pgfpathlineto{\pgfqpoint{1.565549in}{2.084498in}}%
\pgfpathlineto{\pgfqpoint{1.563889in}{2.084810in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{2.085122in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{2.085434in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{2.085747in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{2.086060in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{2.086373in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{2.086686in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{2.087000in}}%
\pgfpathlineto{\pgfqpoint{1.550611in}{2.087314in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{2.087628in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{2.087943in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{2.088257in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{2.088572in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.088888in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{2.089203in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{2.089519in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{2.089835in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{2.090152in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{2.090468in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{2.090785in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{2.091102in}}%
\pgfpathlineto{\pgfqpoint{1.529034in}{2.091420in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{2.091738in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{2.092056in}}%
\pgfpathlineto{\pgfqpoint{1.524054in}{2.092374in}}%
\pgfpathlineto{\pgfqpoint{1.522395in}{2.092692in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{2.093011in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{2.093330in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{2.093650in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{2.093969in}}%
\pgfpathlineto{\pgfqpoint{1.514096in}{2.094289in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{2.094610in}}%
\pgfpathlineto{\pgfqpoint{1.510776in}{2.094930in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{2.095251in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{2.095572in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{2.095893in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{2.096215in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{2.096537in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{2.096859in}}%
\pgfpathlineto{\pgfqpoint{1.499158in}{2.097181in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{2.097504in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{2.097827in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{2.098150in}}%
\pgfpathlineto{\pgfqpoint{1.492519in}{2.098474in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{2.098797in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{2.099121in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{2.099446in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{2.099770in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{2.100095in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{2.100421in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{2.100746in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{2.101072in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{2.101398in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{2.101724in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{2.102051in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{2.102378in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{2.102705in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{2.103032in}}%
\pgfpathlineto{\pgfqpoint{1.467622in}{2.103360in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{2.103688in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{2.104016in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{2.104345in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{2.104674in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{2.105003in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{2.105332in}}%
\pgfpathlineto{\pgfqpoint{1.456004in}{2.105662in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{2.105992in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{2.106322in}}%
\pgfpathlineto{\pgfqpoint{1.451025in}{2.106653in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{2.106984in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{2.107315in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{2.107646in}}%
\pgfpathlineto{\pgfqpoint{1.444386in}{2.107978in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{2.108642in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{2.109308in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{2.109641in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{2.109974in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{2.110308in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{2.110642in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{2.110976in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{2.111311in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{2.111646in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{2.111981in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{2.112316in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{2.112652in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{2.112988in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.113324in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{2.113661in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{2.113998in}}%
\pgfpathlineto{\pgfqpoint{1.412850in}{2.114335in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{2.114672in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{2.115010in}}%
\pgfpathlineto{\pgfqpoint{1.407871in}{2.115348in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{2.115687in}}%
\pgfpathlineto{\pgfqpoint{1.404551in}{2.116025in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{2.116364in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{2.116703in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{2.117043in}}%
\pgfpathlineto{\pgfqpoint{1.397912in}{2.117383in}}%
\pgfpathlineto{\pgfqpoint{1.396252in}{2.117723in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{2.118063in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{2.118404in}}%
\pgfpathlineto{\pgfqpoint{1.391273in}{2.118745in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{2.119086in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{2.119428in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{2.119770in}}%
\pgfpathlineto{\pgfqpoint{1.384634in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{2.120454in}}%
\pgfpathlineto{\pgfqpoint{1.381314in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{1.379655in}{2.121140in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{2.121484in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.121827in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{2.122171in}}%
\pgfpathlineto{\pgfqpoint{1.373016in}{2.122516in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{2.122860in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{2.123205in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{2.123550in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{2.123896in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{2.124241in}}%
\pgfpathlineto{\pgfqpoint{1.363057in}{2.124587in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{2.124934in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{2.125280in}}%
\pgfpathlineto{\pgfqpoint{1.358078in}{2.125627in}}%
\pgfpathlineto{\pgfqpoint{1.356418in}{2.125975in}}%
\pgfpathlineto{\pgfqpoint{1.354758in}{2.126322in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{2.126670in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{2.127018in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{2.127367in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{2.127715in}}%
\pgfpathlineto{\pgfqpoint{1.346459in}{2.128065in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{2.128414in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{2.128764in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{2.129114in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{2.129464in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{2.129814in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{2.130165in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{2.130868in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{2.131220in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{2.131572in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{2.131924in}}%
\pgfpathlineto{\pgfqpoint{1.326542in}{2.132277in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{2.132630in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{2.132984in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{2.133337in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{2.133691in}}%
\pgfpathlineto{\pgfqpoint{1.318243in}{2.134045in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{2.134400in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{2.134755in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{2.135110in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{2.135466in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{2.135821in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{2.136178in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{2.136534in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{2.136891in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{2.137248in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{2.137605in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{2.137963in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{2.138321in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{2.138679in}}%
\pgfpathlineto{\pgfqpoint{1.295007in}{2.139038in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{2.139397in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{2.139756in}}%
\pgfpathlineto{\pgfqpoint{1.290027in}{2.140115in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{2.140475in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{2.140835in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{2.141196in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{2.141557in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{2.141918in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{2.142279in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.142641in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{2.143003in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{2.143366in}}%
\pgfpathlineto{\pgfqpoint{1.273430in}{2.143728in}}%
\pgfpathlineto{\pgfqpoint{1.271770in}{2.144091in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{2.144455in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{2.144818in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{2.145546in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{2.145911in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{2.146276in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{2.146641in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{2.147007in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{2.147373in}}%
\pgfpathlineto{\pgfqpoint{1.255172in}{2.147739in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{2.148105in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{2.148472in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{2.148839in}}%
\pgfpathlineto{\pgfqpoint{1.248533in}{2.149207in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{2.149575in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{2.149943in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{2.150311in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{2.150680in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{2.151049in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{2.151419in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{2.151788in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{2.152158in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{2.152529in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{2.152899in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{2.153270in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{2.153642in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{2.154014in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{2.154386in}}%
\pgfpathlineto{\pgfqpoint{1.223637in}{2.154758in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{2.155131in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{2.155504in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{2.155877in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{2.156251in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{2.156624in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{2.156999in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{2.157373in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{2.157748in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{2.158124in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{2.158499in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{2.158875in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{2.159251in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{2.160382in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{2.160760in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{2.161138in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{2.161516in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{2.161895in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{2.162274in}}%
\pgfpathlineto{\pgfqpoint{1.188782in}{2.162653in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{2.163032in}}%
\pgfpathlineto{\pgfqpoint{1.185462in}{2.163412in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{2.163793in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{2.164173in}}%
\pgfpathlineto{\pgfqpoint{1.180483in}{2.164554in}}%
\pgfpathlineto{\pgfqpoint{1.178823in}{2.164935in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{2.165317in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{2.165699in}}%
\pgfpathlineto{\pgfqpoint{1.173844in}{2.166081in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{2.166464in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{2.166847in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{2.167230in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{2.167614in}}%
\pgfpathlineto{\pgfqpoint{1.165545in}{2.167998in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{2.168382in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{2.168767in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{2.169152in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{2.169537in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{2.169923in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{1.153926in}{2.170695in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{2.171082in}}%
\pgfpathlineto{\pgfqpoint{1.150607in}{2.171469in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{2.171856in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{2.172244in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{2.172632in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{2.173020in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{2.173409in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{2.173798in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{2.174187in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{2.174577in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{2.174967in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{2.175748in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{2.176140in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{2.176531in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{2.176923in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{2.177315in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{2.177708in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{2.178100in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{2.178494in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{2.178887in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{2.179281in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{2.179675in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{2.180070in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{2.180465in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{2.180860in}}%
\pgfpathlineto{\pgfqpoint{1.109113in}{2.181256in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{2.181652in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{2.182048in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{2.182445in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{2.182842in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{2.183239in}}%
\pgfpathlineto{\pgfqpoint{1.099154in}{2.183637in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{2.184035in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{2.184434in}}%
\pgfpathlineto{\pgfqpoint{1.094175in}{2.184833in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{2.185232in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{2.185631in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{2.186031in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{2.186431in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{2.186832in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{2.187233in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{2.188036in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{2.188438in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{2.188840in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{2.189243in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{2.189646in}}%
\pgfpathlineto{\pgfqpoint{1.072598in}{2.190049in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{2.190453in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{2.190857in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{2.191262in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{2.191667in}}%
\pgfpathlineto{\pgfqpoint{1.064299in}{2.192072in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{2.192478in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{2.192884in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{2.193290in}}%
\pgfpathlineto{\pgfqpoint{1.057660in}{2.193697in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{2.194104in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{2.194511in}}%
\pgfpathlineto{\pgfqpoint{1.052681in}{2.194919in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{2.195327in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{2.195735in}}%
\pgfpathlineto{\pgfqpoint{1.047701in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{2.196554in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{2.196963in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{2.197373in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{2.197783in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{2.198194in}}%
\pgfpathlineto{\pgfqpoint{1.037743in}{2.198605in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{2.199017in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{2.199428in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{2.199841in}}%
\pgfpathlineto{\pgfqpoint{1.031104in}{2.200253in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{2.200666in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{2.201079in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{2.201907in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{2.202321in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{2.202736in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{2.203151in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{2.203566in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{2.203982in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{2.204399in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{2.204815in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{2.205232in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{2.205649in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{2.206067in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{2.206904in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{2.207322in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{2.207742in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{2.208161in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{2.208581in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{2.209002in}}%
\pgfpathlineto{\pgfqpoint{0.994589in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{2.209843in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{2.210265in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{2.210687in}}%
\pgfpathlineto{\pgfqpoint{0.987950in}{2.211109in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{2.211531in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{2.211954in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{2.212378in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{2.212801in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{2.213226in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{2.213650in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{2.214075in}}%
\pgfpathlineto{\pgfqpoint{0.974672in}{2.214500in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{2.214926in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{2.215352in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{2.215778in}}%
\pgfpathlineto{\pgfqpoint{0.968033in}{2.216205in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{0.964713in}{2.217060in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{2.217488in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{2.217916in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{2.218345in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{2.218774in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{2.219203in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{2.219633in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{2.220063in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{2.220494in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{2.220925in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{2.221356in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{2.221788in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{2.222220in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{2.222653in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{2.223086in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{2.223519in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{2.223953in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{2.224387in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{2.224822in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{2.225257in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{2.225692in}}%
\pgfpathlineto{\pgfqpoint{0.929858in}{2.226128in}}%
\pgfpathlineto{\pgfqpoint{0.928198in}{2.226564in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{2.227000in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{2.227437in}}%
\pgfpathlineto{\pgfqpoint{0.923219in}{2.227874in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{2.228312in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{2.228750in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{2.229189in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{2.229627in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{2.230067in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{2.230506in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{2.230946in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{2.231387in}}%
\pgfpathlineto{\pgfqpoint{0.908281in}{2.231828in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{2.232269in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{2.232711in}}%
\pgfpathlineto{\pgfqpoint{0.903302in}{2.233153in}}%
\pgfpathlineto{\pgfqpoint{0.901642in}{2.233595in}}%
\pgfpathlineto{\pgfqpoint{0.899982in}{2.234038in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{2.234481in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{2.234925in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{2.235369in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{2.235813in}}%
\pgfpathlineto{\pgfqpoint{0.891683in}{2.236258in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{2.236703in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{2.237149in}}%
\pgfpathlineto{\pgfqpoint{0.886704in}{2.237595in}}%
\pgfpathlineto{\pgfqpoint{0.885044in}{2.238042in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{2.238488in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{2.238936in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{2.239383in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{2.239831in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{2.240280in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{2.240729in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{2.241178in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{2.241628in}}%
\pgfpathlineto{\pgfqpoint{0.870106in}{2.242078in}}%
\pgfpathlineto{\pgfqpoint{0.868447in}{2.242529in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{2.242980in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{2.243431in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{2.243883in}}%
\pgfpathlineto{\pgfqpoint{0.861808in}{2.244335in}}%
\pgfpathlineto{\pgfqpoint{0.860148in}{2.244787in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{2.245240in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{2.245694in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{2.246148in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{2.246602in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{2.247057in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{2.247512in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{2.247967in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{2.248423in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{2.248879in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{2.249336in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{0.840231in}{2.250251in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{2.250709in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{2.251167in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{2.251626in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{2.252085in}}%
\pgfpathlineto{\pgfqpoint{0.831932in}{2.252545in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{2.253005in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{2.253465in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{2.254849in}}%
\pgfpathlineto{\pgfqpoint{0.821973in}{2.255311in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{2.255774in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{2.256237in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{2.256700in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{2.257164in}}%
\pgfpathlineto{\pgfqpoint{0.813674in}{2.257629in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{2.258093in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{2.258558in}}%
\pgfpathlineto{\pgfqpoint{0.808695in}{2.259024in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{2.259490in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{2.259956in}}%
\pgfpathlineto{\pgfqpoint{0.803716in}{2.260423in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{2.260891in}}%
\pgfpathlineto{\pgfqpoint{0.800396in}{2.261358in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{2.261826in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{2.262295in}}%
\pgfpathlineto{\pgfqpoint{0.795417in}{2.262764in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{2.263233in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{2.264644in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{2.265115in}}%
\pgfpathlineto{\pgfqpoint{0.785458in}{2.265587in}}%
\pgfpathlineto{\pgfqpoint{0.783799in}{2.266059in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{2.266531in}}%
\pgfpathlineto{\pgfqpoint{0.780479in}{2.267004in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{2.267478in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{2.267951in}}%
\pgfpathlineto{\pgfqpoint{0.775500in}{2.268425in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{2.268900in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{2.269375in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{2.269851in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{2.270327in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{2.270803in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{2.271280in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{2.271757in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{2.272235in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{2.272713in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{2.273191in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{2.273670in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{2.274150in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{2.274630in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{2.275110in}}%
\pgfpathlineto{\pgfqpoint{0.750603in}{2.275591in}}%
\pgfpathlineto{\pgfqpoint{0.748943in}{2.276072in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{0.745624in}{2.277036in}}%
\pgfpathlineto{\pgfqpoint{0.743964in}{2.277518in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{2.278001in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{2.278485in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{2.278969in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{2.279453in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{2.279938in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.280423in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{2.280909in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{2.281395in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{2.281881in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.282856in}}%
\pgfpathlineto{\pgfqpoint{0.724047in}{2.283344in}}%
\pgfpathlineto{\pgfqpoint{0.722387in}{2.283832in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{2.284321in}}%
\pgfpathlineto{\pgfqpoint{0.719068in}{2.284810in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{2.285300in}}%
\pgfpathlineto{\pgfqpoint{0.715748in}{2.285790in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{2.286281in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{2.286772in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{2.287264in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{2.287756in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{2.288248in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{2.288741in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{2.289234in}}%
\pgfpathlineto{\pgfqpoint{0.702470in}{2.289728in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{2.290223in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{2.290717in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{2.291213in}}%
\pgfpathlineto{\pgfqpoint{0.695831in}{2.291708in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{2.292204in}}%
\pgfpathlineto{\pgfqpoint{0.692511in}{2.292701in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{2.293198in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{2.293696in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{2.294194in}}%
\pgfpathlineto{\pgfqpoint{0.685872in}{2.294692in}}%
\pgfpathlineto{\pgfqpoint{0.684213in}{2.295191in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{2.295690in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{2.296190in}}%
\pgfpathlineto{\pgfqpoint{0.679233in}{2.296691in}}%
\pgfpathlineto{\pgfqpoint{0.677573in}{2.297191in}}%
\pgfpathlineto{\pgfqpoint{0.675914in}{2.297693in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{2.298194in}}%
\pgfpathlineto{\pgfqpoint{0.672594in}{2.298697in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{2.299199in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.299702in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{2.300206in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{2.300710in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{2.301215in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{2.301720in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{2.302225in}}%
\pgfpathlineto{\pgfqpoint{0.659316in}{2.302731in}}%
\pgfpathlineto{\pgfqpoint{0.657656in}{2.303237in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{2.303744in}}%
\pgfpathlineto{\pgfqpoint{0.654337in}{2.304252in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{2.304759in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{2.305268in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{2.305777in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{2.306286in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{2.306796in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{2.307306in}}%
\pgfpathlineto{\pgfqpoint{0.642718in}{2.307817in}}%
\pgfpathlineto{\pgfqpoint{0.641059in}{2.308328in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{2.308839in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{2.309352in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{2.309864in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{2.310377in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{2.310891in}}%
\pgfpathlineto{\pgfqpoint{0.631100in}{2.311405in}}%
\pgfpathlineto{\pgfqpoint{0.629440in}{2.311919in}}%
\pgfpathlineto{\pgfqpoint{0.627780in}{2.312434in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{2.312950in}}%
\pgfpathlineto{\pgfqpoint{0.624461in}{2.313466in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{2.313982in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{2.314499in}}%
\pgfpathlineto{\pgfqpoint{0.619482in}{2.315017in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{2.315535in}}%
\pgfpathlineto{\pgfqpoint{0.616162in}{2.316053in}}%
\pgfpathlineto{\pgfqpoint{0.614502in}{2.316572in}}%
\pgfpathlineto{\pgfqpoint{0.612843in}{2.317092in}}%
\pgfpathlineto{\pgfqpoint{0.611183in}{2.317611in}}%
\pgfpathlineto{\pgfqpoint{0.609523in}{2.318132in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{2.318653in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{2.319174in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{2.319696in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{2.320218in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{2.320741in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{2.321264in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{2.321788in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{2.322313in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{2.322837in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{2.323363in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{2.323888in}}%
\pgfpathlineto{\pgfqpoint{0.589606in}{2.324415in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{2.324942in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{2.325469in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{2.325997in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{2.326525in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{2.327054in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{2.327583in}}%
\pgfpathlineto{\pgfqpoint{0.577987in}{2.328113in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{2.328643in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{2.329174in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{2.329705in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{2.330237in}}%
\pgfpathlineto{\pgfqpoint{0.569689in}{2.330769in}}%
\pgfpathlineto{\pgfqpoint{0.568029in}{2.331302in}}%
\pgfpathlineto{\pgfqpoint{0.566369in}{2.331835in}}%
\pgfpathlineto{\pgfqpoint{0.564709in}{2.332369in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{2.332904in}}%
\pgfpathlineto{\pgfqpoint{0.561390in}{2.333438in}}%
\pgfpathlineto{\pgfqpoint{0.559730in}{2.333974in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{2.334510in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{2.335046in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{2.335583in}}%
\pgfpathlineto{\pgfqpoint{0.553091in}{2.336120in}}%
\pgfpathlineto{\pgfqpoint{0.551431in}{2.336658in}}%
\pgfpathlineto{\pgfqpoint{0.549771in}{2.337196in}}%
\pgfpathlineto{\pgfqpoint{0.548112in}{2.337735in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{2.338275in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{2.338815in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{2.339355in}}%
\pgfpathlineto{\pgfqpoint{0.541473in}{2.339896in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{2.340438in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{2.340980in}}%
\pgfpathlineto{\pgfqpoint{0.536493in}{2.341522in}}%
\pgfpathlineto{\pgfqpoint{0.534834in}{2.342065in}}%
\pgfpathlineto{\pgfqpoint{0.533174in}{2.342609in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{2.343153in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{2.343697in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{2.344242in}}%
\pgfpathlineto{\pgfqpoint{0.526535in}{2.344788in}}%
\pgfpathlineto{\pgfqpoint{0.524875in}{2.345334in}}%
\pgfpathlineto{\pgfqpoint{0.523215in}{2.345881in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{2.346428in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{2.346976in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{2.347524in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{2.348073in}}%
\pgfpathlineto{\pgfqpoint{0.514916in}{2.348622in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{2.349172in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{2.349722in}}%
\pgfpathlineto{\pgfqpoint{0.509937in}{2.350273in}}%
\pgfpathlineto{\pgfqpoint{0.508277in}{2.350824in}}%
\pgfpathlineto{\pgfqpoint{0.506617in}{2.351376in}}%
\pgfpathlineto{\pgfqpoint{0.504958in}{2.351928in}}%
\pgfpathlineto{\pgfqpoint{0.503298in}{2.352481in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{2.353035in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{2.353589in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{2.354143in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{2.354698in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{2.355254in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{2.355810in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{2.356367in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{2.356924in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{2.357482in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{2.358040in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{2.358599in}}%
\pgfpathlineto{\pgfqpoint{0.483381in}{2.359158in}}%
\pgfpathlineto{\pgfqpoint{0.481721in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{0.480061in}{2.360279in}}%
\pgfpathlineto{\pgfqpoint{0.478401in}{2.360840in}}%
\pgfpathlineto{\pgfqpoint{0.476742in}{2.361401in}}%
\pgfpathlineto{\pgfqpoint{0.475082in}{2.361963in}}%
\pgfpathlineto{\pgfqpoint{0.473422in}{2.362526in}}%
\pgfpathlineto{\pgfqpoint{0.471762in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.470103in}{2.363652in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{2.364217in}}%
\pgfpathlineto{\pgfqpoint{0.466783in}{2.364781in}}%
\pgfpathlineto{\pgfqpoint{0.465123in}{2.365347in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{2.365912in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{2.366479in}}%
\pgfpathlineto{\pgfqpoint{0.460144in}{2.367046in}}%
\pgfpathlineto{\pgfqpoint{0.458484in}{2.367613in}}%
\pgfpathlineto{\pgfqpoint{0.456824in}{2.368181in}}%
\pgfpathlineto{\pgfqpoint{0.455165in}{2.368750in}}%
\pgfpathlineto{\pgfqpoint{0.453505in}{2.369319in}}%
\pgfpathlineto{\pgfqpoint{0.451845in}{2.369889in}}%
\pgfpathlineto{\pgfqpoint{0.450185in}{2.370459in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{2.371030in}}%
\pgfpathlineto{\pgfqpoint{0.446866in}{2.371601in}}%
\pgfpathlineto{\pgfqpoint{0.445206in}{2.372173in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{2.372745in}}%
\pgfpathlineto{\pgfqpoint{0.441887in}{2.373318in}}%
\pgfpathlineto{\pgfqpoint{0.440227in}{2.373892in}}%
\pgfpathlineto{\pgfqpoint{0.438567in}{2.374466in}}%
\pgfpathlineto{\pgfqpoint{0.436907in}{2.375040in}}%
\pgfpathlineto{\pgfqpoint{0.435248in}{2.375616in}}%
\pgfpathlineto{\pgfqpoint{0.433588in}{2.376191in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{2.376768in}}%
\pgfpathlineto{\pgfqpoint{0.430268in}{2.377345in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{2.377922in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{2.378500in}}%
\pgfpathlineto{\pgfqpoint{0.425289in}{2.379078in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.379658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423629in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824449in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824449in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225269in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225269in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626089in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626089in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026908in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026908in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427728in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427728in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828548in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828548in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229368in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229368in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503793in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583957in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664121in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744285in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904613in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984777in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064941in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145105in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305433in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385597in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465761in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545925in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706253in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786417in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866580in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946744in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107072in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187236in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267400in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347564in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507892in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588056in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668220in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748384in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908712in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988876in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069040in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149204in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826499in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.511705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.473442in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.751481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.713219in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.991257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.952995in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.231034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=1.192772in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.470810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.432548in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.710587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.672324in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.950363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.912101in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.190140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.151877in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.463749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.559660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.607615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.655570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.703526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.799436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.847392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.895347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.943302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.039213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.087168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.135123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.183079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.278989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.326944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.374900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.422855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.518766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.566721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.614676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.662631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.758542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.806497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.854453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.902408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.998318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.046274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.094229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.142184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.238095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.286050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.334005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.381961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.422855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffMagnetic{} \, / \, \mu_{N}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086248in}{1.876656in}}%
\pgfpathlineto{\pgfqpoint{1.087804in}{1.876656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087026in}{1.861698in}}%
\pgfpathlineto{\pgfqpoint{1.087026in}{1.891614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919956in}{1.937091in}}%
\pgfpathlineto{\pgfqpoint{0.928143in}{1.937091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924050in}{1.903606in}}%
\pgfpathlineto{\pgfqpoint{0.924050in}{1.970577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699943in}{1.835888in}}%
\pgfpathlineto{\pgfqpoint{1.705340in}{1.835888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702641in}{1.823909in}}%
\pgfpathlineto{\pgfqpoint{1.702641in}{1.847866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{1.805146in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{1.805146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{1.786709in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{1.823583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478157in}{1.877643in}}%
\pgfpathlineto{\pgfqpoint{1.491286in}{1.877643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484722in}{1.841624in}}%
\pgfpathlineto{\pgfqpoint{1.484722in}{1.913663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815690in}{1.719510in}}%
\pgfpathlineto{\pgfqpoint{2.832633in}{1.719510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824162in}{1.706546in}}%
\pgfpathlineto{\pgfqpoint{2.824162in}{1.732473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188524in}{1.721378in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{1.721378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188524in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{1.729531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086248in}{1.202706in}}%
\pgfpathlineto{\pgfqpoint{1.087804in}{1.202706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087026in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{1.087026in}{1.213743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919956in}{1.161554in}}%
\pgfpathlineto{\pgfqpoint{0.928143in}{1.161554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924050in}{1.139735in}}%
\pgfpathlineto{\pgfqpoint{0.924050in}{1.183372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699943in}{1.244540in}}%
\pgfpathlineto{\pgfqpoint{1.705340in}{1.244540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702641in}{1.238007in}}%
\pgfpathlineto{\pgfqpoint{1.702641in}{1.251073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{1.269871in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{1.269871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{1.255349in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{1.284394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478157in}{1.223077in}}%
\pgfpathlineto{\pgfqpoint{1.491286in}{1.223077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484722in}{1.203199in}}%
\pgfpathlineto{\pgfqpoint{1.484722in}{1.242955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815690in}{1.314100in}}%
\pgfpathlineto{\pgfqpoint{2.832633in}{1.314100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824162in}{1.305678in}}%
\pgfpathlineto{\pgfqpoint{2.824162in}{1.322522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188524in}{1.323915in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{1.323915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188524in}{1.317286in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{1.330544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086248in}{2.144760in}}%
\pgfpathlineto{\pgfqpoint{1.087804in}{2.144760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087026in}{2.120922in}}%
\pgfpathlineto{\pgfqpoint{1.087026in}{2.168598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919956in}{2.246348in}}%
\pgfpathlineto{\pgfqpoint{0.928143in}{2.246348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924050in}{2.196115in}}%
\pgfpathlineto{\pgfqpoint{0.924050in}{2.296581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699943in}{2.062158in}}%
\pgfpathlineto{\pgfqpoint{1.705340in}{2.062158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702641in}{2.044656in}}%
\pgfpathlineto{\pgfqpoint{1.702641in}{2.079660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{2.006085in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{2.006085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{1.977833in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{2.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478157in}{2.125377in}}%
\pgfpathlineto{\pgfqpoint{1.491286in}{2.125377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484722in}{2.071629in}}%
\pgfpathlineto{\pgfqpoint{1.484722in}{2.179125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815690in}{1.876220in}}%
\pgfpathlineto{\pgfqpoint{2.832633in}{1.876220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824162in}{1.856096in}}%
\pgfpathlineto{\pgfqpoint{2.824162in}{1.896345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188524in}{1.868273in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{1.868273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188524in}{1.854580in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{1.881966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{1.470810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086248in}{1.876656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087804in}{1.876656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.861698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.891614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919956in}{1.937091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928143in}{1.937091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.903606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.970577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699943in}{1.835888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705340in}{1.835888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.823909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.847866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.805146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.805146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.786709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.823583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478157in}{1.877643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491286in}{1.877643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.841624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.913663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815690in}{1.719510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832633in}{1.719510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.706546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.732473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.721378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.721378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.713225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.729531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{1.986084in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{1.958930in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.932454in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{1.906777in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{1.881799in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{1.857642in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{1.811547in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.789700in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.768544in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.748108in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.714243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086248in}{1.202706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087804in}{1.202706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.191670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.213743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919956in}{1.161554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928143in}{1.161554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.139735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.183372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699943in}{1.244540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705340in}{1.244540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.238007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.251073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.269871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.269871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.255349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.284394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478157in}{1.223077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491286in}{1.223077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.203199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.242955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815690in}{1.314100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832633in}{1.314100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.305678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.322522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.323915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.323915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.317286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.330544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{1.138409in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.160174in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.181116in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{1.201287in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{1.220708in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{1.257268in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.274457in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.290960in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.306683in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.321685in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.327411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086248in}{2.144760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087804in}{2.144760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{2.120922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{2.168598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919956in}{2.246348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928143in}{2.246348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{2.196115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{2.296581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699943in}{2.062158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705340in}{2.062158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{2.044656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{2.079660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{2.006085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{2.006085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.977833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{2.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478157in}{2.125377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491286in}{2.125377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{2.071629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{2.179125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815690in}{1.876220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832633in}{1.876220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.856096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.896345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.868273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.868273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.854580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.881966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.339456in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{2.303164in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{2.267745in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{2.233272in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{2.199803in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{2.167014in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{2.135014in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{2.103891in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{2.073717in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{2.044270in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{2.015652in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.987708in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.960553in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.934080in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.908410in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.883468in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.859214in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.857074in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.857074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.876656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.937091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.835888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.805146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.877643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.719510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.721378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.202706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.161554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.244540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.269871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.223077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.314100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.323915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{2.144760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{2.246348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{2.062158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{2.006085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{2.125377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.876220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.868273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501407in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{2.330039in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.352261in}{0.471350in}}{\pgfqpoint{2.352261in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{0.637399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.352261in}{0.659621in}}{\pgfqpoint{2.330039in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{0.501407in}{0.659621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.659621in}}{\pgfqpoint{0.479185in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{0.479185in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.471350in}}{\pgfqpoint{0.501407in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.576288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834740in,y=0.537399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227501in}{0.576288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427501in,y=0.537399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSne{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832466in}{0.576288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032466in,y=0.537399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSpr{} - \indSne{}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_qs_fit_k13781_GE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.517057in}{2.428670in}}%
\pgfpathlineto{\pgfqpoint{0.518662in}{2.427425in}}%
\pgfpathlineto{\pgfqpoint{0.520268in}{2.426182in}}%
\pgfpathlineto{\pgfqpoint{0.521873in}{2.424941in}}%
\pgfpathlineto{\pgfqpoint{0.523479in}{2.423701in}}%
\pgfpathlineto{\pgfqpoint{0.525084in}{2.422463in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{2.421227in}}%
\pgfpathlineto{\pgfqpoint{0.528295in}{2.419992in}}%
\pgfpathlineto{\pgfqpoint{0.529900in}{2.418758in}}%
\pgfpathlineto{\pgfqpoint{0.531506in}{2.417527in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{2.416296in}}%
\pgfpathlineto{\pgfqpoint{0.534717in}{2.415068in}}%
\pgfpathlineto{\pgfqpoint{0.536322in}{2.413841in}}%
\pgfpathlineto{\pgfqpoint{0.537928in}{2.412615in}}%
\pgfpathlineto{\pgfqpoint{0.539533in}{2.411392in}}%
\pgfpathlineto{\pgfqpoint{0.541139in}{2.410169in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{2.408949in}}%
\pgfpathlineto{\pgfqpoint{0.544349in}{2.407730in}}%
\pgfpathlineto{\pgfqpoint{0.545955in}{2.406512in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{2.405296in}}%
\pgfpathlineto{\pgfqpoint{0.549166in}{2.404082in}}%
\pgfpathlineto{\pgfqpoint{0.550771in}{2.402869in}}%
\pgfpathlineto{\pgfqpoint{0.552377in}{2.401658in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{2.400448in}}%
\pgfpathlineto{\pgfqpoint{0.555588in}{2.399240in}}%
\pgfpathlineto{\pgfqpoint{0.557193in}{2.398033in}}%
\pgfpathlineto{\pgfqpoint{0.558798in}{2.396828in}}%
\pgfpathlineto{\pgfqpoint{0.560404in}{2.395625in}}%
\pgfpathlineto{\pgfqpoint{0.562009in}{2.394423in}}%
\pgfpathlineto{\pgfqpoint{0.563615in}{2.393222in}}%
\pgfpathlineto{\pgfqpoint{0.565220in}{2.392024in}}%
\pgfpathlineto{\pgfqpoint{0.566826in}{2.390826in}}%
\pgfpathlineto{\pgfqpoint{0.568431in}{2.389630in}}%
\pgfpathlineto{\pgfqpoint{0.570037in}{2.388436in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{2.387243in}}%
\pgfpathlineto{\pgfqpoint{0.573248in}{2.386052in}}%
\pgfpathlineto{\pgfqpoint{0.574853in}{2.384863in}}%
\pgfpathlineto{\pgfqpoint{0.576458in}{2.383674in}}%
\pgfpathlineto{\pgfqpoint{0.578064in}{2.382488in}}%
\pgfpathlineto{\pgfqpoint{0.579669in}{2.381303in}}%
\pgfpathlineto{\pgfqpoint{0.581275in}{2.380119in}}%
\pgfpathlineto{\pgfqpoint{0.582880in}{2.378937in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.377756in}}%
\pgfpathlineto{\pgfqpoint{0.586091in}{2.376577in}}%
\pgfpathlineto{\pgfqpoint{0.587697in}{2.375399in}}%
\pgfpathlineto{\pgfqpoint{0.589302in}{2.374223in}}%
\pgfpathlineto{\pgfqpoint{0.590907in}{2.373049in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{2.371876in}}%
\pgfpathlineto{\pgfqpoint{0.594118in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{0.595724in}{2.369534in}}%
\pgfpathlineto{\pgfqpoint{0.597329in}{2.368365in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{2.367198in}}%
\pgfpathlineto{\pgfqpoint{0.600540in}{2.366032in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{2.364868in}}%
\pgfpathlineto{\pgfqpoint{0.603751in}{2.363706in}}%
\pgfpathlineto{\pgfqpoint{0.605356in}{2.362544in}}%
\pgfpathlineto{\pgfqpoint{0.606962in}{2.361384in}}%
\pgfpathlineto{\pgfqpoint{0.608567in}{2.360226in}}%
\pgfpathlineto{\pgfqpoint{0.610173in}{2.359069in}}%
\pgfpathlineto{\pgfqpoint{0.611778in}{2.357914in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{2.356760in}}%
\pgfpathlineto{\pgfqpoint{0.614989in}{2.355608in}}%
\pgfpathlineto{\pgfqpoint{0.616595in}{2.354457in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{2.353307in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.352159in}}%
\pgfpathlineto{\pgfqpoint{0.621411in}{2.351012in}}%
\pgfpathlineto{\pgfqpoint{0.623016in}{2.349867in}}%
\pgfpathlineto{\pgfqpoint{0.624622in}{2.348723in}}%
\pgfpathlineto{\pgfqpoint{0.626227in}{2.347581in}}%
\pgfpathlineto{\pgfqpoint{0.627833in}{2.346440in}}%
\pgfpathlineto{\pgfqpoint{0.629438in}{2.345301in}}%
\pgfpathlineto{\pgfqpoint{0.631044in}{2.344163in}}%
\pgfpathlineto{\pgfqpoint{0.632649in}{2.343026in}}%
\pgfpathlineto{\pgfqpoint{0.634255in}{2.341891in}}%
\pgfpathlineto{\pgfqpoint{0.635860in}{2.340757in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{2.339625in}}%
\pgfpathlineto{\pgfqpoint{0.639071in}{2.338494in}}%
\pgfpathlineto{\pgfqpoint{0.640676in}{2.337365in}}%
\pgfpathlineto{\pgfqpoint{0.642282in}{2.336237in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{2.335110in}}%
\pgfpathlineto{\pgfqpoint{0.645493in}{2.333985in}}%
\pgfpathlineto{\pgfqpoint{0.647098in}{2.332861in}}%
\pgfpathlineto{\pgfqpoint{0.648704in}{2.331739in}}%
\pgfpathlineto{\pgfqpoint{0.650309in}{2.330618in}}%
\pgfpathlineto{\pgfqpoint{0.651914in}{2.329498in}}%
\pgfpathlineto{\pgfqpoint{0.653520in}{2.328380in}}%
\pgfpathlineto{\pgfqpoint{0.655125in}{2.327264in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{2.326148in}}%
\pgfpathlineto{\pgfqpoint{0.658336in}{2.325034in}}%
\pgfpathlineto{\pgfqpoint{0.659942in}{2.323922in}}%
\pgfpathlineto{\pgfqpoint{0.661547in}{2.322811in}}%
\pgfpathlineto{\pgfqpoint{0.663153in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{0.664758in}{2.320592in}}%
\pgfpathlineto{\pgfqpoint{0.666364in}{2.319485in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{2.318380in}}%
\pgfpathlineto{\pgfqpoint{0.669574in}{2.317275in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{2.316173in}}%
\pgfpathlineto{\pgfqpoint{0.672785in}{2.315071in}}%
\pgfpathlineto{\pgfqpoint{0.674391in}{2.313971in}}%
\pgfpathlineto{\pgfqpoint{0.675996in}{2.312872in}}%
\pgfpathlineto{\pgfqpoint{0.677602in}{2.311775in}}%
\pgfpathlineto{\pgfqpoint{0.679207in}{2.310679in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{2.309584in}}%
\pgfpathlineto{\pgfqpoint{0.682418in}{2.308491in}}%
\pgfpathlineto{\pgfqpoint{0.684023in}{2.307399in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{2.306308in}}%
\pgfpathlineto{\pgfqpoint{0.687234in}{2.305219in}}%
\pgfpathlineto{\pgfqpoint{0.688840in}{2.304131in}}%
\pgfpathlineto{\pgfqpoint{0.690445in}{2.303045in}}%
\pgfpathlineto{\pgfqpoint{0.692051in}{2.301959in}}%
\pgfpathlineto{\pgfqpoint{0.693656in}{2.300876in}}%
\pgfpathlineto{\pgfqpoint{0.695262in}{2.299793in}}%
\pgfpathlineto{\pgfqpoint{0.696867in}{2.298712in}}%
\pgfpathlineto{\pgfqpoint{0.698472in}{2.297632in}}%
\pgfpathlineto{\pgfqpoint{0.700078in}{2.296554in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{2.295476in}}%
\pgfpathlineto{\pgfqpoint{0.703289in}{2.294401in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{2.293326in}}%
\pgfpathlineto{\pgfqpoint{0.706500in}{2.292253in}}%
\pgfpathlineto{\pgfqpoint{0.708105in}{2.291181in}}%
\pgfpathlineto{\pgfqpoint{0.709711in}{2.290111in}}%
\pgfpathlineto{\pgfqpoint{0.711316in}{2.289041in}}%
\pgfpathlineto{\pgfqpoint{0.712922in}{2.287974in}}%
\pgfpathlineto{\pgfqpoint{0.714527in}{2.286907in}}%
\pgfpathlineto{\pgfqpoint{0.716132in}{2.285842in}}%
\pgfpathlineto{\pgfqpoint{0.717738in}{2.284778in}}%
\pgfpathlineto{\pgfqpoint{0.719343in}{2.283715in}}%
\pgfpathlineto{\pgfqpoint{0.720949in}{2.282654in}}%
\pgfpathlineto{\pgfqpoint{0.722554in}{2.281594in}}%
\pgfpathlineto{\pgfqpoint{0.724160in}{2.280535in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{2.279478in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{2.278422in}}%
\pgfpathlineto{\pgfqpoint{0.728976in}{2.277367in}}%
\pgfpathlineto{\pgfqpoint{0.730581in}{2.276313in}}%
\pgfpathlineto{\pgfqpoint{0.732187in}{2.275261in}}%
\pgfpathlineto{\pgfqpoint{0.733792in}{2.274210in}}%
\pgfpathlineto{\pgfqpoint{0.735398in}{2.273161in}}%
\pgfpathlineto{\pgfqpoint{0.737003in}{2.272112in}}%
\pgfpathlineto{\pgfqpoint{0.738609in}{2.271065in}}%
\pgfpathlineto{\pgfqpoint{0.740214in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{0.741820in}{2.268975in}}%
\pgfpathlineto{\pgfqpoint{0.743425in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{0.745030in}{2.266890in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{2.265849in}}%
\pgfpathlineto{\pgfqpoint{0.748241in}{2.264810in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{2.263772in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{2.262735in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{2.261699in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{2.260665in}}%
\pgfpathlineto{\pgfqpoint{0.756269in}{2.259632in}}%
\pgfpathlineto{\pgfqpoint{0.757874in}{2.258600in}}%
\pgfpathlineto{\pgfqpoint{0.759480in}{2.257569in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{2.256540in}}%
\pgfpathlineto{\pgfqpoint{0.762690in}{2.255512in}}%
\pgfpathlineto{\pgfqpoint{0.764296in}{2.254485in}}%
\pgfpathlineto{\pgfqpoint{0.765901in}{2.253460in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{2.252435in}}%
\pgfpathlineto{\pgfqpoint{0.769112in}{2.251412in}}%
\pgfpathlineto{\pgfqpoint{0.770718in}{2.250390in}}%
\pgfpathlineto{\pgfqpoint{0.772323in}{2.249370in}}%
\pgfpathlineto{\pgfqpoint{0.773929in}{2.248351in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{2.247332in}}%
\pgfpathlineto{\pgfqpoint{0.777139in}{2.246316in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{2.245300in}}%
\pgfpathlineto{\pgfqpoint{0.780350in}{2.244286in}}%
\pgfpathlineto{\pgfqpoint{0.781956in}{2.243272in}}%
\pgfpathlineto{\pgfqpoint{0.783561in}{2.242260in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{2.241250in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{2.240240in}}%
\pgfpathlineto{\pgfqpoint{0.788378in}{2.239232in}}%
\pgfpathlineto{\pgfqpoint{0.789983in}{2.238225in}}%
\pgfpathlineto{\pgfqpoint{0.791588in}{2.237219in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.236215in}}%
\pgfpathlineto{\pgfqpoint{0.794799in}{2.235211in}}%
\pgfpathlineto{\pgfqpoint{0.796405in}{2.234209in}}%
\pgfpathlineto{\pgfqpoint{0.798010in}{2.233208in}}%
\pgfpathlineto{\pgfqpoint{0.799616in}{2.232208in}}%
\pgfpathlineto{\pgfqpoint{0.801221in}{2.231210in}}%
\pgfpathlineto{\pgfqpoint{0.802827in}{2.230212in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{2.229216in}}%
\pgfpathlineto{\pgfqpoint{0.806037in}{2.228221in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.227227in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{2.226235in}}%
\pgfpathlineto{\pgfqpoint{0.810854in}{2.225243in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.224253in}}%
\pgfpathlineto{\pgfqpoint{0.814065in}{2.223264in}}%
\pgfpathlineto{\pgfqpoint{0.815670in}{2.222277in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{2.221290in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{2.220304in}}%
\pgfpathlineto{\pgfqpoint{0.820487in}{2.219320in}}%
\pgfpathlineto{\pgfqpoint{0.822092in}{2.218337in}}%
\pgfpathlineto{\pgfqpoint{0.823697in}{2.217355in}}%
\pgfpathlineto{\pgfqpoint{0.825303in}{2.216375in}}%
\pgfpathlineto{\pgfqpoint{0.826908in}{2.215395in}}%
\pgfpathlineto{\pgfqpoint{0.828514in}{2.214417in}}%
\pgfpathlineto{\pgfqpoint{0.830119in}{2.213440in}}%
\pgfpathlineto{\pgfqpoint{0.831725in}{2.212463in}}%
\pgfpathlineto{\pgfqpoint{0.833330in}{2.211489in}}%
\pgfpathlineto{\pgfqpoint{0.834936in}{2.210515in}}%
\pgfpathlineto{\pgfqpoint{0.836541in}{2.209542in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{2.208571in}}%
\pgfpathlineto{\pgfqpoint{0.839752in}{2.207601in}}%
\pgfpathlineto{\pgfqpoint{0.841357in}{2.206632in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{2.205664in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.204697in}}%
\pgfpathlineto{\pgfqpoint{0.846174in}{2.203732in}}%
\pgfpathlineto{\pgfqpoint{0.847779in}{2.202767in}}%
\pgfpathlineto{\pgfqpoint{0.849385in}{2.201804in}}%
\pgfpathlineto{\pgfqpoint{0.850990in}{2.200842in}}%
\pgfpathlineto{\pgfqpoint{0.852595in}{2.199881in}}%
\pgfpathlineto{\pgfqpoint{0.854201in}{2.198921in}}%
\pgfpathlineto{\pgfqpoint{0.855806in}{2.197962in}}%
\pgfpathlineto{\pgfqpoint{0.857412in}{2.197005in}}%
\pgfpathlineto{\pgfqpoint{0.859017in}{2.196048in}}%
\pgfpathlineto{\pgfqpoint{0.860623in}{2.195093in}}%
\pgfpathlineto{\pgfqpoint{0.862228in}{2.194139in}}%
\pgfpathlineto{\pgfqpoint{0.863834in}{2.193186in}}%
\pgfpathlineto{\pgfqpoint{0.865439in}{2.192234in}}%
\pgfpathlineto{\pgfqpoint{0.867045in}{2.191283in}}%
\pgfpathlineto{\pgfqpoint{0.868650in}{2.190334in}}%
\pgfpathlineto{\pgfqpoint{0.870255in}{2.189385in}}%
\pgfpathlineto{\pgfqpoint{0.871861in}{2.188438in}}%
\pgfpathlineto{\pgfqpoint{0.873466in}{2.187492in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.186546in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{2.185602in}}%
\pgfpathlineto{\pgfqpoint{0.878283in}{2.184660in}}%
\pgfpathlineto{\pgfqpoint{0.879888in}{2.183718in}}%
\pgfpathlineto{\pgfqpoint{0.881494in}{2.182777in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{2.181838in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{2.180899in}}%
\pgfpathlineto{\pgfqpoint{0.886310in}{2.179962in}}%
\pgfpathlineto{\pgfqpoint{0.887915in}{2.179026in}}%
\pgfpathlineto{\pgfqpoint{0.889521in}{2.178090in}}%
\pgfpathlineto{\pgfqpoint{0.891126in}{2.177156in}}%
\pgfpathlineto{\pgfqpoint{0.892732in}{2.176224in}}%
\pgfpathlineto{\pgfqpoint{0.894337in}{2.175292in}}%
\pgfpathlineto{\pgfqpoint{0.895943in}{2.174361in}}%
\pgfpathlineto{\pgfqpoint{0.897548in}{2.173431in}}%
\pgfpathlineto{\pgfqpoint{0.899153in}{2.172503in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{0.902364in}{2.170649in}}%
\pgfpathlineto{\pgfqpoint{0.903970in}{2.169724in}}%
\pgfpathlineto{\pgfqpoint{0.905575in}{2.168800in}}%
\pgfpathlineto{\pgfqpoint{0.907181in}{2.167877in}}%
\pgfpathlineto{\pgfqpoint{0.908786in}{2.166955in}}%
\pgfpathlineto{\pgfqpoint{0.910392in}{2.166034in}}%
\pgfpathlineto{\pgfqpoint{0.911997in}{2.165114in}}%
\pgfpathlineto{\pgfqpoint{0.913603in}{2.164195in}}%
\pgfpathlineto{\pgfqpoint{0.915208in}{2.163277in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{2.162361in}}%
\pgfpathlineto{\pgfqpoint{0.918419in}{2.161445in}}%
\pgfpathlineto{\pgfqpoint{0.920024in}{2.160531in}}%
\pgfpathlineto{\pgfqpoint{0.921630in}{2.159617in}}%
\pgfpathlineto{\pgfqpoint{0.923235in}{2.158705in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{2.157794in}}%
\pgfpathlineto{\pgfqpoint{0.926446in}{2.156884in}}%
\pgfpathlineto{\pgfqpoint{0.928052in}{2.155975in}}%
\pgfpathlineto{\pgfqpoint{0.929657in}{2.155067in}}%
\pgfpathlineto{\pgfqpoint{0.931262in}{2.154160in}}%
\pgfpathlineto{\pgfqpoint{0.932868in}{2.153254in}}%
\pgfpathlineto{\pgfqpoint{0.934473in}{2.152349in}}%
\pgfpathlineto{\pgfqpoint{0.936079in}{2.151445in}}%
\pgfpathlineto{\pgfqpoint{0.937684in}{2.150542in}}%
\pgfpathlineto{\pgfqpoint{0.939290in}{2.149640in}}%
\pgfpathlineto{\pgfqpoint{0.940895in}{2.148740in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{0.944106in}{2.146942in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{2.146044in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{2.145148in}}%
\pgfpathlineto{\pgfqpoint{0.948922in}{2.144252in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{2.143358in}}%
\pgfpathlineto{\pgfqpoint{0.952133in}{2.142464in}}%
\pgfpathlineto{\pgfqpoint{0.953739in}{2.141572in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{2.140681in}}%
\pgfpathlineto{\pgfqpoint{0.956950in}{2.139791in}}%
\pgfpathlineto{\pgfqpoint{0.958555in}{2.138901in}}%
\pgfpathlineto{\pgfqpoint{0.960161in}{2.138013in}}%
\pgfpathlineto{\pgfqpoint{0.961766in}{2.137126in}}%
\pgfpathlineto{\pgfqpoint{0.963371in}{2.136240in}}%
\pgfpathlineto{\pgfqpoint{0.964977in}{2.135355in}}%
\pgfpathlineto{\pgfqpoint{0.966582in}{2.134471in}}%
\pgfpathlineto{\pgfqpoint{0.968188in}{2.133588in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{2.132706in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{2.131825in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{2.130945in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{2.130066in}}%
\pgfpathlineto{\pgfqpoint{0.976215in}{2.129188in}}%
\pgfpathlineto{\pgfqpoint{0.977820in}{2.128311in}}%
\pgfpathlineto{\pgfqpoint{0.979426in}{2.127435in}}%
\pgfpathlineto{\pgfqpoint{0.981031in}{2.126560in}}%
\pgfpathlineto{\pgfqpoint{0.982637in}{2.125686in}}%
\pgfpathlineto{\pgfqpoint{0.984242in}{2.124813in}}%
\pgfpathlineto{\pgfqpoint{0.985848in}{2.123941in}}%
\pgfpathlineto{\pgfqpoint{0.987453in}{2.123070in}}%
\pgfpathlineto{\pgfqpoint{0.989059in}{2.122201in}}%
\pgfpathlineto{\pgfqpoint{0.990664in}{2.121332in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{2.120464in}}%
\pgfpathlineto{\pgfqpoint{0.993875in}{2.119597in}}%
\pgfpathlineto{\pgfqpoint{0.995480in}{2.118731in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{2.117866in}}%
\pgfpathlineto{\pgfqpoint{0.998691in}{2.117002in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{2.116139in}}%
\pgfpathlineto{\pgfqpoint{1.001902in}{2.115277in}}%
\pgfpathlineto{\pgfqpoint{1.003508in}{2.114417in}}%
\pgfpathlineto{\pgfqpoint{1.005113in}{2.113557in}}%
\pgfpathlineto{\pgfqpoint{1.006719in}{2.112698in}}%
\pgfpathlineto{\pgfqpoint{1.008324in}{2.111840in}}%
\pgfpathlineto{\pgfqpoint{1.009929in}{2.110983in}}%
\pgfpathlineto{\pgfqpoint{1.011535in}{2.110127in}}%
\pgfpathlineto{\pgfqpoint{1.013140in}{2.109272in}}%
\pgfpathlineto{\pgfqpoint{1.014746in}{2.108418in}}%
\pgfpathlineto{\pgfqpoint{1.016351in}{2.107565in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{2.106713in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{2.105861in}}%
\pgfpathlineto{\pgfqpoint{1.021168in}{2.105011in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{2.104162in}}%
\pgfpathlineto{\pgfqpoint{1.024378in}{2.103314in}}%
\pgfpathlineto{\pgfqpoint{1.025984in}{2.102467in}}%
\pgfpathlineto{\pgfqpoint{1.027589in}{2.101621in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{2.100775in}}%
\pgfpathlineto{\pgfqpoint{1.030800in}{2.099931in}}%
\pgfpathlineto{\pgfqpoint{1.032406in}{2.099088in}}%
\pgfpathlineto{\pgfqpoint{1.034011in}{2.098245in}}%
\pgfpathlineto{\pgfqpoint{1.035617in}{2.097404in}}%
\pgfpathlineto{\pgfqpoint{1.037222in}{2.096563in}}%
\pgfpathlineto{\pgfqpoint{1.038827in}{2.095724in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{2.094885in}}%
\pgfpathlineto{\pgfqpoint{1.042038in}{2.094048in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{2.093211in}}%
\pgfpathlineto{\pgfqpoint{1.045249in}{2.092375in}}%
\pgfpathlineto{\pgfqpoint{1.046855in}{2.091540in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{2.090707in}}%
\pgfpathlineto{\pgfqpoint{1.050066in}{2.089874in}}%
\pgfpathlineto{\pgfqpoint{1.051671in}{2.089042in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{1.054882in}{2.087381in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{2.086552in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{2.085723in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{2.084896in}}%
\pgfpathlineto{\pgfqpoint{1.061304in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{1.062909in}{2.083245in}}%
\pgfpathlineto{\pgfqpoint{1.064515in}{2.082420in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{2.081597in}}%
\pgfpathlineto{\pgfqpoint{1.067726in}{2.080774in}}%
\pgfpathlineto{\pgfqpoint{1.069331in}{2.079953in}}%
\pgfpathlineto{\pgfqpoint{1.070936in}{2.079132in}}%
\pgfpathlineto{\pgfqpoint{1.072542in}{2.078312in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{2.077493in}}%
\pgfpathlineto{\pgfqpoint{1.075753in}{2.076675in}}%
\pgfpathlineto{\pgfqpoint{1.077358in}{2.075858in}}%
\pgfpathlineto{\pgfqpoint{1.078964in}{2.075042in}}%
\pgfpathlineto{\pgfqpoint{1.080569in}{2.074227in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{2.073413in}}%
\pgfpathlineto{\pgfqpoint{1.083780in}{2.072600in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{2.071787in}}%
\pgfpathlineto{\pgfqpoint{1.086991in}{2.070976in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{2.070165in}}%
\pgfpathlineto{\pgfqpoint{1.090202in}{2.069356in}}%
\pgfpathlineto{\pgfqpoint{1.091807in}{2.068547in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{2.067739in}}%
\pgfpathlineto{\pgfqpoint{1.095018in}{2.066932in}}%
\pgfpathlineto{\pgfqpoint{1.096624in}{2.066126in}}%
\pgfpathlineto{\pgfqpoint{1.098229in}{2.065321in}}%
\pgfpathlineto{\pgfqpoint{1.099835in}{2.064517in}}%
\pgfpathlineto{\pgfqpoint{1.101440in}{2.063713in}}%
\pgfpathlineto{\pgfqpoint{1.103045in}{2.062911in}}%
\pgfpathlineto{\pgfqpoint{1.104651in}{2.062109in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{2.061309in}}%
\pgfpathlineto{\pgfqpoint{1.107862in}{2.060509in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.059710in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{2.058912in}}%
\pgfpathlineto{\pgfqpoint{1.112678in}{2.058115in}}%
\pgfpathlineto{\pgfqpoint{1.114284in}{2.057319in}}%
\pgfpathlineto{\pgfqpoint{1.115889in}{2.056524in}}%
\pgfpathlineto{\pgfqpoint{1.117494in}{2.055730in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{2.054936in}}%
\pgfpathlineto{\pgfqpoint{1.120705in}{2.054144in}}%
\pgfpathlineto{\pgfqpoint{1.122311in}{2.053352in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{2.052561in}}%
\pgfpathlineto{\pgfqpoint{1.125522in}{2.051771in}}%
\pgfpathlineto{\pgfqpoint{1.127127in}{2.050982in}}%
\pgfpathlineto{\pgfqpoint{1.128733in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{2.049407in}}%
\pgfpathlineto{\pgfqpoint{1.131943in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{1.133549in}{2.047835in}}%
\pgfpathlineto{\pgfqpoint{1.135154in}{2.047050in}}%
\pgfpathlineto{\pgfqpoint{1.136760in}{2.046266in}}%
\pgfpathlineto{\pgfqpoint{1.138365in}{2.045483in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{2.044701in}}%
\pgfpathlineto{\pgfqpoint{1.141576in}{2.043920in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{2.043140in}}%
\pgfpathlineto{\pgfqpoint{1.144787in}{2.042360in}}%
\pgfpathlineto{\pgfqpoint{1.146392in}{2.041582in}}%
\pgfpathlineto{\pgfqpoint{1.147998in}{2.040804in}}%
\pgfpathlineto{\pgfqpoint{1.149603in}{2.040027in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{2.039251in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.038476in}}%
\pgfpathlineto{\pgfqpoint{1.154420in}{2.037702in}}%
\pgfpathlineto{\pgfqpoint{1.156025in}{2.036928in}}%
\pgfpathlineto{\pgfqpoint{1.157631in}{2.036156in}}%
\pgfpathlineto{\pgfqpoint{1.159236in}{2.035384in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{2.034613in}}%
\pgfpathlineto{\pgfqpoint{1.162447in}{2.033843in}}%
\pgfpathlineto{\pgfqpoint{1.164052in}{2.033074in}}%
\pgfpathlineto{\pgfqpoint{1.165658in}{2.032306in}}%
\pgfpathlineto{\pgfqpoint{1.167263in}{2.031538in}}%
\pgfpathlineto{\pgfqpoint{1.168869in}{2.030772in}}%
\pgfpathlineto{\pgfqpoint{1.170474in}{2.030006in}}%
\pgfpathlineto{\pgfqpoint{1.172080in}{2.029241in}}%
\pgfpathlineto{\pgfqpoint{1.173685in}{2.028477in}}%
\pgfpathlineto{\pgfqpoint{1.175291in}{2.027714in}}%
\pgfpathlineto{\pgfqpoint{1.176896in}{2.026951in}}%
\pgfpathlineto{\pgfqpoint{1.178501in}{2.026190in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{2.025429in}}%
\pgfpathlineto{\pgfqpoint{1.181712in}{2.024669in}}%
\pgfpathlineto{\pgfqpoint{1.183318in}{2.023910in}}%
\pgfpathlineto{\pgfqpoint{1.184923in}{2.023152in}}%
\pgfpathlineto{\pgfqpoint{1.186529in}{2.022395in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{2.021638in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{2.020882in}}%
\pgfpathlineto{\pgfqpoint{1.191345in}{2.020128in}}%
\pgfpathlineto{\pgfqpoint{1.192950in}{2.019374in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{2.018620in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{2.017868in}}%
\pgfpathlineto{\pgfqpoint{1.197767in}{2.017116in}}%
\pgfpathlineto{\pgfqpoint{1.199372in}{2.016366in}}%
\pgfpathlineto{\pgfqpoint{1.200978in}{2.015616in}}%
\pgfpathlineto{\pgfqpoint{1.202583in}{2.014867in}}%
\pgfpathlineto{\pgfqpoint{1.204189in}{2.014118in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{2.013371in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{2.012624in}}%
\pgfpathlineto{\pgfqpoint{1.209005in}{2.011879in}}%
\pgfpathlineto{\pgfqpoint{1.210610in}{2.011134in}}%
\pgfpathlineto{\pgfqpoint{1.212216in}{2.010389in}}%
\pgfpathlineto{\pgfqpoint{1.213821in}{2.009646in}}%
\pgfpathlineto{\pgfqpoint{1.215427in}{2.008903in}}%
\pgfpathlineto{\pgfqpoint{1.217032in}{2.008162in}}%
\pgfpathlineto{\pgfqpoint{1.218638in}{2.007421in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{2.006681in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{2.005203in}}%
\pgfpathlineto{\pgfqpoint{1.225059in}{2.004465in}}%
\pgfpathlineto{\pgfqpoint{1.226665in}{2.003728in}}%
\pgfpathlineto{\pgfqpoint{1.228270in}{2.002992in}}%
\pgfpathlineto{\pgfqpoint{1.229876in}{2.002257in}}%
\pgfpathlineto{\pgfqpoint{1.231481in}{2.001522in}}%
\pgfpathlineto{\pgfqpoint{1.233087in}{2.000789in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{1.236298in}{1.999324in}}%
\pgfpathlineto{\pgfqpoint{1.237903in}{1.998592in}}%
\pgfpathlineto{\pgfqpoint{1.239508in}{1.997862in}}%
\pgfpathlineto{\pgfqpoint{1.241114in}{1.997132in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{1.996403in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{1.245930in}{1.994948in}}%
\pgfpathlineto{\pgfqpoint{1.247536in}{1.994221in}}%
\pgfpathlineto{\pgfqpoint{1.249141in}{1.993496in}}%
\pgfpathlineto{\pgfqpoint{1.250747in}{1.992771in}}%
\pgfpathlineto{\pgfqpoint{1.252352in}{1.992046in}}%
\pgfpathlineto{\pgfqpoint{1.253958in}{1.991323in}}%
\pgfpathlineto{\pgfqpoint{1.255563in}{1.990600in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{1.989879in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{1.989158in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.988437in}}%
\pgfpathlineto{\pgfqpoint{1.261985in}{1.987718in}}%
\pgfpathlineto{\pgfqpoint{1.263590in}{1.986999in}}%
\pgfpathlineto{\pgfqpoint{1.265196in}{1.986281in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{1.985564in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{1.984848in}}%
\pgfpathlineto{\pgfqpoint{1.270012in}{1.984132in}}%
\pgfpathlineto{\pgfqpoint{1.271617in}{1.983417in}}%
\pgfpathlineto{\pgfqpoint{1.273223in}{1.982703in}}%
\pgfpathlineto{\pgfqpoint{1.274828in}{1.981990in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{1.981277in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{1.980565in}}%
\pgfpathlineto{\pgfqpoint{1.279645in}{1.979854in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{1.979144in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.978435in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{1.977726in}}%
\pgfpathlineto{\pgfqpoint{1.286066in}{1.977018in}}%
\pgfpathlineto{\pgfqpoint{1.287672in}{1.976311in}}%
\pgfpathlineto{\pgfqpoint{1.289277in}{1.975605in}}%
\pgfpathlineto{\pgfqpoint{1.290883in}{1.974899in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.974194in}}%
\pgfpathlineto{\pgfqpoint{1.294094in}{1.973490in}}%
\pgfpathlineto{\pgfqpoint{1.295699in}{1.972786in}}%
\pgfpathlineto{\pgfqpoint{1.297305in}{1.972084in}}%
\pgfpathlineto{\pgfqpoint{1.298910in}{1.971382in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{1.970681in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{1.969980in}}%
\pgfpathlineto{\pgfqpoint{1.303726in}{1.969281in}}%
\pgfpathlineto{\pgfqpoint{1.305332in}{1.968582in}}%
\pgfpathlineto{\pgfqpoint{1.306937in}{1.967884in}}%
\pgfpathlineto{\pgfqpoint{1.308543in}{1.967186in}}%
\pgfpathlineto{\pgfqpoint{1.310148in}{1.966490in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{1.965794in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.965099in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{1.964404in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{1.963711in}}%
\pgfpathlineto{\pgfqpoint{1.318175in}{1.963018in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{1.962326in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.961634in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{1.960944in}}%
\pgfpathlineto{\pgfqpoint{1.324597in}{1.960254in}}%
\pgfpathlineto{\pgfqpoint{1.326203in}{1.959564in}}%
\pgfpathlineto{\pgfqpoint{1.327808in}{1.958876in}}%
\pgfpathlineto{\pgfqpoint{1.329414in}{1.958188in}}%
\pgfpathlineto{\pgfqpoint{1.331019in}{1.957501in}}%
\pgfpathlineto{\pgfqpoint{1.332624in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{1.334230in}{1.956129in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.955444in}}%
\pgfpathlineto{\pgfqpoint{1.337441in}{1.954760in}}%
\pgfpathlineto{\pgfqpoint{1.339046in}{1.954077in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{1.953394in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{1.952712in}}%
\pgfpathlineto{\pgfqpoint{1.343863in}{1.952031in}}%
\pgfpathlineto{\pgfqpoint{1.345468in}{1.951351in}}%
\pgfpathlineto{\pgfqpoint{1.347074in}{1.950671in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{1.949992in}}%
\pgfpathlineto{\pgfqpoint{1.350284in}{1.949313in}}%
\pgfpathlineto{\pgfqpoint{1.351890in}{1.948636in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{1.947959in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{1.947283in}}%
\pgfpathlineto{\pgfqpoint{1.356706in}{1.946607in}}%
\pgfpathlineto{\pgfqpoint{1.358312in}{1.945933in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.945259in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{1.944585in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{1.943913in}}%
\pgfpathlineto{\pgfqpoint{1.364733in}{1.943241in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{1.942570in}}%
\pgfpathlineto{\pgfqpoint{1.367944in}{1.941899in}}%
\pgfpathlineto{\pgfqpoint{1.369550in}{1.941230in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{1.940560in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{1.939892in}}%
\pgfpathlineto{\pgfqpoint{1.374366in}{1.939224in}}%
\pgfpathlineto{\pgfqpoint{1.375972in}{1.938558in}}%
\pgfpathlineto{\pgfqpoint{1.377577in}{1.937891in}}%
\pgfpathlineto{\pgfqpoint{1.379182in}{1.937226in}}%
\pgfpathlineto{\pgfqpoint{1.380788in}{1.936561in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{1.935897in}}%
\pgfpathlineto{\pgfqpoint{1.383999in}{1.935233in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.934571in}}%
\pgfpathlineto{\pgfqpoint{1.387210in}{1.933909in}}%
\pgfpathlineto{\pgfqpoint{1.388815in}{1.933247in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{1.932587in}}%
\pgfpathlineto{\pgfqpoint{1.392026in}{1.931927in}}%
\pgfpathlineto{\pgfqpoint{1.393632in}{1.931268in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.930609in}}%
\pgfpathlineto{\pgfqpoint{1.396842in}{1.929951in}}%
\pgfpathlineto{\pgfqpoint{1.398448in}{1.929294in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.928637in}}%
\pgfpathlineto{\pgfqpoint{1.401659in}{1.927982in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{1.927327in}}%
\pgfpathlineto{\pgfqpoint{1.404870in}{1.926672in}}%
\pgfpathlineto{\pgfqpoint{1.406475in}{1.926018in}}%
\pgfpathlineto{\pgfqpoint{1.408081in}{1.925365in}}%
\pgfpathlineto{\pgfqpoint{1.409686in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.924061in}}%
\pgfpathlineto{\pgfqpoint{1.412897in}{1.923410in}}%
\pgfpathlineto{\pgfqpoint{1.414502in}{1.922760in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{1.922110in}}%
\pgfpathlineto{\pgfqpoint{1.417713in}{1.921461in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{1.920813in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.920165in}}%
\pgfpathlineto{\pgfqpoint{1.422530in}{1.919519in}}%
\pgfpathlineto{\pgfqpoint{1.424135in}{1.918872in}}%
\pgfpathlineto{\pgfqpoint{1.425740in}{1.918227in}}%
\pgfpathlineto{\pgfqpoint{1.427346in}{1.917582in}}%
\pgfpathlineto{\pgfqpoint{1.428951in}{1.916938in}}%
\pgfpathlineto{\pgfqpoint{1.430557in}{1.916294in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.915651in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{1.915009in}}%
\pgfpathlineto{\pgfqpoint{1.435373in}{1.914367in}}%
\pgfpathlineto{\pgfqpoint{1.436979in}{1.913726in}}%
\pgfpathlineto{\pgfqpoint{1.438584in}{1.913086in}}%
\pgfpathlineto{\pgfqpoint{1.440189in}{1.912447in}}%
\pgfpathlineto{\pgfqpoint{1.441795in}{1.911808in}}%
\pgfpathlineto{\pgfqpoint{1.443400in}{1.911169in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{1.910532in}}%
\pgfpathlineto{\pgfqpoint{1.446611in}{1.909895in}}%
\pgfpathlineto{\pgfqpoint{1.448217in}{1.909259in}}%
\pgfpathlineto{\pgfqpoint{1.449822in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{1.451428in}{1.907988in}}%
\pgfpathlineto{\pgfqpoint{1.453033in}{1.907354in}}%
\pgfpathlineto{\pgfqpoint{1.454639in}{1.906720in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{1.906087in}}%
\pgfpathlineto{\pgfqpoint{1.457849in}{1.905455in}}%
\pgfpathlineto{\pgfqpoint{1.459455in}{1.904824in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.904193in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.903562in}}%
\pgfpathlineto{\pgfqpoint{1.464271in}{1.902933in}}%
\pgfpathlineto{\pgfqpoint{1.465877in}{1.902304in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.901675in}}%
\pgfpathlineto{\pgfqpoint{1.469088in}{1.901047in}}%
\pgfpathlineto{\pgfqpoint{1.470693in}{1.900420in}}%
\pgfpathlineto{\pgfqpoint{1.472298in}{1.899794in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.899168in}}%
\pgfpathlineto{\pgfqpoint{1.475509in}{1.898543in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{1.897918in}}%
\pgfpathlineto{\pgfqpoint{1.478720in}{1.897295in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{1.896671in}}%
\pgfpathlineto{\pgfqpoint{1.481931in}{1.896049in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.895427in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{1.894806in}}%
\pgfpathlineto{\pgfqpoint{1.486747in}{1.894185in}}%
\pgfpathlineto{\pgfqpoint{1.488353in}{1.893565in}}%
\pgfpathlineto{\pgfqpoint{1.489958in}{1.892946in}}%
\pgfpathlineto{\pgfqpoint{1.491564in}{1.892327in}}%
\pgfpathlineto{\pgfqpoint{1.493169in}{1.891709in}}%
\pgfpathlineto{\pgfqpoint{1.494775in}{1.891091in}}%
\pgfpathlineto{\pgfqpoint{1.496380in}{1.890475in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{1.889858in}}%
\pgfpathlineto{\pgfqpoint{1.499591in}{1.889243in}}%
\pgfpathlineto{\pgfqpoint{1.501197in}{1.888628in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{1.888014in}}%
\pgfpathlineto{\pgfqpoint{1.504407in}{1.887400in}}%
\pgfpathlineto{\pgfqpoint{1.506013in}{1.886787in}}%
\pgfpathlineto{\pgfqpoint{1.507618in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{1.509224in}{1.885563in}}%
\pgfpathlineto{\pgfqpoint{1.510829in}{1.884952in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{1.884341in}}%
\pgfpathlineto{\pgfqpoint{1.514040in}{1.883731in}}%
\pgfpathlineto{\pgfqpoint{1.515646in}{1.883122in}}%
\pgfpathlineto{\pgfqpoint{1.517251in}{1.882513in}}%
\pgfpathlineto{\pgfqpoint{1.518856in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{1.520462in}{1.881298in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.880691in}}%
\pgfpathlineto{\pgfqpoint{1.523673in}{1.880085in}}%
\pgfpathlineto{\pgfqpoint{1.525278in}{1.879479in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.878874in}}%
\pgfpathlineto{\pgfqpoint{1.528489in}{1.878270in}}%
\pgfpathlineto{\pgfqpoint{1.530095in}{1.877666in}}%
\pgfpathlineto{\pgfqpoint{1.531700in}{1.877063in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{1.876461in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{1.875859in}}%
\pgfpathlineto{\pgfqpoint{1.536516in}{1.875258in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{1.874657in}}%
\pgfpathlineto{\pgfqpoint{1.539727in}{1.874057in}}%
\pgfpathlineto{\pgfqpoint{1.541333in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{1.542938in}{1.872859in}}%
\pgfpathlineto{\pgfqpoint{1.544544in}{1.872261in}}%
\pgfpathlineto{\pgfqpoint{1.546149in}{1.871663in}}%
\pgfpathlineto{\pgfqpoint{1.547755in}{1.871066in}}%
\pgfpathlineto{\pgfqpoint{1.549360in}{1.870470in}}%
\pgfpathlineto{\pgfqpoint{1.550965in}{1.869874in}}%
\pgfpathlineto{\pgfqpoint{1.552571in}{1.869279in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{1.868684in}}%
\pgfpathlineto{\pgfqpoint{1.555782in}{1.868090in}}%
\pgfpathlineto{\pgfqpoint{1.557387in}{1.867497in}}%
\pgfpathlineto{\pgfqpoint{1.558993in}{1.866904in}}%
\pgfpathlineto{\pgfqpoint{1.560598in}{1.866312in}}%
\pgfpathlineto{\pgfqpoint{1.562204in}{1.865721in}}%
\pgfpathlineto{\pgfqpoint{1.563809in}{1.865130in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{1.864539in}}%
\pgfpathlineto{\pgfqpoint{1.567020in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.862772in}}%
\pgfpathlineto{\pgfqpoint{1.571836in}{1.862184in}}%
\pgfpathlineto{\pgfqpoint{1.573442in}{1.861597in}}%
\pgfpathlineto{\pgfqpoint{1.575047in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{1.576653in}{1.860424in}}%
\pgfpathlineto{\pgfqpoint{1.578258in}{1.859838in}}%
\pgfpathlineto{\pgfqpoint{1.579863in}{1.859253in}}%
\pgfpathlineto{\pgfqpoint{1.581469in}{1.858669in}}%
\pgfpathlineto{\pgfqpoint{1.583074in}{1.858085in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.857502in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.856919in}}%
\pgfpathlineto{\pgfqpoint{1.587891in}{1.856337in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{1.855756in}}%
\pgfpathlineto{\pgfqpoint{1.591102in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{1.592707in}{1.854594in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.854015in}}%
\pgfpathlineto{\pgfqpoint{1.595918in}{1.853436in}}%
\pgfpathlineto{\pgfqpoint{1.597523in}{1.852857in}}%
\pgfpathlineto{\pgfqpoint{1.599129in}{1.852279in}}%
\pgfpathlineto{\pgfqpoint{1.600734in}{1.851702in}}%
\pgfpathlineto{\pgfqpoint{1.602340in}{1.851125in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.850549in}}%
\pgfpathlineto{\pgfqpoint{1.605551in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.849398in}}%
\pgfpathlineto{\pgfqpoint{1.608762in}{1.848824in}}%
\pgfpathlineto{\pgfqpoint{1.610367in}{1.848250in}}%
\pgfpathlineto{\pgfqpoint{1.611972in}{1.847676in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.847104in}}%
\pgfpathlineto{\pgfqpoint{1.615183in}{1.846531in}}%
\pgfpathlineto{\pgfqpoint{1.616789in}{1.845960in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{1.845389in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.844818in}}%
\pgfpathlineto{\pgfqpoint{1.621605in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{1.623211in}{1.843679in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.843110in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{1.842542in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.841975in}}%
\pgfpathlineto{\pgfqpoint{1.629632in}{1.841408in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{1.840841in}}%
\pgfpathlineto{\pgfqpoint{1.632843in}{1.840275in}}%
\pgfpathlineto{\pgfqpoint{1.634449in}{1.839710in}}%
\pgfpathlineto{\pgfqpoint{1.636054in}{1.839145in}}%
\pgfpathlineto{\pgfqpoint{1.637660in}{1.838581in}}%
\pgfpathlineto{\pgfqpoint{1.639265in}{1.838017in}}%
\pgfpathlineto{\pgfqpoint{1.640871in}{1.837454in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{1.836892in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.836330in}}%
\pgfpathlineto{\pgfqpoint{1.645687in}{1.835768in}}%
\pgfpathlineto{\pgfqpoint{1.647292in}{1.835207in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{1.834647in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{1.834087in}}%
\pgfpathlineto{\pgfqpoint{1.652109in}{1.833528in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.832969in}}%
\pgfpathlineto{\pgfqpoint{1.655320in}{1.832411in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{1.831854in}}%
\pgfpathlineto{\pgfqpoint{1.658530in}{1.831297in}}%
\pgfpathlineto{\pgfqpoint{1.660136in}{1.830740in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{1.830185in}}%
\pgfpathlineto{\pgfqpoint{1.663347in}{1.829629in}}%
\pgfpathlineto{\pgfqpoint{1.664952in}{1.829075in}}%
\pgfpathlineto{\pgfqpoint{1.666558in}{1.828520in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.827967in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{1.827414in}}%
\pgfpathlineto{\pgfqpoint{1.671374in}{1.826861in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{1.826309in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{1.825758in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.825207in}}%
\pgfpathlineto{\pgfqpoint{1.677796in}{1.824656in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{1.824106in}}%
\pgfpathlineto{\pgfqpoint{1.681007in}{1.823557in}}%
\pgfpathlineto{\pgfqpoint{1.682612in}{1.823008in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.822460in}}%
\pgfpathlineto{\pgfqpoint{1.685823in}{1.821912in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{1.821365in}}%
\pgfpathlineto{\pgfqpoint{1.689034in}{1.820819in}}%
\pgfpathlineto{\pgfqpoint{1.690639in}{1.820273in}}%
\pgfpathlineto{\pgfqpoint{1.692245in}{1.819727in}}%
\pgfpathlineto{\pgfqpoint{1.693850in}{1.819182in}}%
\pgfpathlineto{\pgfqpoint{1.695456in}{1.818638in}}%
\pgfpathlineto{\pgfqpoint{1.697061in}{1.818094in}}%
\pgfpathlineto{\pgfqpoint{1.698667in}{1.817551in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.817008in}}%
\pgfpathlineto{\pgfqpoint{1.701878in}{1.816465in}}%
\pgfpathlineto{\pgfqpoint{1.703483in}{1.815924in}}%
\pgfpathlineto{\pgfqpoint{1.705088in}{1.815383in}}%
\pgfpathlineto{\pgfqpoint{1.706694in}{1.814842in}}%
\pgfpathlineto{\pgfqpoint{1.708299in}{1.814302in}}%
\pgfpathlineto{\pgfqpoint{1.709905in}{1.813762in}}%
\pgfpathlineto{\pgfqpoint{1.711510in}{1.813223in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{1.812684in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{1.811609in}}%
\pgfpathlineto{\pgfqpoint{1.717932in}{1.811072in}}%
\pgfpathlineto{\pgfqpoint{1.719537in}{1.810535in}}%
\pgfpathlineto{\pgfqpoint{1.721143in}{1.810000in}}%
\pgfpathlineto{\pgfqpoint{1.722748in}{1.809464in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{1.808929in}}%
\pgfpathlineto{\pgfqpoint{1.725959in}{1.808395in}}%
\pgfpathlineto{\pgfqpoint{1.727565in}{1.807861in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.807328in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{1.732381in}{1.806263in}}%
\pgfpathlineto{\pgfqpoint{1.733987in}{1.805731in}}%
\pgfpathlineto{\pgfqpoint{1.735592in}{1.805200in}}%
\pgfpathlineto{\pgfqpoint{1.737197in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{1.738803in}{1.804139in}}%
\pgfpathlineto{\pgfqpoint{1.740408in}{1.803609in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{1.803080in}}%
\pgfpathlineto{\pgfqpoint{1.743619in}{1.802551in}}%
\pgfpathlineto{\pgfqpoint{1.745225in}{1.802023in}}%
\pgfpathlineto{\pgfqpoint{1.746830in}{1.801496in}}%
\pgfpathlineto{\pgfqpoint{1.748436in}{1.800969in}}%
\pgfpathlineto{\pgfqpoint{1.750041in}{1.800442in}}%
\pgfpathlineto{\pgfqpoint{1.751646in}{1.799916in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.799390in}}%
\pgfpathlineto{\pgfqpoint{1.754857in}{1.798865in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{1.798341in}}%
\pgfpathlineto{\pgfqpoint{1.758068in}{1.797817in}}%
\pgfpathlineto{\pgfqpoint{1.759674in}{1.797293in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{1.796770in}}%
\pgfpathlineto{\pgfqpoint{1.762885in}{1.796248in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.795726in}}%
\pgfpathlineto{\pgfqpoint{1.766095in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{1.794683in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{1.794163in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{1.793643in}}%
\pgfpathlineto{\pgfqpoint{1.772517in}{1.793124in}}%
\pgfpathlineto{\pgfqpoint{1.774123in}{1.792605in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.792086in}}%
\pgfpathlineto{\pgfqpoint{1.777334in}{1.791568in}}%
\pgfpathlineto{\pgfqpoint{1.778939in}{1.791051in}}%
\pgfpathlineto{\pgfqpoint{1.780544in}{1.790534in}}%
\pgfpathlineto{\pgfqpoint{1.782150in}{1.790017in}}%
\pgfpathlineto{\pgfqpoint{1.783755in}{1.789502in}}%
\pgfpathlineto{\pgfqpoint{1.785361in}{1.788986in}}%
\pgfpathlineto{\pgfqpoint{1.786966in}{1.788471in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.787957in}}%
\pgfpathlineto{\pgfqpoint{1.790177in}{1.787443in}}%
\pgfpathlineto{\pgfqpoint{1.791783in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{1.793388in}{1.786416in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{1.785904in}}%
\pgfpathlineto{\pgfqpoint{1.796599in}{1.785392in}}%
\pgfpathlineto{\pgfqpoint{1.798204in}{1.784881in}}%
\pgfpathlineto{\pgfqpoint{1.799810in}{1.784370in}}%
\pgfpathlineto{\pgfqpoint{1.801415in}{1.783859in}}%
\pgfpathlineto{\pgfqpoint{1.803021in}{1.783349in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{1.782840in}}%
\pgfpathlineto{\pgfqpoint{1.806232in}{1.782331in}}%
\pgfpathlineto{\pgfqpoint{1.807837in}{1.781822in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{1.781314in}}%
\pgfpathlineto{\pgfqpoint{1.811048in}{1.780807in}}%
\pgfpathlineto{\pgfqpoint{1.812653in}{1.780300in}}%
\pgfpathlineto{\pgfqpoint{1.814259in}{1.779793in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{1.779287in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{1.819075in}{1.778276in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.777772in}}%
\pgfpathlineto{\pgfqpoint{1.822286in}{1.777268in}}%
\pgfpathlineto{\pgfqpoint{1.823892in}{1.776764in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{1.776261in}}%
\pgfpathlineto{\pgfqpoint{1.827102in}{1.775758in}}%
\pgfpathlineto{\pgfqpoint{1.828708in}{1.775256in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{1.774754in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{1.774253in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.773252in}}%
\pgfpathlineto{\pgfqpoint{1.836735in}{1.772752in}}%
\pgfpathlineto{\pgfqpoint{1.838341in}{1.772253in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{1.771754in}}%
\pgfpathlineto{\pgfqpoint{1.841552in}{1.771256in}}%
\pgfpathlineto{\pgfqpoint{1.843157in}{1.770758in}}%
\pgfpathlineto{\pgfqpoint{1.844762in}{1.770260in}}%
\pgfpathlineto{\pgfqpoint{1.846368in}{1.769763in}}%
\pgfpathlineto{\pgfqpoint{1.847973in}{1.769267in}}%
\pgfpathlineto{\pgfqpoint{1.849579in}{1.768771in}}%
\pgfpathlineto{\pgfqpoint{1.851184in}{1.768276in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{1.767781in}}%
\pgfpathlineto{\pgfqpoint{1.854395in}{1.767286in}}%
\pgfpathlineto{\pgfqpoint{1.856001in}{1.766792in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{1.766298in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{1.765805in}}%
\pgfpathlineto{\pgfqpoint{1.860817in}{1.765312in}}%
\pgfpathlineto{\pgfqpoint{1.862422in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{1.864028in}{1.764329in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{1.763837in}}%
\pgfpathlineto{\pgfqpoint{1.867239in}{1.763347in}}%
\pgfpathlineto{\pgfqpoint{1.868844in}{1.762856in}}%
\pgfpathlineto{\pgfqpoint{1.870450in}{1.762366in}}%
\pgfpathlineto{\pgfqpoint{1.872055in}{1.761877in}}%
\pgfpathlineto{\pgfqpoint{1.873660in}{1.761388in}}%
\pgfpathlineto{\pgfqpoint{1.875266in}{1.760900in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{1.760412in}}%
\pgfpathlineto{\pgfqpoint{1.878477in}{1.759924in}}%
\pgfpathlineto{\pgfqpoint{1.880082in}{1.759437in}}%
\pgfpathlineto{\pgfqpoint{1.881688in}{1.758950in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{1.758464in}}%
\pgfpathlineto{\pgfqpoint{1.884899in}{1.757979in}}%
\pgfpathlineto{\pgfqpoint{1.886504in}{1.757493in}}%
\pgfpathlineto{\pgfqpoint{1.888110in}{1.757009in}}%
\pgfpathlineto{\pgfqpoint{1.889715in}{1.756524in}}%
\pgfpathlineto{\pgfqpoint{1.891320in}{1.756040in}}%
\pgfpathlineto{\pgfqpoint{1.892926in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{1.894531in}{1.755074in}}%
\pgfpathlineto{\pgfqpoint{1.896137in}{1.754592in}}%
\pgfpathlineto{\pgfqpoint{1.897742in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.753628in}}%
\pgfpathlineto{\pgfqpoint{1.900953in}{1.753147in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{1.904164in}{1.752186in}}%
\pgfpathlineto{\pgfqpoint{1.905769in}{1.751706in}}%
\pgfpathlineto{\pgfqpoint{1.907375in}{1.751227in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{1.750748in}}%
\pgfpathlineto{\pgfqpoint{1.910586in}{1.750270in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.749792in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{1.749314in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.748837in}}%
\pgfpathlineto{\pgfqpoint{1.917008in}{1.748361in}}%
\pgfpathlineto{\pgfqpoint{1.918613in}{1.747885in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{1.747409in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{1.923429in}{1.746459in}}%
\pgfpathlineto{\pgfqpoint{1.925035in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{1.926640in}{1.745511in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{1.745037in}}%
\pgfpathlineto{\pgfqpoint{1.929851in}{1.744564in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.744092in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.743620in}}%
\pgfpathlineto{\pgfqpoint{1.934668in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{1.936273in}{1.742677in}}%
\pgfpathlineto{\pgfqpoint{1.937878in}{1.742206in}}%
\pgfpathlineto{\pgfqpoint{1.939484in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{1.941089in}{1.741266in}}%
\pgfpathlineto{\pgfqpoint{1.942695in}{1.740796in}}%
\pgfpathlineto{\pgfqpoint{1.944300in}{1.740327in}}%
\pgfpathlineto{\pgfqpoint{1.945906in}{1.739859in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{1.739391in}}%
\pgfpathlineto{\pgfqpoint{1.949117in}{1.738923in}}%
\pgfpathlineto{\pgfqpoint{1.950722in}{1.738456in}}%
\pgfpathlineto{\pgfqpoint{1.952327in}{1.737989in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{1.737522in}}%
\pgfpathlineto{\pgfqpoint{1.955538in}{1.737056in}}%
\pgfpathlineto{\pgfqpoint{1.957144in}{1.736591in}}%
\pgfpathlineto{\pgfqpoint{1.958749in}{1.736126in}}%
\pgfpathlineto{\pgfqpoint{1.960355in}{1.735661in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{1.735197in}}%
\pgfpathlineto{\pgfqpoint{1.963566in}{1.734733in}}%
\pgfpathlineto{\pgfqpoint{1.965171in}{1.734270in}}%
\pgfpathlineto{\pgfqpoint{1.966776in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{1.968382in}{1.733345in}}%
\pgfpathlineto{\pgfqpoint{1.969987in}{1.732882in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{1.732421in}}%
\pgfpathlineto{\pgfqpoint{1.973198in}{1.731960in}}%
\pgfpathlineto{\pgfqpoint{1.974804in}{1.731499in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{1.731039in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{1.730579in}}%
\pgfpathlineto{\pgfqpoint{1.979620in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{1.981226in}{1.729660in}}%
\pgfpathlineto{\pgfqpoint{1.982831in}{1.729202in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.728743in}}%
\pgfpathlineto{\pgfqpoint{1.986042in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{1.987647in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{1.989253in}{1.727371in}}%
\pgfpathlineto{\pgfqpoint{1.990858in}{1.726915in}}%
\pgfpathlineto{\pgfqpoint{1.992464in}{1.726459in}}%
\pgfpathlineto{\pgfqpoint{1.994069in}{1.726003in}}%
\pgfpathlineto{\pgfqpoint{1.995675in}{1.725548in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{1.998885in}{1.724639in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{1.724185in}}%
\pgfpathlineto{\pgfqpoint{2.002096in}{1.723731in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{1.723278in}}%
\pgfpathlineto{\pgfqpoint{2.005307in}{1.722826in}}%
\pgfpathlineto{\pgfqpoint{2.006913in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{1.721922in}}%
\pgfpathlineto{\pgfqpoint{2.010124in}{1.721470in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{1.721019in}}%
\pgfpathlineto{\pgfqpoint{2.013334in}{1.720569in}}%
\pgfpathlineto{\pgfqpoint{2.014940in}{1.720118in}}%
\pgfpathlineto{\pgfqpoint{2.016545in}{1.719669in}}%
\pgfpathlineto{\pgfqpoint{2.018151in}{1.719219in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.718770in}}%
\pgfpathlineto{\pgfqpoint{2.021362in}{1.718322in}}%
\pgfpathlineto{\pgfqpoint{2.022967in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.024573in}{1.717426in}}%
\pgfpathlineto{\pgfqpoint{2.026178in}{1.716979in}}%
\pgfpathlineto{\pgfqpoint{2.027784in}{1.716532in}}%
\pgfpathlineto{\pgfqpoint{2.029389in}{1.716086in}}%
\pgfpathlineto{\pgfqpoint{2.030994in}{1.715640in}}%
\pgfpathlineto{\pgfqpoint{2.032600in}{1.715194in}}%
\pgfpathlineto{\pgfqpoint{2.034205in}{1.714749in}}%
\pgfpathlineto{\pgfqpoint{2.035811in}{1.714304in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.713860in}}%
\pgfpathlineto{\pgfqpoint{2.039022in}{1.713416in}}%
\pgfpathlineto{\pgfqpoint{2.040627in}{1.712972in}}%
\pgfpathlineto{\pgfqpoint{2.042233in}{1.712529in}}%
\pgfpathlineto{\pgfqpoint{2.043838in}{1.712086in}}%
\pgfpathlineto{\pgfqpoint{2.045443in}{1.711644in}}%
\pgfpathlineto{\pgfqpoint{2.047049in}{1.711202in}}%
\pgfpathlineto{\pgfqpoint{2.048654in}{1.710760in}}%
\pgfpathlineto{\pgfqpoint{2.050260in}{1.710319in}}%
\pgfpathlineto{\pgfqpoint{2.051865in}{1.709878in}}%
\pgfpathlineto{\pgfqpoint{2.053471in}{1.709438in}}%
\pgfpathlineto{\pgfqpoint{2.055076in}{1.708998in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.708559in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{1.708120in}}%
\pgfpathlineto{\pgfqpoint{2.059892in}{1.707681in}}%
\pgfpathlineto{\pgfqpoint{2.061498in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{2.063103in}{1.706805in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.706367in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.705930in}}%
\pgfpathlineto{\pgfqpoint{2.067920in}{1.705493in}}%
\pgfpathlineto{\pgfqpoint{2.069525in}{1.705057in}}%
\pgfpathlineto{\pgfqpoint{2.071131in}{1.704621in}}%
\pgfpathlineto{\pgfqpoint{2.072736in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{2.074342in}{1.703751in}}%
\pgfpathlineto{\pgfqpoint{2.075947in}{1.703316in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.702882in}}%
\pgfpathlineto{\pgfqpoint{2.079158in}{1.702448in}}%
\pgfpathlineto{\pgfqpoint{2.080763in}{1.702014in}}%
\pgfpathlineto{\pgfqpoint{2.082369in}{1.701581in}}%
\pgfpathlineto{\pgfqpoint{2.083974in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.085580in}{1.700716in}}%
\pgfpathlineto{\pgfqpoint{2.087185in}{1.700284in}}%
\pgfpathlineto{\pgfqpoint{2.088791in}{1.699853in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.699422in}}%
\pgfpathlineto{\pgfqpoint{2.092001in}{1.698991in}}%
\pgfpathlineto{\pgfqpoint{2.093607in}{1.698560in}}%
\pgfpathlineto{\pgfqpoint{2.095212in}{1.698130in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{1.697701in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.697272in}}%
\pgfpathlineto{\pgfqpoint{2.100029in}{1.696843in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{1.696415in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.104845in}{1.695559in}}%
\pgfpathlineto{\pgfqpoint{2.106450in}{1.695132in}}%
\pgfpathlineto{\pgfqpoint{2.108056in}{1.694705in}}%
\pgfpathlineto{\pgfqpoint{2.109661in}{1.694278in}}%
\pgfpathlineto{\pgfqpoint{2.111267in}{1.693852in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{1.693427in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{1.693001in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.692577in}}%
\pgfpathlineto{\pgfqpoint{2.117689in}{1.692152in}}%
\pgfpathlineto{\pgfqpoint{2.119294in}{1.691728in}}%
\pgfpathlineto{\pgfqpoint{2.120899in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{2.122505in}{1.690881in}}%
\pgfpathlineto{\pgfqpoint{2.124110in}{1.690458in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{1.690035in}}%
\pgfpathlineto{\pgfqpoint{2.127321in}{1.689613in}}%
\pgfpathlineto{\pgfqpoint{2.128927in}{1.689191in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.688770in}}%
\pgfpathlineto{\pgfqpoint{2.132138in}{1.688349in}}%
\pgfpathlineto{\pgfqpoint{2.133743in}{1.687928in}}%
\pgfpathlineto{\pgfqpoint{2.135349in}{1.687508in}}%
\pgfpathlineto{\pgfqpoint{2.136954in}{1.687088in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{1.686668in}}%
\pgfpathlineto{\pgfqpoint{2.140165in}{1.686249in}}%
\pgfpathlineto{\pgfqpoint{2.141770in}{1.685830in}}%
\pgfpathlineto{\pgfqpoint{2.143376in}{1.685412in}}%
\pgfpathlineto{\pgfqpoint{2.144981in}{1.684994in}}%
\pgfpathlineto{\pgfqpoint{2.146587in}{1.684576in}}%
\pgfpathlineto{\pgfqpoint{2.148192in}{1.684159in}}%
\pgfpathlineto{\pgfqpoint{2.149798in}{1.683742in}}%
\pgfpathlineto{\pgfqpoint{2.151403in}{1.683325in}}%
\pgfpathlineto{\pgfqpoint{2.153008in}{1.682909in}}%
\pgfpathlineto{\pgfqpoint{2.154614in}{1.682493in}}%
\pgfpathlineto{\pgfqpoint{2.156219in}{1.682078in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.681663in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{1.681248in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.680834in}}%
\pgfpathlineto{\pgfqpoint{2.162641in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{1.680007in}}%
\pgfpathlineto{\pgfqpoint{2.165852in}{1.679594in}}%
\pgfpathlineto{\pgfqpoint{2.167457in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.169063in}{1.678768in}}%
\pgfpathlineto{\pgfqpoint{2.170668in}{1.678356in}}%
\pgfpathlineto{\pgfqpoint{2.172274in}{1.677945in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{1.677533in}}%
\pgfpathlineto{\pgfqpoint{2.175485in}{1.677122in}}%
\pgfpathlineto{\pgfqpoint{2.177090in}{1.676712in}}%
\pgfpathlineto{\pgfqpoint{2.178696in}{1.676302in}}%
\pgfpathlineto{\pgfqpoint{2.180301in}{1.675892in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{1.675073in}}%
\pgfpathlineto{\pgfqpoint{2.185117in}{1.674664in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{1.674256in}}%
\pgfpathlineto{\pgfqpoint{2.188328in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{2.189934in}{1.673440in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{1.673033in}}%
\pgfpathlineto{\pgfqpoint{2.193145in}{1.672626in}}%
\pgfpathlineto{\pgfqpoint{2.194750in}{1.672220in}}%
\pgfpathlineto{\pgfqpoint{2.196356in}{1.671814in}}%
\pgfpathlineto{\pgfqpoint{2.197961in}{1.671408in}}%
\pgfpathlineto{\pgfqpoint{2.199566in}{1.671002in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.670597in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{1.670192in}}%
\pgfpathlineto{\pgfqpoint{2.204383in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.669384in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{1.668980in}}%
\pgfpathlineto{\pgfqpoint{2.209199in}{1.668577in}}%
\pgfpathlineto{\pgfqpoint{2.210805in}{1.668174in}}%
\pgfpathlineto{\pgfqpoint{2.212410in}{1.667772in}}%
\pgfpathlineto{\pgfqpoint{2.214015in}{1.667369in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{1.666968in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.666566in}}%
\pgfpathlineto{\pgfqpoint{2.218832in}{1.666165in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{2.222043in}{1.665364in}}%
\pgfpathlineto{\pgfqpoint{2.223648in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{2.225254in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{2.226859in}{1.664165in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.663766in}}%
\pgfpathlineto{\pgfqpoint{2.230070in}{1.663367in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.662969in}}%
\pgfpathlineto{\pgfqpoint{2.233281in}{1.662571in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{1.662173in}}%
\pgfpathlineto{\pgfqpoint{2.236492in}{1.661776in}}%
\pgfpathlineto{\pgfqpoint{2.238097in}{1.661379in}}%
\pgfpathlineto{\pgfqpoint{2.239703in}{1.660983in}}%
\pgfpathlineto{\pgfqpoint{2.241308in}{1.660586in}}%
\pgfpathlineto{\pgfqpoint{2.242914in}{1.660191in}}%
\pgfpathlineto{\pgfqpoint{2.244519in}{1.659795in}}%
\pgfpathlineto{\pgfqpoint{2.246124in}{1.659400in}}%
\pgfpathlineto{\pgfqpoint{2.247730in}{1.659005in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.658611in}}%
\pgfpathlineto{\pgfqpoint{2.250941in}{1.658217in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{1.657823in}}%
\pgfpathlineto{\pgfqpoint{2.254152in}{1.657430in}}%
\pgfpathlineto{\pgfqpoint{2.255757in}{1.657037in}}%
\pgfpathlineto{\pgfqpoint{2.257363in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{1.656252in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.655860in}}%
\pgfpathlineto{\pgfqpoint{2.262179in}{1.655468in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.655077in}}%
\pgfpathlineto{\pgfqpoint{2.265390in}{1.654686in}}%
\pgfpathlineto{\pgfqpoint{2.266995in}{1.654295in}}%
\pgfpathlineto{\pgfqpoint{2.268601in}{1.653905in}}%
\pgfpathlineto{\pgfqpoint{2.270206in}{1.653515in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{1.653125in}}%
\pgfpathlineto{\pgfqpoint{2.273417in}{1.652736in}}%
\pgfpathlineto{\pgfqpoint{2.275023in}{1.652347in}}%
\pgfpathlineto{\pgfqpoint{2.276628in}{1.651959in}}%
\pgfpathlineto{\pgfqpoint{2.278233in}{1.651571in}}%
\pgfpathlineto{\pgfqpoint{2.279839in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{2.281444in}{1.650795in}}%
\pgfpathlineto{\pgfqpoint{2.283050in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{2.284655in}{1.650021in}}%
\pgfpathlineto{\pgfqpoint{2.286261in}{1.649635in}}%
\pgfpathlineto{\pgfqpoint{2.287866in}{1.649249in}}%
\pgfpathlineto{\pgfqpoint{2.289472in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{2.291077in}{1.648477in}}%
\pgfpathlineto{\pgfqpoint{2.292682in}{1.648092in}}%
\pgfpathlineto{\pgfqpoint{2.294288in}{1.647707in}}%
\pgfpathlineto{\pgfqpoint{2.295893in}{1.647323in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{1.646939in}}%
\pgfpathlineto{\pgfqpoint{2.299104in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{1.645788in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.645406in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.645023in}}%
\pgfpathlineto{\pgfqpoint{2.307131in}{1.644641in}}%
\pgfpathlineto{\pgfqpoint{2.308737in}{1.644259in}}%
\pgfpathlineto{\pgfqpoint{2.310342in}{1.643878in}}%
\pgfpathlineto{\pgfqpoint{2.311948in}{1.643497in}}%
\pgfpathlineto{\pgfqpoint{2.313553in}{1.643116in}}%
\pgfpathlineto{\pgfqpoint{2.315159in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.642355in}}%
\pgfpathlineto{\pgfqpoint{2.318370in}{1.641976in}}%
\pgfpathlineto{\pgfqpoint{2.319975in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{2.321581in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{2.323186in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{2.324791in}{1.640460in}}%
\pgfpathlineto{\pgfqpoint{2.326397in}{1.640082in}}%
\pgfpathlineto{\pgfqpoint{2.328002in}{1.639704in}}%
\pgfpathlineto{\pgfqpoint{2.329608in}{1.639327in}}%
\pgfpathlineto{\pgfqpoint{2.331213in}{1.638949in}}%
\pgfpathlineto{\pgfqpoint{2.332819in}{1.638573in}}%
\pgfpathlineto{\pgfqpoint{2.334424in}{1.638196in}}%
\pgfpathlineto{\pgfqpoint{2.336030in}{1.637820in}}%
\pgfpathlineto{\pgfqpoint{2.337635in}{1.637444in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{1.637069in}}%
\pgfpathlineto{\pgfqpoint{2.340846in}{1.636694in}}%
\pgfpathlineto{\pgfqpoint{2.342451in}{1.636319in}}%
\pgfpathlineto{\pgfqpoint{2.344057in}{1.635944in}}%
\pgfpathlineto{\pgfqpoint{2.345662in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{2.347268in}{1.635196in}}%
\pgfpathlineto{\pgfqpoint{2.348873in}{1.634823in}}%
\pgfpathlineto{\pgfqpoint{2.350479in}{1.634450in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.634077in}}%
\pgfpathlineto{\pgfqpoint{2.353689in}{1.633704in}}%
\pgfpathlineto{\pgfqpoint{2.355295in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{1.632960in}}%
\pgfpathlineto{\pgfqpoint{2.358506in}{1.632588in}}%
\pgfpathlineto{\pgfqpoint{2.360111in}{1.632217in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{1.631846in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{1.631476in}}%
\pgfpathlineto{\pgfqpoint{2.364928in}{1.631105in}}%
\pgfpathlineto{\pgfqpoint{2.366533in}{1.630735in}}%
\pgfpathlineto{\pgfqpoint{2.368139in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{2.369744in}{1.629996in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{1.629627in}}%
\pgfpathlineto{\pgfqpoint{2.372955in}{1.629259in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.628890in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{1.628522in}}%
\pgfpathlineto{\pgfqpoint{2.377771in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{2.379377in}{1.627787in}}%
\pgfpathlineto{\pgfqpoint{2.380982in}{1.627420in}}%
\pgfpathlineto{\pgfqpoint{2.382588in}{1.627053in}}%
\pgfpathlineto{\pgfqpoint{2.384193in}{1.626687in}}%
\pgfpathlineto{\pgfqpoint{2.385798in}{1.626321in}}%
\pgfpathlineto{\pgfqpoint{2.387404in}{1.625955in}}%
\pgfpathlineto{\pgfqpoint{2.389009in}{1.625589in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{1.625224in}}%
\pgfpathlineto{\pgfqpoint{2.392220in}{1.624859in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.624494in}}%
\pgfpathlineto{\pgfqpoint{2.395431in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{2.397037in}{1.623766in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{1.623403in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.622676in}}%
\pgfpathlineto{\pgfqpoint{2.403458in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{2.405064in}{1.621951in}}%
\pgfpathlineto{\pgfqpoint{2.406669in}{1.621589in}}%
\pgfpathlineto{\pgfqpoint{2.408275in}{1.621227in}}%
\pgfpathlineto{\pgfqpoint{2.409880in}{1.620866in}}%
\pgfpathlineto{\pgfqpoint{2.411486in}{1.620505in}}%
\pgfpathlineto{\pgfqpoint{2.413091in}{1.620144in}}%
\pgfpathlineto{\pgfqpoint{2.414697in}{1.619784in}}%
\pgfpathlineto{\pgfqpoint{2.416302in}{1.619423in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.619063in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{2.421118in}{1.618345in}}%
\pgfpathlineto{\pgfqpoint{2.422724in}{1.617986in}}%
\pgfpathlineto{\pgfqpoint{2.424329in}{1.617627in}}%
\pgfpathlineto{\pgfqpoint{2.425935in}{1.617269in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{1.616911in}}%
\pgfpathlineto{\pgfqpoint{2.429146in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.616195in}}%
\pgfpathlineto{\pgfqpoint{2.432356in}{1.615838in}}%
\pgfpathlineto{\pgfqpoint{2.433962in}{1.615481in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{1.615125in}}%
\pgfpathlineto{\pgfqpoint{2.437173in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{1.614413in}}%
\pgfpathlineto{\pgfqpoint{2.440384in}{1.614057in}}%
\pgfpathlineto{\pgfqpoint{2.441989in}{1.613702in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.613347in}}%
\pgfpathlineto{\pgfqpoint{2.445200in}{1.612992in}}%
\pgfpathlineto{\pgfqpoint{2.446805in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{2.448411in}{1.612284in}}%
\pgfpathlineto{\pgfqpoint{2.450016in}{1.611930in}}%
\pgfpathlineto{\pgfqpoint{2.451622in}{1.611577in}}%
\pgfpathlineto{\pgfqpoint{2.453227in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{1.610870in}}%
\pgfpathlineto{\pgfqpoint{2.456438in}{1.610518in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{2.459649in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{2.461254in}{1.609462in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{1.609111in}}%
\pgfpathlineto{\pgfqpoint{2.464465in}{1.608760in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{1.608409in}}%
\pgfpathlineto{\pgfqpoint{2.467676in}{1.608058in}}%
\pgfpathlineto{\pgfqpoint{2.469282in}{1.607708in}}%
\pgfpathlineto{\pgfqpoint{2.470887in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.474098in}{1.606659in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{1.606310in}}%
\pgfpathlineto{\pgfqpoint{2.477309in}{1.605962in}}%
\pgfpathlineto{\pgfqpoint{2.478914in}{1.605613in}}%
\pgfpathlineto{\pgfqpoint{2.480520in}{1.605265in}}%
\pgfpathlineto{\pgfqpoint{2.482125in}{1.604917in}}%
\pgfpathlineto{\pgfqpoint{2.483731in}{1.604570in}}%
\pgfpathlineto{\pgfqpoint{2.485336in}{1.604223in}}%
\pgfpathlineto{\pgfqpoint{2.486942in}{1.603876in}}%
\pgfpathlineto{\pgfqpoint{2.488547in}{1.603529in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.603183in}}%
\pgfpathlineto{\pgfqpoint{2.491758in}{1.602837in}}%
\pgfpathlineto{\pgfqpoint{2.493363in}{1.602491in}}%
\pgfpathlineto{\pgfqpoint{2.494969in}{1.602146in}}%
\pgfpathlineto{\pgfqpoint{2.496574in}{1.601800in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{1.601456in}}%
\pgfpathlineto{\pgfqpoint{2.499785in}{1.601111in}}%
\pgfpathlineto{\pgfqpoint{2.501391in}{1.600767in}}%
\pgfpathlineto{\pgfqpoint{2.502996in}{1.600423in}}%
\pgfpathlineto{\pgfqpoint{2.504602in}{1.600079in}}%
\pgfpathlineto{\pgfqpoint{2.506207in}{1.599736in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{1.599393in}}%
\pgfpathlineto{\pgfqpoint{2.509418in}{1.599050in}}%
\pgfpathlineto{\pgfqpoint{2.511023in}{1.598707in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.598365in}}%
\pgfpathlineto{\pgfqpoint{2.514234in}{1.598023in}}%
\pgfpathlineto{\pgfqpoint{2.515840in}{1.597681in}}%
\pgfpathlineto{\pgfqpoint{2.517445in}{1.597340in}}%
\pgfpathlineto{\pgfqpoint{2.519051in}{1.596999in}}%
\pgfpathlineto{\pgfqpoint{2.520656in}{1.596658in}}%
\pgfpathlineto{\pgfqpoint{2.522262in}{1.596317in}}%
\pgfpathlineto{\pgfqpoint{2.523867in}{1.595977in}}%
\pgfpathlineto{\pgfqpoint{2.525472in}{1.595637in}}%
\pgfpathlineto{\pgfqpoint{2.527078in}{1.595298in}}%
\pgfpathlineto{\pgfqpoint{2.528683in}{1.594958in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{1.594619in}}%
\pgfpathlineto{\pgfqpoint{2.531894in}{1.594280in}}%
\pgfpathlineto{\pgfqpoint{2.533500in}{1.593942in}}%
\pgfpathlineto{\pgfqpoint{2.535105in}{1.593604in}}%
\pgfpathlineto{\pgfqpoint{2.536711in}{1.593266in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{1.592928in}}%
\pgfpathlineto{\pgfqpoint{2.539921in}{1.592591in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{1.592254in}}%
\pgfpathlineto{\pgfqpoint{2.543132in}{1.591917in}}%
\pgfpathlineto{\pgfqpoint{2.544738in}{1.591580in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{1.591244in}}%
\pgfpathlineto{\pgfqpoint{2.547949in}{1.590908in}}%
\pgfpathlineto{\pgfqpoint{2.549554in}{1.590572in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{1.590237in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.589902in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{1.589567in}}%
\pgfpathlineto{\pgfqpoint{2.555976in}{1.589232in}}%
\pgfpathlineto{\pgfqpoint{2.557581in}{1.588898in}}%
\pgfpathlineto{\pgfqpoint{2.559187in}{1.588564in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.588230in}}%
\pgfpathlineto{\pgfqpoint{2.562398in}{1.587897in}}%
\pgfpathlineto{\pgfqpoint{2.564003in}{1.587564in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{1.587231in}}%
\pgfpathlineto{\pgfqpoint{2.567214in}{1.586898in}}%
\pgfpathlineto{\pgfqpoint{2.568820in}{1.586566in}}%
\pgfpathlineto{\pgfqpoint{2.570425in}{1.586234in}}%
\pgfpathlineto{\pgfqpoint{2.572030in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{2.573636in}{1.585571in}}%
\pgfpathlineto{\pgfqpoint{2.575241in}{1.585240in}}%
\pgfpathlineto{\pgfqpoint{2.576847in}{1.584909in}}%
\pgfpathlineto{\pgfqpoint{2.578452in}{1.584578in}}%
\pgfpathlineto{\pgfqpoint{2.580058in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.583917in}}%
\pgfpathlineto{\pgfqpoint{2.583269in}{1.583588in}}%
\pgfpathlineto{\pgfqpoint{2.584874in}{1.583258in}}%
\pgfpathlineto{\pgfqpoint{2.586479in}{1.582929in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{1.582600in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{1.582271in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{1.581943in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.581614in}}%
\pgfpathlineto{\pgfqpoint{2.594507in}{1.581287in}}%
\pgfpathlineto{\pgfqpoint{2.596112in}{1.580959in}}%
\pgfpathlineto{\pgfqpoint{2.597718in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{1.580304in}}%
\pgfpathlineto{\pgfqpoint{2.600928in}{1.579978in}}%
\pgfpathlineto{\pgfqpoint{2.602534in}{1.579651in}}%
\pgfpathlineto{\pgfqpoint{2.604139in}{1.579325in}}%
\pgfpathlineto{\pgfqpoint{2.605745in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.607350in}{1.578673in}}%
\pgfpathlineto{\pgfqpoint{2.608956in}{1.578348in}}%
\pgfpathlineto{\pgfqpoint{2.610561in}{1.578022in}}%
\pgfpathlineto{\pgfqpoint{2.612167in}{1.577697in}}%
\pgfpathlineto{\pgfqpoint{2.613772in}{1.577373in}}%
\pgfpathlineto{\pgfqpoint{2.615378in}{1.577048in}}%
\pgfpathlineto{\pgfqpoint{2.616983in}{1.576724in}}%
\pgfpathlineto{\pgfqpoint{2.618588in}{1.576400in}}%
\pgfpathlineto{\pgfqpoint{2.620194in}{1.576077in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{1.575754in}}%
\pgfpathlineto{\pgfqpoint{2.623405in}{1.575431in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{1.575108in}}%
\pgfpathlineto{\pgfqpoint{2.626616in}{1.574785in}}%
\pgfpathlineto{\pgfqpoint{2.628221in}{1.574463in}}%
\pgfpathlineto{\pgfqpoint{2.629827in}{1.574141in}}%
\pgfpathlineto{\pgfqpoint{2.631432in}{1.573819in}}%
\pgfpathlineto{\pgfqpoint{2.633037in}{1.573498in}}%
\pgfpathlineto{\pgfqpoint{2.634643in}{1.573177in}}%
\pgfpathlineto{\pgfqpoint{2.636248in}{1.572856in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{2.639459in}{1.572215in}}%
\pgfpathlineto{\pgfqpoint{2.641065in}{1.571895in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{1.571575in}}%
\pgfpathlineto{\pgfqpoint{2.644276in}{1.571255in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{1.570936in}}%
\pgfpathlineto{\pgfqpoint{2.647486in}{1.570617in}}%
\pgfpathlineto{\pgfqpoint{2.649092in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{2.650697in}{1.569979in}}%
\pgfpathlineto{\pgfqpoint{2.652303in}{1.569661in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.569343in}}%
\pgfpathlineto{\pgfqpoint{2.655514in}{1.569025in}}%
\pgfpathlineto{\pgfqpoint{2.657119in}{1.568708in}}%
\pgfpathlineto{\pgfqpoint{2.658725in}{1.568391in}}%
\pgfpathlineto{\pgfqpoint{2.660330in}{1.568074in}}%
\pgfpathlineto{\pgfqpoint{2.661936in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{2.663541in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{2.665146in}{1.567124in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{1.566809in}}%
\pgfpathlineto{\pgfqpoint{2.668357in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{2.669963in}{1.566178in}}%
\pgfpathlineto{\pgfqpoint{2.671568in}{1.565862in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{1.565547in}}%
\pgfpathlineto{\pgfqpoint{2.674779in}{1.565233in}}%
\pgfpathlineto{\pgfqpoint{2.676385in}{1.564918in}}%
\pgfpathlineto{\pgfqpoint{2.677990in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{2.679595in}{1.564291in}}%
\pgfpathlineto{\pgfqpoint{2.681201in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{2.682806in}{1.563664in}}%
\pgfpathlineto{\pgfqpoint{2.684412in}{1.563351in}}%
\pgfpathlineto{\pgfqpoint{2.686017in}{1.563038in}}%
\pgfpathlineto{\pgfqpoint{2.687623in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{2.689228in}{1.562413in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{1.562101in}}%
\pgfpathlineto{\pgfqpoint{2.692439in}{1.561789in}}%
\pgfpathlineto{\pgfqpoint{2.694044in}{1.561477in}}%
\pgfpathlineto{\pgfqpoint{2.695650in}{1.561166in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{1.560855in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{2.702072in}{1.559924in}}%
\pgfpathlineto{\pgfqpoint{2.703677in}{1.559614in}}%
\pgfpathlineto{\pgfqpoint{2.705283in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{2.706888in}{1.558994in}}%
\pgfpathlineto{\pgfqpoint{2.708494in}{1.558685in}}%
\pgfpathlineto{\pgfqpoint{2.710099in}{1.558376in}}%
\pgfpathlineto{\pgfqpoint{2.711704in}{1.558067in}}%
\pgfpathlineto{\pgfqpoint{2.713310in}{1.557759in}}%
\pgfpathlineto{\pgfqpoint{2.714915in}{1.557451in}}%
\pgfpathlineto{\pgfqpoint{2.716521in}{1.557143in}}%
\pgfpathlineto{\pgfqpoint{2.718126in}{1.556835in}}%
\pgfpathlineto{\pgfqpoint{2.719732in}{1.556527in}}%
\pgfpathlineto{\pgfqpoint{2.721337in}{1.556220in}}%
\pgfpathlineto{\pgfqpoint{2.722943in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{2.724548in}{1.555606in}}%
\pgfpathlineto{\pgfqpoint{2.726153in}{1.555300in}}%
\pgfpathlineto{\pgfqpoint{2.727759in}{1.554994in}}%
\pgfpathlineto{\pgfqpoint{2.729364in}{1.554688in}}%
\pgfpathlineto{\pgfqpoint{2.730970in}{1.554382in}}%
\pgfpathlineto{\pgfqpoint{2.732575in}{1.554076in}}%
\pgfpathlineto{\pgfqpoint{2.734181in}{1.553771in}}%
\pgfpathlineto{\pgfqpoint{2.735786in}{1.553466in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{1.553161in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{1.552857in}}%
\pgfpathlineto{\pgfqpoint{2.740602in}{1.552553in}}%
\pgfpathlineto{\pgfqpoint{2.742208in}{1.552249in}}%
\pgfpathlineto{\pgfqpoint{2.743813in}{1.551945in}}%
\pgfpathlineto{\pgfqpoint{2.745419in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{2.747024in}{1.551338in}}%
\pgfpathlineto{\pgfqpoint{2.748630in}{1.551035in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{1.550732in}}%
\pgfpathlineto{\pgfqpoint{2.751841in}{1.550430in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{1.550127in}}%
\pgfpathlineto{\pgfqpoint{2.755052in}{1.549825in}}%
\pgfpathlineto{\pgfqpoint{2.756657in}{1.549524in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{1.549222in}}%
\pgfpathlineto{\pgfqpoint{2.759868in}{1.548921in}}%
\pgfpathlineto{\pgfqpoint{2.761473in}{1.548620in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{1.548319in}}%
\pgfpathlineto{\pgfqpoint{2.764684in}{1.548018in}}%
\pgfpathlineto{\pgfqpoint{2.766290in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{2.767895in}{1.547418in}}%
\pgfpathlineto{\pgfqpoint{2.769501in}{1.547118in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.546818in}}%
\pgfpathlineto{\pgfqpoint{2.772711in}{1.546519in}}%
\pgfpathlineto{\pgfqpoint{2.774317in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{2.775922in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{2.777528in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{2.779133in}{1.545324in}}%
\pgfpathlineto{\pgfqpoint{2.780739in}{1.545026in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{2.783950in}{1.544430in}}%
\pgfpathlineto{\pgfqpoint{2.785555in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{2.787160in}{1.543836in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.543539in}}%
\pgfpathlineto{\pgfqpoint{2.790371in}{1.543242in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.542945in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.542649in}}%
\pgfpathlineto{\pgfqpoint{2.795188in}{1.542353in}}%
\pgfpathlineto{\pgfqpoint{2.796793in}{1.542057in}}%
\pgfpathlineto{\pgfqpoint{2.798399in}{1.541762in}}%
\pgfpathlineto{\pgfqpoint{2.800004in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{2.801609in}{1.541171in}}%
\pgfpathlineto{\pgfqpoint{2.803215in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{2.806426in}{1.540288in}}%
\pgfpathlineto{\pgfqpoint{2.808031in}{1.539994in}}%
\pgfpathlineto{\pgfqpoint{2.809637in}{1.539700in}}%
\pgfpathlineto{\pgfqpoint{2.811242in}{1.539406in}}%
\pgfpathlineto{\pgfqpoint{2.812848in}{1.539113in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{1.538820in}}%
\pgfpathlineto{\pgfqpoint{2.816059in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.817664in}{1.538234in}}%
\pgfpathlineto{\pgfqpoint{2.819269in}{1.537942in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{1.537649in}}%
\pgfpathlineto{\pgfqpoint{2.822480in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.824086in}{1.537066in}}%
\pgfpathlineto{\pgfqpoint{2.825691in}{1.536774in}}%
\pgfpathlineto{\pgfqpoint{2.827297in}{1.536483in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{2.830508in}{1.535901in}}%
\pgfpathlineto{\pgfqpoint{2.832113in}{1.535610in}}%
\pgfpathlineto{\pgfqpoint{2.833718in}{1.535320in}}%
\pgfpathlineto{\pgfqpoint{2.835324in}{1.535030in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{2.838535in}{1.534450in}}%
\pgfpathlineto{\pgfqpoint{2.840140in}{1.534161in}}%
\pgfpathlineto{\pgfqpoint{2.841746in}{1.533872in}}%
\pgfpathlineto{\pgfqpoint{2.843351in}{1.533583in}}%
\pgfpathlineto{\pgfqpoint{2.844957in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{2.846562in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{2.848167in}{1.532717in}}%
\pgfpathlineto{\pgfqpoint{2.849773in}{1.532429in}}%
\pgfpathlineto{\pgfqpoint{2.851378in}{1.532141in}}%
\pgfpathlineto{\pgfqpoint{2.852984in}{1.531854in}}%
\pgfpathlineto{\pgfqpoint{2.854589in}{1.531566in}}%
\pgfpathlineto{\pgfqpoint{2.856195in}{1.531279in}}%
\pgfpathlineto{\pgfqpoint{2.857800in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{2.859406in}{1.530706in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{2.865827in}{1.529561in}}%
\pgfpathlineto{\pgfqpoint{2.867433in}{1.529276in}}%
\pgfpathlineto{\pgfqpoint{2.869038in}{1.528990in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{1.528705in}}%
\pgfpathlineto{\pgfqpoint{2.872249in}{1.528420in}}%
\pgfpathlineto{\pgfqpoint{2.873855in}{1.528136in}}%
\pgfpathlineto{\pgfqpoint{2.875460in}{1.527851in}}%
\pgfpathlineto{\pgfqpoint{2.877066in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{2.878671in}{1.527283in}}%
\pgfpathlineto{\pgfqpoint{2.880276in}{1.527000in}}%
\pgfpathlineto{\pgfqpoint{2.881882in}{1.526716in}}%
\pgfpathlineto{\pgfqpoint{2.883487in}{1.526433in}}%
\pgfpathlineto{\pgfqpoint{2.885093in}{1.526150in}}%
\pgfpathlineto{\pgfqpoint{2.886698in}{1.525867in}}%
\pgfpathlineto{\pgfqpoint{2.888304in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.525302in}}%
\pgfpathlineto{\pgfqpoint{2.891515in}{1.525020in}}%
\pgfpathlineto{\pgfqpoint{2.893120in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{2.894725in}{1.524456in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{1.524175in}}%
\pgfpathlineto{\pgfqpoint{2.897936in}{1.523893in}}%
\pgfpathlineto{\pgfqpoint{2.899542in}{1.523612in}}%
\pgfpathlineto{\pgfqpoint{2.901147in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{2.902753in}{1.523051in}}%
\pgfpathlineto{\pgfqpoint{2.904358in}{1.522771in}}%
\pgfpathlineto{\pgfqpoint{2.905964in}{1.522490in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.522211in}}%
\pgfpathlineto{\pgfqpoint{2.909175in}{1.521931in}}%
\pgfpathlineto{\pgfqpoint{2.910780in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{2.912385in}{1.521372in}}%
\pgfpathlineto{\pgfqpoint{2.913991in}{1.521093in}}%
\pgfpathlineto{\pgfqpoint{2.915596in}{1.520814in}}%
\pgfpathlineto{\pgfqpoint{2.917202in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{2.918807in}{1.520257in}}%
\pgfpathlineto{\pgfqpoint{2.920413in}{1.519979in}}%
\pgfpathlineto{\pgfqpoint{2.922018in}{1.519701in}}%
\pgfpathlineto{\pgfqpoint{2.923624in}{1.519423in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.519146in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{1.518869in}}%
\pgfpathlineto{\pgfqpoint{2.928440in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{1.518315in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{1.518038in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{1.517762in}}%
\pgfpathlineto{\pgfqpoint{2.934862in}{1.517485in}}%
\pgfpathlineto{\pgfqpoint{2.936467in}{1.517209in}}%
\pgfpathlineto{\pgfqpoint{2.938073in}{1.516934in}}%
\pgfpathlineto{\pgfqpoint{2.939678in}{1.516658in}}%
\pgfpathlineto{\pgfqpoint{2.941283in}{1.516383in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{1.515833in}}%
\pgfpathlineto{\pgfqpoint{2.946100in}{1.515558in}}%
\pgfpathlineto{\pgfqpoint{2.947705in}{1.515284in}}%
\pgfpathlineto{\pgfqpoint{2.949311in}{1.515009in}}%
\pgfpathlineto{\pgfqpoint{2.950916in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{2.952522in}{1.514461in}}%
\pgfpathlineto{\pgfqpoint{2.954127in}{1.514188in}}%
\pgfpathlineto{\pgfqpoint{2.955733in}{1.513914in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{1.513641in}}%
\pgfpathlineto{\pgfqpoint{2.958943in}{1.513368in}}%
\pgfpathlineto{\pgfqpoint{2.960549in}{1.513096in}}%
\pgfpathlineto{\pgfqpoint{2.962154in}{1.512823in}}%
\pgfpathlineto{\pgfqpoint{2.963760in}{1.512551in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{2.966971in}{1.512007in}}%
\pgfpathlineto{\pgfqpoint{2.968576in}{1.511735in}}%
\pgfpathlineto{\pgfqpoint{2.970182in}{1.511464in}}%
\pgfpathlineto{\pgfqpoint{2.971787in}{1.511192in}}%
\pgfpathlineto{\pgfqpoint{2.973392in}{1.510921in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.510650in}}%
\pgfpathlineto{\pgfqpoint{2.976603in}{1.510380in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{2.979814in}{1.509839in}}%
\pgfpathlineto{\pgfqpoint{2.981420in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.509299in}}%
\pgfpathlineto{\pgfqpoint{2.984631in}{1.509030in}}%
\pgfpathlineto{\pgfqpoint{2.986236in}{1.508760in}}%
\pgfpathlineto{\pgfqpoint{2.987841in}{1.508491in}}%
\pgfpathlineto{\pgfqpoint{2.989447in}{1.508222in}}%
\pgfpathlineto{\pgfqpoint{2.991052in}{1.507954in}}%
\pgfpathlineto{\pgfqpoint{2.992658in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{2.994263in}{1.507417in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.507149in}}%
\pgfpathlineto{\pgfqpoint{2.997474in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{2.999080in}{1.506613in}}%
\pgfpathlineto{\pgfqpoint{3.000685in}{1.506346in}}%
\pgfpathlineto{\pgfqpoint{3.002291in}{1.506078in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.505811in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{1.505544in}}%
\pgfpathlineto{\pgfqpoint{3.007107in}{1.505278in}}%
\pgfpathlineto{\pgfqpoint{3.008712in}{1.505011in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{1.504745in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.504479in}}%
\pgfpathlineto{\pgfqpoint{3.013529in}{1.504213in}}%
\pgfpathlineto{\pgfqpoint{3.015134in}{1.503948in}}%
\pgfpathlineto{\pgfqpoint{3.016740in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{1.503152in}}%
\pgfpathlineto{\pgfqpoint{3.021556in}{1.502887in}}%
\pgfpathlineto{\pgfqpoint{3.023161in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{3.024767in}{1.502358in}}%
\pgfpathlineto{\pgfqpoint{3.026372in}{1.502094in}}%
\pgfpathlineto{\pgfqpoint{3.027978in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{3.029583in}{1.501566in}}%
\pgfpathlineto{\pgfqpoint{3.031189in}{1.501303in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{1.501039in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.500776in}}%
\pgfpathlineto{\pgfqpoint{3.036005in}{1.500513in}}%
\pgfpathlineto{\pgfqpoint{3.037610in}{1.500251in}}%
\pgfpathlineto{\pgfqpoint{3.039216in}{1.499988in}}%
\pgfpathlineto{\pgfqpoint{3.040821in}{1.499726in}}%
\pgfpathlineto{\pgfqpoint{3.042427in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{3.044032in}{1.499202in}}%
\pgfpathlineto{\pgfqpoint{3.045638in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{3.047243in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{3.048849in}{1.498417in}}%
\pgfpathlineto{\pgfqpoint{3.050454in}{1.498156in}}%
\pgfpathlineto{\pgfqpoint{3.052059in}{1.497895in}}%
\pgfpathlineto{\pgfqpoint{3.053665in}{1.497634in}}%
\pgfpathlineto{\pgfqpoint{3.055270in}{1.497374in}}%
\pgfpathlineto{\pgfqpoint{3.056876in}{1.497113in}}%
\pgfpathlineto{\pgfqpoint{3.058481in}{1.496853in}}%
\pgfpathlineto{\pgfqpoint{3.060087in}{1.496593in}}%
\pgfpathlineto{\pgfqpoint{3.061692in}{1.496334in}}%
\pgfpathlineto{\pgfqpoint{3.063298in}{1.496074in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.495815in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{1.495556in}}%
\pgfpathlineto{\pgfqpoint{3.068114in}{1.495297in}}%
\pgfpathlineto{\pgfqpoint{3.069719in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{3.071325in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{3.072930in}{1.494521in}}%
\pgfpathlineto{\pgfqpoint{3.074536in}{1.494263in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{1.493748in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{3.080957in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{3.082563in}{1.492976in}}%
\pgfpathlineto{\pgfqpoint{3.084168in}{1.492719in}}%
\pgfpathlineto{\pgfqpoint{3.085774in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{3.087379in}{1.492205in}}%
\pgfpathlineto{\pgfqpoint{3.088985in}{1.491949in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{1.491693in}}%
\pgfpathlineto{\pgfqpoint{3.092196in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{3.093801in}{1.491181in}}%
\pgfpathlineto{\pgfqpoint{3.095407in}{1.490926in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{1.490670in}}%
\pgfpathlineto{\pgfqpoint{3.098617in}{1.490415in}}%
\pgfpathlineto{\pgfqpoint{3.100223in}{1.490160in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{1.489905in}}%
\pgfpathlineto{\pgfqpoint{3.103434in}{1.489651in}}%
\pgfpathlineto{\pgfqpoint{3.105039in}{1.489396in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{1.489142in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{3.109856in}{1.488634in}}%
\pgfpathlineto{\pgfqpoint{3.111461in}{1.488381in}}%
\pgfpathlineto{\pgfqpoint{3.113066in}{1.488127in}}%
\pgfpathlineto{\pgfqpoint{3.114672in}{1.487874in}}%
\pgfpathlineto{\pgfqpoint{3.116277in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{3.117883in}{1.487368in}}%
\pgfpathlineto{\pgfqpoint{3.119488in}{1.487116in}}%
\pgfpathlineto{\pgfqpoint{3.121094in}{1.486863in}}%
\pgfpathlineto{\pgfqpoint{3.122699in}{1.486611in}}%
\pgfpathlineto{\pgfqpoint{3.124305in}{1.486359in}}%
\pgfpathlineto{\pgfqpoint{3.125910in}{1.486107in}}%
\pgfpathlineto{\pgfqpoint{3.127515in}{1.485855in}}%
\pgfpathlineto{\pgfqpoint{3.129121in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{3.130726in}{1.485352in}}%
\pgfpathlineto{\pgfqpoint{3.132332in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.133937in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{3.135543in}{1.484600in}}%
\pgfpathlineto{\pgfqpoint{3.137148in}{1.484349in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{1.484099in}}%
\pgfpathlineto{\pgfqpoint{3.140359in}{1.483849in}}%
\pgfpathlineto{\pgfqpoint{3.141964in}{1.483599in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{1.483349in}}%
\pgfpathlineto{\pgfqpoint{3.145175in}{1.483099in}}%
\pgfpathlineto{\pgfqpoint{3.146781in}{1.482850in}}%
\pgfpathlineto{\pgfqpoint{3.148386in}{1.482601in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{1.482352in}}%
\pgfpathlineto{\pgfqpoint{3.151597in}{1.482103in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{1.481854in}}%
\pgfpathlineto{\pgfqpoint{3.154808in}{1.481606in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{1.481358in}}%
\pgfpathlineto{\pgfqpoint{3.158019in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{3.159624in}{1.480862in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{3.162835in}{1.480366in}}%
\pgfpathlineto{\pgfqpoint{3.164441in}{1.480119in}}%
\pgfpathlineto{\pgfqpoint{3.166046in}{1.479872in}}%
\pgfpathlineto{\pgfqpoint{3.167652in}{1.479625in}}%
\pgfpathlineto{\pgfqpoint{3.169257in}{1.479378in}}%
\pgfpathlineto{\pgfqpoint{3.170863in}{1.479132in}}%
\pgfpathlineto{\pgfqpoint{3.172468in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{3.174073in}{1.478639in}}%
\pgfpathlineto{\pgfqpoint{3.175679in}{1.478393in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{1.478147in}}%
\pgfpathlineto{\pgfqpoint{3.178890in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{3.180495in}{1.477656in}}%
\pgfpathlineto{\pgfqpoint{3.182101in}{1.477411in}}%
\pgfpathlineto{\pgfqpoint{3.183706in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{3.185312in}{1.476921in}}%
\pgfpathlineto{\pgfqpoint{3.186917in}{1.476676in}}%
\pgfpathlineto{\pgfqpoint{3.188522in}{1.476432in}}%
\pgfpathlineto{\pgfqpoint{3.190128in}{1.476187in}}%
\pgfpathlineto{\pgfqpoint{3.191733in}{1.475943in}}%
\pgfpathlineto{\pgfqpoint{3.193339in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{3.194944in}{1.475456in}}%
\pgfpathlineto{\pgfqpoint{3.196550in}{1.475212in}}%
\pgfpathlineto{\pgfqpoint{3.198155in}{1.474969in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{3.201366in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{3.202972in}{1.474239in}}%
\pgfpathlineto{\pgfqpoint{3.204577in}{1.473997in}}%
\pgfpathlineto{\pgfqpoint{3.206182in}{1.473754in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{1.473512in}}%
\pgfpathlineto{\pgfqpoint{3.209393in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{3.210999in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{3.212604in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{3.214210in}{1.472544in}}%
\pgfpathlineto{\pgfqpoint{3.215815in}{1.472303in}}%
\pgfpathlineto{\pgfqpoint{3.217421in}{1.472062in}}%
\pgfpathlineto{\pgfqpoint{3.219026in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{3.220631in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{3.222237in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{3.223842in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{3.225448in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{3.227053in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{3.228659in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.470138in}}%
\pgfpathlineto{\pgfqpoint{3.231870in}{1.469899in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{1.469659in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{1.469420in}}%
\pgfpathlineto{\pgfqpoint{3.236686in}{1.469181in}}%
\pgfpathlineto{\pgfqpoint{3.238291in}{1.468942in}}%
\pgfpathlineto{\pgfqpoint{3.239897in}{1.468704in}}%
\pgfpathlineto{\pgfqpoint{3.241502in}{1.468465in}}%
\pgfpathlineto{\pgfqpoint{3.243108in}{1.468227in}}%
\pgfpathlineto{\pgfqpoint{3.244713in}{1.467988in}}%
\pgfpathlineto{\pgfqpoint{3.246319in}{1.467750in}}%
\pgfpathlineto{\pgfqpoint{3.247924in}{1.467513in}}%
\pgfpathlineto{\pgfqpoint{3.249530in}{1.467275in}}%
\pgfpathlineto{\pgfqpoint{3.251135in}{1.467038in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{1.466800in}}%
\pgfpathlineto{\pgfqpoint{3.254346in}{1.466563in}}%
\pgfpathlineto{\pgfqpoint{3.255951in}{1.466326in}}%
\pgfpathlineto{\pgfqpoint{3.257557in}{1.466090in}}%
\pgfpathlineto{\pgfqpoint{3.259162in}{1.465853in}}%
\pgfpathlineto{\pgfqpoint{3.260768in}{1.465617in}}%
\pgfpathlineto{\pgfqpoint{3.262373in}{1.465380in}}%
\pgfpathlineto{\pgfqpoint{3.263979in}{1.465144in}}%
\pgfpathlineto{\pgfqpoint{3.265584in}{1.464908in}}%
\pgfpathlineto{\pgfqpoint{3.267189in}{1.464673in}}%
\pgfpathlineto{\pgfqpoint{3.268795in}{1.464437in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.464202in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{1.463967in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{1.463732in}}%
\pgfpathlineto{\pgfqpoint{3.275217in}{1.463497in}}%
\pgfpathlineto{\pgfqpoint{3.276822in}{1.463262in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.463028in}}%
\pgfpathlineto{\pgfqpoint{3.280033in}{1.462794in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.462559in}}%
\pgfpathlineto{\pgfqpoint{3.283244in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{3.284849in}{1.462092in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{1.461858in}}%
\pgfpathlineto{\pgfqpoint{3.288060in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{3.289666in}{1.461391in}}%
\pgfpathlineto{\pgfqpoint{3.291271in}{1.461158in}}%
\pgfpathlineto{\pgfqpoint{3.292877in}{1.460926in}}%
\pgfpathlineto{\pgfqpoint{3.294482in}{1.460693in}}%
\pgfpathlineto{\pgfqpoint{3.296088in}{1.460460in}}%
\pgfpathlineto{\pgfqpoint{3.297693in}{1.460228in}}%
\pgfpathlineto{\pgfqpoint{3.299298in}{1.459996in}}%
\pgfpathlineto{\pgfqpoint{3.300904in}{1.459764in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.459532in}}%
\pgfpathlineto{\pgfqpoint{3.304115in}{1.459300in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{1.459069in}}%
\pgfpathlineto{\pgfqpoint{3.307326in}{1.458837in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{1.458606in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.458375in}}%
\pgfpathlineto{\pgfqpoint{3.312142in}{1.458144in}}%
\pgfpathlineto{\pgfqpoint{3.313747in}{1.457914in}}%
\pgfpathlineto{\pgfqpoint{3.315353in}{1.457683in}}%
\pgfpathlineto{\pgfqpoint{3.316958in}{1.457453in}}%
\pgfpathlineto{\pgfqpoint{3.318564in}{1.457223in}}%
\pgfpathlineto{\pgfqpoint{3.320169in}{1.456993in}}%
\pgfpathlineto{\pgfqpoint{3.321775in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{3.323380in}{1.456533in}}%
\pgfpathlineto{\pgfqpoint{3.324986in}{1.456304in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{3.328196in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{3.329802in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{3.331407in}{1.455387in}}%
\pgfpathlineto{\pgfqpoint{3.333013in}{1.455159in}}%
\pgfpathlineto{\pgfqpoint{3.334618in}{1.454930in}}%
\pgfpathlineto{\pgfqpoint{3.336224in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{3.337829in}{1.454474in}}%
\pgfpathlineto{\pgfqpoint{3.339435in}{1.454246in}}%
\pgfpathlineto{\pgfqpoint{3.341040in}{1.454018in}}%
\pgfpathlineto{\pgfqpoint{3.342646in}{1.453791in}}%
\pgfpathlineto{\pgfqpoint{3.344251in}{1.453563in}}%
\pgfpathlineto{\pgfqpoint{3.345856in}{1.453336in}}%
\pgfpathlineto{\pgfqpoint{3.347462in}{1.453109in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.452882in}}%
\pgfpathlineto{\pgfqpoint{3.350673in}{1.452655in}}%
\pgfpathlineto{\pgfqpoint{3.352278in}{1.452429in}}%
\pgfpathlineto{\pgfqpoint{3.353884in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{3.355489in}{1.451976in}}%
\pgfpathlineto{\pgfqpoint{3.357095in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{3.358700in}{1.451524in}}%
\pgfpathlineto{\pgfqpoint{3.360305in}{1.451298in}}%
\pgfpathlineto{\pgfqpoint{3.361911in}{1.451072in}}%
\pgfpathlineto{\pgfqpoint{3.363516in}{1.450847in}}%
\pgfpathlineto{\pgfqpoint{3.365122in}{1.450622in}}%
\pgfpathlineto{\pgfqpoint{3.366727in}{1.450397in}}%
\pgfpathlineto{\pgfqpoint{3.368333in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{3.369938in}{1.449947in}}%
\pgfpathlineto{\pgfqpoint{3.371544in}{1.449722in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{1.449498in}}%
\pgfpathlineto{\pgfqpoint{3.374754in}{1.449273in}}%
\pgfpathlineto{\pgfqpoint{3.376360in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{3.377965in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{3.379571in}{1.448602in}}%
\pgfpathlineto{\pgfqpoint{3.381176in}{1.448378in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{3.384387in}{1.447931in}}%
\pgfpathlineto{\pgfqpoint{3.385993in}{1.447708in}}%
\pgfpathlineto{\pgfqpoint{3.387598in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.447262in}}%
\pgfpathlineto{\pgfqpoint{3.390809in}{1.447040in}}%
\pgfpathlineto{\pgfqpoint{3.392414in}{1.446817in}}%
\pgfpathlineto{\pgfqpoint{3.394020in}{1.446595in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{1.446373in}}%
\pgfpathlineto{\pgfqpoint{3.397231in}{1.446151in}}%
\pgfpathlineto{\pgfqpoint{3.398836in}{1.445929in}}%
\pgfpathlineto{\pgfqpoint{3.400442in}{1.445707in}}%
\pgfpathlineto{\pgfqpoint{3.402047in}{1.445486in}}%
\pgfpathlineto{\pgfqpoint{3.403653in}{1.445264in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{1.445043in}}%
\pgfpathlineto{\pgfqpoint{3.406863in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{3.408469in}{1.444601in}}%
\pgfpathlineto{\pgfqpoint{3.410074in}{1.444381in}}%
\pgfpathlineto{\pgfqpoint{3.411680in}{1.444160in}}%
\pgfpathlineto{\pgfqpoint{3.413285in}{1.443940in}}%
\pgfpathlineto{\pgfqpoint{3.414891in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{3.416496in}{1.443499in}}%
\pgfpathlineto{\pgfqpoint{3.418102in}{1.443279in}}%
\pgfpathlineto{\pgfqpoint{3.419707in}{1.443060in}}%
\pgfpathlineto{\pgfqpoint{3.421312in}{1.442840in}}%
\pgfpathlineto{\pgfqpoint{3.422918in}{1.442621in}}%
\pgfpathlineto{\pgfqpoint{3.424523in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{3.426129in}{1.442182in}}%
\pgfpathlineto{\pgfqpoint{3.427734in}{1.441963in}}%
\pgfpathlineto{\pgfqpoint{3.429340in}{1.441745in}}%
\pgfpathlineto{\pgfqpoint{3.430945in}{1.441526in}}%
\pgfpathlineto{\pgfqpoint{3.432551in}{1.441308in}}%
\pgfpathlineto{\pgfqpoint{3.434156in}{1.441089in}}%
\pgfpathlineto{\pgfqpoint{3.435761in}{1.440871in}}%
\pgfpathlineto{\pgfqpoint{3.437367in}{1.440653in}}%
\pgfpathlineto{\pgfqpoint{3.438972in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{1.440218in}}%
\pgfpathlineto{\pgfqpoint{3.442183in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{3.443789in}{1.439783in}}%
\pgfpathlineto{\pgfqpoint{3.445394in}{1.439566in}}%
\pgfpathlineto{\pgfqpoint{3.447000in}{1.439349in}}%
\pgfpathlineto{\pgfqpoint{3.448605in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{3.450211in}{1.438915in}}%
\pgfpathlineto{\pgfqpoint{3.451816in}{1.438698in}}%
\pgfpathlineto{\pgfqpoint{3.453421in}{1.438482in}}%
\pgfpathlineto{\pgfqpoint{3.455027in}{1.438266in}}%
\pgfpathlineto{\pgfqpoint{3.456632in}{1.438050in}}%
\pgfpathlineto{\pgfqpoint{3.458238in}{1.437834in}}%
\pgfpathlineto{\pgfqpoint{3.459843in}{1.437618in}}%
\pgfpathlineto{\pgfqpoint{3.461449in}{1.437402in}}%
\pgfpathlineto{\pgfqpoint{3.463054in}{1.437187in}}%
\pgfpathlineto{\pgfqpoint{3.464660in}{1.436971in}}%
\pgfpathlineto{\pgfqpoint{3.466265in}{1.436756in}}%
\pgfpathlineto{\pgfqpoint{3.467870in}{1.436541in}}%
\pgfpathlineto{\pgfqpoint{3.469476in}{1.436326in}}%
\pgfpathlineto{\pgfqpoint{3.471081in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{3.472687in}{1.435897in}}%
\pgfpathlineto{\pgfqpoint{3.474292in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{3.475898in}{1.435469in}}%
\pgfpathlineto{\pgfqpoint{3.477503in}{1.435255in}}%
\pgfpathlineto{\pgfqpoint{3.479109in}{1.435041in}}%
\pgfpathlineto{\pgfqpoint{3.480714in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{3.482319in}{1.434613in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.434400in}}%
\pgfpathlineto{\pgfqpoint{3.485530in}{1.434187in}}%
\pgfpathlineto{\pgfqpoint{3.487136in}{1.433973in}}%
\pgfpathlineto{\pgfqpoint{3.488741in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{3.490347in}{1.433548in}}%
\pgfpathlineto{\pgfqpoint{3.491952in}{1.433335in}}%
\pgfpathlineto{\pgfqpoint{3.493558in}{1.433122in}}%
\pgfpathlineto{\pgfqpoint{3.495163in}{1.432910in}}%
\pgfpathlineto{\pgfqpoint{3.496769in}{1.432698in}}%
\pgfpathlineto{\pgfqpoint{3.498374in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{3.499979in}{1.432274in}}%
\pgfpathlineto{\pgfqpoint{3.501585in}{1.432062in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.431850in}}%
\pgfpathlineto{\pgfqpoint{3.504796in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{3.506401in}{1.431428in}}%
\pgfpathlineto{\pgfqpoint{3.508007in}{1.431216in}}%
\pgfpathlineto{\pgfqpoint{3.509612in}{1.431005in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{1.430795in}}%
\pgfpathlineto{\pgfqpoint{3.512823in}{1.430584in}}%
\pgfpathlineto{\pgfqpoint{3.514428in}{1.430373in}}%
\pgfpathlineto{\pgfqpoint{3.516034in}{1.430163in}}%
\pgfpathlineto{\pgfqpoint{3.517639in}{1.429953in}}%
\pgfpathlineto{\pgfqpoint{3.519245in}{1.429743in}}%
\pgfpathlineto{\pgfqpoint{3.520850in}{1.429533in}}%
\pgfpathlineto{\pgfqpoint{3.522456in}{1.429323in}}%
\pgfpathlineto{\pgfqpoint{3.524061in}{1.429113in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{1.428904in}}%
\pgfpathlineto{\pgfqpoint{3.527272in}{1.428694in}}%
\pgfpathlineto{\pgfqpoint{3.528877in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{3.530483in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{3.532088in}{1.428067in}}%
\pgfpathlineto{\pgfqpoint{3.533694in}{1.427859in}}%
\pgfpathlineto{\pgfqpoint{3.535299in}{1.427650in}}%
\pgfpathlineto{\pgfqpoint{3.536905in}{1.427442in}}%
\pgfpathlineto{\pgfqpoint{3.538510in}{1.427233in}}%
\pgfpathlineto{\pgfqpoint{3.540116in}{1.427025in}}%
\pgfpathlineto{\pgfqpoint{3.541721in}{1.426817in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{1.426609in}}%
\pgfpathlineto{\pgfqpoint{3.544932in}{1.426402in}}%
\pgfpathlineto{\pgfqpoint{3.546537in}{1.426194in}}%
\pgfpathlineto{\pgfqpoint{3.548143in}{1.425987in}}%
\pgfpathlineto{\pgfqpoint{3.549748in}{1.425779in}}%
\pgfpathlineto{\pgfqpoint{3.551354in}{1.425572in}}%
\pgfpathlineto{\pgfqpoint{3.552959in}{1.425365in}}%
\pgfpathlineto{\pgfqpoint{3.554565in}{1.425158in}}%
\pgfpathlineto{\pgfqpoint{3.556170in}{1.424952in}}%
\pgfpathlineto{\pgfqpoint{3.557776in}{1.424745in}}%
\pgfpathlineto{\pgfqpoint{3.559381in}{1.424539in}}%
\pgfpathlineto{\pgfqpoint{3.560986in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{3.562592in}{1.424127in}}%
\pgfpathlineto{\pgfqpoint{3.564197in}{1.423921in}}%
\pgfpathlineto{\pgfqpoint{3.565803in}{1.423715in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.423509in}}%
\pgfpathlineto{\pgfqpoint{3.569014in}{1.423304in}}%
\pgfpathlineto{\pgfqpoint{3.570619in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{1.422893in}}%
\pgfpathlineto{\pgfqpoint{3.573830in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{3.577041in}{1.422279in}}%
\pgfpathlineto{\pgfqpoint{3.578646in}{1.422074in}}%
\pgfpathlineto{\pgfqpoint{3.580252in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{3.581857in}{1.421665in}}%
\pgfpathlineto{\pgfqpoint{3.583463in}{1.421461in}}%
\pgfpathlineto{\pgfqpoint{3.585068in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{3.586674in}{1.421053in}}%
\pgfpathlineto{\pgfqpoint{3.588279in}{1.420849in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{1.420646in}}%
\pgfpathlineto{\pgfqpoint{3.591490in}{1.420442in}}%
\pgfpathlineto{\pgfqpoint{3.593095in}{1.420239in}}%
\pgfpathlineto{\pgfqpoint{3.594701in}{1.420036in}}%
\pgfpathlineto{\pgfqpoint{3.596306in}{1.419833in}}%
\pgfpathlineto{\pgfqpoint{3.597912in}{1.419630in}}%
\pgfpathlineto{\pgfqpoint{3.599517in}{1.419427in}}%
\pgfpathlineto{\pgfqpoint{3.601123in}{1.419225in}}%
\pgfpathlineto{\pgfqpoint{3.602728in}{1.419022in}}%
\pgfpathlineto{\pgfqpoint{3.604334in}{1.418820in}}%
\pgfpathlineto{\pgfqpoint{3.605939in}{1.418618in}}%
\pgfpathlineto{\pgfqpoint{3.607544in}{1.418416in}}%
\pgfpathlineto{\pgfqpoint{3.609150in}{1.418214in}}%
\pgfpathlineto{\pgfqpoint{3.610755in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{3.612361in}{1.417811in}}%
\pgfpathlineto{\pgfqpoint{3.613966in}{1.417609in}}%
\pgfpathlineto{\pgfqpoint{3.615572in}{1.417408in}}%
\pgfpathlineto{\pgfqpoint{3.617177in}{1.417207in}}%
\pgfpathlineto{\pgfqpoint{3.618783in}{1.417006in}}%
\pgfpathlineto{\pgfqpoint{3.620388in}{1.416805in}}%
\pgfpathlineto{\pgfqpoint{3.621993in}{1.416604in}}%
\pgfpathlineto{\pgfqpoint{3.623599in}{1.416403in}}%
\pgfpathlineto{\pgfqpoint{3.625204in}{1.416203in}}%
\pgfpathlineto{\pgfqpoint{3.626810in}{1.416003in}}%
\pgfpathlineto{\pgfqpoint{3.628415in}{1.415803in}}%
\pgfpathlineto{\pgfqpoint{3.630021in}{1.415603in}}%
\pgfpathlineto{\pgfqpoint{3.631626in}{1.415403in}}%
\pgfpathlineto{\pgfqpoint{3.633232in}{1.415203in}}%
\pgfpathlineto{\pgfqpoint{3.634837in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{3.636443in}{1.414804in}}%
\pgfpathlineto{\pgfqpoint{3.638048in}{1.414605in}}%
\pgfpathlineto{\pgfqpoint{3.639653in}{1.414405in}}%
\pgfpathlineto{\pgfqpoint{3.641259in}{1.414206in}}%
\pgfpathlineto{\pgfqpoint{3.642864in}{1.414007in}}%
\pgfpathlineto{\pgfqpoint{3.644470in}{1.413809in}}%
\pgfpathlineto{\pgfqpoint{3.646075in}{1.413610in}}%
\pgfpathlineto{\pgfqpoint{3.647681in}{1.413412in}}%
\pgfpathlineto{\pgfqpoint{3.649286in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{3.650892in}{1.413015in}}%
\pgfpathlineto{\pgfqpoint{3.652497in}{1.412817in}}%
\pgfpathlineto{\pgfqpoint{3.654102in}{1.412619in}}%
\pgfpathlineto{\pgfqpoint{3.655708in}{1.412421in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.412224in}}%
\pgfpathlineto{\pgfqpoint{3.658919in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{3.660524in}{1.411829in}}%
\pgfpathlineto{\pgfqpoint{3.662130in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{3.663735in}{1.411435in}}%
\pgfpathlineto{\pgfqpoint{3.665341in}{1.411238in}}%
\pgfpathlineto{\pgfqpoint{3.666946in}{1.411041in}}%
\pgfpathlineto{\pgfqpoint{3.668551in}{1.410844in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{3.671762in}{1.410451in}}%
\pgfpathlineto{\pgfqpoint{3.673368in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{3.674973in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{3.676579in}{1.409863in}}%
\pgfpathlineto{\pgfqpoint{3.678184in}{1.409667in}}%
\pgfpathlineto{\pgfqpoint{3.679790in}{1.409471in}}%
\pgfpathlineto{\pgfqpoint{3.681395in}{1.409276in}}%
\pgfpathlineto{\pgfqpoint{3.683001in}{1.409080in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{1.408885in}}%
\pgfpathlineto{\pgfqpoint{3.686211in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{3.687817in}{1.408495in}}%
\pgfpathlineto{\pgfqpoint{3.689422in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{3.691028in}{1.408105in}}%
\pgfpathlineto{\pgfqpoint{3.692633in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{3.694239in}{1.407716in}}%
\pgfpathlineto{\pgfqpoint{3.695844in}{1.407522in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{1.407328in}}%
\pgfpathlineto{\pgfqpoint{3.699055in}{1.407134in}}%
\pgfpathlineto{\pgfqpoint{3.700660in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{3.702266in}{1.406746in}}%
\pgfpathlineto{\pgfqpoint{3.703871in}{1.406552in}}%
\pgfpathlineto{\pgfqpoint{3.705477in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{3.707082in}{1.406165in}}%
\pgfpathlineto{\pgfqpoint{3.708688in}{1.405972in}}%
\pgfpathlineto{\pgfqpoint{3.710293in}{1.405779in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{1.405586in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{1.405393in}}%
\pgfpathlineto{\pgfqpoint{3.715109in}{1.405201in}}%
\pgfpathlineto{\pgfqpoint{3.716715in}{1.405008in}}%
\pgfpathlineto{\pgfqpoint{3.718320in}{1.404816in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{3.721531in}{1.404431in}}%
\pgfpathlineto{\pgfqpoint{3.723137in}{1.404239in}}%
\pgfpathlineto{\pgfqpoint{3.724742in}{1.404047in}}%
\pgfpathlineto{\pgfqpoint{3.724742in}{1.439618in}}%
\pgfpathlineto{\pgfqpoint{3.724742in}{1.439618in}}%
\pgfpathlineto{\pgfqpoint{3.723137in}{1.439817in}}%
\pgfpathlineto{\pgfqpoint{3.721531in}{1.440015in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.440214in}}%
\pgfpathlineto{\pgfqpoint{3.718320in}{1.440413in}}%
\pgfpathlineto{\pgfqpoint{3.716715in}{1.440612in}}%
\pgfpathlineto{\pgfqpoint{3.715109in}{1.440811in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{1.441010in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{1.441210in}}%
\pgfpathlineto{\pgfqpoint{3.710293in}{1.441409in}}%
\pgfpathlineto{\pgfqpoint{3.708688in}{1.441609in}}%
\pgfpathlineto{\pgfqpoint{3.707082in}{1.441809in}}%
\pgfpathlineto{\pgfqpoint{3.705477in}{1.442009in}}%
\pgfpathlineto{\pgfqpoint{3.703871in}{1.442209in}}%
\pgfpathlineto{\pgfqpoint{3.702266in}{1.442409in}}%
\pgfpathlineto{\pgfqpoint{3.700660in}{1.442609in}}%
\pgfpathlineto{\pgfqpoint{3.699055in}{1.442810in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{1.443010in}}%
\pgfpathlineto{\pgfqpoint{3.695844in}{1.443211in}}%
\pgfpathlineto{\pgfqpoint{3.694239in}{1.443412in}}%
\pgfpathlineto{\pgfqpoint{3.692633in}{1.443613in}}%
\pgfpathlineto{\pgfqpoint{3.691028in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{3.689422in}{1.444015in}}%
\pgfpathlineto{\pgfqpoint{3.687817in}{1.444217in}}%
\pgfpathlineto{\pgfqpoint{3.686211in}{1.444418in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{1.444620in}}%
\pgfpathlineto{\pgfqpoint{3.683001in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{3.681395in}{1.445023in}}%
\pgfpathlineto{\pgfqpoint{3.679790in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{3.678184in}{1.445428in}}%
\pgfpathlineto{\pgfqpoint{3.676579in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{3.674973in}{1.445832in}}%
\pgfpathlineto{\pgfqpoint{3.673368in}{1.446035in}}%
\pgfpathlineto{\pgfqpoint{3.671762in}{1.446238in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{3.668551in}{1.446644in}}%
\pgfpathlineto{\pgfqpoint{3.666946in}{1.446847in}}%
\pgfpathlineto{\pgfqpoint{3.665341in}{1.447050in}}%
\pgfpathlineto{\pgfqpoint{3.663735in}{1.447253in}}%
\pgfpathlineto{\pgfqpoint{3.662130in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{3.660524in}{1.447661in}}%
\pgfpathlineto{\pgfqpoint{3.658919in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.448069in}}%
\pgfpathlineto{\pgfqpoint{3.655708in}{1.448273in}}%
\pgfpathlineto{\pgfqpoint{3.654102in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{3.652497in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{3.650892in}{1.448886in}}%
\pgfpathlineto{\pgfqpoint{3.649286in}{1.449090in}}%
\pgfpathlineto{\pgfqpoint{3.647681in}{1.449295in}}%
\pgfpathlineto{\pgfqpoint{3.646075in}{1.449500in}}%
\pgfpathlineto{\pgfqpoint{3.644470in}{1.449705in}}%
\pgfpathlineto{\pgfqpoint{3.642864in}{1.449910in}}%
\pgfpathlineto{\pgfqpoint{3.641259in}{1.450116in}}%
\pgfpathlineto{\pgfqpoint{3.639653in}{1.450321in}}%
\pgfpathlineto{\pgfqpoint{3.638048in}{1.450527in}}%
\pgfpathlineto{\pgfqpoint{3.636443in}{1.450732in}}%
\pgfpathlineto{\pgfqpoint{3.634837in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{3.633232in}{1.451144in}}%
\pgfpathlineto{\pgfqpoint{3.631626in}{1.451350in}}%
\pgfpathlineto{\pgfqpoint{3.630021in}{1.451557in}}%
\pgfpathlineto{\pgfqpoint{3.628415in}{1.451763in}}%
\pgfpathlineto{\pgfqpoint{3.626810in}{1.451970in}}%
\pgfpathlineto{\pgfqpoint{3.625204in}{1.452176in}}%
\pgfpathlineto{\pgfqpoint{3.623599in}{1.452383in}}%
\pgfpathlineto{\pgfqpoint{3.621993in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{3.620388in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{3.618783in}{1.453005in}}%
\pgfpathlineto{\pgfqpoint{3.617177in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{3.615572in}{1.453420in}}%
\pgfpathlineto{\pgfqpoint{3.613966in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{3.612361in}{1.453835in}}%
\pgfpathlineto{\pgfqpoint{3.610755in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{3.609150in}{1.454251in}}%
\pgfpathlineto{\pgfqpoint{3.607544in}{1.454459in}}%
\pgfpathlineto{\pgfqpoint{3.605939in}{1.454668in}}%
\pgfpathlineto{\pgfqpoint{3.604334in}{1.454876in}}%
\pgfpathlineto{\pgfqpoint{3.602728in}{1.455085in}}%
\pgfpathlineto{\pgfqpoint{3.601123in}{1.455294in}}%
\pgfpathlineto{\pgfqpoint{3.599517in}{1.455503in}}%
\pgfpathlineto{\pgfqpoint{3.597912in}{1.455712in}}%
\pgfpathlineto{\pgfqpoint{3.596306in}{1.455921in}}%
\pgfpathlineto{\pgfqpoint{3.594701in}{1.456131in}}%
\pgfpathlineto{\pgfqpoint{3.593095in}{1.456340in}}%
\pgfpathlineto{\pgfqpoint{3.591490in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{1.456760in}}%
\pgfpathlineto{\pgfqpoint{3.588279in}{1.456969in}}%
\pgfpathlineto{\pgfqpoint{3.586674in}{1.457180in}}%
\pgfpathlineto{\pgfqpoint{3.585068in}{1.457390in}}%
\pgfpathlineto{\pgfqpoint{3.583463in}{1.457600in}}%
\pgfpathlineto{\pgfqpoint{3.581857in}{1.457811in}}%
\pgfpathlineto{\pgfqpoint{3.580252in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{3.578646in}{1.458232in}}%
\pgfpathlineto{\pgfqpoint{3.577041in}{1.458443in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{1.458654in}}%
\pgfpathlineto{\pgfqpoint{3.573830in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{1.459077in}}%
\pgfpathlineto{\pgfqpoint{3.570619in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{3.569014in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.459712in}}%
\pgfpathlineto{\pgfqpoint{3.565803in}{1.459924in}}%
\pgfpathlineto{\pgfqpoint{3.564197in}{1.460136in}}%
\pgfpathlineto{\pgfqpoint{3.562592in}{1.460348in}}%
\pgfpathlineto{\pgfqpoint{3.560986in}{1.460560in}}%
\pgfpathlineto{\pgfqpoint{3.559381in}{1.460773in}}%
\pgfpathlineto{\pgfqpoint{3.557776in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{3.556170in}{1.461198in}}%
\pgfpathlineto{\pgfqpoint{3.554565in}{1.461411in}}%
\pgfpathlineto{\pgfqpoint{3.552959in}{1.461624in}}%
\pgfpathlineto{\pgfqpoint{3.551354in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{3.549748in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{3.548143in}{1.462264in}}%
\pgfpathlineto{\pgfqpoint{3.546537in}{1.462478in}}%
\pgfpathlineto{\pgfqpoint{3.544932in}{1.462692in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{3.541721in}{1.463120in}}%
\pgfpathlineto{\pgfqpoint{3.540116in}{1.463334in}}%
\pgfpathlineto{\pgfqpoint{3.538510in}{1.463549in}}%
\pgfpathlineto{\pgfqpoint{3.536905in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{3.535299in}{1.463978in}}%
\pgfpathlineto{\pgfqpoint{3.533694in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{3.532088in}{1.464408in}}%
\pgfpathlineto{\pgfqpoint{3.530483in}{1.464623in}}%
\pgfpathlineto{\pgfqpoint{3.528877in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{3.527272in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{1.465269in}}%
\pgfpathlineto{\pgfqpoint{3.524061in}{1.465485in}}%
\pgfpathlineto{\pgfqpoint{3.522456in}{1.465701in}}%
\pgfpathlineto{\pgfqpoint{3.520850in}{1.465917in}}%
\pgfpathlineto{\pgfqpoint{3.519245in}{1.466133in}}%
\pgfpathlineto{\pgfqpoint{3.517639in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{3.516034in}{1.466566in}}%
\pgfpathlineto{\pgfqpoint{3.514428in}{1.466782in}}%
\pgfpathlineto{\pgfqpoint{3.512823in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{1.467216in}}%
\pgfpathlineto{\pgfqpoint{3.509612in}{1.467433in}}%
\pgfpathlineto{\pgfqpoint{3.508007in}{1.467650in}}%
\pgfpathlineto{\pgfqpoint{3.506401in}{1.467867in}}%
\pgfpathlineto{\pgfqpoint{3.504796in}{1.468085in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{3.501585in}{1.468520in}}%
\pgfpathlineto{\pgfqpoint{3.499979in}{1.468738in}}%
\pgfpathlineto{\pgfqpoint{3.498374in}{1.468956in}}%
\pgfpathlineto{\pgfqpoint{3.496769in}{1.469175in}}%
\pgfpathlineto{\pgfqpoint{3.495163in}{1.469393in}}%
\pgfpathlineto{\pgfqpoint{3.493558in}{1.469612in}}%
\pgfpathlineto{\pgfqpoint{3.491952in}{1.469830in}}%
\pgfpathlineto{\pgfqpoint{3.490347in}{1.470049in}}%
\pgfpathlineto{\pgfqpoint{3.488741in}{1.470268in}}%
\pgfpathlineto{\pgfqpoint{3.487136in}{1.470487in}}%
\pgfpathlineto{\pgfqpoint{3.485530in}{1.470706in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.470926in}}%
\pgfpathlineto{\pgfqpoint{3.482319in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{3.480714in}{1.471365in}}%
\pgfpathlineto{\pgfqpoint{3.479109in}{1.471585in}}%
\pgfpathlineto{\pgfqpoint{3.477503in}{1.471805in}}%
\pgfpathlineto{\pgfqpoint{3.475898in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{3.474292in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{3.472687in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{3.471081in}{1.472687in}}%
\pgfpathlineto{\pgfqpoint{3.469476in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{3.467870in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{3.466265in}{1.473350in}}%
\pgfpathlineto{\pgfqpoint{3.464660in}{1.473571in}}%
\pgfpathlineto{\pgfqpoint{3.463054in}{1.473792in}}%
\pgfpathlineto{\pgfqpoint{3.461449in}{1.474014in}}%
\pgfpathlineto{\pgfqpoint{3.459843in}{1.474236in}}%
\pgfpathlineto{\pgfqpoint{3.458238in}{1.474457in}}%
\pgfpathlineto{\pgfqpoint{3.456632in}{1.474679in}}%
\pgfpathlineto{\pgfqpoint{3.455027in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{3.453421in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{3.451816in}{1.475346in}}%
\pgfpathlineto{\pgfqpoint{3.450211in}{1.475569in}}%
\pgfpathlineto{\pgfqpoint{3.448605in}{1.475792in}}%
\pgfpathlineto{\pgfqpoint{3.447000in}{1.476015in}}%
\pgfpathlineto{\pgfqpoint{3.445394in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{3.443789in}{1.476461in}}%
\pgfpathlineto{\pgfqpoint{3.442183in}{1.476685in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{1.476908in}}%
\pgfpathlineto{\pgfqpoint{3.438972in}{1.477132in}}%
\pgfpathlineto{\pgfqpoint{3.437367in}{1.477356in}}%
\pgfpathlineto{\pgfqpoint{3.435761in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{3.434156in}{1.477804in}}%
\pgfpathlineto{\pgfqpoint{3.432551in}{1.478028in}}%
\pgfpathlineto{\pgfqpoint{3.430945in}{1.478253in}}%
\pgfpathlineto{\pgfqpoint{3.429340in}{1.478477in}}%
\pgfpathlineto{\pgfqpoint{3.427734in}{1.478702in}}%
\pgfpathlineto{\pgfqpoint{3.426129in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{3.424523in}{1.479152in}}%
\pgfpathlineto{\pgfqpoint{3.422918in}{1.479377in}}%
\pgfpathlineto{\pgfqpoint{3.421312in}{1.479603in}}%
\pgfpathlineto{\pgfqpoint{3.419707in}{1.479828in}}%
\pgfpathlineto{\pgfqpoint{3.418102in}{1.480054in}}%
\pgfpathlineto{\pgfqpoint{3.416496in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{3.414891in}{1.480506in}}%
\pgfpathlineto{\pgfqpoint{3.413285in}{1.480732in}}%
\pgfpathlineto{\pgfqpoint{3.411680in}{1.480958in}}%
\pgfpathlineto{\pgfqpoint{3.410074in}{1.481185in}}%
\pgfpathlineto{\pgfqpoint{3.408469in}{1.481412in}}%
\pgfpathlineto{\pgfqpoint{3.406863in}{1.481638in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{1.481865in}}%
\pgfpathlineto{\pgfqpoint{3.403653in}{1.482093in}}%
\pgfpathlineto{\pgfqpoint{3.402047in}{1.482320in}}%
\pgfpathlineto{\pgfqpoint{3.400442in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{3.398836in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{3.397231in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{3.394020in}{1.483459in}}%
\pgfpathlineto{\pgfqpoint{3.392414in}{1.483687in}}%
\pgfpathlineto{\pgfqpoint{3.390809in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.484144in}}%
\pgfpathlineto{\pgfqpoint{3.387598in}{1.484373in}}%
\pgfpathlineto{\pgfqpoint{3.385993in}{1.484602in}}%
\pgfpathlineto{\pgfqpoint{3.384387in}{1.484831in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{1.485060in}}%
\pgfpathlineto{\pgfqpoint{3.381176in}{1.485289in}}%
\pgfpathlineto{\pgfqpoint{3.379571in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{3.377965in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{3.376360in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{3.374754in}{1.486208in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{1.486438in}}%
\pgfpathlineto{\pgfqpoint{3.371544in}{1.486669in}}%
\pgfpathlineto{\pgfqpoint{3.369938in}{1.486899in}}%
\pgfpathlineto{\pgfqpoint{3.368333in}{1.487130in}}%
\pgfpathlineto{\pgfqpoint{3.366727in}{1.487361in}}%
\pgfpathlineto{\pgfqpoint{3.365122in}{1.487591in}}%
\pgfpathlineto{\pgfqpoint{3.363516in}{1.487823in}}%
\pgfpathlineto{\pgfqpoint{3.361911in}{1.488054in}}%
\pgfpathlineto{\pgfqpoint{3.360305in}{1.488285in}}%
\pgfpathlineto{\pgfqpoint{3.358700in}{1.488517in}}%
\pgfpathlineto{\pgfqpoint{3.357095in}{1.488749in}}%
\pgfpathlineto{\pgfqpoint{3.355489in}{1.488981in}}%
\pgfpathlineto{\pgfqpoint{3.353884in}{1.489213in}}%
\pgfpathlineto{\pgfqpoint{3.352278in}{1.489445in}}%
\pgfpathlineto{\pgfqpoint{3.350673in}{1.489677in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.489910in}}%
\pgfpathlineto{\pgfqpoint{3.347462in}{1.490143in}}%
\pgfpathlineto{\pgfqpoint{3.345856in}{1.490376in}}%
\pgfpathlineto{\pgfqpoint{3.344251in}{1.490609in}}%
\pgfpathlineto{\pgfqpoint{3.342646in}{1.490842in}}%
\pgfpathlineto{\pgfqpoint{3.341040in}{1.491075in}}%
\pgfpathlineto{\pgfqpoint{3.339435in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{3.337829in}{1.491543in}}%
\pgfpathlineto{\pgfqpoint{3.336224in}{1.491776in}}%
\pgfpathlineto{\pgfqpoint{3.334618in}{1.492010in}}%
\pgfpathlineto{\pgfqpoint{3.333013in}{1.492245in}}%
\pgfpathlineto{\pgfqpoint{3.331407in}{1.492479in}}%
\pgfpathlineto{\pgfqpoint{3.329802in}{1.492714in}}%
\pgfpathlineto{\pgfqpoint{3.328196in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.493183in}}%
\pgfpathlineto{\pgfqpoint{3.324986in}{1.493418in}}%
\pgfpathlineto{\pgfqpoint{3.323380in}{1.493653in}}%
\pgfpathlineto{\pgfqpoint{3.321775in}{1.493889in}}%
\pgfpathlineto{\pgfqpoint{3.320169in}{1.494124in}}%
\pgfpathlineto{\pgfqpoint{3.318564in}{1.494360in}}%
\pgfpathlineto{\pgfqpoint{3.316958in}{1.494596in}}%
\pgfpathlineto{\pgfqpoint{3.315353in}{1.494832in}}%
\pgfpathlineto{\pgfqpoint{3.313747in}{1.495068in}}%
\pgfpathlineto{\pgfqpoint{3.312142in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.495541in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{1.495778in}}%
\pgfpathlineto{\pgfqpoint{3.307326in}{1.496014in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{1.496251in}}%
\pgfpathlineto{\pgfqpoint{3.304115in}{1.496489in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.496726in}}%
\pgfpathlineto{\pgfqpoint{3.300904in}{1.496964in}}%
\pgfpathlineto{\pgfqpoint{3.299298in}{1.497201in}}%
\pgfpathlineto{\pgfqpoint{3.297693in}{1.497439in}}%
\pgfpathlineto{\pgfqpoint{3.296088in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{3.294482in}{1.497915in}}%
\pgfpathlineto{\pgfqpoint{3.292877in}{1.498154in}}%
\pgfpathlineto{\pgfqpoint{3.291271in}{1.498392in}}%
\pgfpathlineto{\pgfqpoint{3.289666in}{1.498631in}}%
\pgfpathlineto{\pgfqpoint{3.288060in}{1.498870in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{3.284849in}{1.499348in}}%
\pgfpathlineto{\pgfqpoint{3.283244in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.499827in}}%
\pgfpathlineto{\pgfqpoint{3.280033in}{1.500067in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{3.276822in}{1.500547in}}%
\pgfpathlineto{\pgfqpoint{3.275217in}{1.500787in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{1.501027in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{1.501268in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.501508in}}%
\pgfpathlineto{\pgfqpoint{3.268795in}{1.501749in}}%
\pgfpathlineto{\pgfqpoint{3.267189in}{1.501990in}}%
\pgfpathlineto{\pgfqpoint{3.265584in}{1.502232in}}%
\pgfpathlineto{\pgfqpoint{3.263979in}{1.502473in}}%
\pgfpathlineto{\pgfqpoint{3.262373in}{1.502715in}}%
\pgfpathlineto{\pgfqpoint{3.260768in}{1.502956in}}%
\pgfpathlineto{\pgfqpoint{3.259162in}{1.503198in}}%
\pgfpathlineto{\pgfqpoint{3.257557in}{1.503440in}}%
\pgfpathlineto{\pgfqpoint{3.255951in}{1.503683in}}%
\pgfpathlineto{\pgfqpoint{3.254346in}{1.503925in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{1.504168in}}%
\pgfpathlineto{\pgfqpoint{3.251135in}{1.504411in}}%
\pgfpathlineto{\pgfqpoint{3.249530in}{1.504653in}}%
\pgfpathlineto{\pgfqpoint{3.247924in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{3.246319in}{1.505140in}}%
\pgfpathlineto{\pgfqpoint{3.244713in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{3.243108in}{1.505627in}}%
\pgfpathlineto{\pgfqpoint{3.241502in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{3.239897in}{1.506115in}}%
\pgfpathlineto{\pgfqpoint{3.238291in}{1.506359in}}%
\pgfpathlineto{\pgfqpoint{3.236686in}{1.506603in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{1.506848in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{1.507093in}}%
\pgfpathlineto{\pgfqpoint{3.231870in}{1.507337in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.507582in}}%
\pgfpathlineto{\pgfqpoint{3.228659in}{1.507828in}}%
\pgfpathlineto{\pgfqpoint{3.227053in}{1.508073in}}%
\pgfpathlineto{\pgfqpoint{3.225448in}{1.508319in}}%
\pgfpathlineto{\pgfqpoint{3.223842in}{1.508564in}}%
\pgfpathlineto{\pgfqpoint{3.222237in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{3.220631in}{1.509056in}}%
\pgfpathlineto{\pgfqpoint{3.219026in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{3.217421in}{1.509549in}}%
\pgfpathlineto{\pgfqpoint{3.215815in}{1.509796in}}%
\pgfpathlineto{\pgfqpoint{3.214210in}{1.510042in}}%
\pgfpathlineto{\pgfqpoint{3.212604in}{1.510289in}}%
\pgfpathlineto{\pgfqpoint{3.210999in}{1.510536in}}%
\pgfpathlineto{\pgfqpoint{3.209393in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{1.511031in}}%
\pgfpathlineto{\pgfqpoint{3.206182in}{1.511279in}}%
\pgfpathlineto{\pgfqpoint{3.204577in}{1.511527in}}%
\pgfpathlineto{\pgfqpoint{3.202972in}{1.511775in}}%
\pgfpathlineto{\pgfqpoint{3.201366in}{1.512023in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{1.512271in}}%
\pgfpathlineto{\pgfqpoint{3.198155in}{1.512520in}}%
\pgfpathlineto{\pgfqpoint{3.196550in}{1.512769in}}%
\pgfpathlineto{\pgfqpoint{3.194944in}{1.513018in}}%
\pgfpathlineto{\pgfqpoint{3.193339in}{1.513267in}}%
\pgfpathlineto{\pgfqpoint{3.191733in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{3.190128in}{1.513765in}}%
\pgfpathlineto{\pgfqpoint{3.188522in}{1.514015in}}%
\pgfpathlineto{\pgfqpoint{3.186917in}{1.514265in}}%
\pgfpathlineto{\pgfqpoint{3.185312in}{1.514515in}}%
\pgfpathlineto{\pgfqpoint{3.183706in}{1.514765in}}%
\pgfpathlineto{\pgfqpoint{3.182101in}{1.515015in}}%
\pgfpathlineto{\pgfqpoint{3.180495in}{1.515266in}}%
\pgfpathlineto{\pgfqpoint{3.178890in}{1.515517in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{1.515767in}}%
\pgfpathlineto{\pgfqpoint{3.175679in}{1.516018in}}%
\pgfpathlineto{\pgfqpoint{3.174073in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{3.172468in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{3.170863in}{1.516773in}}%
\pgfpathlineto{\pgfqpoint{3.169257in}{1.517024in}}%
\pgfpathlineto{\pgfqpoint{3.167652in}{1.517276in}}%
\pgfpathlineto{\pgfqpoint{3.166046in}{1.517529in}}%
\pgfpathlineto{\pgfqpoint{3.164441in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{3.162835in}{1.518033in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{3.159624in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{3.158019in}{1.518792in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{3.154808in}{1.519299in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{1.519552in}}%
\pgfpathlineto{\pgfqpoint{3.151597in}{1.519806in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{1.520060in}}%
\pgfpathlineto{\pgfqpoint{3.148386in}{1.520314in}}%
\pgfpathlineto{\pgfqpoint{3.146781in}{1.520568in}}%
\pgfpathlineto{\pgfqpoint{3.145175in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{1.521078in}}%
\pgfpathlineto{\pgfqpoint{3.141964in}{1.521332in}}%
\pgfpathlineto{\pgfqpoint{3.140359in}{1.521588in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{1.521843in}}%
\pgfpathlineto{\pgfqpoint{3.137148in}{1.522098in}}%
\pgfpathlineto{\pgfqpoint{3.135543in}{1.522354in}}%
\pgfpathlineto{\pgfqpoint{3.133937in}{1.522610in}}%
\pgfpathlineto{\pgfqpoint{3.132332in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{3.130726in}{1.523122in}}%
\pgfpathlineto{\pgfqpoint{3.129121in}{1.523378in}}%
\pgfpathlineto{\pgfqpoint{3.127515in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{3.125910in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{3.124305in}{1.524148in}}%
\pgfpathlineto{\pgfqpoint{3.122699in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{3.121094in}{1.524663in}}%
\pgfpathlineto{\pgfqpoint{3.119488in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{3.117883in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{3.116277in}{1.525436in}}%
\pgfpathlineto{\pgfqpoint{3.114672in}{1.525694in}}%
\pgfpathlineto{\pgfqpoint{3.113066in}{1.525952in}}%
\pgfpathlineto{\pgfqpoint{3.111461in}{1.526210in}}%
\pgfpathlineto{\pgfqpoint{3.109856in}{1.526469in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{1.526728in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{3.105039in}{1.527246in}}%
\pgfpathlineto{\pgfqpoint{3.103434in}{1.527505in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{1.527765in}}%
\pgfpathlineto{\pgfqpoint{3.100223in}{1.528024in}}%
\pgfpathlineto{\pgfqpoint{3.098617in}{1.528284in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{1.528544in}}%
\pgfpathlineto{\pgfqpoint{3.095407in}{1.528805in}}%
\pgfpathlineto{\pgfqpoint{3.093801in}{1.529065in}}%
\pgfpathlineto{\pgfqpoint{3.092196in}{1.529326in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{1.529586in}}%
\pgfpathlineto{\pgfqpoint{3.088985in}{1.529848in}}%
\pgfpathlineto{\pgfqpoint{3.087379in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{3.085774in}{1.530370in}}%
\pgfpathlineto{\pgfqpoint{3.084168in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{3.082563in}{1.530894in}}%
\pgfpathlineto{\pgfqpoint{3.080957in}{1.531156in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.531418in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{1.531680in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.531943in}}%
\pgfpathlineto{\pgfqpoint{3.074536in}{1.532205in}}%
\pgfpathlineto{\pgfqpoint{3.072930in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{3.071325in}{1.532731in}}%
\pgfpathlineto{\pgfqpoint{3.069719in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{3.068114in}{1.533258in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{1.533522in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.533786in}}%
\pgfpathlineto{\pgfqpoint{3.063298in}{1.534050in}}%
\pgfpathlineto{\pgfqpoint{3.061692in}{1.534314in}}%
\pgfpathlineto{\pgfqpoint{3.060087in}{1.534579in}}%
\pgfpathlineto{\pgfqpoint{3.058481in}{1.534843in}}%
\pgfpathlineto{\pgfqpoint{3.056876in}{1.535108in}}%
\pgfpathlineto{\pgfqpoint{3.055270in}{1.535373in}}%
\pgfpathlineto{\pgfqpoint{3.053665in}{1.535639in}}%
\pgfpathlineto{\pgfqpoint{3.052059in}{1.535904in}}%
\pgfpathlineto{\pgfqpoint{3.050454in}{1.536170in}}%
\pgfpathlineto{\pgfqpoint{3.048849in}{1.536435in}}%
\pgfpathlineto{\pgfqpoint{3.047243in}{1.536701in}}%
\pgfpathlineto{\pgfqpoint{3.045638in}{1.536968in}}%
\pgfpathlineto{\pgfqpoint{3.044032in}{1.537234in}}%
\pgfpathlineto{\pgfqpoint{3.042427in}{1.537501in}}%
\pgfpathlineto{\pgfqpoint{3.040821in}{1.537768in}}%
\pgfpathlineto{\pgfqpoint{3.039216in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{3.037610in}{1.538302in}}%
\pgfpathlineto{\pgfqpoint{3.036005in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{1.539104in}}%
\pgfpathlineto{\pgfqpoint{3.031189in}{1.539372in}}%
\pgfpathlineto{\pgfqpoint{3.029583in}{1.539641in}}%
\pgfpathlineto{\pgfqpoint{3.027978in}{1.539909in}}%
\pgfpathlineto{\pgfqpoint{3.026372in}{1.540178in}}%
\pgfpathlineto{\pgfqpoint{3.024767in}{1.540446in}}%
\pgfpathlineto{\pgfqpoint{3.023161in}{1.540715in}}%
\pgfpathlineto{\pgfqpoint{3.021556in}{1.540984in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{1.541523in}}%
\pgfpathlineto{\pgfqpoint{3.016740in}{1.541793in}}%
\pgfpathlineto{\pgfqpoint{3.015134in}{1.542063in}}%
\pgfpathlineto{\pgfqpoint{3.013529in}{1.542333in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.542604in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{1.542874in}}%
\pgfpathlineto{\pgfqpoint{3.008712in}{1.543145in}}%
\pgfpathlineto{\pgfqpoint{3.007107in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{1.543687in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.543958in}}%
\pgfpathlineto{\pgfqpoint{3.002291in}{1.544230in}}%
\pgfpathlineto{\pgfqpoint{3.000685in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{2.999080in}{1.544774in}}%
\pgfpathlineto{\pgfqpoint{2.997474in}{1.545046in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.545318in}}%
\pgfpathlineto{\pgfqpoint{2.994263in}{1.545591in}}%
\pgfpathlineto{\pgfqpoint{2.992658in}{1.545863in}}%
\pgfpathlineto{\pgfqpoint{2.991052in}{1.546136in}}%
\pgfpathlineto{\pgfqpoint{2.989447in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{2.987841in}{1.546683in}}%
\pgfpathlineto{\pgfqpoint{2.986236in}{1.546956in}}%
\pgfpathlineto{\pgfqpoint{2.984631in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.547504in}}%
\pgfpathlineto{\pgfqpoint{2.981420in}{1.547778in}}%
\pgfpathlineto{\pgfqpoint{2.979814in}{1.548053in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{1.548327in}}%
\pgfpathlineto{\pgfqpoint{2.976603in}{1.548602in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.548877in}}%
\pgfpathlineto{\pgfqpoint{2.973392in}{1.549152in}}%
\pgfpathlineto{\pgfqpoint{2.971787in}{1.549427in}}%
\pgfpathlineto{\pgfqpoint{2.970182in}{1.549703in}}%
\pgfpathlineto{\pgfqpoint{2.968576in}{1.549979in}}%
\pgfpathlineto{\pgfqpoint{2.966971in}{1.550255in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{2.963760in}{1.550807in}}%
\pgfpathlineto{\pgfqpoint{2.962154in}{1.551084in}}%
\pgfpathlineto{\pgfqpoint{2.960549in}{1.551361in}}%
\pgfpathlineto{\pgfqpoint{2.958943in}{1.551638in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{1.551915in}}%
\pgfpathlineto{\pgfqpoint{2.955733in}{1.552192in}}%
\pgfpathlineto{\pgfqpoint{2.954127in}{1.552470in}}%
\pgfpathlineto{\pgfqpoint{2.952522in}{1.552748in}}%
\pgfpathlineto{\pgfqpoint{2.950916in}{1.553026in}}%
\pgfpathlineto{\pgfqpoint{2.949311in}{1.553304in}}%
\pgfpathlineto{\pgfqpoint{2.947705in}{1.553583in}}%
\pgfpathlineto{\pgfqpoint{2.946100in}{1.553861in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{1.554140in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{2.941283in}{1.554699in}}%
\pgfpathlineto{\pgfqpoint{2.939678in}{1.554978in}}%
\pgfpathlineto{\pgfqpoint{2.938073in}{1.555258in}}%
\pgfpathlineto{\pgfqpoint{2.936467in}{1.555538in}}%
\pgfpathlineto{\pgfqpoint{2.934862in}{1.555818in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{1.556098in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{1.556379in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{1.556659in}}%
\pgfpathlineto{\pgfqpoint{2.928440in}{1.556940in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{1.557221in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.557503in}}%
\pgfpathlineto{\pgfqpoint{2.923624in}{1.557784in}}%
\pgfpathlineto{\pgfqpoint{2.922018in}{1.558066in}}%
\pgfpathlineto{\pgfqpoint{2.920413in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{2.918807in}{1.558630in}}%
\pgfpathlineto{\pgfqpoint{2.917202in}{1.558913in}}%
\pgfpathlineto{\pgfqpoint{2.915596in}{1.559195in}}%
\pgfpathlineto{\pgfqpoint{2.913991in}{1.559478in}}%
\pgfpathlineto{\pgfqpoint{2.912385in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{2.910780in}{1.560045in}}%
\pgfpathlineto{\pgfqpoint{2.909175in}{1.560328in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.560612in}}%
\pgfpathlineto{\pgfqpoint{2.905964in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{2.904358in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{2.902753in}{1.561464in}}%
\pgfpathlineto{\pgfqpoint{2.901147in}{1.561749in}}%
\pgfpathlineto{\pgfqpoint{2.899542in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.897936in}{1.562318in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{1.562603in}}%
\pgfpathlineto{\pgfqpoint{2.894725in}{1.562889in}}%
\pgfpathlineto{\pgfqpoint{2.893120in}{1.563174in}}%
\pgfpathlineto{\pgfqpoint{2.891515in}{1.563460in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.563746in}}%
\pgfpathlineto{\pgfqpoint{2.888304in}{1.564033in}}%
\pgfpathlineto{\pgfqpoint{2.886698in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{2.885093in}{1.564606in}}%
\pgfpathlineto{\pgfqpoint{2.883487in}{1.564893in}}%
\pgfpathlineto{\pgfqpoint{2.881882in}{1.565180in}}%
\pgfpathlineto{\pgfqpoint{2.880276in}{1.565467in}}%
\pgfpathlineto{\pgfqpoint{2.878671in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{2.877066in}{1.566042in}}%
\pgfpathlineto{\pgfqpoint{2.875460in}{1.566330in}}%
\pgfpathlineto{\pgfqpoint{2.873855in}{1.566618in}}%
\pgfpathlineto{\pgfqpoint{2.872249in}{1.566907in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{1.567195in}}%
\pgfpathlineto{\pgfqpoint{2.869038in}{1.567484in}}%
\pgfpathlineto{\pgfqpoint{2.867433in}{1.567773in}}%
\pgfpathlineto{\pgfqpoint{2.865827in}{1.568062in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{1.568352in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{1.568642in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.568932in}}%
\pgfpathlineto{\pgfqpoint{2.859406in}{1.569222in}}%
\pgfpathlineto{\pgfqpoint{2.857800in}{1.569512in}}%
\pgfpathlineto{\pgfqpoint{2.856195in}{1.569803in}}%
\pgfpathlineto{\pgfqpoint{2.854589in}{1.570093in}}%
\pgfpathlineto{\pgfqpoint{2.852984in}{1.570384in}}%
\pgfpathlineto{\pgfqpoint{2.851378in}{1.570676in}}%
\pgfpathlineto{\pgfqpoint{2.849773in}{1.570967in}}%
\pgfpathlineto{\pgfqpoint{2.848167in}{1.571259in}}%
\pgfpathlineto{\pgfqpoint{2.846562in}{1.571551in}}%
\pgfpathlineto{\pgfqpoint{2.844957in}{1.571843in}}%
\pgfpathlineto{\pgfqpoint{2.843351in}{1.572135in}}%
\pgfpathlineto{\pgfqpoint{2.841746in}{1.572428in}}%
\pgfpathlineto{\pgfqpoint{2.840140in}{1.572720in}}%
\pgfpathlineto{\pgfqpoint{2.838535in}{1.573013in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{2.835324in}{1.573600in}}%
\pgfpathlineto{\pgfqpoint{2.833718in}{1.573894in}}%
\pgfpathlineto{\pgfqpoint{2.832113in}{1.574188in}}%
\pgfpathlineto{\pgfqpoint{2.830508in}{1.574482in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{1.574776in}}%
\pgfpathlineto{\pgfqpoint{2.827297in}{1.575071in}}%
\pgfpathlineto{\pgfqpoint{2.825691in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.824086in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{2.822480in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{1.576251in}}%
\pgfpathlineto{\pgfqpoint{2.819269in}{1.576547in}}%
\pgfpathlineto{\pgfqpoint{2.817664in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.816059in}{1.577139in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{1.577435in}}%
\pgfpathlineto{\pgfqpoint{2.812848in}{1.577732in}}%
\pgfpathlineto{\pgfqpoint{2.811242in}{1.578028in}}%
\pgfpathlineto{\pgfqpoint{2.809637in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.808031in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{2.806426in}{1.578920in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.579218in}}%
\pgfpathlineto{\pgfqpoint{2.803215in}{1.579516in}}%
\pgfpathlineto{\pgfqpoint{2.801609in}{1.579814in}}%
\pgfpathlineto{\pgfqpoint{2.800004in}{1.580112in}}%
\pgfpathlineto{\pgfqpoint{2.798399in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{2.796793in}{1.580709in}}%
\pgfpathlineto{\pgfqpoint{2.795188in}{1.581009in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.790371in}{1.581907in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.582207in}}%
\pgfpathlineto{\pgfqpoint{2.787160in}{1.582507in}}%
\pgfpathlineto{\pgfqpoint{2.785555in}{1.582808in}}%
\pgfpathlineto{\pgfqpoint{2.783950in}{1.583108in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.583409in}}%
\pgfpathlineto{\pgfqpoint{2.780739in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{2.779133in}{1.584011in}}%
\pgfpathlineto{\pgfqpoint{2.777528in}{1.584313in}}%
\pgfpathlineto{\pgfqpoint{2.775922in}{1.584615in}}%
\pgfpathlineto{\pgfqpoint{2.774317in}{1.584917in}}%
\pgfpathlineto{\pgfqpoint{2.772711in}{1.585219in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{2.769501in}{1.585824in}}%
\pgfpathlineto{\pgfqpoint{2.767895in}{1.586127in}}%
\pgfpathlineto{\pgfqpoint{2.766290in}{1.586430in}}%
\pgfpathlineto{\pgfqpoint{2.764684in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{1.587037in}}%
\pgfpathlineto{\pgfqpoint{2.761473in}{1.587341in}}%
\pgfpathlineto{\pgfqpoint{2.759868in}{1.587645in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{2.756657in}{1.588254in}}%
\pgfpathlineto{\pgfqpoint{2.755052in}{1.588559in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{1.588864in}}%
\pgfpathlineto{\pgfqpoint{2.751841in}{1.589169in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{1.589475in}}%
\pgfpathlineto{\pgfqpoint{2.748630in}{1.589781in}}%
\pgfpathlineto{\pgfqpoint{2.747024in}{1.590087in}}%
\pgfpathlineto{\pgfqpoint{2.745419in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{2.743813in}{1.590699in}}%
\pgfpathlineto{\pgfqpoint{2.742208in}{1.591006in}}%
\pgfpathlineto{\pgfqpoint{2.740602in}{1.591313in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{1.591927in}}%
\pgfpathlineto{\pgfqpoint{2.735786in}{1.592235in}}%
\pgfpathlineto{\pgfqpoint{2.734181in}{1.592543in}}%
\pgfpathlineto{\pgfqpoint{2.732575in}{1.592851in}}%
\pgfpathlineto{\pgfqpoint{2.730970in}{1.593159in}}%
\pgfpathlineto{\pgfqpoint{2.729364in}{1.593468in}}%
\pgfpathlineto{\pgfqpoint{2.727759in}{1.593776in}}%
\pgfpathlineto{\pgfqpoint{2.726153in}{1.594085in}}%
\pgfpathlineto{\pgfqpoint{2.724548in}{1.594395in}}%
\pgfpathlineto{\pgfqpoint{2.722943in}{1.594704in}}%
\pgfpathlineto{\pgfqpoint{2.721337in}{1.595014in}}%
\pgfpathlineto{\pgfqpoint{2.719732in}{1.595324in}}%
\pgfpathlineto{\pgfqpoint{2.718126in}{1.595634in}}%
\pgfpathlineto{\pgfqpoint{2.716521in}{1.595945in}}%
\pgfpathlineto{\pgfqpoint{2.714915in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{2.713310in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.711704in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.710099in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{2.708494in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{2.706888in}{1.597812in}}%
\pgfpathlineto{\pgfqpoint{2.705283in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{2.703677in}{1.598437in}}%
\pgfpathlineto{\pgfqpoint{2.702072in}{1.598750in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{1.599062in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{1.599375in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{1.599689in}}%
\pgfpathlineto{\pgfqpoint{2.695650in}{1.600002in}}%
\pgfpathlineto{\pgfqpoint{2.694044in}{1.600316in}}%
\pgfpathlineto{\pgfqpoint{2.692439in}{1.600630in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{1.600945in}}%
\pgfpathlineto{\pgfqpoint{2.689228in}{1.601259in}}%
\pgfpathlineto{\pgfqpoint{2.687623in}{1.601574in}}%
\pgfpathlineto{\pgfqpoint{2.686017in}{1.601889in}}%
\pgfpathlineto{\pgfqpoint{2.684412in}{1.602204in}}%
\pgfpathlineto{\pgfqpoint{2.682806in}{1.602520in}}%
\pgfpathlineto{\pgfqpoint{2.681201in}{1.602836in}}%
\pgfpathlineto{\pgfqpoint{2.679595in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{2.677990in}{1.603468in}}%
\pgfpathlineto{\pgfqpoint{2.676385in}{1.603784in}}%
\pgfpathlineto{\pgfqpoint{2.674779in}{1.604101in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{1.604418in}}%
\pgfpathlineto{\pgfqpoint{2.671568in}{1.604735in}}%
\pgfpathlineto{\pgfqpoint{2.669963in}{1.605053in}}%
\pgfpathlineto{\pgfqpoint{2.668357in}{1.605371in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{1.605689in}}%
\pgfpathlineto{\pgfqpoint{2.665146in}{1.606007in}}%
\pgfpathlineto{\pgfqpoint{2.663541in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{2.661936in}{1.606644in}}%
\pgfpathlineto{\pgfqpoint{2.660330in}{1.606963in}}%
\pgfpathlineto{\pgfqpoint{2.658725in}{1.607282in}}%
\pgfpathlineto{\pgfqpoint{2.657119in}{1.607602in}}%
\pgfpathlineto{\pgfqpoint{2.655514in}{1.607921in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.608241in}}%
\pgfpathlineto{\pgfqpoint{2.652303in}{1.608562in}}%
\pgfpathlineto{\pgfqpoint{2.650697in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.649092in}{1.609203in}}%
\pgfpathlineto{\pgfqpoint{2.647486in}{1.609524in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{1.609845in}}%
\pgfpathlineto{\pgfqpoint{2.644276in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{1.610488in}}%
\pgfpathlineto{\pgfqpoint{2.641065in}{1.610810in}}%
\pgfpathlineto{\pgfqpoint{2.639459in}{1.611132in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{1.611455in}}%
\pgfpathlineto{\pgfqpoint{2.636248in}{1.611777in}}%
\pgfpathlineto{\pgfqpoint{2.634643in}{1.612100in}}%
\pgfpathlineto{\pgfqpoint{2.633037in}{1.612424in}}%
\pgfpathlineto{\pgfqpoint{2.631432in}{1.612747in}}%
\pgfpathlineto{\pgfqpoint{2.629827in}{1.613071in}}%
\pgfpathlineto{\pgfqpoint{2.628221in}{1.613395in}}%
\pgfpathlineto{\pgfqpoint{2.626616in}{1.613719in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{1.614043in}}%
\pgfpathlineto{\pgfqpoint{2.623405in}{1.614368in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{1.614693in}}%
\pgfpathlineto{\pgfqpoint{2.620194in}{1.615018in}}%
\pgfpathlineto{\pgfqpoint{2.618588in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{2.616983in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.615378in}{1.615996in}}%
\pgfpathlineto{\pgfqpoint{2.613772in}{1.616322in}}%
\pgfpathlineto{\pgfqpoint{2.612167in}{1.616648in}}%
\pgfpathlineto{\pgfqpoint{2.610561in}{1.616975in}}%
\pgfpathlineto{\pgfqpoint{2.608956in}{1.617302in}}%
\pgfpathlineto{\pgfqpoint{2.607350in}{1.617629in}}%
\pgfpathlineto{\pgfqpoint{2.605745in}{1.617957in}}%
\pgfpathlineto{\pgfqpoint{2.604139in}{1.618285in}}%
\pgfpathlineto{\pgfqpoint{2.602534in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{2.600928in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{1.619270in}}%
\pgfpathlineto{\pgfqpoint{2.597718in}{1.619599in}}%
\pgfpathlineto{\pgfqpoint{2.596112in}{1.619928in}}%
\pgfpathlineto{\pgfqpoint{2.594507in}{1.620257in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.620587in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{1.620916in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{1.621247in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{1.621577in}}%
\pgfpathlineto{\pgfqpoint{2.586479in}{1.621908in}}%
\pgfpathlineto{\pgfqpoint{2.584874in}{1.622238in}}%
\pgfpathlineto{\pgfqpoint{2.583269in}{1.622570in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{2.580058in}{1.623233in}}%
\pgfpathlineto{\pgfqpoint{2.578452in}{1.623565in}}%
\pgfpathlineto{\pgfqpoint{2.576847in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{2.575241in}{1.624229in}}%
\pgfpathlineto{\pgfqpoint{2.573636in}{1.624562in}}%
\pgfpathlineto{\pgfqpoint{2.572030in}{1.624895in}}%
\pgfpathlineto{\pgfqpoint{2.570425in}{1.625228in}}%
\pgfpathlineto{\pgfqpoint{2.568820in}{1.625562in}}%
\pgfpathlineto{\pgfqpoint{2.567214in}{1.625896in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{1.626230in}}%
\pgfpathlineto{\pgfqpoint{2.564003in}{1.626564in}}%
\pgfpathlineto{\pgfqpoint{2.562398in}{1.626898in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.627233in}}%
\pgfpathlineto{\pgfqpoint{2.559187in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{2.557581in}{1.627904in}}%
\pgfpathlineto{\pgfqpoint{2.555976in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.628911in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{1.629248in}}%
\pgfpathlineto{\pgfqpoint{2.549554in}{1.629584in}}%
\pgfpathlineto{\pgfqpoint{2.547949in}{1.629921in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{1.630259in}}%
\pgfpathlineto{\pgfqpoint{2.544738in}{1.630596in}}%
\pgfpathlineto{\pgfqpoint{2.543132in}{1.630934in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{1.631272in}}%
\pgfpathlineto{\pgfqpoint{2.539921in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{1.631949in}}%
\pgfpathlineto{\pgfqpoint{2.536711in}{1.632287in}}%
\pgfpathlineto{\pgfqpoint{2.535105in}{1.632627in}}%
\pgfpathlineto{\pgfqpoint{2.533500in}{1.632966in}}%
\pgfpathlineto{\pgfqpoint{2.531894in}{1.633306in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{1.633645in}}%
\pgfpathlineto{\pgfqpoint{2.528683in}{1.633986in}}%
\pgfpathlineto{\pgfqpoint{2.527078in}{1.634326in}}%
\pgfpathlineto{\pgfqpoint{2.525472in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{2.523867in}{1.635008in}}%
\pgfpathlineto{\pgfqpoint{2.522262in}{1.635349in}}%
\pgfpathlineto{\pgfqpoint{2.520656in}{1.635690in}}%
\pgfpathlineto{\pgfqpoint{2.519051in}{1.636032in}}%
\pgfpathlineto{\pgfqpoint{2.517445in}{1.636374in}}%
\pgfpathlineto{\pgfqpoint{2.515840in}{1.636717in}}%
\pgfpathlineto{\pgfqpoint{2.514234in}{1.637059in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{2.511023in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{2.509418in}{1.638089in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{1.638432in}}%
\pgfpathlineto{\pgfqpoint{2.506207in}{1.638776in}}%
\pgfpathlineto{\pgfqpoint{2.504602in}{1.639121in}}%
\pgfpathlineto{\pgfqpoint{2.502996in}{1.639465in}}%
\pgfpathlineto{\pgfqpoint{2.501391in}{1.639810in}}%
\pgfpathlineto{\pgfqpoint{2.499785in}{1.640155in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{1.640500in}}%
\pgfpathlineto{\pgfqpoint{2.496574in}{1.640846in}}%
\pgfpathlineto{\pgfqpoint{2.494969in}{1.641192in}}%
\pgfpathlineto{\pgfqpoint{2.493363in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{2.491758in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.642231in}}%
\pgfpathlineto{\pgfqpoint{2.488547in}{1.642578in}}%
\pgfpathlineto{\pgfqpoint{2.486942in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.485336in}{1.643273in}}%
\pgfpathlineto{\pgfqpoint{2.483731in}{1.643621in}}%
\pgfpathlineto{\pgfqpoint{2.482125in}{1.643969in}}%
\pgfpathlineto{\pgfqpoint{2.480520in}{1.644317in}}%
\pgfpathlineto{\pgfqpoint{2.478914in}{1.644666in}}%
\pgfpathlineto{\pgfqpoint{2.477309in}{1.645015in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{1.645364in}}%
\pgfpathlineto{\pgfqpoint{2.474098in}{1.645714in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{1.646063in}}%
\pgfpathlineto{\pgfqpoint{2.470887in}{1.646413in}}%
\pgfpathlineto{\pgfqpoint{2.469282in}{1.646764in}}%
\pgfpathlineto{\pgfqpoint{2.467676in}{1.647114in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{1.647465in}}%
\pgfpathlineto{\pgfqpoint{2.464465in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{1.648168in}}%
\pgfpathlineto{\pgfqpoint{2.461254in}{1.648520in}}%
\pgfpathlineto{\pgfqpoint{2.459649in}{1.648872in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{1.649224in}}%
\pgfpathlineto{\pgfqpoint{2.456438in}{1.649577in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{1.649930in}}%
\pgfpathlineto{\pgfqpoint{2.453227in}{1.650283in}}%
\pgfpathlineto{\pgfqpoint{2.451622in}{1.650636in}}%
\pgfpathlineto{\pgfqpoint{2.450016in}{1.650990in}}%
\pgfpathlineto{\pgfqpoint{2.448411in}{1.651344in}}%
\pgfpathlineto{\pgfqpoint{2.446805in}{1.651698in}}%
\pgfpathlineto{\pgfqpoint{2.445200in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.652408in}}%
\pgfpathlineto{\pgfqpoint{2.441989in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{2.440384in}{1.653118in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{1.653474in}}%
\pgfpathlineto{\pgfqpoint{2.437173in}{1.653830in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{1.654186in}}%
\pgfpathlineto{\pgfqpoint{2.433962in}{1.654543in}}%
\pgfpathlineto{\pgfqpoint{2.432356in}{1.654900in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.655257in}}%
\pgfpathlineto{\pgfqpoint{2.429146in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{2.425935in}{1.656330in}}%
\pgfpathlineto{\pgfqpoint{2.424329in}{1.656688in}}%
\pgfpathlineto{\pgfqpoint{2.422724in}{1.657047in}}%
\pgfpathlineto{\pgfqpoint{2.421118in}{1.657406in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{1.657765in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{2.416302in}{1.658484in}}%
\pgfpathlineto{\pgfqpoint{2.414697in}{1.658844in}}%
\pgfpathlineto{\pgfqpoint{2.413091in}{1.659205in}}%
\pgfpathlineto{\pgfqpoint{2.411486in}{1.659565in}}%
\pgfpathlineto{\pgfqpoint{2.409880in}{1.659926in}}%
\pgfpathlineto{\pgfqpoint{2.408275in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{2.406669in}{1.660649in}}%
\pgfpathlineto{\pgfqpoint{2.405064in}{1.661011in}}%
\pgfpathlineto{\pgfqpoint{2.403458in}{1.661373in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.661735in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{1.662461in}}%
\pgfpathlineto{\pgfqpoint{2.397037in}{1.662824in}}%
\pgfpathlineto{\pgfqpoint{2.395431in}{1.663188in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.663552in}}%
\pgfpathlineto{\pgfqpoint{2.392220in}{1.663916in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{1.664280in}}%
\pgfpathlineto{\pgfqpoint{2.389009in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{2.387404in}{1.665010in}}%
\pgfpathlineto{\pgfqpoint{2.385798in}{1.665376in}}%
\pgfpathlineto{\pgfqpoint{2.384193in}{1.665741in}}%
\pgfpathlineto{\pgfqpoint{2.382588in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{2.380982in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.379377in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{2.377771in}{1.667207in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{1.667574in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.667941in}}%
\pgfpathlineto{\pgfqpoint{2.372955in}{1.668309in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{1.668677in}}%
\pgfpathlineto{\pgfqpoint{2.369744in}{1.669045in}}%
\pgfpathlineto{\pgfqpoint{2.368139in}{1.669414in}}%
\pgfpathlineto{\pgfqpoint{2.366533in}{1.669783in}}%
\pgfpathlineto{\pgfqpoint{2.364928in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{1.670522in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{1.670891in}}%
\pgfpathlineto{\pgfqpoint{2.360111in}{1.671262in}}%
\pgfpathlineto{\pgfqpoint{2.358506in}{1.671632in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{1.672003in}}%
\pgfpathlineto{\pgfqpoint{2.355295in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{2.353689in}{1.672745in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{2.350479in}{1.673489in}}%
\pgfpathlineto{\pgfqpoint{2.348873in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.347268in}{1.674234in}}%
\pgfpathlineto{\pgfqpoint{2.345662in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{2.344057in}{1.674980in}}%
\pgfpathlineto{\pgfqpoint{2.342451in}{1.675353in}}%
\pgfpathlineto{\pgfqpoint{2.340846in}{1.675727in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{2.337635in}{1.676475in}}%
\pgfpathlineto{\pgfqpoint{2.336030in}{1.676850in}}%
\pgfpathlineto{\pgfqpoint{2.334424in}{1.677225in}}%
\pgfpathlineto{\pgfqpoint{2.332819in}{1.677600in}}%
\pgfpathlineto{\pgfqpoint{2.331213in}{1.677976in}}%
\pgfpathlineto{\pgfqpoint{2.329608in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{2.328002in}{1.678728in}}%
\pgfpathlineto{\pgfqpoint{2.326397in}{1.679105in}}%
\pgfpathlineto{\pgfqpoint{2.324791in}{1.679481in}}%
\pgfpathlineto{\pgfqpoint{2.323186in}{1.679859in}}%
\pgfpathlineto{\pgfqpoint{2.321581in}{1.680236in}}%
\pgfpathlineto{\pgfqpoint{2.319975in}{1.680614in}}%
\pgfpathlineto{\pgfqpoint{2.318370in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.681370in}}%
\pgfpathlineto{\pgfqpoint{2.315159in}{1.681749in}}%
\pgfpathlineto{\pgfqpoint{2.313553in}{1.682128in}}%
\pgfpathlineto{\pgfqpoint{2.311948in}{1.682507in}}%
\pgfpathlineto{\pgfqpoint{2.310342in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{2.308737in}{1.683267in}}%
\pgfpathlineto{\pgfqpoint{2.307131in}{1.683647in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.684028in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.684409in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.299104in}{1.685553in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{1.685936in}}%
\pgfpathlineto{\pgfqpoint{2.295893in}{1.686318in}}%
\pgfpathlineto{\pgfqpoint{2.294288in}{1.686701in}}%
\pgfpathlineto{\pgfqpoint{2.292682in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.291077in}{1.687467in}}%
\pgfpathlineto{\pgfqpoint{2.289472in}{1.687851in}}%
\pgfpathlineto{\pgfqpoint{2.287866in}{1.688235in}}%
\pgfpathlineto{\pgfqpoint{2.286261in}{1.688620in}}%
\pgfpathlineto{\pgfqpoint{2.284655in}{1.689004in}}%
\pgfpathlineto{\pgfqpoint{2.283050in}{1.689389in}}%
\pgfpathlineto{\pgfqpoint{2.281444in}{1.689775in}}%
\pgfpathlineto{\pgfqpoint{2.279839in}{1.690160in}}%
\pgfpathlineto{\pgfqpoint{2.278233in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{2.276628in}{1.690932in}}%
\pgfpathlineto{\pgfqpoint{2.275023in}{1.691319in}}%
\pgfpathlineto{\pgfqpoint{2.273417in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{1.692093in}}%
\pgfpathlineto{\pgfqpoint{2.270206in}{1.692481in}}%
\pgfpathlineto{\pgfqpoint{2.268601in}{1.692869in}}%
\pgfpathlineto{\pgfqpoint{2.266995in}{1.693257in}}%
\pgfpathlineto{\pgfqpoint{2.265390in}{1.693645in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.694034in}}%
\pgfpathlineto{\pgfqpoint{2.262179in}{1.694423in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.694813in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{1.695203in}}%
\pgfpathlineto{\pgfqpoint{2.257363in}{1.695593in}}%
\pgfpathlineto{\pgfqpoint{2.255757in}{1.695983in}}%
\pgfpathlineto{\pgfqpoint{2.254152in}{1.696374in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{2.250941in}{1.697157in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.697548in}}%
\pgfpathlineto{\pgfqpoint{2.247730in}{1.697940in}}%
\pgfpathlineto{\pgfqpoint{2.246124in}{1.698333in}}%
\pgfpathlineto{\pgfqpoint{2.244519in}{1.698726in}}%
\pgfpathlineto{\pgfqpoint{2.242914in}{1.699119in}}%
\pgfpathlineto{\pgfqpoint{2.241308in}{1.699512in}}%
\pgfpathlineto{\pgfqpoint{2.239703in}{1.699906in}}%
\pgfpathlineto{\pgfqpoint{2.238097in}{1.700300in}}%
\pgfpathlineto{\pgfqpoint{2.236492in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{1.701089in}}%
\pgfpathlineto{\pgfqpoint{2.233281in}{1.701484in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.701879in}}%
\pgfpathlineto{\pgfqpoint{2.230070in}{1.702275in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.702671in}}%
\pgfpathlineto{\pgfqpoint{2.226859in}{1.703067in}}%
\pgfpathlineto{\pgfqpoint{2.225254in}{1.703464in}}%
\pgfpathlineto{\pgfqpoint{2.223648in}{1.703861in}}%
\pgfpathlineto{\pgfqpoint{2.222043in}{1.704258in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{2.218832in}{1.705054in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.705452in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{1.705851in}}%
\pgfpathlineto{\pgfqpoint{2.214015in}{1.706250in}}%
\pgfpathlineto{\pgfqpoint{2.212410in}{1.706650in}}%
\pgfpathlineto{\pgfqpoint{2.210805in}{1.707049in}}%
\pgfpathlineto{\pgfqpoint{2.209199in}{1.707449in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{1.707850in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.708250in}}%
\pgfpathlineto{\pgfqpoint{2.204383in}{1.708651in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{1.709053in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.709454in}}%
\pgfpathlineto{\pgfqpoint{2.199566in}{1.709856in}}%
\pgfpathlineto{\pgfqpoint{2.197961in}{1.710259in}}%
\pgfpathlineto{\pgfqpoint{2.196356in}{1.710661in}}%
\pgfpathlineto{\pgfqpoint{2.194750in}{1.711064in}}%
\pgfpathlineto{\pgfqpoint{2.193145in}{1.711468in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{1.711872in}}%
\pgfpathlineto{\pgfqpoint{2.189934in}{1.712276in}}%
\pgfpathlineto{\pgfqpoint{2.188328in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{1.713085in}}%
\pgfpathlineto{\pgfqpoint{2.185117in}{1.713490in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{1.713895in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.714301in}}%
\pgfpathlineto{\pgfqpoint{2.180301in}{1.714707in}}%
\pgfpathlineto{\pgfqpoint{2.178696in}{1.715114in}}%
\pgfpathlineto{\pgfqpoint{2.177090in}{1.715520in}}%
\pgfpathlineto{\pgfqpoint{2.175485in}{1.715927in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{1.716335in}}%
\pgfpathlineto{\pgfqpoint{2.172274in}{1.716743in}}%
\pgfpathlineto{\pgfqpoint{2.170668in}{1.717151in}}%
\pgfpathlineto{\pgfqpoint{2.169063in}{1.717559in}}%
\pgfpathlineto{\pgfqpoint{2.167457in}{1.717968in}}%
\pgfpathlineto{\pgfqpoint{2.165852in}{1.718377in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{1.718787in}}%
\pgfpathlineto{\pgfqpoint{2.162641in}{1.719197in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{1.720018in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.720429in}}%
\pgfpathlineto{\pgfqpoint{2.156219in}{1.720840in}}%
\pgfpathlineto{\pgfqpoint{2.154614in}{1.721251in}}%
\pgfpathlineto{\pgfqpoint{2.153008in}{1.721663in}}%
\pgfpathlineto{\pgfqpoint{2.151403in}{1.722076in}}%
\pgfpathlineto{\pgfqpoint{2.149798in}{1.722488in}}%
\pgfpathlineto{\pgfqpoint{2.148192in}{1.722901in}}%
\pgfpathlineto{\pgfqpoint{2.146587in}{1.723315in}}%
\pgfpathlineto{\pgfqpoint{2.144981in}{1.723728in}}%
\pgfpathlineto{\pgfqpoint{2.143376in}{1.724142in}}%
\pgfpathlineto{\pgfqpoint{2.141770in}{1.724557in}}%
\pgfpathlineto{\pgfqpoint{2.140165in}{1.724972in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{1.725387in}}%
\pgfpathlineto{\pgfqpoint{2.136954in}{1.725802in}}%
\pgfpathlineto{\pgfqpoint{2.135349in}{1.726218in}}%
\pgfpathlineto{\pgfqpoint{2.133743in}{1.726634in}}%
\pgfpathlineto{\pgfqpoint{2.132138in}{1.727051in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.727468in}}%
\pgfpathlineto{\pgfqpoint{2.128927in}{1.727885in}}%
\pgfpathlineto{\pgfqpoint{2.127321in}{1.728302in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{1.728720in}}%
\pgfpathlineto{\pgfqpoint{2.124110in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{2.122505in}{1.729557in}}%
\pgfpathlineto{\pgfqpoint{2.120899in}{1.729976in}}%
\pgfpathlineto{\pgfqpoint{2.119294in}{1.730396in}}%
\pgfpathlineto{\pgfqpoint{2.117689in}{1.730815in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.731235in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{1.731656in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{1.732077in}}%
\pgfpathlineto{\pgfqpoint{2.111267in}{1.732498in}}%
\pgfpathlineto{\pgfqpoint{2.109661in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{2.108056in}{1.733341in}}%
\pgfpathlineto{\pgfqpoint{2.106450in}{1.733763in}}%
\pgfpathlineto{\pgfqpoint{2.104845in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{1.735032in}}%
\pgfpathlineto{\pgfqpoint{2.100029in}{1.735456in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.735880in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{1.736304in}}%
\pgfpathlineto{\pgfqpoint{2.095212in}{1.736729in}}%
\pgfpathlineto{\pgfqpoint{2.093607in}{1.737154in}}%
\pgfpathlineto{\pgfqpoint{2.092001in}{1.737580in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.738005in}}%
\pgfpathlineto{\pgfqpoint{2.088791in}{1.738432in}}%
\pgfpathlineto{\pgfqpoint{2.087185in}{1.738858in}}%
\pgfpathlineto{\pgfqpoint{2.085580in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{2.083974in}{1.739712in}}%
\pgfpathlineto{\pgfqpoint{2.082369in}{1.740140in}}%
\pgfpathlineto{\pgfqpoint{2.080763in}{1.740568in}}%
\pgfpathlineto{\pgfqpoint{2.079158in}{1.740996in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.741425in}}%
\pgfpathlineto{\pgfqpoint{2.075947in}{1.741854in}}%
\pgfpathlineto{\pgfqpoint{2.074342in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{2.072736in}{1.742714in}}%
\pgfpathlineto{\pgfqpoint{2.071131in}{1.743144in}}%
\pgfpathlineto{\pgfqpoint{2.069525in}{1.743575in}}%
\pgfpathlineto{\pgfqpoint{2.067920in}{1.744006in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.744437in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.744869in}}%
\pgfpathlineto{\pgfqpoint{2.063103in}{1.745301in}}%
\pgfpathlineto{\pgfqpoint{2.061498in}{1.745733in}}%
\pgfpathlineto{\pgfqpoint{2.059892in}{1.746166in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{1.746599in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.747033in}}%
\pgfpathlineto{\pgfqpoint{2.055076in}{1.747467in}}%
\pgfpathlineto{\pgfqpoint{2.053471in}{1.747901in}}%
\pgfpathlineto{\pgfqpoint{2.051865in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.050260in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{2.048654in}{1.749206in}}%
\pgfpathlineto{\pgfqpoint{2.047049in}{1.749642in}}%
\pgfpathlineto{\pgfqpoint{2.045443in}{1.750078in}}%
\pgfpathlineto{\pgfqpoint{2.043838in}{1.750515in}}%
\pgfpathlineto{\pgfqpoint{2.042233in}{1.750952in}}%
\pgfpathlineto{\pgfqpoint{2.040627in}{1.751389in}}%
\pgfpathlineto{\pgfqpoint{2.039022in}{1.751827in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.752265in}}%
\pgfpathlineto{\pgfqpoint{2.035811in}{1.752703in}}%
\pgfpathlineto{\pgfqpoint{2.034205in}{1.753142in}}%
\pgfpathlineto{\pgfqpoint{2.032600in}{1.753581in}}%
\pgfpathlineto{\pgfqpoint{2.030994in}{1.754021in}}%
\pgfpathlineto{\pgfqpoint{2.029389in}{1.754461in}}%
\pgfpathlineto{\pgfqpoint{2.027784in}{1.754901in}}%
\pgfpathlineto{\pgfqpoint{2.026178in}{1.755342in}}%
\pgfpathlineto{\pgfqpoint{2.024573in}{1.755783in}}%
\pgfpathlineto{\pgfqpoint{2.022967in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{2.021362in}{1.756666in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.757109in}}%
\pgfpathlineto{\pgfqpoint{2.018151in}{1.757551in}}%
\pgfpathlineto{\pgfqpoint{2.016545in}{1.757994in}}%
\pgfpathlineto{\pgfqpoint{2.014940in}{1.758438in}}%
\pgfpathlineto{\pgfqpoint{2.013334in}{1.758881in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{2.010124in}{1.759770in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{2.006913in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{2.005307in}{1.761106in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{1.761552in}}%
\pgfpathlineto{\pgfqpoint{2.002096in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{1.762446in}}%
\pgfpathlineto{\pgfqpoint{1.998885in}{1.762893in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{1.763340in}}%
\pgfpathlineto{\pgfqpoint{1.995675in}{1.763788in}}%
\pgfpathlineto{\pgfqpoint{1.994069in}{1.764237in}}%
\pgfpathlineto{\pgfqpoint{1.992464in}{1.764686in}}%
\pgfpathlineto{\pgfqpoint{1.990858in}{1.765135in}}%
\pgfpathlineto{\pgfqpoint{1.989253in}{1.765585in}}%
\pgfpathlineto{\pgfqpoint{1.987647in}{1.766035in}}%
\pgfpathlineto{\pgfqpoint{1.986042in}{1.766485in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.766936in}}%
\pgfpathlineto{\pgfqpoint{1.982831in}{1.767387in}}%
\pgfpathlineto{\pgfqpoint{1.981226in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{1.979620in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{1.768743in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{1.769195in}}%
\pgfpathlineto{\pgfqpoint{1.974804in}{1.769649in}}%
\pgfpathlineto{\pgfqpoint{1.973198in}{1.770102in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{1.770556in}}%
\pgfpathlineto{\pgfqpoint{1.969987in}{1.771010in}}%
\pgfpathlineto{\pgfqpoint{1.968382in}{1.771465in}}%
\pgfpathlineto{\pgfqpoint{1.966776in}{1.771920in}}%
\pgfpathlineto{\pgfqpoint{1.965171in}{1.772376in}}%
\pgfpathlineto{\pgfqpoint{1.963566in}{1.772832in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{1.773288in}}%
\pgfpathlineto{\pgfqpoint{1.960355in}{1.773745in}}%
\pgfpathlineto{\pgfqpoint{1.958749in}{1.774202in}}%
\pgfpathlineto{\pgfqpoint{1.957144in}{1.774659in}}%
\pgfpathlineto{\pgfqpoint{1.955538in}{1.775117in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{1.952327in}{1.776034in}}%
\pgfpathlineto{\pgfqpoint{1.950722in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{1.949117in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{1.777413in}}%
\pgfpathlineto{\pgfqpoint{1.945906in}{1.777873in}}%
\pgfpathlineto{\pgfqpoint{1.944300in}{1.778334in}}%
\pgfpathlineto{\pgfqpoint{1.942695in}{1.778795in}}%
\pgfpathlineto{\pgfqpoint{1.941089in}{1.779257in}}%
\pgfpathlineto{\pgfqpoint{1.939484in}{1.779718in}}%
\pgfpathlineto{\pgfqpoint{1.937878in}{1.780181in}}%
\pgfpathlineto{\pgfqpoint{1.936273in}{1.780644in}}%
\pgfpathlineto{\pgfqpoint{1.934668in}{1.781107in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.781570in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.782034in}}%
\pgfpathlineto{\pgfqpoint{1.929851in}{1.782499in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{1.782963in}}%
\pgfpathlineto{\pgfqpoint{1.926640in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{1.925035in}{1.783894in}}%
\pgfpathlineto{\pgfqpoint{1.923429in}{1.784360in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{1.785294in}}%
\pgfpathlineto{\pgfqpoint{1.918613in}{1.785761in}}%
\pgfpathlineto{\pgfqpoint{1.917008in}{1.786228in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.786697in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{1.787165in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.787634in}}%
\pgfpathlineto{\pgfqpoint{1.910586in}{1.788103in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{1.788573in}}%
\pgfpathlineto{\pgfqpoint{1.907375in}{1.789043in}}%
\pgfpathlineto{\pgfqpoint{1.905769in}{1.789514in}}%
\pgfpathlineto{\pgfqpoint{1.904164in}{1.789985in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.790456in}}%
\pgfpathlineto{\pgfqpoint{1.900953in}{1.790928in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.791400in}}%
\pgfpathlineto{\pgfqpoint{1.897742in}{1.791873in}}%
\pgfpathlineto{\pgfqpoint{1.896137in}{1.792346in}}%
\pgfpathlineto{\pgfqpoint{1.894531in}{1.792819in}}%
\pgfpathlineto{\pgfqpoint{1.892926in}{1.793293in}}%
\pgfpathlineto{\pgfqpoint{1.891320in}{1.793767in}}%
\pgfpathlineto{\pgfqpoint{1.889715in}{1.794242in}}%
\pgfpathlineto{\pgfqpoint{1.888110in}{1.794717in}}%
\pgfpathlineto{\pgfqpoint{1.886504in}{1.795193in}}%
\pgfpathlineto{\pgfqpoint{1.884899in}{1.795669in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{1.796145in}}%
\pgfpathlineto{\pgfqpoint{1.881688in}{1.796622in}}%
\pgfpathlineto{\pgfqpoint{1.880082in}{1.797099in}}%
\pgfpathlineto{\pgfqpoint{1.878477in}{1.797577in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{1.798055in}}%
\pgfpathlineto{\pgfqpoint{1.875266in}{1.798534in}}%
\pgfpathlineto{\pgfqpoint{1.873660in}{1.799013in}}%
\pgfpathlineto{\pgfqpoint{1.872055in}{1.799492in}}%
\pgfpathlineto{\pgfqpoint{1.870450in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{1.868844in}{1.800452in}}%
\pgfpathlineto{\pgfqpoint{1.867239in}{1.800933in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{1.801414in}}%
\pgfpathlineto{\pgfqpoint{1.864028in}{1.801896in}}%
\pgfpathlineto{\pgfqpoint{1.862422in}{1.802378in}}%
\pgfpathlineto{\pgfqpoint{1.860817in}{1.802860in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{1.803343in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{1.803826in}}%
\pgfpathlineto{\pgfqpoint{1.856001in}{1.804310in}}%
\pgfpathlineto{\pgfqpoint{1.854395in}{1.804794in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{1.805278in}}%
\pgfpathlineto{\pgfqpoint{1.851184in}{1.805763in}}%
\pgfpathlineto{\pgfqpoint{1.849579in}{1.806249in}}%
\pgfpathlineto{\pgfqpoint{1.847973in}{1.806734in}}%
\pgfpathlineto{\pgfqpoint{1.846368in}{1.807221in}}%
\pgfpathlineto{\pgfqpoint{1.844762in}{1.807707in}}%
\pgfpathlineto{\pgfqpoint{1.843157in}{1.808195in}}%
\pgfpathlineto{\pgfqpoint{1.841552in}{1.808682in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{1.809170in}}%
\pgfpathlineto{\pgfqpoint{1.838341in}{1.809659in}}%
\pgfpathlineto{\pgfqpoint{1.836735in}{1.810148in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.810637in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{1.811127in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{1.811617in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{1.812107in}}%
\pgfpathlineto{\pgfqpoint{1.828708in}{1.812599in}}%
\pgfpathlineto{\pgfqpoint{1.827102in}{1.813090in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{1.813582in}}%
\pgfpathlineto{\pgfqpoint{1.823892in}{1.814074in}}%
\pgfpathlineto{\pgfqpoint{1.822286in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.815061in}}%
\pgfpathlineto{\pgfqpoint{1.819075in}{1.815554in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{1.816543in}}%
\pgfpathlineto{\pgfqpoint{1.814259in}{1.817038in}}%
\pgfpathlineto{\pgfqpoint{1.812653in}{1.817534in}}%
\pgfpathlineto{\pgfqpoint{1.811048in}{1.818030in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{1.818526in}}%
\pgfpathlineto{\pgfqpoint{1.807837in}{1.819023in}}%
\pgfpathlineto{\pgfqpoint{1.806232in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{1.820018in}}%
\pgfpathlineto{\pgfqpoint{1.803021in}{1.820516in}}%
\pgfpathlineto{\pgfqpoint{1.801415in}{1.821015in}}%
\pgfpathlineto{\pgfqpoint{1.799810in}{1.821514in}}%
\pgfpathlineto{\pgfqpoint{1.798204in}{1.822013in}}%
\pgfpathlineto{\pgfqpoint{1.796599in}{1.822513in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{1.823014in}}%
\pgfpathlineto{\pgfqpoint{1.793388in}{1.823514in}}%
\pgfpathlineto{\pgfqpoint{1.791783in}{1.824016in}}%
\pgfpathlineto{\pgfqpoint{1.790177in}{1.824518in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.825020in}}%
\pgfpathlineto{\pgfqpoint{1.786966in}{1.825522in}}%
\pgfpathlineto{\pgfqpoint{1.785361in}{1.826026in}}%
\pgfpathlineto{\pgfqpoint{1.783755in}{1.826529in}}%
\pgfpathlineto{\pgfqpoint{1.782150in}{1.827033in}}%
\pgfpathlineto{\pgfqpoint{1.780544in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{1.778939in}{1.828043in}}%
\pgfpathlineto{\pgfqpoint{1.777334in}{1.828548in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.829054in}}%
\pgfpathlineto{\pgfqpoint{1.774123in}{1.829560in}}%
\pgfpathlineto{\pgfqpoint{1.772517in}{1.830067in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{1.830574in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{1.831082in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{1.831590in}}%
\pgfpathlineto{\pgfqpoint{1.766095in}{1.832099in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.832608in}}%
\pgfpathlineto{\pgfqpoint{1.762885in}{1.833118in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{1.759674in}{1.834138in}}%
\pgfpathlineto{\pgfqpoint{1.758068in}{1.834649in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{1.835160in}}%
\pgfpathlineto{\pgfqpoint{1.754857in}{1.835672in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{1.751646in}{1.836697in}}%
\pgfpathlineto{\pgfqpoint{1.750041in}{1.837211in}}%
\pgfpathlineto{\pgfqpoint{1.748436in}{1.837724in}}%
\pgfpathlineto{\pgfqpoint{1.746830in}{1.838239in}}%
\pgfpathlineto{\pgfqpoint{1.745225in}{1.838753in}}%
\pgfpathlineto{\pgfqpoint{1.743619in}{1.839268in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{1.839784in}}%
\pgfpathlineto{\pgfqpoint{1.740408in}{1.840300in}}%
\pgfpathlineto{\pgfqpoint{1.738803in}{1.840817in}}%
\pgfpathlineto{\pgfqpoint{1.737197in}{1.841334in}}%
\pgfpathlineto{\pgfqpoint{1.735592in}{1.841851in}}%
\pgfpathlineto{\pgfqpoint{1.733987in}{1.842369in}}%
\pgfpathlineto{\pgfqpoint{1.732381in}{1.842888in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{1.843406in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.843926in}}%
\pgfpathlineto{\pgfqpoint{1.727565in}{1.844446in}}%
\pgfpathlineto{\pgfqpoint{1.725959in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{1.845487in}}%
\pgfpathlineto{\pgfqpoint{1.722748in}{1.846008in}}%
\pgfpathlineto{\pgfqpoint{1.721143in}{1.846530in}}%
\pgfpathlineto{\pgfqpoint{1.719537in}{1.847052in}}%
\pgfpathlineto{\pgfqpoint{1.717932in}{1.847575in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{1.848098in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.848622in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{1.849146in}}%
\pgfpathlineto{\pgfqpoint{1.711510in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{1.709905in}{1.850196in}}%
\pgfpathlineto{\pgfqpoint{1.708299in}{1.850721in}}%
\pgfpathlineto{\pgfqpoint{1.706694in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{1.705088in}{1.851774in}}%
\pgfpathlineto{\pgfqpoint{1.703483in}{1.852301in}}%
\pgfpathlineto{\pgfqpoint{1.701878in}{1.852828in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.853356in}}%
\pgfpathlineto{\pgfqpoint{1.698667in}{1.853885in}}%
\pgfpathlineto{\pgfqpoint{1.697061in}{1.854414in}}%
\pgfpathlineto{\pgfqpoint{1.695456in}{1.854943in}}%
\pgfpathlineto{\pgfqpoint{1.693850in}{1.855473in}}%
\pgfpathlineto{\pgfqpoint{1.692245in}{1.856004in}}%
\pgfpathlineto{\pgfqpoint{1.690639in}{1.856534in}}%
\pgfpathlineto{\pgfqpoint{1.689034in}{1.857066in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{1.857598in}}%
\pgfpathlineto{\pgfqpoint{1.685823in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.858663in}}%
\pgfpathlineto{\pgfqpoint{1.682612in}{1.859196in}}%
\pgfpathlineto{\pgfqpoint{1.681007in}{1.859730in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{1.860265in}}%
\pgfpathlineto{\pgfqpoint{1.677796in}{1.860799in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{1.861871in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{1.671374in}{1.862944in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{1.863481in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.864019in}}%
\pgfpathlineto{\pgfqpoint{1.666558in}{1.864557in}}%
\pgfpathlineto{\pgfqpoint{1.664952in}{1.865096in}}%
\pgfpathlineto{\pgfqpoint{1.663347in}{1.865635in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{1.866175in}}%
\pgfpathlineto{\pgfqpoint{1.660136in}{1.866715in}}%
\pgfpathlineto{\pgfqpoint{1.658530in}{1.867256in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{1.867797in}}%
\pgfpathlineto{\pgfqpoint{1.655320in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.868881in}}%
\pgfpathlineto{\pgfqpoint{1.652109in}{1.869424in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{1.869968in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{1.870511in}}%
\pgfpathlineto{\pgfqpoint{1.647292in}{1.871056in}}%
\pgfpathlineto{\pgfqpoint{1.645687in}{1.871600in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{1.640871in}{1.873238in}}%
\pgfpathlineto{\pgfqpoint{1.639265in}{1.873785in}}%
\pgfpathlineto{\pgfqpoint{1.637660in}{1.874332in}}%
\pgfpathlineto{\pgfqpoint{1.636054in}{1.874880in}}%
\pgfpathlineto{\pgfqpoint{1.634449in}{1.875428in}}%
\pgfpathlineto{\pgfqpoint{1.632843in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{1.876527in}}%
\pgfpathlineto{\pgfqpoint{1.629632in}{1.877076in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.877627in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.878729in}}%
\pgfpathlineto{\pgfqpoint{1.623211in}{1.879281in}}%
\pgfpathlineto{\pgfqpoint{1.621605in}{1.879834in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.880387in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{1.616789in}{1.881494in}}%
\pgfpathlineto{\pgfqpoint{1.615183in}{1.882049in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.882604in}}%
\pgfpathlineto{\pgfqpoint{1.611972in}{1.883159in}}%
\pgfpathlineto{\pgfqpoint{1.610367in}{1.883715in}}%
\pgfpathlineto{\pgfqpoint{1.608762in}{1.884272in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.884829in}}%
\pgfpathlineto{\pgfqpoint{1.605551in}{1.885387in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.885945in}}%
\pgfpathlineto{\pgfqpoint{1.602340in}{1.886503in}}%
\pgfpathlineto{\pgfqpoint{1.600734in}{1.887063in}}%
\pgfpathlineto{\pgfqpoint{1.599129in}{1.887622in}}%
\pgfpathlineto{\pgfqpoint{1.597523in}{1.888183in}}%
\pgfpathlineto{\pgfqpoint{1.595918in}{1.888743in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.889305in}}%
\pgfpathlineto{\pgfqpoint{1.592707in}{1.889866in}}%
\pgfpathlineto{\pgfqpoint{1.591102in}{1.890429in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{1.890992in}}%
\pgfpathlineto{\pgfqpoint{1.587891in}{1.891555in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.892119in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{1.583074in}{1.893248in}}%
\pgfpathlineto{\pgfqpoint{1.581469in}{1.893814in}}%
\pgfpathlineto{\pgfqpoint{1.579863in}{1.894380in}}%
\pgfpathlineto{\pgfqpoint{1.578258in}{1.894947in}}%
\pgfpathlineto{\pgfqpoint{1.576653in}{1.895514in}}%
\pgfpathlineto{\pgfqpoint{1.575047in}{1.896081in}}%
\pgfpathlineto{\pgfqpoint{1.573442in}{1.896649in}}%
\pgfpathlineto{\pgfqpoint{1.571836in}{1.897218in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.897787in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{1.898357in}}%
\pgfpathlineto{\pgfqpoint{1.567020in}{1.898928in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{1.899498in}}%
\pgfpathlineto{\pgfqpoint{1.563809in}{1.900070in}}%
\pgfpathlineto{\pgfqpoint{1.562204in}{1.900642in}}%
\pgfpathlineto{\pgfqpoint{1.560598in}{1.901214in}}%
\pgfpathlineto{\pgfqpoint{1.558993in}{1.901787in}}%
\pgfpathlineto{\pgfqpoint{1.557387in}{1.902361in}}%
\pgfpathlineto{\pgfqpoint{1.555782in}{1.902935in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{1.903509in}}%
\pgfpathlineto{\pgfqpoint{1.552571in}{1.904085in}}%
\pgfpathlineto{\pgfqpoint{1.550965in}{1.904660in}}%
\pgfpathlineto{\pgfqpoint{1.549360in}{1.905237in}}%
\pgfpathlineto{\pgfqpoint{1.547755in}{1.905813in}}%
\pgfpathlineto{\pgfqpoint{1.546149in}{1.906391in}}%
\pgfpathlineto{\pgfqpoint{1.544544in}{1.906969in}}%
\pgfpathlineto{\pgfqpoint{1.542938in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{1.541333in}{1.908126in}}%
\pgfpathlineto{\pgfqpoint{1.539727in}{1.908706in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{1.909286in}}%
\pgfpathlineto{\pgfqpoint{1.536516in}{1.909866in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{1.911029in}}%
\pgfpathlineto{\pgfqpoint{1.531700in}{1.911612in}}%
\pgfpathlineto{\pgfqpoint{1.530095in}{1.912194in}}%
\pgfpathlineto{\pgfqpoint{1.528489in}{1.912778in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.913362in}}%
\pgfpathlineto{\pgfqpoint{1.525278in}{1.913946in}}%
\pgfpathlineto{\pgfqpoint{1.523673in}{1.914531in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.915117in}}%
\pgfpathlineto{\pgfqpoint{1.520462in}{1.915703in}}%
\pgfpathlineto{\pgfqpoint{1.518856in}{1.916290in}}%
\pgfpathlineto{\pgfqpoint{1.517251in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{1.515646in}{1.917465in}}%
\pgfpathlineto{\pgfqpoint{1.514040in}{1.918053in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{1.918642in}}%
\pgfpathlineto{\pgfqpoint{1.510829in}{1.919232in}}%
\pgfpathlineto{\pgfqpoint{1.509224in}{1.919822in}}%
\pgfpathlineto{\pgfqpoint{1.507618in}{1.920412in}}%
\pgfpathlineto{\pgfqpoint{1.506013in}{1.921004in}}%
\pgfpathlineto{\pgfqpoint{1.504407in}{1.921595in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{1.922188in}}%
\pgfpathlineto{\pgfqpoint{1.501197in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{1.499591in}{1.923374in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{1.923968in}}%
\pgfpathlineto{\pgfqpoint{1.496380in}{1.924563in}}%
\pgfpathlineto{\pgfqpoint{1.494775in}{1.925158in}}%
\pgfpathlineto{\pgfqpoint{1.493169in}{1.925754in}}%
\pgfpathlineto{\pgfqpoint{1.491564in}{1.926350in}}%
\pgfpathlineto{\pgfqpoint{1.489958in}{1.926947in}}%
\pgfpathlineto{\pgfqpoint{1.488353in}{1.927544in}}%
\pgfpathlineto{\pgfqpoint{1.486747in}{1.928142in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{1.928741in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.929340in}}%
\pgfpathlineto{\pgfqpoint{1.481931in}{1.929940in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{1.930540in}}%
\pgfpathlineto{\pgfqpoint{1.478720in}{1.931141in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{1.931742in}}%
\pgfpathlineto{\pgfqpoint{1.475509in}{1.932344in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.932947in}}%
\pgfpathlineto{\pgfqpoint{1.472298in}{1.933550in}}%
\pgfpathlineto{\pgfqpoint{1.470693in}{1.934154in}}%
\pgfpathlineto{\pgfqpoint{1.469088in}{1.934758in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.935363in}}%
\pgfpathlineto{\pgfqpoint{1.465877in}{1.935969in}}%
\pgfpathlineto{\pgfqpoint{1.464271in}{1.936575in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.937181in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.937789in}}%
\pgfpathlineto{\pgfqpoint{1.459455in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{1.457849in}{1.939005in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{1.939614in}}%
\pgfpathlineto{\pgfqpoint{1.454639in}{1.940223in}}%
\pgfpathlineto{\pgfqpoint{1.453033in}{1.940834in}}%
\pgfpathlineto{\pgfqpoint{1.451428in}{1.941444in}}%
\pgfpathlineto{\pgfqpoint{1.449822in}{1.942056in}}%
\pgfpathlineto{\pgfqpoint{1.448217in}{1.942668in}}%
\pgfpathlineto{\pgfqpoint{1.446611in}{1.943280in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{1.943893in}}%
\pgfpathlineto{\pgfqpoint{1.443400in}{1.944507in}}%
\pgfpathlineto{\pgfqpoint{1.441795in}{1.945121in}}%
\pgfpathlineto{\pgfqpoint{1.440189in}{1.945736in}}%
\pgfpathlineto{\pgfqpoint{1.438584in}{1.946352in}}%
\pgfpathlineto{\pgfqpoint{1.436979in}{1.946968in}}%
\pgfpathlineto{\pgfqpoint{1.435373in}{1.947584in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{1.948202in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.948819in}}%
\pgfpathlineto{\pgfqpoint{1.430557in}{1.949438in}}%
\pgfpathlineto{\pgfqpoint{1.428951in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{1.427346in}{1.950677in}}%
\pgfpathlineto{\pgfqpoint{1.425740in}{1.951297in}}%
\pgfpathlineto{\pgfqpoint{1.424135in}{1.951918in}}%
\pgfpathlineto{\pgfqpoint{1.422530in}{1.952539in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.953161in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{1.953784in}}%
\pgfpathlineto{\pgfqpoint{1.417713in}{1.954407in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{1.955031in}}%
\pgfpathlineto{\pgfqpoint{1.414502in}{1.955655in}}%
\pgfpathlineto{\pgfqpoint{1.412897in}{1.956281in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.956906in}}%
\pgfpathlineto{\pgfqpoint{1.409686in}{1.957533in}}%
\pgfpathlineto{\pgfqpoint{1.408081in}{1.958159in}}%
\pgfpathlineto{\pgfqpoint{1.406475in}{1.958787in}}%
\pgfpathlineto{\pgfqpoint{1.404870in}{1.959415in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{1.960044in}}%
\pgfpathlineto{\pgfqpoint{1.401659in}{1.960673in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.961303in}}%
\pgfpathlineto{\pgfqpoint{1.398448in}{1.961934in}}%
\pgfpathlineto{\pgfqpoint{1.396842in}{1.962565in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.963197in}}%
\pgfpathlineto{\pgfqpoint{1.393632in}{1.963829in}}%
\pgfpathlineto{\pgfqpoint{1.392026in}{1.964462in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{1.965096in}}%
\pgfpathlineto{\pgfqpoint{1.388815in}{1.965730in}}%
\pgfpathlineto{\pgfqpoint{1.387210in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.967000in}}%
\pgfpathlineto{\pgfqpoint{1.383999in}{1.967637in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{1.968273in}}%
\pgfpathlineto{\pgfqpoint{1.380788in}{1.968911in}}%
\pgfpathlineto{\pgfqpoint{1.379182in}{1.969549in}}%
\pgfpathlineto{\pgfqpoint{1.377577in}{1.970187in}}%
\pgfpathlineto{\pgfqpoint{1.375972in}{1.970826in}}%
\pgfpathlineto{\pgfqpoint{1.374366in}{1.971466in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{1.972107in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{1.972748in}}%
\pgfpathlineto{\pgfqpoint{1.369550in}{1.973390in}}%
\pgfpathlineto{\pgfqpoint{1.367944in}{1.974032in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{1.974675in}}%
\pgfpathlineto{\pgfqpoint{1.364733in}{1.975319in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{1.975963in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{1.976608in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.977253in}}%
\pgfpathlineto{\pgfqpoint{1.358312in}{1.977899in}}%
\pgfpathlineto{\pgfqpoint{1.356706in}{1.978546in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{1.979194in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.351890in}{1.980490in}}%
\pgfpathlineto{\pgfqpoint{1.350284in}{1.981140in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{1.981790in}}%
\pgfpathlineto{\pgfqpoint{1.347074in}{1.982440in}}%
\pgfpathlineto{\pgfqpoint{1.345468in}{1.983091in}}%
\pgfpathlineto{\pgfqpoint{1.343863in}{1.983743in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{1.985049in}}%
\pgfpathlineto{\pgfqpoint{1.339046in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{1.337441in}{1.986357in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.987012in}}%
\pgfpathlineto{\pgfqpoint{1.334230in}{1.987668in}}%
\pgfpathlineto{\pgfqpoint{1.332624in}{1.988325in}}%
\pgfpathlineto{\pgfqpoint{1.331019in}{1.988982in}}%
\pgfpathlineto{\pgfqpoint{1.329414in}{1.989639in}}%
\pgfpathlineto{\pgfqpoint{1.327808in}{1.990298in}}%
\pgfpathlineto{\pgfqpoint{1.326203in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{1.324597in}{1.991616in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{1.992277in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.992937in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{1.993599in}}%
\pgfpathlineto{\pgfqpoint{1.318175in}{1.994261in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{1.995588in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.996252in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{1.996917in}}%
\pgfpathlineto{\pgfqpoint{1.310148in}{1.997582in}}%
\pgfpathlineto{\pgfqpoint{1.308543in}{1.998249in}}%
\pgfpathlineto{\pgfqpoint{1.306937in}{1.998915in}}%
\pgfpathlineto{\pgfqpoint{1.305332in}{1.999583in}}%
\pgfpathlineto{\pgfqpoint{1.303726in}{2.000251in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{2.001589in}}%
\pgfpathlineto{\pgfqpoint{1.298910in}{2.002260in}}%
\pgfpathlineto{\pgfqpoint{1.297305in}{2.002930in}}%
\pgfpathlineto{\pgfqpoint{1.295699in}{2.003602in}}%
\pgfpathlineto{\pgfqpoint{1.294094in}{2.004274in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{2.004947in}}%
\pgfpathlineto{\pgfqpoint{1.290883in}{2.005620in}}%
\pgfpathlineto{\pgfqpoint{1.289277in}{2.006295in}}%
\pgfpathlineto{\pgfqpoint{1.287672in}{2.006969in}}%
\pgfpathlineto{\pgfqpoint{1.286066in}{2.007645in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{2.008321in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.008998in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{2.009676in}}%
\pgfpathlineto{\pgfqpoint{1.279645in}{2.010354in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{2.011033in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{2.011712in}}%
\pgfpathlineto{\pgfqpoint{1.274828in}{2.012392in}}%
\pgfpathlineto{\pgfqpoint{1.273223in}{2.013073in}}%
\pgfpathlineto{\pgfqpoint{1.271617in}{2.013755in}}%
\pgfpathlineto{\pgfqpoint{1.270012in}{2.014437in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{2.015120in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{2.015804in}}%
\pgfpathlineto{\pgfqpoint{1.265196in}{2.016488in}}%
\pgfpathlineto{\pgfqpoint{1.263590in}{2.017173in}}%
\pgfpathlineto{\pgfqpoint{1.261985in}{2.017859in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{2.018545in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{2.019232in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{2.019920in}}%
\pgfpathlineto{\pgfqpoint{1.255563in}{2.020609in}}%
\pgfpathlineto{\pgfqpoint{1.253958in}{2.021298in}}%
\pgfpathlineto{\pgfqpoint{1.252352in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{1.250747in}{2.022678in}}%
\pgfpathlineto{\pgfqpoint{1.249141in}{2.023369in}}%
\pgfpathlineto{\pgfqpoint{1.247536in}{2.024061in}}%
\pgfpathlineto{\pgfqpoint{1.245930in}{2.024754in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{2.025447in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{2.026141in}}%
\pgfpathlineto{\pgfqpoint{1.241114in}{2.026836in}}%
\pgfpathlineto{\pgfqpoint{1.239508in}{2.027531in}}%
\pgfpathlineto{\pgfqpoint{1.237903in}{2.028227in}}%
\pgfpathlineto{\pgfqpoint{1.236298in}{2.028924in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{2.029621in}}%
\pgfpathlineto{\pgfqpoint{1.233087in}{2.030320in}}%
\pgfpathlineto{\pgfqpoint{1.231481in}{2.031018in}}%
\pgfpathlineto{\pgfqpoint{1.229876in}{2.031718in}}%
\pgfpathlineto{\pgfqpoint{1.228270in}{2.032418in}}%
\pgfpathlineto{\pgfqpoint{1.226665in}{2.033119in}}%
\pgfpathlineto{\pgfqpoint{1.225059in}{2.033821in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{2.034523in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{2.035227in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{2.035930in}}%
\pgfpathlineto{\pgfqpoint{1.218638in}{2.036635in}}%
\pgfpathlineto{\pgfqpoint{1.217032in}{2.037340in}}%
\pgfpathlineto{\pgfqpoint{1.215427in}{2.038046in}}%
\pgfpathlineto{\pgfqpoint{1.213821in}{2.038753in}}%
\pgfpathlineto{\pgfqpoint{1.212216in}{2.039460in}}%
\pgfpathlineto{\pgfqpoint{1.210610in}{2.040168in}}%
\pgfpathlineto{\pgfqpoint{1.209005in}{2.040877in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{2.041587in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{2.042297in}}%
\pgfpathlineto{\pgfqpoint{1.204189in}{2.043008in}}%
\pgfpathlineto{\pgfqpoint{1.202583in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{1.200978in}{2.044432in}}%
\pgfpathlineto{\pgfqpoint{1.199372in}{2.045145in}}%
\pgfpathlineto{\pgfqpoint{1.197767in}{2.045859in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{2.046574in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{2.047289in}}%
\pgfpathlineto{\pgfqpoint{1.192950in}{2.048005in}}%
\pgfpathlineto{\pgfqpoint{1.191345in}{2.048722in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{2.049439in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{1.186529in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{1.184923in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{1.183318in}{2.052316in}}%
\pgfpathlineto{\pgfqpoint{1.181712in}{2.053038in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{2.053759in}}%
\pgfpathlineto{\pgfqpoint{1.178501in}{2.054482in}}%
\pgfpathlineto{\pgfqpoint{1.176896in}{2.055205in}}%
\pgfpathlineto{\pgfqpoint{1.175291in}{2.055930in}}%
\pgfpathlineto{\pgfqpoint{1.173685in}{2.056654in}}%
\pgfpathlineto{\pgfqpoint{1.172080in}{2.057380in}}%
\pgfpathlineto{\pgfqpoint{1.170474in}{2.058106in}}%
\pgfpathlineto{\pgfqpoint{1.168869in}{2.058833in}}%
\pgfpathlineto{\pgfqpoint{1.167263in}{2.059561in}}%
\pgfpathlineto{\pgfqpoint{1.165658in}{2.060290in}}%
\pgfpathlineto{\pgfqpoint{1.164052in}{2.061019in}}%
\pgfpathlineto{\pgfqpoint{1.162447in}{2.061749in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{2.062480in}}%
\pgfpathlineto{\pgfqpoint{1.159236in}{2.063211in}}%
\pgfpathlineto{\pgfqpoint{1.157631in}{2.063943in}}%
\pgfpathlineto{\pgfqpoint{1.156025in}{2.064676in}}%
\pgfpathlineto{\pgfqpoint{1.154420in}{2.065410in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.066145in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{2.066880in}}%
\pgfpathlineto{\pgfqpoint{1.149603in}{2.067616in}}%
\pgfpathlineto{\pgfqpoint{1.147998in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.146392in}{2.069090in}}%
\pgfpathlineto{\pgfqpoint{1.144787in}{2.069828in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{1.141576in}{2.071307in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{2.072048in}}%
\pgfpathlineto{\pgfqpoint{1.138365in}{2.072789in}}%
\pgfpathlineto{\pgfqpoint{1.136760in}{2.073531in}}%
\pgfpathlineto{\pgfqpoint{1.135154in}{2.074274in}}%
\pgfpathlineto{\pgfqpoint{1.133549in}{2.075017in}}%
\pgfpathlineto{\pgfqpoint{1.131943in}{2.075762in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{2.076507in}}%
\pgfpathlineto{\pgfqpoint{1.128733in}{2.077253in}}%
\pgfpathlineto{\pgfqpoint{1.127127in}{2.077999in}}%
\pgfpathlineto{\pgfqpoint{1.125522in}{2.078747in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{2.079495in}}%
\pgfpathlineto{\pgfqpoint{1.122311in}{2.080244in}}%
\pgfpathlineto{\pgfqpoint{1.120705in}{2.080994in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{2.081744in}}%
\pgfpathlineto{\pgfqpoint{1.117494in}{2.082496in}}%
\pgfpathlineto{\pgfqpoint{1.115889in}{2.083248in}}%
\pgfpathlineto{\pgfqpoint{1.114284in}{2.084000in}}%
\pgfpathlineto{\pgfqpoint{1.112678in}{2.084754in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{2.085508in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.086264in}}%
\pgfpathlineto{\pgfqpoint{1.107862in}{2.087019in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{2.087776in}}%
\pgfpathlineto{\pgfqpoint{1.104651in}{2.088534in}}%
\pgfpathlineto{\pgfqpoint{1.103045in}{2.089292in}}%
\pgfpathlineto{\pgfqpoint{1.101440in}{2.090051in}}%
\pgfpathlineto{\pgfqpoint{1.099835in}{2.090811in}}%
\pgfpathlineto{\pgfqpoint{1.098229in}{2.091572in}}%
\pgfpathlineto{\pgfqpoint{1.096624in}{2.092333in}}%
\pgfpathlineto{\pgfqpoint{1.095018in}{2.093095in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{2.093858in}}%
\pgfpathlineto{\pgfqpoint{1.091807in}{2.094622in}}%
\pgfpathlineto{\pgfqpoint{1.090202in}{2.095387in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{2.096152in}}%
\pgfpathlineto{\pgfqpoint{1.086991in}{2.096918in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{2.097685in}}%
\pgfpathlineto{\pgfqpoint{1.083780in}{2.098453in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{2.099221in}}%
\pgfpathlineto{\pgfqpoint{1.080569in}{2.099991in}}%
\pgfpathlineto{\pgfqpoint{1.078964in}{2.100761in}}%
\pgfpathlineto{\pgfqpoint{1.077358in}{2.101532in}}%
\pgfpathlineto{\pgfqpoint{1.075753in}{2.102304in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{2.103076in}}%
\pgfpathlineto{\pgfqpoint{1.072542in}{2.103850in}}%
\pgfpathlineto{\pgfqpoint{1.070936in}{2.104624in}}%
\pgfpathlineto{\pgfqpoint{1.069331in}{2.105399in}}%
\pgfpathlineto{\pgfqpoint{1.067726in}{2.106175in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{2.106951in}}%
\pgfpathlineto{\pgfqpoint{1.064515in}{2.107729in}}%
\pgfpathlineto{\pgfqpoint{1.062909in}{2.108507in}}%
\pgfpathlineto{\pgfqpoint{1.061304in}{2.109286in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{2.110066in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{2.110846in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{2.111628in}}%
\pgfpathlineto{\pgfqpoint{1.054882in}{2.112410in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{2.113193in}}%
\pgfpathlineto{\pgfqpoint{1.051671in}{2.113977in}}%
\pgfpathlineto{\pgfqpoint{1.050066in}{2.114762in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{2.115547in}}%
\pgfpathlineto{\pgfqpoint{1.046855in}{2.116334in}}%
\pgfpathlineto{\pgfqpoint{1.045249in}{2.117121in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{2.117909in}}%
\pgfpathlineto{\pgfqpoint{1.042038in}{2.118698in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{2.119488in}}%
\pgfpathlineto{\pgfqpoint{1.038827in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{1.037222in}{2.121069in}}%
\pgfpathlineto{\pgfqpoint{1.035617in}{2.121862in}}%
\pgfpathlineto{\pgfqpoint{1.034011in}{2.122655in}}%
\pgfpathlineto{\pgfqpoint{1.032406in}{2.123448in}}%
\pgfpathlineto{\pgfqpoint{1.030800in}{2.124243in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{2.125039in}}%
\pgfpathlineto{\pgfqpoint{1.027589in}{2.125835in}}%
\pgfpathlineto{\pgfqpoint{1.025984in}{2.126632in}}%
\pgfpathlineto{\pgfqpoint{1.024378in}{2.127430in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{2.128229in}}%
\pgfpathlineto{\pgfqpoint{1.021168in}{2.129029in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{2.129829in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{2.130631in}}%
\pgfpathlineto{\pgfqpoint{1.016351in}{2.131433in}}%
\pgfpathlineto{\pgfqpoint{1.014746in}{2.132236in}}%
\pgfpathlineto{\pgfqpoint{1.013140in}{2.133040in}}%
\pgfpathlineto{\pgfqpoint{1.011535in}{2.133844in}}%
\pgfpathlineto{\pgfqpoint{1.009929in}{2.134650in}}%
\pgfpathlineto{\pgfqpoint{1.008324in}{2.135457in}}%
\pgfpathlineto{\pgfqpoint{1.006719in}{2.136264in}}%
\pgfpathlineto{\pgfqpoint{1.005113in}{2.137072in}}%
\pgfpathlineto{\pgfqpoint{1.003508in}{2.137881in}}%
\pgfpathlineto{\pgfqpoint{1.001902in}{2.138691in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{0.998691in}{2.140313in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{2.141126in}}%
\pgfpathlineto{\pgfqpoint{0.995480in}{2.141939in}}%
\pgfpathlineto{\pgfqpoint{0.993875in}{2.142753in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{2.143568in}}%
\pgfpathlineto{\pgfqpoint{0.990664in}{2.144384in}}%
\pgfpathlineto{\pgfqpoint{0.989059in}{2.145201in}}%
\pgfpathlineto{\pgfqpoint{0.987453in}{2.146018in}}%
\pgfpathlineto{\pgfqpoint{0.985848in}{2.146837in}}%
\pgfpathlineto{\pgfqpoint{0.984242in}{2.147656in}}%
\pgfpathlineto{\pgfqpoint{0.982637in}{2.148476in}}%
\pgfpathlineto{\pgfqpoint{0.981031in}{2.149298in}}%
\pgfpathlineto{\pgfqpoint{0.979426in}{2.150119in}}%
\pgfpathlineto{\pgfqpoint{0.977820in}{2.150942in}}%
\pgfpathlineto{\pgfqpoint{0.976215in}{2.151766in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{2.152591in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{2.153416in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{2.154242in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{2.155070in}}%
\pgfpathlineto{\pgfqpoint{0.968188in}{2.155898in}}%
\pgfpathlineto{\pgfqpoint{0.966582in}{2.156727in}}%
\pgfpathlineto{\pgfqpoint{0.964977in}{2.157557in}}%
\pgfpathlineto{\pgfqpoint{0.963371in}{2.158387in}}%
\pgfpathlineto{\pgfqpoint{0.961766in}{2.159219in}}%
\pgfpathlineto{\pgfqpoint{0.960161in}{2.160051in}}%
\pgfpathlineto{\pgfqpoint{0.958555in}{2.160885in}}%
\pgfpathlineto{\pgfqpoint{0.956950in}{2.161719in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{2.162554in}}%
\pgfpathlineto{\pgfqpoint{0.953739in}{2.163390in}}%
\pgfpathlineto{\pgfqpoint{0.952133in}{2.164227in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{2.165065in}}%
\pgfpathlineto{\pgfqpoint{0.948922in}{2.165904in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{2.167584in}}%
\pgfpathlineto{\pgfqpoint{0.944106in}{2.168426in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{2.169268in}}%
\pgfpathlineto{\pgfqpoint{0.940895in}{2.170111in}}%
\pgfpathlineto{\pgfqpoint{0.939290in}{2.170955in}}%
\pgfpathlineto{\pgfqpoint{0.937684in}{2.171801in}}%
\pgfpathlineto{\pgfqpoint{0.936079in}{2.172647in}}%
\pgfpathlineto{\pgfqpoint{0.934473in}{2.173493in}}%
\pgfpathlineto{\pgfqpoint{0.932868in}{2.174341in}}%
\pgfpathlineto{\pgfqpoint{0.931262in}{2.175190in}}%
\pgfpathlineto{\pgfqpoint{0.929657in}{2.176039in}}%
\pgfpathlineto{\pgfqpoint{0.928052in}{2.176890in}}%
\pgfpathlineto{\pgfqpoint{0.926446in}{2.177741in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{2.178594in}}%
\pgfpathlineto{\pgfqpoint{0.923235in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{0.921630in}{2.180301in}}%
\pgfpathlineto{\pgfqpoint{0.920024in}{2.181156in}}%
\pgfpathlineto{\pgfqpoint{0.918419in}{2.182012in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{2.182869in}}%
\pgfpathlineto{\pgfqpoint{0.915208in}{2.183727in}}%
\pgfpathlineto{\pgfqpoint{0.913603in}{2.184586in}}%
\pgfpathlineto{\pgfqpoint{0.911997in}{2.185446in}}%
\pgfpathlineto{\pgfqpoint{0.910392in}{2.186306in}}%
\pgfpathlineto{\pgfqpoint{0.908786in}{2.187168in}}%
\pgfpathlineto{\pgfqpoint{0.907181in}{2.188030in}}%
\pgfpathlineto{\pgfqpoint{0.905575in}{2.188894in}}%
\pgfpathlineto{\pgfqpoint{0.903970in}{2.189758in}}%
\pgfpathlineto{\pgfqpoint{0.902364in}{2.190623in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{2.191490in}}%
\pgfpathlineto{\pgfqpoint{0.899153in}{2.192357in}}%
\pgfpathlineto{\pgfqpoint{0.897548in}{2.193225in}}%
\pgfpathlineto{\pgfqpoint{0.895943in}{2.194094in}}%
\pgfpathlineto{\pgfqpoint{0.894337in}{2.194964in}}%
\pgfpathlineto{\pgfqpoint{0.892732in}{2.195835in}}%
\pgfpathlineto{\pgfqpoint{0.891126in}{2.196707in}}%
\pgfpathlineto{\pgfqpoint{0.889521in}{2.197580in}}%
\pgfpathlineto{\pgfqpoint{0.887915in}{2.198453in}}%
\pgfpathlineto{\pgfqpoint{0.886310in}{2.199328in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{2.200204in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{2.201080in}}%
\pgfpathlineto{\pgfqpoint{0.881494in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{0.879888in}{2.202836in}}%
\pgfpathlineto{\pgfqpoint{0.878283in}{2.203716in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{2.204596in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.205477in}}%
\pgfpathlineto{\pgfqpoint{0.873466in}{2.206360in}}%
\pgfpathlineto{\pgfqpoint{0.871861in}{2.207243in}}%
\pgfpathlineto{\pgfqpoint{0.870255in}{2.208127in}}%
\pgfpathlineto{\pgfqpoint{0.868650in}{2.209013in}}%
\pgfpathlineto{\pgfqpoint{0.867045in}{2.209899in}}%
\pgfpathlineto{\pgfqpoint{0.865439in}{2.210786in}}%
\pgfpathlineto{\pgfqpoint{0.863834in}{2.211674in}}%
\pgfpathlineto{\pgfqpoint{0.862228in}{2.212563in}}%
\pgfpathlineto{\pgfqpoint{0.860623in}{2.213453in}}%
\pgfpathlineto{\pgfqpoint{0.859017in}{2.214344in}}%
\pgfpathlineto{\pgfqpoint{0.857412in}{2.215236in}}%
\pgfpathlineto{\pgfqpoint{0.855806in}{2.216129in}}%
\pgfpathlineto{\pgfqpoint{0.854201in}{2.217023in}}%
\pgfpathlineto{\pgfqpoint{0.852595in}{2.217918in}}%
\pgfpathlineto{\pgfqpoint{0.850990in}{2.218814in}}%
\pgfpathlineto{\pgfqpoint{0.849385in}{2.219711in}}%
\pgfpathlineto{\pgfqpoint{0.847779in}{2.220608in}}%
\pgfpathlineto{\pgfqpoint{0.846174in}{2.221507in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{0.841357in}{2.224210in}}%
\pgfpathlineto{\pgfqpoint{0.839752in}{2.225112in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{2.226016in}}%
\pgfpathlineto{\pgfqpoint{0.836541in}{2.226921in}}%
\pgfpathlineto{\pgfqpoint{0.834936in}{2.227826in}}%
\pgfpathlineto{\pgfqpoint{0.833330in}{2.228733in}}%
\pgfpathlineto{\pgfqpoint{0.831725in}{2.229641in}}%
\pgfpathlineto{\pgfqpoint{0.830119in}{2.230550in}}%
\pgfpathlineto{\pgfqpoint{0.828514in}{2.231459in}}%
\pgfpathlineto{\pgfqpoint{0.826908in}{2.232370in}}%
\pgfpathlineto{\pgfqpoint{0.825303in}{2.233282in}}%
\pgfpathlineto{\pgfqpoint{0.823697in}{2.234194in}}%
\pgfpathlineto{\pgfqpoint{0.822092in}{2.235108in}}%
\pgfpathlineto{\pgfqpoint{0.820487in}{2.236023in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{2.236939in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{2.237855in}}%
\pgfpathlineto{\pgfqpoint{0.815670in}{2.238773in}}%
\pgfpathlineto{\pgfqpoint{0.814065in}{2.239692in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.240612in}}%
\pgfpathlineto{\pgfqpoint{0.810854in}{2.241532in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{2.242454in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.243377in}}%
\pgfpathlineto{\pgfqpoint{0.806037in}{2.244301in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{2.245226in}}%
\pgfpathlineto{\pgfqpoint{0.802827in}{2.246152in}}%
\pgfpathlineto{\pgfqpoint{0.801221in}{2.247078in}}%
\pgfpathlineto{\pgfqpoint{0.799616in}{2.248006in}}%
\pgfpathlineto{\pgfqpoint{0.798010in}{2.248935in}}%
\pgfpathlineto{\pgfqpoint{0.796405in}{2.249865in}}%
\pgfpathlineto{\pgfqpoint{0.794799in}{2.250796in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.251728in}}%
\pgfpathlineto{\pgfqpoint{0.791588in}{2.252661in}}%
\pgfpathlineto{\pgfqpoint{0.789983in}{2.253595in}}%
\pgfpathlineto{\pgfqpoint{0.788378in}{2.254531in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{2.255467in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{2.256404in}}%
\pgfpathlineto{\pgfqpoint{0.783561in}{2.257342in}}%
\pgfpathlineto{\pgfqpoint{0.781956in}{2.258281in}}%
\pgfpathlineto{\pgfqpoint{0.780350in}{2.259222in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{2.260163in}}%
\pgfpathlineto{\pgfqpoint{0.777139in}{2.261106in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{2.262049in}}%
\pgfpathlineto{\pgfqpoint{0.773929in}{2.262994in}}%
\pgfpathlineto{\pgfqpoint{0.772323in}{2.263939in}}%
\pgfpathlineto{\pgfqpoint{0.770718in}{2.264886in}}%
\pgfpathlineto{\pgfqpoint{0.769112in}{2.265833in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{2.266782in}}%
\pgfpathlineto{\pgfqpoint{0.765901in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{0.764296in}{2.268683in}}%
\pgfpathlineto{\pgfqpoint{0.762690in}{2.269635in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{2.270588in}}%
\pgfpathlineto{\pgfqpoint{0.759480in}{2.271542in}}%
\pgfpathlineto{\pgfqpoint{0.757874in}{2.272497in}}%
\pgfpathlineto{\pgfqpoint{0.756269in}{2.273453in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{2.274410in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{2.275368in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{2.276328in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{2.277288in}}%
\pgfpathlineto{\pgfqpoint{0.748241in}{2.278250in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{2.279212in}}%
\pgfpathlineto{\pgfqpoint{0.745030in}{2.280176in}}%
\pgfpathlineto{\pgfqpoint{0.743425in}{2.281140in}}%
\pgfpathlineto{\pgfqpoint{0.741820in}{2.282106in}}%
\pgfpathlineto{\pgfqpoint{0.740214in}{2.283073in}}%
\pgfpathlineto{\pgfqpoint{0.738609in}{2.284041in}}%
\pgfpathlineto{\pgfqpoint{0.737003in}{2.285010in}}%
\pgfpathlineto{\pgfqpoint{0.735398in}{2.285980in}}%
\pgfpathlineto{\pgfqpoint{0.733792in}{2.286952in}}%
\pgfpathlineto{\pgfqpoint{0.732187in}{2.287924in}}%
\pgfpathlineto{\pgfqpoint{0.730581in}{2.288897in}}%
\pgfpathlineto{\pgfqpoint{0.728976in}{2.289872in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{2.290847in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{2.291824in}}%
\pgfpathlineto{\pgfqpoint{0.724160in}{2.292802in}}%
\pgfpathlineto{\pgfqpoint{0.722554in}{2.293781in}}%
\pgfpathlineto{\pgfqpoint{0.720949in}{2.294761in}}%
\pgfpathlineto{\pgfqpoint{0.719343in}{2.295742in}}%
\pgfpathlineto{\pgfqpoint{0.717738in}{2.296724in}}%
\pgfpathlineto{\pgfqpoint{0.716132in}{2.297707in}}%
\pgfpathlineto{\pgfqpoint{0.714527in}{2.298692in}}%
\pgfpathlineto{\pgfqpoint{0.712922in}{2.299677in}}%
\pgfpathlineto{\pgfqpoint{0.711316in}{2.300664in}}%
\pgfpathlineto{\pgfqpoint{0.709711in}{2.301652in}}%
\pgfpathlineto{\pgfqpoint{0.708105in}{2.302641in}}%
\pgfpathlineto{\pgfqpoint{0.706500in}{2.303631in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{2.304622in}}%
\pgfpathlineto{\pgfqpoint{0.703289in}{2.305614in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{2.306607in}}%
\pgfpathlineto{\pgfqpoint{0.700078in}{2.307602in}}%
\pgfpathlineto{\pgfqpoint{0.698472in}{2.308597in}}%
\pgfpathlineto{\pgfqpoint{0.696867in}{2.309594in}}%
\pgfpathlineto{\pgfqpoint{0.695262in}{2.310592in}}%
\pgfpathlineto{\pgfqpoint{0.693656in}{2.311591in}}%
\pgfpathlineto{\pgfqpoint{0.692051in}{2.312591in}}%
\pgfpathlineto{\pgfqpoint{0.690445in}{2.313592in}}%
\pgfpathlineto{\pgfqpoint{0.688840in}{2.314594in}}%
\pgfpathlineto{\pgfqpoint{0.687234in}{2.315598in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{2.316603in}}%
\pgfpathlineto{\pgfqpoint{0.684023in}{2.317608in}}%
\pgfpathlineto{\pgfqpoint{0.682418in}{2.318615in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{2.319623in}}%
\pgfpathlineto{\pgfqpoint{0.679207in}{2.320633in}}%
\pgfpathlineto{\pgfqpoint{0.677602in}{2.321643in}}%
\pgfpathlineto{\pgfqpoint{0.675996in}{2.322654in}}%
\pgfpathlineto{\pgfqpoint{0.674391in}{2.323667in}}%
\pgfpathlineto{\pgfqpoint{0.672785in}{2.324681in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{2.325696in}}%
\pgfpathlineto{\pgfqpoint{0.669574in}{2.326712in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{2.327729in}}%
\pgfpathlineto{\pgfqpoint{0.666364in}{2.328748in}}%
\pgfpathlineto{\pgfqpoint{0.664758in}{2.329767in}}%
\pgfpathlineto{\pgfqpoint{0.663153in}{2.330788in}}%
\pgfpathlineto{\pgfqpoint{0.661547in}{2.331810in}}%
\pgfpathlineto{\pgfqpoint{0.659942in}{2.332833in}}%
\pgfpathlineto{\pgfqpoint{0.658336in}{2.333857in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{2.334883in}}%
\pgfpathlineto{\pgfqpoint{0.655125in}{2.335909in}}%
\pgfpathlineto{\pgfqpoint{0.653520in}{2.336937in}}%
\pgfpathlineto{\pgfqpoint{0.651914in}{2.337966in}}%
\pgfpathlineto{\pgfqpoint{0.650309in}{2.338996in}}%
\pgfpathlineto{\pgfqpoint{0.648704in}{2.340027in}}%
\pgfpathlineto{\pgfqpoint{0.647098in}{2.341060in}}%
\pgfpathlineto{\pgfqpoint{0.645493in}{2.342093in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{2.343128in}}%
\pgfpathlineto{\pgfqpoint{0.642282in}{2.344164in}}%
\pgfpathlineto{\pgfqpoint{0.640676in}{2.345201in}}%
\pgfpathlineto{\pgfqpoint{0.639071in}{2.346240in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{2.347279in}}%
\pgfpathlineto{\pgfqpoint{0.635860in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{0.634255in}{2.349362in}}%
\pgfpathlineto{\pgfqpoint{0.632649in}{2.350405in}}%
\pgfpathlineto{\pgfqpoint{0.631044in}{2.351450in}}%
\pgfpathlineto{\pgfqpoint{0.629438in}{2.352495in}}%
\pgfpathlineto{\pgfqpoint{0.627833in}{2.353542in}}%
\pgfpathlineto{\pgfqpoint{0.626227in}{2.354590in}}%
\pgfpathlineto{\pgfqpoint{0.624622in}{2.355639in}}%
\pgfpathlineto{\pgfqpoint{0.623016in}{2.356690in}}%
\pgfpathlineto{\pgfqpoint{0.621411in}{2.357741in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.358794in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{2.359848in}}%
\pgfpathlineto{\pgfqpoint{0.616595in}{2.360903in}}%
\pgfpathlineto{\pgfqpoint{0.614989in}{2.361960in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{2.363017in}}%
\pgfpathlineto{\pgfqpoint{0.611778in}{2.364076in}}%
\pgfpathlineto{\pgfqpoint{0.610173in}{2.365137in}}%
\pgfpathlineto{\pgfqpoint{0.608567in}{2.366198in}}%
\pgfpathlineto{\pgfqpoint{0.606962in}{2.367260in}}%
\pgfpathlineto{\pgfqpoint{0.605356in}{2.368324in}}%
\pgfpathlineto{\pgfqpoint{0.603751in}{2.369389in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{2.370455in}}%
\pgfpathlineto{\pgfqpoint{0.600540in}{2.371523in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{2.372592in}}%
\pgfpathlineto{\pgfqpoint{0.597329in}{2.373662in}}%
\pgfpathlineto{\pgfqpoint{0.595724in}{2.374733in}}%
\pgfpathlineto{\pgfqpoint{0.594118in}{2.375805in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{2.376879in}}%
\pgfpathlineto{\pgfqpoint{0.590907in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{0.589302in}{2.379030in}}%
\pgfpathlineto{\pgfqpoint{0.587697in}{2.380108in}}%
\pgfpathlineto{\pgfqpoint{0.586091in}{2.381186in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.382266in}}%
\pgfpathlineto{\pgfqpoint{0.582880in}{2.383347in}}%
\pgfpathlineto{\pgfqpoint{0.581275in}{2.384430in}}%
\pgfpathlineto{\pgfqpoint{0.579669in}{2.385513in}}%
\pgfpathlineto{\pgfqpoint{0.578064in}{2.386598in}}%
\pgfpathlineto{\pgfqpoint{0.576458in}{2.387685in}}%
\pgfpathlineto{\pgfqpoint{0.574853in}{2.388772in}}%
\pgfpathlineto{\pgfqpoint{0.573248in}{2.389861in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{2.390951in}}%
\pgfpathlineto{\pgfqpoint{0.570037in}{2.392042in}}%
\pgfpathlineto{\pgfqpoint{0.568431in}{2.393135in}}%
\pgfpathlineto{\pgfqpoint{0.566826in}{2.394229in}}%
\pgfpathlineto{\pgfqpoint{0.565220in}{2.395324in}}%
\pgfpathlineto{\pgfqpoint{0.563615in}{2.396420in}}%
\pgfpathlineto{\pgfqpoint{0.562009in}{2.397518in}}%
\pgfpathlineto{\pgfqpoint{0.560404in}{2.398617in}}%
\pgfpathlineto{\pgfqpoint{0.558798in}{2.399717in}}%
\pgfpathlineto{\pgfqpoint{0.557193in}{2.400818in}}%
\pgfpathlineto{\pgfqpoint{0.555588in}{2.401921in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{2.403025in}}%
\pgfpathlineto{\pgfqpoint{0.552377in}{2.404131in}}%
\pgfpathlineto{\pgfqpoint{0.550771in}{2.405237in}}%
\pgfpathlineto{\pgfqpoint{0.549166in}{2.406345in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{2.407455in}}%
\pgfpathlineto{\pgfqpoint{0.545955in}{2.408565in}}%
\pgfpathlineto{\pgfqpoint{0.544349in}{2.409677in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{2.410790in}}%
\pgfpathlineto{\pgfqpoint{0.541139in}{2.411905in}}%
\pgfpathlineto{\pgfqpoint{0.539533in}{2.413021in}}%
\pgfpathlineto{\pgfqpoint{0.537928in}{2.414138in}}%
\pgfpathlineto{\pgfqpoint{0.536322in}{2.415256in}}%
\pgfpathlineto{\pgfqpoint{0.534717in}{2.416376in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{2.417497in}}%
\pgfpathlineto{\pgfqpoint{0.531506in}{2.418619in}}%
\pgfpathlineto{\pgfqpoint{0.529900in}{2.419743in}}%
\pgfpathlineto{\pgfqpoint{0.528295in}{2.420868in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{2.421994in}}%
\pgfpathlineto{\pgfqpoint{0.525084in}{2.423122in}}%
\pgfpathlineto{\pgfqpoint{0.523479in}{2.424251in}}%
\pgfpathlineto{\pgfqpoint{0.521873in}{2.425381in}}%
\pgfpathlineto{\pgfqpoint{0.520268in}{2.426513in}}%
\pgfpathlineto{\pgfqpoint{0.518662in}{2.427646in}}%
\pgfpathlineto{\pgfqpoint{0.517057in}{2.428780in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.517057in}{2.428743in}}%
\pgfpathlineto{\pgfqpoint{0.518662in}{2.427571in}}%
\pgfpathlineto{\pgfqpoint{0.520268in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{0.521873in}{2.425232in}}%
\pgfpathlineto{\pgfqpoint{0.523479in}{2.424064in}}%
\pgfpathlineto{\pgfqpoint{0.525084in}{2.422898in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{2.421733in}}%
\pgfpathlineto{\pgfqpoint{0.528295in}{2.420570in}}%
\pgfpathlineto{\pgfqpoint{0.529900in}{2.419408in}}%
\pgfpathlineto{\pgfqpoint{0.531506in}{2.418247in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{2.417088in}}%
\pgfpathlineto{\pgfqpoint{0.534717in}{2.415931in}}%
\pgfpathlineto{\pgfqpoint{0.536322in}{2.414775in}}%
\pgfpathlineto{\pgfqpoint{0.537928in}{2.413620in}}%
\pgfpathlineto{\pgfqpoint{0.539533in}{2.412466in}}%
\pgfpathlineto{\pgfqpoint{0.541139in}{2.411314in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{2.410164in}}%
\pgfpathlineto{\pgfqpoint{0.544349in}{2.409014in}}%
\pgfpathlineto{\pgfqpoint{0.545955in}{2.407867in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{2.406720in}}%
\pgfpathlineto{\pgfqpoint{0.549166in}{2.405575in}}%
\pgfpathlineto{\pgfqpoint{0.550771in}{2.404431in}}%
\pgfpathlineto{\pgfqpoint{0.552377in}{2.403289in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{2.402148in}}%
\pgfpathlineto{\pgfqpoint{0.555588in}{2.401009in}}%
\pgfpathlineto{\pgfqpoint{0.557193in}{2.399870in}}%
\pgfpathlineto{\pgfqpoint{0.558798in}{2.398734in}}%
\pgfpathlineto{\pgfqpoint{0.560404in}{2.397598in}}%
\pgfpathlineto{\pgfqpoint{0.562009in}{2.396464in}}%
\pgfpathlineto{\pgfqpoint{0.563615in}{2.395332in}}%
\pgfpathlineto{\pgfqpoint{0.565220in}{2.394200in}}%
\pgfpathlineto{\pgfqpoint{0.566826in}{2.393070in}}%
\pgfpathlineto{\pgfqpoint{0.568431in}{2.391942in}}%
\pgfpathlineto{\pgfqpoint{0.570037in}{2.390814in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{2.389689in}}%
\pgfpathlineto{\pgfqpoint{0.573248in}{2.388564in}}%
\pgfpathlineto{\pgfqpoint{0.574853in}{2.387441in}}%
\pgfpathlineto{\pgfqpoint{0.576458in}{2.386319in}}%
\pgfpathlineto{\pgfqpoint{0.578064in}{2.385199in}}%
\pgfpathlineto{\pgfqpoint{0.579669in}{2.384080in}}%
\pgfpathlineto{\pgfqpoint{0.581275in}{2.382962in}}%
\pgfpathlineto{\pgfqpoint{0.582880in}{2.381845in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.380730in}}%
\pgfpathlineto{\pgfqpoint{0.586091in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{0.587697in}{2.378504in}}%
\pgfpathlineto{\pgfqpoint{0.589302in}{2.377393in}}%
\pgfpathlineto{\pgfqpoint{0.590907in}{2.376283in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{2.375175in}}%
\pgfpathlineto{\pgfqpoint{0.594118in}{2.374068in}}%
\pgfpathlineto{\pgfqpoint{0.595724in}{2.372962in}}%
\pgfpathlineto{\pgfqpoint{0.597329in}{2.371858in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{2.370755in}}%
\pgfpathlineto{\pgfqpoint{0.600540in}{2.369653in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.603751in}{2.367453in}}%
\pgfpathlineto{\pgfqpoint{0.605356in}{2.366355in}}%
\pgfpathlineto{\pgfqpoint{0.606962in}{2.365259in}}%
\pgfpathlineto{\pgfqpoint{0.608567in}{2.364164in}}%
\pgfpathlineto{\pgfqpoint{0.610173in}{2.363070in}}%
\pgfpathlineto{\pgfqpoint{0.611778in}{2.361977in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{2.360886in}}%
\pgfpathlineto{\pgfqpoint{0.614989in}{2.359796in}}%
\pgfpathlineto{\pgfqpoint{0.616595in}{2.358707in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{2.357620in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.356534in}}%
\pgfpathlineto{\pgfqpoint{0.621411in}{2.355449in}}%
\pgfpathlineto{\pgfqpoint{0.623016in}{2.354365in}}%
\pgfpathlineto{\pgfqpoint{0.624622in}{2.353283in}}%
\pgfpathlineto{\pgfqpoint{0.626227in}{2.352202in}}%
\pgfpathlineto{\pgfqpoint{0.627833in}{2.351122in}}%
\pgfpathlineto{\pgfqpoint{0.629438in}{2.350044in}}%
\pgfpathlineto{\pgfqpoint{0.631044in}{2.348967in}}%
\pgfpathlineto{\pgfqpoint{0.632649in}{2.347891in}}%
\pgfpathlineto{\pgfqpoint{0.634255in}{2.346816in}}%
\pgfpathlineto{\pgfqpoint{0.635860in}{2.345743in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{2.344671in}}%
\pgfpathlineto{\pgfqpoint{0.639071in}{2.343600in}}%
\pgfpathlineto{\pgfqpoint{0.640676in}{2.342531in}}%
\pgfpathlineto{\pgfqpoint{0.642282in}{2.341463in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{2.340396in}}%
\pgfpathlineto{\pgfqpoint{0.645493in}{2.339330in}}%
\pgfpathlineto{\pgfqpoint{0.647098in}{2.338266in}}%
\pgfpathlineto{\pgfqpoint{0.648704in}{2.337202in}}%
\pgfpathlineto{\pgfqpoint{0.650309in}{2.336141in}}%
\pgfpathlineto{\pgfqpoint{0.651914in}{2.335080in}}%
\pgfpathlineto{\pgfqpoint{0.653520in}{2.334020in}}%
\pgfpathlineto{\pgfqpoint{0.655125in}{2.332962in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{2.331905in}}%
\pgfpathlineto{\pgfqpoint{0.658336in}{2.330850in}}%
\pgfpathlineto{\pgfqpoint{0.659942in}{2.329795in}}%
\pgfpathlineto{\pgfqpoint{0.661547in}{2.328742in}}%
\pgfpathlineto{\pgfqpoint{0.663153in}{2.327690in}}%
\pgfpathlineto{\pgfqpoint{0.664758in}{2.326640in}}%
\pgfpathlineto{\pgfqpoint{0.666364in}{2.325590in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{2.324542in}}%
\pgfpathlineto{\pgfqpoint{0.669574in}{2.323495in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{2.322449in}}%
\pgfpathlineto{\pgfqpoint{0.672785in}{2.321405in}}%
\pgfpathlineto{\pgfqpoint{0.674391in}{2.320361in}}%
\pgfpathlineto{\pgfqpoint{0.675996in}{2.319319in}}%
\pgfpathlineto{\pgfqpoint{0.677602in}{2.318278in}}%
\pgfpathlineto{\pgfqpoint{0.679207in}{2.317239in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{2.316200in}}%
\pgfpathlineto{\pgfqpoint{0.682418in}{2.315163in}}%
\pgfpathlineto{\pgfqpoint{0.684023in}{2.314127in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{2.313092in}}%
\pgfpathlineto{\pgfqpoint{0.687234in}{2.312059in}}%
\pgfpathlineto{\pgfqpoint{0.688840in}{2.311026in}}%
\pgfpathlineto{\pgfqpoint{0.690445in}{2.309995in}}%
\pgfpathlineto{\pgfqpoint{0.692051in}{2.308965in}}%
\pgfpathlineto{\pgfqpoint{0.693656in}{2.307937in}}%
\pgfpathlineto{\pgfqpoint{0.695262in}{2.306909in}}%
\pgfpathlineto{\pgfqpoint{0.696867in}{2.305883in}}%
\pgfpathlineto{\pgfqpoint{0.698472in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{0.700078in}{2.303834in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{2.302811in}}%
\pgfpathlineto{\pgfqpoint{0.703289in}{2.301789in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{2.300769in}}%
\pgfpathlineto{\pgfqpoint{0.706500in}{2.299750in}}%
\pgfpathlineto{\pgfqpoint{0.708105in}{2.298732in}}%
\pgfpathlineto{\pgfqpoint{0.709711in}{2.297715in}}%
\pgfpathlineto{\pgfqpoint{0.711316in}{2.296699in}}%
\pgfpathlineto{\pgfqpoint{0.712922in}{2.295685in}}%
\pgfpathlineto{\pgfqpoint{0.714527in}{2.294672in}}%
\pgfpathlineto{\pgfqpoint{0.716132in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{0.717738in}{2.292649in}}%
\pgfpathlineto{\pgfqpoint{0.719343in}{2.291639in}}%
\pgfpathlineto{\pgfqpoint{0.720949in}{2.290631in}}%
\pgfpathlineto{\pgfqpoint{0.722554in}{2.289623in}}%
\pgfpathlineto{\pgfqpoint{0.724160in}{2.288617in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{2.287612in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{2.286608in}}%
\pgfpathlineto{\pgfqpoint{0.728976in}{2.285605in}}%
\pgfpathlineto{\pgfqpoint{0.730581in}{2.284604in}}%
\pgfpathlineto{\pgfqpoint{0.732187in}{2.283603in}}%
\pgfpathlineto{\pgfqpoint{0.733792in}{2.282604in}}%
\pgfpathlineto{\pgfqpoint{0.735398in}{2.281606in}}%
\pgfpathlineto{\pgfqpoint{0.737003in}{2.280609in}}%
\pgfpathlineto{\pgfqpoint{0.738609in}{2.279613in}}%
\pgfpathlineto{\pgfqpoint{0.740214in}{2.278619in}}%
\pgfpathlineto{\pgfqpoint{0.741820in}{2.277625in}}%
\pgfpathlineto{\pgfqpoint{0.743425in}{2.276633in}}%
\pgfpathlineto{\pgfqpoint{0.745030in}{2.275642in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{0.748241in}{2.273663in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{2.272675in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{2.271689in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{2.270703in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{2.269719in}}%
\pgfpathlineto{\pgfqpoint{0.756269in}{2.268736in}}%
\pgfpathlineto{\pgfqpoint{0.757874in}{2.267754in}}%
\pgfpathlineto{\pgfqpoint{0.759480in}{2.266773in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{2.265793in}}%
\pgfpathlineto{\pgfqpoint{0.762690in}{2.264814in}}%
\pgfpathlineto{\pgfqpoint{0.764296in}{2.263837in}}%
\pgfpathlineto{\pgfqpoint{0.765901in}{2.262860in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{2.261885in}}%
\pgfpathlineto{\pgfqpoint{0.769112in}{2.260911in}}%
\pgfpathlineto{\pgfqpoint{0.770718in}{2.259938in}}%
\pgfpathlineto{\pgfqpoint{0.772323in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{0.773929in}{2.257995in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{2.257025in}}%
\pgfpathlineto{\pgfqpoint{0.777139in}{2.256056in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{2.255089in}}%
\pgfpathlineto{\pgfqpoint{0.780350in}{2.254122in}}%
\pgfpathlineto{\pgfqpoint{0.781956in}{2.253157in}}%
\pgfpathlineto{\pgfqpoint{0.783561in}{2.252193in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{2.251230in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{2.250268in}}%
\pgfpathlineto{\pgfqpoint{0.788378in}{2.249307in}}%
\pgfpathlineto{\pgfqpoint{0.789983in}{2.248347in}}%
\pgfpathlineto{\pgfqpoint{0.791588in}{2.247389in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.246431in}}%
\pgfpathlineto{\pgfqpoint{0.794799in}{2.245474in}}%
\pgfpathlineto{\pgfqpoint{0.796405in}{2.244519in}}%
\pgfpathlineto{\pgfqpoint{0.798010in}{2.243565in}}%
\pgfpathlineto{\pgfqpoint{0.799616in}{2.242611in}}%
\pgfpathlineto{\pgfqpoint{0.801221in}{2.241659in}}%
\pgfpathlineto{\pgfqpoint{0.802827in}{2.240708in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{0.806037in}{2.238809in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.237862in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{2.236915in}}%
\pgfpathlineto{\pgfqpoint{0.810854in}{2.235969in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.235025in}}%
\pgfpathlineto{\pgfqpoint{0.814065in}{2.234081in}}%
\pgfpathlineto{\pgfqpoint{0.815670in}{2.233139in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{2.232197in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{2.231257in}}%
\pgfpathlineto{\pgfqpoint{0.820487in}{2.230318in}}%
\pgfpathlineto{\pgfqpoint{0.822092in}{2.229379in}}%
\pgfpathlineto{\pgfqpoint{0.823697in}{2.228442in}}%
\pgfpathlineto{\pgfqpoint{0.825303in}{2.227506in}}%
\pgfpathlineto{\pgfqpoint{0.826908in}{2.226571in}}%
\pgfpathlineto{\pgfqpoint{0.828514in}{2.225637in}}%
\pgfpathlineto{\pgfqpoint{0.830119in}{2.224704in}}%
\pgfpathlineto{\pgfqpoint{0.831725in}{2.223773in}}%
\pgfpathlineto{\pgfqpoint{0.833330in}{2.222842in}}%
\pgfpathlineto{\pgfqpoint{0.834936in}{2.221912in}}%
\pgfpathlineto{\pgfqpoint{0.836541in}{2.220983in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{2.220056in}}%
\pgfpathlineto{\pgfqpoint{0.839752in}{2.219129in}}%
\pgfpathlineto{\pgfqpoint{0.841357in}{2.218204in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{2.217279in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.216356in}}%
\pgfpathlineto{\pgfqpoint{0.846174in}{2.215433in}}%
\pgfpathlineto{\pgfqpoint{0.847779in}{2.214512in}}%
\pgfpathlineto{\pgfqpoint{0.849385in}{2.213592in}}%
\pgfpathlineto{\pgfqpoint{0.850990in}{2.212672in}}%
\pgfpathlineto{\pgfqpoint{0.852595in}{2.211754in}}%
\pgfpathlineto{\pgfqpoint{0.854201in}{2.210837in}}%
\pgfpathlineto{\pgfqpoint{0.855806in}{2.209921in}}%
\pgfpathlineto{\pgfqpoint{0.857412in}{2.209006in}}%
\pgfpathlineto{\pgfqpoint{0.859017in}{2.208092in}}%
\pgfpathlineto{\pgfqpoint{0.860623in}{2.207178in}}%
\pgfpathlineto{\pgfqpoint{0.862228in}{2.206266in}}%
\pgfpathlineto{\pgfqpoint{0.863834in}{2.205355in}}%
\pgfpathlineto{\pgfqpoint{0.865439in}{2.204445in}}%
\pgfpathlineto{\pgfqpoint{0.867045in}{2.203536in}}%
\pgfpathlineto{\pgfqpoint{0.868650in}{2.202628in}}%
\pgfpathlineto{\pgfqpoint{0.870255in}{2.201721in}}%
\pgfpathlineto{\pgfqpoint{0.871861in}{2.200815in}}%
\pgfpathlineto{\pgfqpoint{0.873466in}{2.199911in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.199007in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{2.198104in}}%
\pgfpathlineto{\pgfqpoint{0.878283in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{0.879888in}{2.196301in}}%
\pgfpathlineto{\pgfqpoint{0.881494in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{2.194502in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{2.193604in}}%
\pgfpathlineto{\pgfqpoint{0.886310in}{2.192707in}}%
\pgfpathlineto{\pgfqpoint{0.887915in}{2.191812in}}%
\pgfpathlineto{\pgfqpoint{0.889521in}{2.190917in}}%
\pgfpathlineto{\pgfqpoint{0.891126in}{2.190023in}}%
\pgfpathlineto{\pgfqpoint{0.892732in}{2.189130in}}%
\pgfpathlineto{\pgfqpoint{0.894337in}{2.188238in}}%
\pgfpathlineto{\pgfqpoint{0.895943in}{2.187347in}}%
\pgfpathlineto{\pgfqpoint{0.897548in}{2.186457in}}%
\pgfpathlineto{\pgfqpoint{0.899153in}{2.185568in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{2.184681in}}%
\pgfpathlineto{\pgfqpoint{0.902364in}{2.183794in}}%
\pgfpathlineto{\pgfqpoint{0.903970in}{2.182908in}}%
\pgfpathlineto{\pgfqpoint{0.905575in}{2.182023in}}%
\pgfpathlineto{\pgfqpoint{0.907181in}{2.181139in}}%
\pgfpathlineto{\pgfqpoint{0.908786in}{2.180256in}}%
\pgfpathlineto{\pgfqpoint{0.910392in}{2.179374in}}%
\pgfpathlineto{\pgfqpoint{0.911997in}{2.178493in}}%
\pgfpathlineto{\pgfqpoint{0.913603in}{2.177613in}}%
\pgfpathlineto{\pgfqpoint{0.915208in}{2.176734in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{2.175856in}}%
\pgfpathlineto{\pgfqpoint{0.918419in}{2.174978in}}%
\pgfpathlineto{\pgfqpoint{0.920024in}{2.174102in}}%
\pgfpathlineto{\pgfqpoint{0.921630in}{2.173227in}}%
\pgfpathlineto{\pgfqpoint{0.923235in}{2.172353in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{2.171480in}}%
\pgfpathlineto{\pgfqpoint{0.926446in}{2.170607in}}%
\pgfpathlineto{\pgfqpoint{0.928052in}{2.169736in}}%
\pgfpathlineto{\pgfqpoint{0.929657in}{2.168866in}}%
\pgfpathlineto{\pgfqpoint{0.931262in}{2.167996in}}%
\pgfpathlineto{\pgfqpoint{0.932868in}{2.167128in}}%
\pgfpathlineto{\pgfqpoint{0.934473in}{2.166261in}}%
\pgfpathlineto{\pgfqpoint{0.936079in}{2.165394in}}%
\pgfpathlineto{\pgfqpoint{0.937684in}{2.164529in}}%
\pgfpathlineto{\pgfqpoint{0.939290in}{2.163664in}}%
\pgfpathlineto{\pgfqpoint{0.940895in}{2.162800in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{2.161938in}}%
\pgfpathlineto{\pgfqpoint{0.944106in}{2.161076in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{2.160215in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{2.159355in}}%
\pgfpathlineto{\pgfqpoint{0.948922in}{2.158496in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{2.157639in}}%
\pgfpathlineto{\pgfqpoint{0.952133in}{2.156782in}}%
\pgfpathlineto{\pgfqpoint{0.953739in}{2.155925in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{2.155070in}}%
\pgfpathlineto{\pgfqpoint{0.956950in}{2.154216in}}%
\pgfpathlineto{\pgfqpoint{0.958555in}{2.153363in}}%
\pgfpathlineto{\pgfqpoint{0.960161in}{2.152511in}}%
\pgfpathlineto{\pgfqpoint{0.961766in}{2.151659in}}%
\pgfpathlineto{\pgfqpoint{0.963371in}{2.150809in}}%
\pgfpathlineto{\pgfqpoint{0.964977in}{2.149959in}}%
\pgfpathlineto{\pgfqpoint{0.966582in}{2.149111in}}%
\pgfpathlineto{\pgfqpoint{0.968188in}{2.148263in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{2.147417in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{2.146571in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{2.145726in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{2.144882in}}%
\pgfpathlineto{\pgfqpoint{0.976215in}{2.144039in}}%
\pgfpathlineto{\pgfqpoint{0.977820in}{2.143197in}}%
\pgfpathlineto{\pgfqpoint{0.979426in}{2.142356in}}%
\pgfpathlineto{\pgfqpoint{0.981031in}{2.141516in}}%
\pgfpathlineto{\pgfqpoint{0.982637in}{2.140676in}}%
\pgfpathlineto{\pgfqpoint{0.984242in}{2.139838in}}%
\pgfpathlineto{\pgfqpoint{0.985848in}{2.139000in}}%
\pgfpathlineto{\pgfqpoint{0.987453in}{2.138164in}}%
\pgfpathlineto{\pgfqpoint{0.989059in}{2.137328in}}%
\pgfpathlineto{\pgfqpoint{0.990664in}{2.136493in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{2.135660in}}%
\pgfpathlineto{\pgfqpoint{0.993875in}{2.134827in}}%
\pgfpathlineto{\pgfqpoint{0.995480in}{2.133995in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{2.133163in}}%
\pgfpathlineto{\pgfqpoint{0.998691in}{2.132333in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{2.131504in}}%
\pgfpathlineto{\pgfqpoint{1.001902in}{2.130676in}}%
\pgfpathlineto{\pgfqpoint{1.003508in}{2.129848in}}%
\pgfpathlineto{\pgfqpoint{1.005113in}{2.129021in}}%
\pgfpathlineto{\pgfqpoint{1.006719in}{2.128196in}}%
\pgfpathlineto{\pgfqpoint{1.008324in}{2.127371in}}%
\pgfpathlineto{\pgfqpoint{1.009929in}{2.126547in}}%
\pgfpathlineto{\pgfqpoint{1.011535in}{2.125724in}}%
\pgfpathlineto{\pgfqpoint{1.013140in}{2.124902in}}%
\pgfpathlineto{\pgfqpoint{1.014746in}{2.124081in}}%
\pgfpathlineto{\pgfqpoint{1.016351in}{2.123260in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{2.122441in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{2.121622in}}%
\pgfpathlineto{\pgfqpoint{1.021168in}{2.120805in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{2.119988in}}%
\pgfpathlineto{\pgfqpoint{1.024378in}{2.119172in}}%
\pgfpathlineto{\pgfqpoint{1.025984in}{2.118357in}}%
\pgfpathlineto{\pgfqpoint{1.027589in}{2.117543in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{2.116730in}}%
\pgfpathlineto{\pgfqpoint{1.030800in}{2.115917in}}%
\pgfpathlineto{\pgfqpoint{1.032406in}{2.115106in}}%
\pgfpathlineto{\pgfqpoint{1.034011in}{2.114295in}}%
\pgfpathlineto{\pgfqpoint{1.035617in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.037222in}{2.112676in}}%
\pgfpathlineto{\pgfqpoint{1.038827in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{2.111061in}}%
\pgfpathlineto{\pgfqpoint{1.042038in}{2.110255in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{2.109450in}}%
\pgfpathlineto{\pgfqpoint{1.045249in}{2.108645in}}%
\pgfpathlineto{\pgfqpoint{1.046855in}{2.107841in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{2.107039in}}%
\pgfpathlineto{\pgfqpoint{1.050066in}{2.106237in}}%
\pgfpathlineto{\pgfqpoint{1.051671in}{2.105436in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{2.104636in}}%
\pgfpathlineto{\pgfqpoint{1.054882in}{2.103836in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{2.103038in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{2.102240in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{2.101443in}}%
\pgfpathlineto{\pgfqpoint{1.061304in}{2.100647in}}%
\pgfpathlineto{\pgfqpoint{1.062909in}{2.099852in}}%
\pgfpathlineto{\pgfqpoint{1.064515in}{2.099058in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{2.098265in}}%
\pgfpathlineto{\pgfqpoint{1.067726in}{2.097472in}}%
\pgfpathlineto{\pgfqpoint{1.069331in}{2.096681in}}%
\pgfpathlineto{\pgfqpoint{1.070936in}{2.095890in}}%
\pgfpathlineto{\pgfqpoint{1.072542in}{2.095100in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{2.094311in}}%
\pgfpathlineto{\pgfqpoint{1.075753in}{2.093523in}}%
\pgfpathlineto{\pgfqpoint{1.077358in}{2.092735in}}%
\pgfpathlineto{\pgfqpoint{1.078964in}{2.091949in}}%
\pgfpathlineto{\pgfqpoint{1.080569in}{2.091163in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{2.090378in}}%
\pgfpathlineto{\pgfqpoint{1.083780in}{2.089594in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{2.088811in}}%
\pgfpathlineto{\pgfqpoint{1.086991in}{2.088028in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{2.087247in}}%
\pgfpathlineto{\pgfqpoint{1.090202in}{2.086466in}}%
\pgfpathlineto{\pgfqpoint{1.091807in}{2.085686in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{2.084907in}}%
\pgfpathlineto{\pgfqpoint{1.095018in}{2.084129in}}%
\pgfpathlineto{\pgfqpoint{1.096624in}{2.083351in}}%
\pgfpathlineto{\pgfqpoint{1.098229in}{2.082575in}}%
\pgfpathlineto{\pgfqpoint{1.099835in}{2.081799in}}%
\pgfpathlineto{\pgfqpoint{1.101440in}{2.081024in}}%
\pgfpathlineto{\pgfqpoint{1.103045in}{2.080250in}}%
\pgfpathlineto{\pgfqpoint{1.104651in}{2.079477in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{2.078704in}}%
\pgfpathlineto{\pgfqpoint{1.107862in}{2.077933in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.077162in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{2.076392in}}%
\pgfpathlineto{\pgfqpoint{1.112678in}{2.075623in}}%
\pgfpathlineto{\pgfqpoint{1.114284in}{2.074854in}}%
\pgfpathlineto{\pgfqpoint{1.115889in}{2.074087in}}%
\pgfpathlineto{\pgfqpoint{1.117494in}{2.073320in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{2.072554in}}%
\pgfpathlineto{\pgfqpoint{1.120705in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{1.122311in}{2.071025in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{2.070261in}}%
\pgfpathlineto{\pgfqpoint{1.125522in}{2.069499in}}%
\pgfpathlineto{\pgfqpoint{1.127127in}{2.068737in}}%
\pgfpathlineto{\pgfqpoint{1.128733in}{2.067976in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{2.067216in}}%
\pgfpathlineto{\pgfqpoint{1.131943in}{2.066456in}}%
\pgfpathlineto{\pgfqpoint{1.133549in}{2.065697in}}%
\pgfpathlineto{\pgfqpoint{1.135154in}{2.064940in}}%
\pgfpathlineto{\pgfqpoint{1.136760in}{2.064183in}}%
\pgfpathlineto{\pgfqpoint{1.138365in}{2.063426in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{2.062671in}}%
\pgfpathlineto{\pgfqpoint{1.141576in}{2.061916in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{2.061162in}}%
\pgfpathlineto{\pgfqpoint{1.144787in}{2.060409in}}%
\pgfpathlineto{\pgfqpoint{1.146392in}{2.059657in}}%
\pgfpathlineto{\pgfqpoint{1.147998in}{2.058906in}}%
\pgfpathlineto{\pgfqpoint{1.149603in}{2.058155in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{2.057405in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.056656in}}%
\pgfpathlineto{\pgfqpoint{1.154420in}{2.055908in}}%
\pgfpathlineto{\pgfqpoint{1.156025in}{2.055160in}}%
\pgfpathlineto{\pgfqpoint{1.157631in}{2.054413in}}%
\pgfpathlineto{\pgfqpoint{1.159236in}{2.053667in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{2.052922in}}%
\pgfpathlineto{\pgfqpoint{1.162447in}{2.052178in}}%
\pgfpathlineto{\pgfqpoint{1.164052in}{2.051434in}}%
\pgfpathlineto{\pgfqpoint{1.165658in}{2.050691in}}%
\pgfpathlineto{\pgfqpoint{1.167263in}{2.049949in}}%
\pgfpathlineto{\pgfqpoint{1.168869in}{2.049208in}}%
\pgfpathlineto{\pgfqpoint{1.170474in}{2.048468in}}%
\pgfpathlineto{\pgfqpoint{1.172080in}{2.047728in}}%
\pgfpathlineto{\pgfqpoint{1.173685in}{2.046989in}}%
\pgfpathlineto{\pgfqpoint{1.175291in}{2.046251in}}%
\pgfpathlineto{\pgfqpoint{1.176896in}{2.045513in}}%
\pgfpathlineto{\pgfqpoint{1.178501in}{2.044777in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{2.044041in}}%
\pgfpathlineto{\pgfqpoint{1.181712in}{2.043306in}}%
\pgfpathlineto{\pgfqpoint{1.183318in}{2.042572in}}%
\pgfpathlineto{\pgfqpoint{1.184923in}{2.041838in}}%
\pgfpathlineto{\pgfqpoint{1.186529in}{2.041105in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{2.040373in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{2.039642in}}%
\pgfpathlineto{\pgfqpoint{1.191345in}{2.038911in}}%
\pgfpathlineto{\pgfqpoint{1.192950in}{2.038182in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{2.037453in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{2.036725in}}%
\pgfpathlineto{\pgfqpoint{1.197767in}{2.035997in}}%
\pgfpathlineto{\pgfqpoint{1.199372in}{2.035270in}}%
\pgfpathlineto{\pgfqpoint{1.200978in}{2.034545in}}%
\pgfpathlineto{\pgfqpoint{1.202583in}{2.033819in}}%
\pgfpathlineto{\pgfqpoint{1.204189in}{2.033095in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{2.032371in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{2.031648in}}%
\pgfpathlineto{\pgfqpoint{1.209005in}{2.030926in}}%
\pgfpathlineto{\pgfqpoint{1.210610in}{2.030205in}}%
\pgfpathlineto{\pgfqpoint{1.212216in}{2.029484in}}%
\pgfpathlineto{\pgfqpoint{1.213821in}{2.028764in}}%
\pgfpathlineto{\pgfqpoint{1.215427in}{2.028045in}}%
\pgfpathlineto{\pgfqpoint{1.217032in}{2.027327in}}%
\pgfpathlineto{\pgfqpoint{1.218638in}{2.026609in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{2.024460in}}%
\pgfpathlineto{\pgfqpoint{1.225059in}{2.023746in}}%
\pgfpathlineto{\pgfqpoint{1.226665in}{2.023032in}}%
\pgfpathlineto{\pgfqpoint{1.228270in}{2.022319in}}%
\pgfpathlineto{\pgfqpoint{1.229876in}{2.021606in}}%
\pgfpathlineto{\pgfqpoint{1.231481in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{1.233087in}{2.020183in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{2.019473in}}%
\pgfpathlineto{\pgfqpoint{1.236298in}{2.018763in}}%
\pgfpathlineto{\pgfqpoint{1.237903in}{2.018055in}}%
\pgfpathlineto{\pgfqpoint{1.239508in}{2.017347in}}%
\pgfpathlineto{\pgfqpoint{1.241114in}{2.016639in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{2.015933in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{2.015227in}}%
\pgfpathlineto{\pgfqpoint{1.245930in}{2.014522in}}%
\pgfpathlineto{\pgfqpoint{1.247536in}{2.013817in}}%
\pgfpathlineto{\pgfqpoint{1.249141in}{2.013113in}}%
\pgfpathlineto{\pgfqpoint{1.250747in}{2.012410in}}%
\pgfpathlineto{\pgfqpoint{1.252352in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{1.253958in}{2.011007in}}%
\pgfpathlineto{\pgfqpoint{1.255563in}{2.010306in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{2.009606in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{2.008906in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{2.008208in}}%
\pgfpathlineto{\pgfqpoint{1.261985in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.263590in}{2.006813in}}%
\pgfpathlineto{\pgfqpoint{1.265196in}{2.006116in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{2.005420in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{2.004725in}}%
\pgfpathlineto{\pgfqpoint{1.270012in}{2.004031in}}%
\pgfpathlineto{\pgfqpoint{1.271617in}{2.003337in}}%
\pgfpathlineto{\pgfqpoint{1.273223in}{2.002644in}}%
\pgfpathlineto{\pgfqpoint{1.274828in}{2.001952in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{2.001261in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{2.000570in}}%
\pgfpathlineto{\pgfqpoint{1.279645in}{1.999880in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{1.999190in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.998502in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{1.997814in}}%
\pgfpathlineto{\pgfqpoint{1.286066in}{1.997126in}}%
\pgfpathlineto{\pgfqpoint{1.287672in}{1.996440in}}%
\pgfpathlineto{\pgfqpoint{1.289277in}{1.995754in}}%
\pgfpathlineto{\pgfqpoint{1.290883in}{1.995069in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{1.994384in}}%
\pgfpathlineto{\pgfqpoint{1.294094in}{1.993701in}}%
\pgfpathlineto{\pgfqpoint{1.295699in}{1.993018in}}%
\pgfpathlineto{\pgfqpoint{1.297305in}{1.992335in}}%
\pgfpathlineto{\pgfqpoint{1.298910in}{1.991653in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{1.990972in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{1.990292in}}%
\pgfpathlineto{\pgfqpoint{1.303726in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{1.305332in}{1.988934in}}%
\pgfpathlineto{\pgfqpoint{1.306937in}{1.988255in}}%
\pgfpathlineto{\pgfqpoint{1.308543in}{1.987578in}}%
\pgfpathlineto{\pgfqpoint{1.310148in}{1.986901in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{1.986225in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.985550in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{1.984875in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{1.984201in}}%
\pgfpathlineto{\pgfqpoint{1.318175in}{1.983527in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{1.982855in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.982183in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{1.981511in}}%
\pgfpathlineto{\pgfqpoint{1.324597in}{1.980840in}}%
\pgfpathlineto{\pgfqpoint{1.326203in}{1.980171in}}%
\pgfpathlineto{\pgfqpoint{1.327808in}{1.979501in}}%
\pgfpathlineto{\pgfqpoint{1.329414in}{1.978833in}}%
\pgfpathlineto{\pgfqpoint{1.331019in}{1.978165in}}%
\pgfpathlineto{\pgfqpoint{1.332624in}{1.977497in}}%
\pgfpathlineto{\pgfqpoint{1.334230in}{1.976831in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.976165in}}%
\pgfpathlineto{\pgfqpoint{1.337441in}{1.975500in}}%
\pgfpathlineto{\pgfqpoint{1.339046in}{1.974835in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{1.974171in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{1.973508in}}%
\pgfpathlineto{\pgfqpoint{1.343863in}{1.972845in}}%
\pgfpathlineto{\pgfqpoint{1.345468in}{1.972183in}}%
\pgfpathlineto{\pgfqpoint{1.347074in}{1.971522in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{1.970862in}}%
\pgfpathlineto{\pgfqpoint{1.350284in}{1.970202in}}%
\pgfpathlineto{\pgfqpoint{1.351890in}{1.969542in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{1.968884in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{1.968226in}}%
\pgfpathlineto{\pgfqpoint{1.356706in}{1.967569in}}%
\pgfpathlineto{\pgfqpoint{1.358312in}{1.966912in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.966256in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{1.965601in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{1.964946in}}%
\pgfpathlineto{\pgfqpoint{1.364733in}{1.964292in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{1.963639in}}%
\pgfpathlineto{\pgfqpoint{1.367944in}{1.962987in}}%
\pgfpathlineto{\pgfqpoint{1.369550in}{1.962335in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{1.961683in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{1.961033in}}%
\pgfpathlineto{\pgfqpoint{1.374366in}{1.960383in}}%
\pgfpathlineto{\pgfqpoint{1.375972in}{1.959733in}}%
\pgfpathlineto{\pgfqpoint{1.377577in}{1.959085in}}%
\pgfpathlineto{\pgfqpoint{1.379182in}{1.958437in}}%
\pgfpathlineto{\pgfqpoint{1.380788in}{1.957789in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{1.957142in}}%
\pgfpathlineto{\pgfqpoint{1.383999in}{1.956496in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.955851in}}%
\pgfpathlineto{\pgfqpoint{1.387210in}{1.955206in}}%
\pgfpathlineto{\pgfqpoint{1.388815in}{1.954562in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{1.953918in}}%
\pgfpathlineto{\pgfqpoint{1.392026in}{1.953275in}}%
\pgfpathlineto{\pgfqpoint{1.393632in}{1.952633in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.951992in}}%
\pgfpathlineto{\pgfqpoint{1.396842in}{1.951351in}}%
\pgfpathlineto{\pgfqpoint{1.398448in}{1.950710in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.950071in}}%
\pgfpathlineto{\pgfqpoint{1.401659in}{1.949432in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{1.948793in}}%
\pgfpathlineto{\pgfqpoint{1.404870in}{1.948156in}}%
\pgfpathlineto{\pgfqpoint{1.406475in}{1.947518in}}%
\pgfpathlineto{\pgfqpoint{1.408081in}{1.946882in}}%
\pgfpathlineto{\pgfqpoint{1.409686in}{1.946246in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.945611in}}%
\pgfpathlineto{\pgfqpoint{1.412897in}{1.944976in}}%
\pgfpathlineto{\pgfqpoint{1.414502in}{1.944342in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{1.943709in}}%
\pgfpathlineto{\pgfqpoint{1.417713in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{1.942444in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.941813in}}%
\pgfpathlineto{\pgfqpoint{1.422530in}{1.941182in}}%
\pgfpathlineto{\pgfqpoint{1.424135in}{1.940552in}}%
\pgfpathlineto{\pgfqpoint{1.425740in}{1.939922in}}%
\pgfpathlineto{\pgfqpoint{1.427346in}{1.939293in}}%
\pgfpathlineto{\pgfqpoint{1.428951in}{1.938665in}}%
\pgfpathlineto{\pgfqpoint{1.430557in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{1.936784in}}%
\pgfpathlineto{\pgfqpoint{1.435373in}{1.936158in}}%
\pgfpathlineto{\pgfqpoint{1.436979in}{1.935533in}}%
\pgfpathlineto{\pgfqpoint{1.438584in}{1.934908in}}%
\pgfpathlineto{\pgfqpoint{1.440189in}{1.934284in}}%
\pgfpathlineto{\pgfqpoint{1.441795in}{1.933661in}}%
\pgfpathlineto{\pgfqpoint{1.443400in}{1.933038in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{1.932416in}}%
\pgfpathlineto{\pgfqpoint{1.446611in}{1.931795in}}%
\pgfpathlineto{\pgfqpoint{1.448217in}{1.931174in}}%
\pgfpathlineto{\pgfqpoint{1.449822in}{1.930554in}}%
\pgfpathlineto{\pgfqpoint{1.451428in}{1.929934in}}%
\pgfpathlineto{\pgfqpoint{1.453033in}{1.929315in}}%
\pgfpathlineto{\pgfqpoint{1.454639in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{1.928079in}}%
\pgfpathlineto{\pgfqpoint{1.457849in}{1.927462in}}%
\pgfpathlineto{\pgfqpoint{1.459455in}{1.926845in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.925614in}}%
\pgfpathlineto{\pgfqpoint{1.464271in}{1.924999in}}%
\pgfpathlineto{\pgfqpoint{1.465877in}{1.924385in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.923771in}}%
\pgfpathlineto{\pgfqpoint{1.469088in}{1.923158in}}%
\pgfpathlineto{\pgfqpoint{1.470693in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{1.472298in}{1.921934in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.921323in}}%
\pgfpathlineto{\pgfqpoint{1.475509in}{1.920712in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{1.478720in}{1.919493in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{1.918884in}}%
\pgfpathlineto{\pgfqpoint{1.481931in}{1.918276in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.917669in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{1.917062in}}%
\pgfpathlineto{\pgfqpoint{1.486747in}{1.916455in}}%
\pgfpathlineto{\pgfqpoint{1.488353in}{1.915849in}}%
\pgfpathlineto{\pgfqpoint{1.489958in}{1.915244in}}%
\pgfpathlineto{\pgfqpoint{1.491564in}{1.914640in}}%
\pgfpathlineto{\pgfqpoint{1.493169in}{1.914036in}}%
\pgfpathlineto{\pgfqpoint{1.494775in}{1.913432in}}%
\pgfpathlineto{\pgfqpoint{1.496380in}{1.912830in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{1.912227in}}%
\pgfpathlineto{\pgfqpoint{1.499591in}{1.911626in}}%
\pgfpathlineto{\pgfqpoint{1.501197in}{1.911025in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{1.910424in}}%
\pgfpathlineto{\pgfqpoint{1.504407in}{1.909824in}}%
\pgfpathlineto{\pgfqpoint{1.506013in}{1.909225in}}%
\pgfpathlineto{\pgfqpoint{1.507618in}{1.908626in}}%
\pgfpathlineto{\pgfqpoint{1.509224in}{1.908028in}}%
\pgfpathlineto{\pgfqpoint{1.510829in}{1.907431in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{1.906834in}}%
\pgfpathlineto{\pgfqpoint{1.514040in}{1.906237in}}%
\pgfpathlineto{\pgfqpoint{1.515646in}{1.905642in}}%
\pgfpathlineto{\pgfqpoint{1.517251in}{1.905047in}}%
\pgfpathlineto{\pgfqpoint{1.518856in}{1.904452in}}%
\pgfpathlineto{\pgfqpoint{1.520462in}{1.903858in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.903264in}}%
\pgfpathlineto{\pgfqpoint{1.523673in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{1.525278in}{1.902079in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.901488in}}%
\pgfpathlineto{\pgfqpoint{1.528489in}{1.900896in}}%
\pgfpathlineto{\pgfqpoint{1.530095in}{1.900306in}}%
\pgfpathlineto{\pgfqpoint{1.531700in}{1.899716in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{1.899126in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{1.898538in}}%
\pgfpathlineto{\pgfqpoint{1.536516in}{1.897949in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{1.897362in}}%
\pgfpathlineto{\pgfqpoint{1.539727in}{1.896774in}}%
\pgfpathlineto{\pgfqpoint{1.541333in}{1.896188in}}%
\pgfpathlineto{\pgfqpoint{1.542938in}{1.895602in}}%
\pgfpathlineto{\pgfqpoint{1.544544in}{1.895016in}}%
\pgfpathlineto{\pgfqpoint{1.546149in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{1.547755in}{1.893847in}}%
\pgfpathlineto{\pgfqpoint{1.549360in}{1.893264in}}%
\pgfpathlineto{\pgfqpoint{1.550965in}{1.892680in}}%
\pgfpathlineto{\pgfqpoint{1.552571in}{1.892098in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{1.891516in}}%
\pgfpathlineto{\pgfqpoint{1.555782in}{1.890934in}}%
\pgfpathlineto{\pgfqpoint{1.557387in}{1.890353in}}%
\pgfpathlineto{\pgfqpoint{1.558993in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{1.560598in}{1.889193in}}%
\pgfpathlineto{\pgfqpoint{1.562204in}{1.888614in}}%
\pgfpathlineto{\pgfqpoint{1.563809in}{1.888035in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{1.887457in}}%
\pgfpathlineto{\pgfqpoint{1.567020in}{1.886880in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{1.886303in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.885726in}}%
\pgfpathlineto{\pgfqpoint{1.571836in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{1.573442in}{1.884575in}}%
\pgfpathlineto{\pgfqpoint{1.575047in}{1.884000in}}%
\pgfpathlineto{\pgfqpoint{1.576653in}{1.883426in}}%
\pgfpathlineto{\pgfqpoint{1.578258in}{1.882852in}}%
\pgfpathlineto{\pgfqpoint{1.579863in}{1.882279in}}%
\pgfpathlineto{\pgfqpoint{1.581469in}{1.881707in}}%
\pgfpathlineto{\pgfqpoint{1.583074in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.880563in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.879992in}}%
\pgfpathlineto{\pgfqpoint{1.587891in}{1.879422in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{1.878852in}}%
\pgfpathlineto{\pgfqpoint{1.591102in}{1.878283in}}%
\pgfpathlineto{\pgfqpoint{1.592707in}{1.877714in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.877146in}}%
\pgfpathlineto{\pgfqpoint{1.595918in}{1.876578in}}%
\pgfpathlineto{\pgfqpoint{1.597523in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.599129in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{1.600734in}{1.874879in}}%
\pgfpathlineto{\pgfqpoint{1.602340in}{1.874313in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.873748in}}%
\pgfpathlineto{\pgfqpoint{1.605551in}{1.873184in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.872620in}}%
\pgfpathlineto{\pgfqpoint{1.608762in}{1.872057in}}%
\pgfpathlineto{\pgfqpoint{1.610367in}{1.871494in}}%
\pgfpathlineto{\pgfqpoint{1.611972in}{1.870932in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.870370in}}%
\pgfpathlineto{\pgfqpoint{1.615183in}{1.869809in}}%
\pgfpathlineto{\pgfqpoint{1.616789in}{1.869249in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{1.868688in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.868129in}}%
\pgfpathlineto{\pgfqpoint{1.621605in}{1.867570in}}%
\pgfpathlineto{\pgfqpoint{1.623211in}{1.867011in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.866454in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{1.865896in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.865339in}}%
\pgfpathlineto{\pgfqpoint{1.629632in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{1.864227in}}%
\pgfpathlineto{\pgfqpoint{1.632843in}{1.863672in}}%
\pgfpathlineto{\pgfqpoint{1.634449in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{1.636054in}{1.862563in}}%
\pgfpathlineto{\pgfqpoint{1.637660in}{1.862009in}}%
\pgfpathlineto{\pgfqpoint{1.639265in}{1.861456in}}%
\pgfpathlineto{\pgfqpoint{1.640871in}{1.860903in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{1.860351in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.859800in}}%
\pgfpathlineto{\pgfqpoint{1.645687in}{1.859249in}}%
\pgfpathlineto{\pgfqpoint{1.647292in}{1.858698in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{1.858148in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{1.857599in}}%
\pgfpathlineto{\pgfqpoint{1.652109in}{1.857050in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.856501in}}%
\pgfpathlineto{\pgfqpoint{1.655320in}{1.855953in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{1.855406in}}%
\pgfpathlineto{\pgfqpoint{1.658530in}{1.854859in}}%
\pgfpathlineto{\pgfqpoint{1.660136in}{1.854313in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{1.853767in}}%
\pgfpathlineto{\pgfqpoint{1.663347in}{1.853221in}}%
\pgfpathlineto{\pgfqpoint{1.664952in}{1.852677in}}%
\pgfpathlineto{\pgfqpoint{1.666558in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.851589in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{1.851045in}}%
\pgfpathlineto{\pgfqpoint{1.671374in}{1.850503in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{1.849960in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{1.849419in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.848877in}}%
\pgfpathlineto{\pgfqpoint{1.677796in}{1.848337in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{1.847796in}}%
\pgfpathlineto{\pgfqpoint{1.681007in}{1.847257in}}%
\pgfpathlineto{\pgfqpoint{1.682612in}{1.846718in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.846179in}}%
\pgfpathlineto{\pgfqpoint{1.685823in}{1.845641in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{1.845103in}}%
\pgfpathlineto{\pgfqpoint{1.689034in}{1.844566in}}%
\pgfpathlineto{\pgfqpoint{1.690639in}{1.844029in}}%
\pgfpathlineto{\pgfqpoint{1.692245in}{1.843493in}}%
\pgfpathlineto{\pgfqpoint{1.693850in}{1.842958in}}%
\pgfpathlineto{\pgfqpoint{1.695456in}{1.842422in}}%
\pgfpathlineto{\pgfqpoint{1.697061in}{1.841888in}}%
\pgfpathlineto{\pgfqpoint{1.698667in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.840820in}}%
\pgfpathlineto{\pgfqpoint{1.701878in}{1.840287in}}%
\pgfpathlineto{\pgfqpoint{1.703483in}{1.839754in}}%
\pgfpathlineto{\pgfqpoint{1.705088in}{1.839222in}}%
\pgfpathlineto{\pgfqpoint{1.706694in}{1.838691in}}%
\pgfpathlineto{\pgfqpoint{1.708299in}{1.838159in}}%
\pgfpathlineto{\pgfqpoint{1.709905in}{1.837629in}}%
\pgfpathlineto{\pgfqpoint{1.711510in}{1.837099in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{1.836569in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.836040in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{1.717932in}{1.834983in}}%
\pgfpathlineto{\pgfqpoint{1.719537in}{1.834456in}}%
\pgfpathlineto{\pgfqpoint{1.721143in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{1.722748in}{1.833402in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{1.725959in}{1.832350in}}%
\pgfpathlineto{\pgfqpoint{1.727565in}{1.831825in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.831300in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{1.830776in}}%
\pgfpathlineto{\pgfqpoint{1.732381in}{1.830252in}}%
\pgfpathlineto{\pgfqpoint{1.733987in}{1.829729in}}%
\pgfpathlineto{\pgfqpoint{1.735592in}{1.829206in}}%
\pgfpathlineto{\pgfqpoint{1.737197in}{1.828684in}}%
\pgfpathlineto{\pgfqpoint{1.738803in}{1.828162in}}%
\pgfpathlineto{\pgfqpoint{1.740408in}{1.827641in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{1.827120in}}%
\pgfpathlineto{\pgfqpoint{1.743619in}{1.826600in}}%
\pgfpathlineto{\pgfqpoint{1.745225in}{1.826080in}}%
\pgfpathlineto{\pgfqpoint{1.746830in}{1.825561in}}%
\pgfpathlineto{\pgfqpoint{1.748436in}{1.825042in}}%
\pgfpathlineto{\pgfqpoint{1.750041in}{1.824524in}}%
\pgfpathlineto{\pgfqpoint{1.751646in}{1.824006in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.823488in}}%
\pgfpathlineto{\pgfqpoint{1.754857in}{1.822971in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{1.822455in}}%
\pgfpathlineto{\pgfqpoint{1.758068in}{1.821939in}}%
\pgfpathlineto{\pgfqpoint{1.759674in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{1.820909in}}%
\pgfpathlineto{\pgfqpoint{1.762885in}{1.820394in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.819880in}}%
\pgfpathlineto{\pgfqpoint{1.766095in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{1.818853in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{1.818341in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{1.817829in}}%
\pgfpathlineto{\pgfqpoint{1.772517in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.774123in}{1.816806in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{1.777334in}{1.815785in}}%
\pgfpathlineto{\pgfqpoint{1.778939in}{1.815275in}}%
\pgfpathlineto{\pgfqpoint{1.780544in}{1.814766in}}%
\pgfpathlineto{\pgfqpoint{1.782150in}{1.814257in}}%
\pgfpathlineto{\pgfqpoint{1.783755in}{1.813749in}}%
\pgfpathlineto{\pgfqpoint{1.785361in}{1.813241in}}%
\pgfpathlineto{\pgfqpoint{1.786966in}{1.812733in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.812226in}}%
\pgfpathlineto{\pgfqpoint{1.790177in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{1.791783in}{1.811214in}}%
\pgfpathlineto{\pgfqpoint{1.793388in}{1.810708in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{1.810203in}}%
\pgfpathlineto{\pgfqpoint{1.796599in}{1.809699in}}%
\pgfpathlineto{\pgfqpoint{1.798204in}{1.809195in}}%
\pgfpathlineto{\pgfqpoint{1.799810in}{1.808691in}}%
\pgfpathlineto{\pgfqpoint{1.801415in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{1.803021in}{1.807685in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{1.806232in}{1.806681in}}%
\pgfpathlineto{\pgfqpoint{1.807837in}{1.806180in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{1.805679in}}%
\pgfpathlineto{\pgfqpoint{1.811048in}{1.805178in}}%
\pgfpathlineto{\pgfqpoint{1.812653in}{1.804678in}}%
\pgfpathlineto{\pgfqpoint{1.814259in}{1.804179in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{1.803680in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{1.803181in}}%
\pgfpathlineto{\pgfqpoint{1.819075in}{1.802683in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.802185in}}%
\pgfpathlineto{\pgfqpoint{1.822286in}{1.801688in}}%
\pgfpathlineto{\pgfqpoint{1.823892in}{1.801191in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{1.800695in}}%
\pgfpathlineto{\pgfqpoint{1.827102in}{1.800199in}}%
\pgfpathlineto{\pgfqpoint{1.828708in}{1.799704in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{1.798715in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{1.798220in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.797727in}}%
\pgfpathlineto{\pgfqpoint{1.836735in}{1.797234in}}%
\pgfpathlineto{\pgfqpoint{1.838341in}{1.796741in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{1.796249in}}%
\pgfpathlineto{\pgfqpoint{1.841552in}{1.795757in}}%
\pgfpathlineto{\pgfqpoint{1.843157in}{1.795266in}}%
\pgfpathlineto{\pgfqpoint{1.844762in}{1.794775in}}%
\pgfpathlineto{\pgfqpoint{1.846368in}{1.794284in}}%
\pgfpathlineto{\pgfqpoint{1.847973in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.849579in}{1.793305in}}%
\pgfpathlineto{\pgfqpoint{1.851184in}{1.792816in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{1.854395in}{1.791839in}}%
\pgfpathlineto{\pgfqpoint{1.856001in}{1.791351in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{1.790864in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{1.790377in}}%
\pgfpathlineto{\pgfqpoint{1.860817in}{1.789891in}}%
\pgfpathlineto{\pgfqpoint{1.862422in}{1.789405in}}%
\pgfpathlineto{\pgfqpoint{1.864028in}{1.788919in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{1.788434in}}%
\pgfpathlineto{\pgfqpoint{1.867239in}{1.787950in}}%
\pgfpathlineto{\pgfqpoint{1.868844in}{1.787465in}}%
\pgfpathlineto{\pgfqpoint{1.870450in}{1.786982in}}%
\pgfpathlineto{\pgfqpoint{1.872055in}{1.786498in}}%
\pgfpathlineto{\pgfqpoint{1.873660in}{1.786015in}}%
\pgfpathlineto{\pgfqpoint{1.875266in}{1.785533in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{1.785051in}}%
\pgfpathlineto{\pgfqpoint{1.878477in}{1.784569in}}%
\pgfpathlineto{\pgfqpoint{1.880082in}{1.784088in}}%
\pgfpathlineto{\pgfqpoint{1.881688in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{1.783127in}}%
\pgfpathlineto{\pgfqpoint{1.884899in}{1.782648in}}%
\pgfpathlineto{\pgfqpoint{1.886504in}{1.782168in}}%
\pgfpathlineto{\pgfqpoint{1.888110in}{1.781689in}}%
\pgfpathlineto{\pgfqpoint{1.889715in}{1.781211in}}%
\pgfpathlineto{\pgfqpoint{1.891320in}{1.780733in}}%
\pgfpathlineto{\pgfqpoint{1.892926in}{1.780255in}}%
\pgfpathlineto{\pgfqpoint{1.894531in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{1.896137in}{1.779301in}}%
\pgfpathlineto{\pgfqpoint{1.897742in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.778349in}}%
\pgfpathlineto{\pgfqpoint{1.900953in}{1.777873in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.777398in}}%
\pgfpathlineto{\pgfqpoint{1.904164in}{1.776924in}}%
\pgfpathlineto{\pgfqpoint{1.905769in}{1.776449in}}%
\pgfpathlineto{\pgfqpoint{1.907375in}{1.775976in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{1.775502in}}%
\pgfpathlineto{\pgfqpoint{1.910586in}{1.775029in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.774557in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{1.774085in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.773613in}}%
\pgfpathlineto{\pgfqpoint{1.917008in}{1.773142in}}%
\pgfpathlineto{\pgfqpoint{1.918613in}{1.772671in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{1.772201in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{1.771731in}}%
\pgfpathlineto{\pgfqpoint{1.923429in}{1.771262in}}%
\pgfpathlineto{\pgfqpoint{1.925035in}{1.770792in}}%
\pgfpathlineto{\pgfqpoint{1.926640in}{1.770324in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{1.769856in}}%
\pgfpathlineto{\pgfqpoint{1.929851in}{1.769388in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.768920in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.768453in}}%
\pgfpathlineto{\pgfqpoint{1.934668in}{1.767987in}}%
\pgfpathlineto{\pgfqpoint{1.936273in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{1.937878in}{1.767055in}}%
\pgfpathlineto{\pgfqpoint{1.939484in}{1.766590in}}%
\pgfpathlineto{\pgfqpoint{1.941089in}{1.766125in}}%
\pgfpathlineto{\pgfqpoint{1.942695in}{1.765660in}}%
\pgfpathlineto{\pgfqpoint{1.944300in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{1.945906in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{1.764269in}}%
\pgfpathlineto{\pgfqpoint{1.949117in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.950722in}{1.763344in}}%
\pgfpathlineto{\pgfqpoint{1.952327in}{1.762882in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{1.762421in}}%
\pgfpathlineto{\pgfqpoint{1.955538in}{1.761960in}}%
\pgfpathlineto{\pgfqpoint{1.957144in}{1.761499in}}%
\pgfpathlineto{\pgfqpoint{1.958749in}{1.761039in}}%
\pgfpathlineto{\pgfqpoint{1.960355in}{1.760579in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{1.760119in}}%
\pgfpathlineto{\pgfqpoint{1.963566in}{1.759660in}}%
\pgfpathlineto{\pgfqpoint{1.965171in}{1.759201in}}%
\pgfpathlineto{\pgfqpoint{1.966776in}{1.758743in}}%
\pgfpathlineto{\pgfqpoint{1.968382in}{1.758285in}}%
\pgfpathlineto{\pgfqpoint{1.969987in}{1.757828in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{1.757371in}}%
\pgfpathlineto{\pgfqpoint{1.973198in}{1.756914in}}%
\pgfpathlineto{\pgfqpoint{1.974804in}{1.756458in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{1.756002in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{1.979620in}{1.755092in}}%
\pgfpathlineto{\pgfqpoint{1.981226in}{1.754637in}}%
\pgfpathlineto{\pgfqpoint{1.982831in}{1.754183in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.753729in}}%
\pgfpathlineto{\pgfqpoint{1.986042in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{1.987647in}{1.752823in}}%
\pgfpathlineto{\pgfqpoint{1.989253in}{1.752370in}}%
\pgfpathlineto{\pgfqpoint{1.990858in}{1.751918in}}%
\pgfpathlineto{\pgfqpoint{1.992464in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{1.994069in}{1.751015in}}%
\pgfpathlineto{\pgfqpoint{1.995675in}{1.750564in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{1.750114in}}%
\pgfpathlineto{\pgfqpoint{1.998885in}{1.749663in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{1.749214in}}%
\pgfpathlineto{\pgfqpoint{2.002096in}{1.748764in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{1.748315in}}%
\pgfpathlineto{\pgfqpoint{2.005307in}{1.747867in}}%
\pgfpathlineto{\pgfqpoint{2.006913in}{1.747419in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{1.746971in}}%
\pgfpathlineto{\pgfqpoint{2.010124in}{1.746524in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{1.746077in}}%
\pgfpathlineto{\pgfqpoint{2.013334in}{1.745630in}}%
\pgfpathlineto{\pgfqpoint{2.014940in}{1.745184in}}%
\pgfpathlineto{\pgfqpoint{2.016545in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{2.018151in}{1.744293in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{2.021362in}{1.743403in}}%
\pgfpathlineto{\pgfqpoint{2.022967in}{1.742959in}}%
\pgfpathlineto{\pgfqpoint{2.024573in}{1.742515in}}%
\pgfpathlineto{\pgfqpoint{2.026178in}{1.742072in}}%
\pgfpathlineto{\pgfqpoint{2.027784in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{2.029389in}{1.741186in}}%
\pgfpathlineto{\pgfqpoint{2.030994in}{1.740744in}}%
\pgfpathlineto{\pgfqpoint{2.032600in}{1.740302in}}%
\pgfpathlineto{\pgfqpoint{2.034205in}{1.739860in}}%
\pgfpathlineto{\pgfqpoint{2.035811in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.738979in}}%
\pgfpathlineto{\pgfqpoint{2.039022in}{1.738538in}}%
\pgfpathlineto{\pgfqpoint{2.040627in}{1.738098in}}%
\pgfpathlineto{\pgfqpoint{2.042233in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{2.043838in}{1.737220in}}%
\pgfpathlineto{\pgfqpoint{2.045443in}{1.736781in}}%
\pgfpathlineto{\pgfqpoint{2.047049in}{1.736343in}}%
\pgfpathlineto{\pgfqpoint{2.048654in}{1.735905in}}%
\pgfpathlineto{\pgfqpoint{2.050260in}{1.735467in}}%
\pgfpathlineto{\pgfqpoint{2.051865in}{1.735030in}}%
\pgfpathlineto{\pgfqpoint{2.053471in}{1.734593in}}%
\pgfpathlineto{\pgfqpoint{2.055076in}{1.734157in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.733721in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{1.733285in}}%
\pgfpathlineto{\pgfqpoint{2.059892in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.061498in}{1.732415in}}%
\pgfpathlineto{\pgfqpoint{2.063103in}{1.731980in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.731546in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.731112in}}%
\pgfpathlineto{\pgfqpoint{2.067920in}{1.730679in}}%
\pgfpathlineto{\pgfqpoint{2.069525in}{1.730246in}}%
\pgfpathlineto{\pgfqpoint{2.071131in}{1.729813in}}%
\pgfpathlineto{\pgfqpoint{2.072736in}{1.729381in}}%
\pgfpathlineto{\pgfqpoint{2.074342in}{1.728949in}}%
\pgfpathlineto{\pgfqpoint{2.075947in}{1.728518in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.728087in}}%
\pgfpathlineto{\pgfqpoint{2.079158in}{1.727656in}}%
\pgfpathlineto{\pgfqpoint{2.080763in}{1.727226in}}%
\pgfpathlineto{\pgfqpoint{2.082369in}{1.726796in}}%
\pgfpathlineto{\pgfqpoint{2.083974in}{1.726366in}}%
\pgfpathlineto{\pgfqpoint{2.085580in}{1.725937in}}%
\pgfpathlineto{\pgfqpoint{2.087185in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{2.088791in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{2.092001in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{2.093607in}{1.723796in}}%
\pgfpathlineto{\pgfqpoint{2.095212in}{1.723369in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{1.722943in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.722517in}}%
\pgfpathlineto{\pgfqpoint{2.100029in}{1.722091in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{1.721665in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{1.721240in}}%
\pgfpathlineto{\pgfqpoint{2.104845in}{1.720815in}}%
\pgfpathlineto{\pgfqpoint{2.106450in}{1.720391in}}%
\pgfpathlineto{\pgfqpoint{2.108056in}{1.719967in}}%
\pgfpathlineto{\pgfqpoint{2.109661in}{1.719543in}}%
\pgfpathlineto{\pgfqpoint{2.111267in}{1.719120in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{1.718697in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.717853in}}%
\pgfpathlineto{\pgfqpoint{2.117689in}{1.717431in}}%
\pgfpathlineto{\pgfqpoint{2.119294in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{2.120899in}{1.716588in}}%
\pgfpathlineto{\pgfqpoint{2.122505in}{1.716168in}}%
\pgfpathlineto{\pgfqpoint{2.124110in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{1.715327in}}%
\pgfpathlineto{\pgfqpoint{2.127321in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.128927in}{1.714488in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.714070in}}%
\pgfpathlineto{\pgfqpoint{2.132138in}{1.713651in}}%
\pgfpathlineto{\pgfqpoint{2.133743in}{1.713233in}}%
\pgfpathlineto{\pgfqpoint{2.135349in}{1.712815in}}%
\pgfpathlineto{\pgfqpoint{2.136954in}{1.712398in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{1.711981in}}%
\pgfpathlineto{\pgfqpoint{2.140165in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.141770in}{1.711148in}}%
\pgfpathlineto{\pgfqpoint{2.143376in}{1.710732in}}%
\pgfpathlineto{\pgfqpoint{2.144981in}{1.710316in}}%
\pgfpathlineto{\pgfqpoint{2.146587in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{2.148192in}{1.709486in}}%
\pgfpathlineto{\pgfqpoint{2.149798in}{1.709071in}}%
\pgfpathlineto{\pgfqpoint{2.151403in}{1.708657in}}%
\pgfpathlineto{\pgfqpoint{2.153008in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{2.154614in}{1.707830in}}%
\pgfpathlineto{\pgfqpoint{2.156219in}{1.707417in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.707004in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{1.706592in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.706180in}}%
\pgfpathlineto{\pgfqpoint{2.162641in}{1.705768in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{1.705357in}}%
\pgfpathlineto{\pgfqpoint{2.165852in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{2.167457in}{1.704535in}}%
\pgfpathlineto{\pgfqpoint{2.169063in}{1.704125in}}%
\pgfpathlineto{\pgfqpoint{2.170668in}{1.703715in}}%
\pgfpathlineto{\pgfqpoint{2.172274in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{1.702896in}}%
\pgfpathlineto{\pgfqpoint{2.175485in}{1.702487in}}%
\pgfpathlineto{\pgfqpoint{2.177090in}{1.702079in}}%
\pgfpathlineto{\pgfqpoint{2.178696in}{1.701671in}}%
\pgfpathlineto{\pgfqpoint{2.180301in}{1.701263in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.700855in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{2.185117in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{1.699635in}}%
\pgfpathlineto{\pgfqpoint{2.188328in}{1.699229in}}%
\pgfpathlineto{\pgfqpoint{2.189934in}{1.698823in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{1.698418in}}%
\pgfpathlineto{\pgfqpoint{2.193145in}{1.698013in}}%
\pgfpathlineto{\pgfqpoint{2.194750in}{1.697608in}}%
\pgfpathlineto{\pgfqpoint{2.196356in}{1.697204in}}%
\pgfpathlineto{\pgfqpoint{2.197961in}{1.696800in}}%
\pgfpathlineto{\pgfqpoint{2.199566in}{1.696397in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.695993in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{1.695590in}}%
\pgfpathlineto{\pgfqpoint{2.204383in}{1.695188in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.694786in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{1.694384in}}%
\pgfpathlineto{\pgfqpoint{2.209199in}{1.693982in}}%
\pgfpathlineto{\pgfqpoint{2.210805in}{1.693581in}}%
\pgfpathlineto{\pgfqpoint{2.212410in}{1.693180in}}%
\pgfpathlineto{\pgfqpoint{2.214015in}{1.692780in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{1.692379in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.691980in}}%
\pgfpathlineto{\pgfqpoint{2.218832in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{1.691181in}}%
\pgfpathlineto{\pgfqpoint{2.222043in}{1.690782in}}%
\pgfpathlineto{\pgfqpoint{2.223648in}{1.690384in}}%
\pgfpathlineto{\pgfqpoint{2.225254in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.226859in}{1.689588in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{2.230070in}{1.688793in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.688396in}}%
\pgfpathlineto{\pgfqpoint{2.233281in}{1.688000in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{1.687604in}}%
\pgfpathlineto{\pgfqpoint{2.236492in}{1.687208in}}%
\pgfpathlineto{\pgfqpoint{2.238097in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{2.239703in}{1.686418in}}%
\pgfpathlineto{\pgfqpoint{2.241308in}{1.686023in}}%
\pgfpathlineto{\pgfqpoint{2.242914in}{1.685628in}}%
\pgfpathlineto{\pgfqpoint{2.244519in}{1.685234in}}%
\pgfpathlineto{\pgfqpoint{2.246124in}{1.684841in}}%
\pgfpathlineto{\pgfqpoint{2.247730in}{1.684447in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.684054in}}%
\pgfpathlineto{\pgfqpoint{2.250941in}{1.683661in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{1.683269in}}%
\pgfpathlineto{\pgfqpoint{2.254152in}{1.682877in}}%
\pgfpathlineto{\pgfqpoint{2.255757in}{1.682485in}}%
\pgfpathlineto{\pgfqpoint{2.257363in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{1.681703in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.681312in}}%
\pgfpathlineto{\pgfqpoint{2.262179in}{1.680922in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.680531in}}%
\pgfpathlineto{\pgfqpoint{2.265390in}{1.680142in}}%
\pgfpathlineto{\pgfqpoint{2.266995in}{1.679752in}}%
\pgfpathlineto{\pgfqpoint{2.268601in}{1.679363in}}%
\pgfpathlineto{\pgfqpoint{2.270206in}{1.678974in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{1.678586in}}%
\pgfpathlineto{\pgfqpoint{2.273417in}{1.678198in}}%
\pgfpathlineto{\pgfqpoint{2.275023in}{1.677810in}}%
\pgfpathlineto{\pgfqpoint{2.276628in}{1.677423in}}%
\pgfpathlineto{\pgfqpoint{2.278233in}{1.677036in}}%
\pgfpathlineto{\pgfqpoint{2.279839in}{1.676649in}}%
\pgfpathlineto{\pgfqpoint{2.281444in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{2.283050in}{1.675876in}}%
\pgfpathlineto{\pgfqpoint{2.284655in}{1.675490in}}%
\pgfpathlineto{\pgfqpoint{2.286261in}{1.675105in}}%
\pgfpathlineto{\pgfqpoint{2.287866in}{1.674720in}}%
\pgfpathlineto{\pgfqpoint{2.289472in}{1.674335in}}%
\pgfpathlineto{\pgfqpoint{2.291077in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{2.292682in}{1.673566in}}%
\pgfpathlineto{\pgfqpoint{2.294288in}{1.673182in}}%
\pgfpathlineto{\pgfqpoint{2.295893in}{1.672799in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{1.672416in}}%
\pgfpathlineto{\pgfqpoint{2.299104in}{1.672033in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{1.671650in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{1.671268in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.670886in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.670504in}}%
\pgfpathlineto{\pgfqpoint{2.307131in}{1.670123in}}%
\pgfpathlineto{\pgfqpoint{2.308737in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.310342in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{2.311948in}{1.668981in}}%
\pgfpathlineto{\pgfqpoint{2.313553in}{1.668601in}}%
\pgfpathlineto{\pgfqpoint{2.315159in}{1.668221in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.667842in}}%
\pgfpathlineto{\pgfqpoint{2.318370in}{1.667463in}}%
\pgfpathlineto{\pgfqpoint{2.319975in}{1.667084in}}%
\pgfpathlineto{\pgfqpoint{2.321581in}{1.666706in}}%
\pgfpathlineto{\pgfqpoint{2.323186in}{1.666328in}}%
\pgfpathlineto{\pgfqpoint{2.324791in}{1.665950in}}%
\pgfpathlineto{\pgfqpoint{2.326397in}{1.665573in}}%
\pgfpathlineto{\pgfqpoint{2.328002in}{1.665195in}}%
\pgfpathlineto{\pgfqpoint{2.329608in}{1.664819in}}%
\pgfpathlineto{\pgfqpoint{2.331213in}{1.664442in}}%
\pgfpathlineto{\pgfqpoint{2.332819in}{1.664066in}}%
\pgfpathlineto{\pgfqpoint{2.334424in}{1.663690in}}%
\pgfpathlineto{\pgfqpoint{2.336030in}{1.663314in}}%
\pgfpathlineto{\pgfqpoint{2.337635in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{1.662564in}}%
\pgfpathlineto{\pgfqpoint{2.340846in}{1.662190in}}%
\pgfpathlineto{\pgfqpoint{2.342451in}{1.661815in}}%
\pgfpathlineto{\pgfqpoint{2.344057in}{1.661441in}}%
\pgfpathlineto{\pgfqpoint{2.345662in}{1.661068in}}%
\pgfpathlineto{\pgfqpoint{2.347268in}{1.660694in}}%
\pgfpathlineto{\pgfqpoint{2.348873in}{1.660321in}}%
\pgfpathlineto{\pgfqpoint{2.350479in}{1.659948in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.659576in}}%
\pgfpathlineto{\pgfqpoint{2.353689in}{1.659204in}}%
\pgfpathlineto{\pgfqpoint{2.355295in}{1.658832in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{1.658460in}}%
\pgfpathlineto{\pgfqpoint{2.358506in}{1.658089in}}%
\pgfpathlineto{\pgfqpoint{2.360111in}{1.657718in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{1.657348in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{2.364928in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{2.366533in}{1.656238in}}%
\pgfpathlineto{\pgfqpoint{2.368139in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{2.369744in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{1.655131in}}%
\pgfpathlineto{\pgfqpoint{2.372955in}{1.654762in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.654394in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{1.654026in}}%
\pgfpathlineto{\pgfqpoint{2.377771in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.379377in}{1.653292in}}%
\pgfpathlineto{\pgfqpoint{2.380982in}{1.652925in}}%
\pgfpathlineto{\pgfqpoint{2.382588in}{1.652558in}}%
\pgfpathlineto{\pgfqpoint{2.384193in}{1.652192in}}%
\pgfpathlineto{\pgfqpoint{2.385798in}{1.651826in}}%
\pgfpathlineto{\pgfqpoint{2.387404in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.389009in}{1.651095in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{1.650730in}}%
\pgfpathlineto{\pgfqpoint{2.392220in}{1.650365in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{2.395431in}{1.649636in}}%
\pgfpathlineto{\pgfqpoint{2.397037in}{1.649272in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{1.648909in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{1.648546in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.648183in}}%
\pgfpathlineto{\pgfqpoint{2.403458in}{1.647820in}}%
\pgfpathlineto{\pgfqpoint{2.405064in}{1.647458in}}%
\pgfpathlineto{\pgfqpoint{2.406669in}{1.647096in}}%
\pgfpathlineto{\pgfqpoint{2.408275in}{1.646734in}}%
\pgfpathlineto{\pgfqpoint{2.409880in}{1.646372in}}%
\pgfpathlineto{\pgfqpoint{2.411486in}{1.646011in}}%
\pgfpathlineto{\pgfqpoint{2.413091in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{2.414697in}{1.645290in}}%
\pgfpathlineto{\pgfqpoint{2.416302in}{1.644929in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.644569in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{1.644210in}}%
\pgfpathlineto{\pgfqpoint{2.421118in}{1.643850in}}%
\pgfpathlineto{\pgfqpoint{2.422724in}{1.643491in}}%
\pgfpathlineto{\pgfqpoint{2.424329in}{1.643133in}}%
\pgfpathlineto{\pgfqpoint{2.425935in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{1.642416in}}%
\pgfpathlineto{\pgfqpoint{2.429146in}{1.642058in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.641700in}}%
\pgfpathlineto{\pgfqpoint{2.432356in}{1.641343in}}%
\pgfpathlineto{\pgfqpoint{2.433962in}{1.640986in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{1.640629in}}%
\pgfpathlineto{\pgfqpoint{2.437173in}{1.640273in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{1.639917in}}%
\pgfpathlineto{\pgfqpoint{2.440384in}{1.639561in}}%
\pgfpathlineto{\pgfqpoint{2.441989in}{1.639205in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.638850in}}%
\pgfpathlineto{\pgfqpoint{2.445200in}{1.638495in}}%
\pgfpathlineto{\pgfqpoint{2.446805in}{1.638140in}}%
\pgfpathlineto{\pgfqpoint{2.448411in}{1.637786in}}%
\pgfpathlineto{\pgfqpoint{2.450016in}{1.637432in}}%
\pgfpathlineto{\pgfqpoint{2.451622in}{1.637078in}}%
\pgfpathlineto{\pgfqpoint{2.453227in}{1.636724in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{1.636371in}}%
\pgfpathlineto{\pgfqpoint{2.456438in}{1.636018in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{1.635666in}}%
\pgfpathlineto{\pgfqpoint{2.459649in}{1.635313in}}%
\pgfpathlineto{\pgfqpoint{2.461254in}{1.634961in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{1.634609in}}%
\pgfpathlineto{\pgfqpoint{2.464465in}{1.634258in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{1.633907in}}%
\pgfpathlineto{\pgfqpoint{2.467676in}{1.633556in}}%
\pgfpathlineto{\pgfqpoint{2.469282in}{1.633205in}}%
\pgfpathlineto{\pgfqpoint{2.470887in}{1.632855in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{1.632505in}}%
\pgfpathlineto{\pgfqpoint{2.474098in}{1.632155in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{1.631806in}}%
\pgfpathlineto{\pgfqpoint{2.477309in}{1.631456in}}%
\pgfpathlineto{\pgfqpoint{2.478914in}{1.631107in}}%
\pgfpathlineto{\pgfqpoint{2.480520in}{1.630759in}}%
\pgfpathlineto{\pgfqpoint{2.482125in}{1.630410in}}%
\pgfpathlineto{\pgfqpoint{2.483731in}{1.630062in}}%
\pgfpathlineto{\pgfqpoint{2.485336in}{1.629715in}}%
\pgfpathlineto{\pgfqpoint{2.486942in}{1.629367in}}%
\pgfpathlineto{\pgfqpoint{2.488547in}{1.629020in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.628673in}}%
\pgfpathlineto{\pgfqpoint{2.491758in}{1.628326in}}%
\pgfpathlineto{\pgfqpoint{2.493363in}{1.627980in}}%
\pgfpathlineto{\pgfqpoint{2.494969in}{1.627634in}}%
\pgfpathlineto{\pgfqpoint{2.496574in}{1.627288in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{1.626943in}}%
\pgfpathlineto{\pgfqpoint{2.499785in}{1.626597in}}%
\pgfpathlineto{\pgfqpoint{2.501391in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{2.502996in}{1.625908in}}%
\pgfpathlineto{\pgfqpoint{2.504602in}{1.625563in}}%
\pgfpathlineto{\pgfqpoint{2.506207in}{1.625219in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{1.624875in}}%
\pgfpathlineto{\pgfqpoint{2.509418in}{1.624532in}}%
\pgfpathlineto{\pgfqpoint{2.511023in}{1.624188in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.623845in}}%
\pgfpathlineto{\pgfqpoint{2.514234in}{1.623503in}}%
\pgfpathlineto{\pgfqpoint{2.515840in}{1.623160in}}%
\pgfpathlineto{\pgfqpoint{2.517445in}{1.622818in}}%
\pgfpathlineto{\pgfqpoint{2.519051in}{1.622476in}}%
\pgfpathlineto{\pgfqpoint{2.520656in}{1.622135in}}%
\pgfpathlineto{\pgfqpoint{2.522262in}{1.621793in}}%
\pgfpathlineto{\pgfqpoint{2.523867in}{1.621452in}}%
\pgfpathlineto{\pgfqpoint{2.525472in}{1.621111in}}%
\pgfpathlineto{\pgfqpoint{2.527078in}{1.620771in}}%
\pgfpathlineto{\pgfqpoint{2.528683in}{1.620431in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{1.620091in}}%
\pgfpathlineto{\pgfqpoint{2.531894in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.533500in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.535105in}{1.619073in}}%
\pgfpathlineto{\pgfqpoint{2.536711in}{1.618734in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{2.539921in}{1.618057in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{1.617719in}}%
\pgfpathlineto{\pgfqpoint{2.543132in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{2.544738in}{1.617044in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{1.616706in}}%
\pgfpathlineto{\pgfqpoint{2.547949in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.549554in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{1.615696in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.615360in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{1.615024in}}%
\pgfpathlineto{\pgfqpoint{2.555976in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{2.557581in}{1.614353in}}%
\pgfpathlineto{\pgfqpoint{2.559187in}{1.614018in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.613684in}}%
\pgfpathlineto{\pgfqpoint{2.562398in}{1.613349in}}%
\pgfpathlineto{\pgfqpoint{2.564003in}{1.613015in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{1.612681in}}%
\pgfpathlineto{\pgfqpoint{2.567214in}{1.612347in}}%
\pgfpathlineto{\pgfqpoint{2.568820in}{1.612014in}}%
\pgfpathlineto{\pgfqpoint{2.570425in}{1.611681in}}%
\pgfpathlineto{\pgfqpoint{2.572030in}{1.611348in}}%
\pgfpathlineto{\pgfqpoint{2.573636in}{1.611015in}}%
\pgfpathlineto{\pgfqpoint{2.575241in}{1.610683in}}%
\pgfpathlineto{\pgfqpoint{2.576847in}{1.610351in}}%
\pgfpathlineto{\pgfqpoint{2.578452in}{1.610019in}}%
\pgfpathlineto{\pgfqpoint{2.580058in}{1.609687in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.609356in}}%
\pgfpathlineto{\pgfqpoint{2.583269in}{1.609025in}}%
\pgfpathlineto{\pgfqpoint{2.584874in}{1.608694in}}%
\pgfpathlineto{\pgfqpoint{2.586479in}{1.608364in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{1.608033in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{1.607704in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{1.607374in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{2.594507in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.596112in}{1.606386in}}%
\pgfpathlineto{\pgfqpoint{2.597718in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{1.605729in}}%
\pgfpathlineto{\pgfqpoint{2.600928in}{1.605401in}}%
\pgfpathlineto{\pgfqpoint{2.602534in}{1.605073in}}%
\pgfpathlineto{\pgfqpoint{2.604139in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{2.605745in}{1.604418in}}%
\pgfpathlineto{\pgfqpoint{2.607350in}{1.604091in}}%
\pgfpathlineto{\pgfqpoint{2.608956in}{1.603764in}}%
\pgfpathlineto{\pgfqpoint{2.610561in}{1.603438in}}%
\pgfpathlineto{\pgfqpoint{2.612167in}{1.603112in}}%
\pgfpathlineto{\pgfqpoint{2.613772in}{1.602786in}}%
\pgfpathlineto{\pgfqpoint{2.615378in}{1.602460in}}%
\pgfpathlineto{\pgfqpoint{2.616983in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{2.618588in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{2.620194in}{1.601484in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{1.601159in}}%
\pgfpathlineto{\pgfqpoint{2.623405in}{1.600835in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{1.600511in}}%
\pgfpathlineto{\pgfqpoint{2.626616in}{1.600187in}}%
\pgfpathlineto{\pgfqpoint{2.628221in}{1.599863in}}%
\pgfpathlineto{\pgfqpoint{2.629827in}{1.599540in}}%
\pgfpathlineto{\pgfqpoint{2.631432in}{1.599216in}}%
\pgfpathlineto{\pgfqpoint{2.633037in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{2.634643in}{1.598571in}}%
\pgfpathlineto{\pgfqpoint{2.636248in}{1.598248in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{1.597926in}}%
\pgfpathlineto{\pgfqpoint{2.639459in}{1.597604in}}%
\pgfpathlineto{\pgfqpoint{2.641065in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{1.596961in}}%
\pgfpathlineto{\pgfqpoint{2.644276in}{1.596640in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{1.596319in}}%
\pgfpathlineto{\pgfqpoint{2.647486in}{1.595999in}}%
\pgfpathlineto{\pgfqpoint{2.649092in}{1.595678in}}%
\pgfpathlineto{\pgfqpoint{2.650697in}{1.595358in}}%
\pgfpathlineto{\pgfqpoint{2.652303in}{1.595038in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.594719in}}%
\pgfpathlineto{\pgfqpoint{2.655514in}{1.594399in}}%
\pgfpathlineto{\pgfqpoint{2.657119in}{1.594080in}}%
\pgfpathlineto{\pgfqpoint{2.658725in}{1.593762in}}%
\pgfpathlineto{\pgfqpoint{2.660330in}{1.593443in}}%
\pgfpathlineto{\pgfqpoint{2.661936in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{2.663541in}{1.592807in}}%
\pgfpathlineto{\pgfqpoint{2.665146in}{1.592489in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{2.668357in}{1.591854in}}%
\pgfpathlineto{\pgfqpoint{2.669963in}{1.591537in}}%
\pgfpathlineto{\pgfqpoint{2.671568in}{1.591220in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{1.590903in}}%
\pgfpathlineto{\pgfqpoint{2.674779in}{1.590587in}}%
\pgfpathlineto{\pgfqpoint{2.676385in}{1.590271in}}%
\pgfpathlineto{\pgfqpoint{2.677990in}{1.589955in}}%
\pgfpathlineto{\pgfqpoint{2.679595in}{1.589639in}}%
\pgfpathlineto{\pgfqpoint{2.681201in}{1.589324in}}%
\pgfpathlineto{\pgfqpoint{2.682806in}{1.589009in}}%
\pgfpathlineto{\pgfqpoint{2.684412in}{1.588694in}}%
\pgfpathlineto{\pgfqpoint{2.686017in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{2.687623in}{1.588065in}}%
\pgfpathlineto{\pgfqpoint{2.689228in}{1.587751in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{1.587437in}}%
\pgfpathlineto{\pgfqpoint{2.692439in}{1.587124in}}%
\pgfpathlineto{\pgfqpoint{2.694044in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{2.695650in}{1.586497in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{1.586185in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{1.585872in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{1.585560in}}%
\pgfpathlineto{\pgfqpoint{2.702072in}{1.585247in}}%
\pgfpathlineto{\pgfqpoint{2.703677in}{1.584936in}}%
\pgfpathlineto{\pgfqpoint{2.705283in}{1.584624in}}%
\pgfpathlineto{\pgfqpoint{2.706888in}{1.584313in}}%
\pgfpathlineto{\pgfqpoint{2.708494in}{1.584001in}}%
\pgfpathlineto{\pgfqpoint{2.710099in}{1.583691in}}%
\pgfpathlineto{\pgfqpoint{2.711704in}{1.583380in}}%
\pgfpathlineto{\pgfqpoint{2.713310in}{1.583069in}}%
\pgfpathlineto{\pgfqpoint{2.714915in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{2.716521in}{1.582449in}}%
\pgfpathlineto{\pgfqpoint{2.718126in}{1.582140in}}%
\pgfpathlineto{\pgfqpoint{2.719732in}{1.581830in}}%
\pgfpathlineto{\pgfqpoint{2.721337in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{2.722943in}{1.581212in}}%
\pgfpathlineto{\pgfqpoint{2.724548in}{1.580904in}}%
\pgfpathlineto{\pgfqpoint{2.726153in}{1.580595in}}%
\pgfpathlineto{\pgfqpoint{2.727759in}{1.580287in}}%
\pgfpathlineto{\pgfqpoint{2.729364in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{2.730970in}{1.579671in}}%
\pgfpathlineto{\pgfqpoint{2.732575in}{1.579364in}}%
\pgfpathlineto{\pgfqpoint{2.734181in}{1.579056in}}%
\pgfpathlineto{\pgfqpoint{2.735786in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{1.578136in}}%
\pgfpathlineto{\pgfqpoint{2.740602in}{1.577830in}}%
\pgfpathlineto{\pgfqpoint{2.742208in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{2.743813in}{1.577218in}}%
\pgfpathlineto{\pgfqpoint{2.745419in}{1.576912in}}%
\pgfpathlineto{\pgfqpoint{2.747024in}{1.576607in}}%
\pgfpathlineto{\pgfqpoint{2.748630in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{1.575997in}}%
\pgfpathlineto{\pgfqpoint{2.751841in}{1.575692in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{1.575388in}}%
\pgfpathlineto{\pgfqpoint{2.755052in}{1.575084in}}%
\pgfpathlineto{\pgfqpoint{2.756657in}{1.574780in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.759868in}{1.574173in}}%
\pgfpathlineto{\pgfqpoint{2.761473in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{1.573567in}}%
\pgfpathlineto{\pgfqpoint{2.764684in}{1.573264in}}%
\pgfpathlineto{\pgfqpoint{2.766290in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{2.767895in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{2.769501in}{1.572357in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.572056in}}%
\pgfpathlineto{\pgfqpoint{2.772711in}{1.571754in}}%
\pgfpathlineto{\pgfqpoint{2.774317in}{1.571453in}}%
\pgfpathlineto{\pgfqpoint{2.775922in}{1.571152in}}%
\pgfpathlineto{\pgfqpoint{2.777528in}{1.570851in}}%
\pgfpathlineto{\pgfqpoint{2.779133in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{2.780739in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.569950in}}%
\pgfpathlineto{\pgfqpoint{2.783950in}{1.569650in}}%
\pgfpathlineto{\pgfqpoint{2.785555in}{1.569350in}}%
\pgfpathlineto{\pgfqpoint{2.787160in}{1.569051in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.568751in}}%
\pgfpathlineto{\pgfqpoint{2.790371in}{1.568452in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.568154in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.567855in}}%
\pgfpathlineto{\pgfqpoint{2.795188in}{1.567557in}}%
\pgfpathlineto{\pgfqpoint{2.796793in}{1.567259in}}%
\pgfpathlineto{\pgfqpoint{2.798399in}{1.566961in}}%
\pgfpathlineto{\pgfqpoint{2.800004in}{1.566663in}}%
\pgfpathlineto{\pgfqpoint{2.801609in}{1.566366in}}%
\pgfpathlineto{\pgfqpoint{2.803215in}{1.566069in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.565772in}}%
\pgfpathlineto{\pgfqpoint{2.806426in}{1.565475in}}%
\pgfpathlineto{\pgfqpoint{2.808031in}{1.565179in}}%
\pgfpathlineto{\pgfqpoint{2.809637in}{1.564883in}}%
\pgfpathlineto{\pgfqpoint{2.811242in}{1.564587in}}%
\pgfpathlineto{\pgfqpoint{2.812848in}{1.564291in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{1.563995in}}%
\pgfpathlineto{\pgfqpoint{2.816059in}{1.563700in}}%
\pgfpathlineto{\pgfqpoint{2.817664in}{1.563405in}}%
\pgfpathlineto{\pgfqpoint{2.819269in}{1.563110in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{1.562816in}}%
\pgfpathlineto{\pgfqpoint{2.822480in}{1.562521in}}%
\pgfpathlineto{\pgfqpoint{2.824086in}{1.562227in}}%
\pgfpathlineto{\pgfqpoint{2.825691in}{1.561933in}}%
\pgfpathlineto{\pgfqpoint{2.827297in}{1.561639in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{1.561346in}}%
\pgfpathlineto{\pgfqpoint{2.830508in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{2.832113in}{1.560760in}}%
\pgfpathlineto{\pgfqpoint{2.833718in}{1.560467in}}%
\pgfpathlineto{\pgfqpoint{2.835324in}{1.560174in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.559882in}}%
\pgfpathlineto{\pgfqpoint{2.838535in}{1.559590in}}%
\pgfpathlineto{\pgfqpoint{2.840140in}{1.559298in}}%
\pgfpathlineto{\pgfqpoint{2.841746in}{1.559006in}}%
\pgfpathlineto{\pgfqpoint{2.843351in}{1.558715in}}%
\pgfpathlineto{\pgfqpoint{2.844957in}{1.558424in}}%
\pgfpathlineto{\pgfqpoint{2.846562in}{1.558133in}}%
\pgfpathlineto{\pgfqpoint{2.848167in}{1.557842in}}%
\pgfpathlineto{\pgfqpoint{2.849773in}{1.557551in}}%
\pgfpathlineto{\pgfqpoint{2.851378in}{1.557261in}}%
\pgfpathlineto{\pgfqpoint{2.852984in}{1.556971in}}%
\pgfpathlineto{\pgfqpoint{2.854589in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{2.856195in}{1.556391in}}%
\pgfpathlineto{\pgfqpoint{2.857800in}{1.556102in}}%
\pgfpathlineto{\pgfqpoint{2.859406in}{1.555813in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.555524in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{1.555235in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{2.865827in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{2.867433in}{1.554370in}}%
\pgfpathlineto{\pgfqpoint{2.869038in}{1.554082in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{1.553794in}}%
\pgfpathlineto{\pgfqpoint{2.872249in}{1.553507in}}%
\pgfpathlineto{\pgfqpoint{2.873855in}{1.553220in}}%
\pgfpathlineto{\pgfqpoint{2.875460in}{1.552933in}}%
\pgfpathlineto{\pgfqpoint{2.877066in}{1.552646in}}%
\pgfpathlineto{\pgfqpoint{2.878671in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{2.880276in}{1.552073in}}%
\pgfpathlineto{\pgfqpoint{2.881882in}{1.551787in}}%
\pgfpathlineto{\pgfqpoint{2.883487in}{1.551501in}}%
\pgfpathlineto{\pgfqpoint{2.885093in}{1.551215in}}%
\pgfpathlineto{\pgfqpoint{2.886698in}{1.550930in}}%
\pgfpathlineto{\pgfqpoint{2.888304in}{1.550644in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.550359in}}%
\pgfpathlineto{\pgfqpoint{2.891515in}{1.550074in}}%
\pgfpathlineto{\pgfqpoint{2.893120in}{1.549790in}}%
\pgfpathlineto{\pgfqpoint{2.894725in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{1.549221in}}%
\pgfpathlineto{\pgfqpoint{2.897936in}{1.548937in}}%
\pgfpathlineto{\pgfqpoint{2.899542in}{1.548654in}}%
\pgfpathlineto{\pgfqpoint{2.901147in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{2.902753in}{1.548087in}}%
\pgfpathlineto{\pgfqpoint{2.904358in}{1.547804in}}%
\pgfpathlineto{\pgfqpoint{2.905964in}{1.547521in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.547238in}}%
\pgfpathlineto{\pgfqpoint{2.909175in}{1.546956in}}%
\pgfpathlineto{\pgfqpoint{2.910780in}{1.546673in}}%
\pgfpathlineto{\pgfqpoint{2.912385in}{1.546391in}}%
\pgfpathlineto{\pgfqpoint{2.913991in}{1.546110in}}%
\pgfpathlineto{\pgfqpoint{2.915596in}{1.545828in}}%
\pgfpathlineto{\pgfqpoint{2.917202in}{1.545547in}}%
\pgfpathlineto{\pgfqpoint{2.918807in}{1.545266in}}%
\pgfpathlineto{\pgfqpoint{2.920413in}{1.544985in}}%
\pgfpathlineto{\pgfqpoint{2.922018in}{1.544704in}}%
\pgfpathlineto{\pgfqpoint{2.923624in}{1.544423in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{1.543863in}}%
\pgfpathlineto{\pgfqpoint{2.928440in}{1.543583in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{1.543303in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{1.543024in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{1.542745in}}%
\pgfpathlineto{\pgfqpoint{2.934862in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{2.936467in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{2.938073in}{1.541908in}}%
\pgfpathlineto{\pgfqpoint{2.939678in}{1.541630in}}%
\pgfpathlineto{\pgfqpoint{2.941283in}{1.541352in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{1.541074in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{2.946100in}{1.540518in}}%
\pgfpathlineto{\pgfqpoint{2.947705in}{1.540241in}}%
\pgfpathlineto{\pgfqpoint{2.949311in}{1.539964in}}%
\pgfpathlineto{\pgfqpoint{2.950916in}{1.539687in}}%
\pgfpathlineto{\pgfqpoint{2.952522in}{1.539410in}}%
\pgfpathlineto{\pgfqpoint{2.954127in}{1.539134in}}%
\pgfpathlineto{\pgfqpoint{2.955733in}{1.538857in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{2.958943in}{1.538306in}}%
\pgfpathlineto{\pgfqpoint{2.960549in}{1.538030in}}%
\pgfpathlineto{\pgfqpoint{2.962154in}{1.537754in}}%
\pgfpathlineto{\pgfqpoint{2.963760in}{1.537479in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{2.966971in}{1.536929in}}%
\pgfpathlineto{\pgfqpoint{2.968576in}{1.536655in}}%
\pgfpathlineto{\pgfqpoint{2.970182in}{1.536380in}}%
\pgfpathlineto{\pgfqpoint{2.971787in}{1.536106in}}%
\pgfpathlineto{\pgfqpoint{2.973392in}{1.535832in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.535558in}}%
\pgfpathlineto{\pgfqpoint{2.976603in}{1.535285in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{1.535011in}}%
\pgfpathlineto{\pgfqpoint{2.979814in}{1.534738in}}%
\pgfpathlineto{\pgfqpoint{2.981420in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{2.984631in}{1.533920in}}%
\pgfpathlineto{\pgfqpoint{2.986236in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{2.987841in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{2.989447in}{1.533103in}}%
\pgfpathlineto{\pgfqpoint{2.991052in}{1.532831in}}%
\pgfpathlineto{\pgfqpoint{2.992658in}{1.532560in}}%
\pgfpathlineto{\pgfqpoint{2.994263in}{1.532288in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.532017in}}%
\pgfpathlineto{\pgfqpoint{2.997474in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{2.999080in}{1.531476in}}%
\pgfpathlineto{\pgfqpoint{3.000685in}{1.531205in}}%
\pgfpathlineto{\pgfqpoint{3.002291in}{1.530935in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.530665in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{1.530395in}}%
\pgfpathlineto{\pgfqpoint{3.007107in}{1.530125in}}%
\pgfpathlineto{\pgfqpoint{3.008712in}{1.529856in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{1.529586in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.529317in}}%
\pgfpathlineto{\pgfqpoint{3.013529in}{1.529048in}}%
\pgfpathlineto{\pgfqpoint{3.015134in}{1.528779in}}%
\pgfpathlineto{\pgfqpoint{3.016740in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{1.527975in}}%
\pgfpathlineto{\pgfqpoint{3.021556in}{1.527707in}}%
\pgfpathlineto{\pgfqpoint{3.023161in}{1.527439in}}%
\pgfpathlineto{\pgfqpoint{3.024767in}{1.527171in}}%
\pgfpathlineto{\pgfqpoint{3.026372in}{1.526904in}}%
\pgfpathlineto{\pgfqpoint{3.027978in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{3.029583in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{3.031189in}{1.526103in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{1.525837in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.525571in}}%
\pgfpathlineto{\pgfqpoint{3.036005in}{1.525304in}}%
\pgfpathlineto{\pgfqpoint{3.037610in}{1.525039in}}%
\pgfpathlineto{\pgfqpoint{3.039216in}{1.524773in}}%
\pgfpathlineto{\pgfqpoint{3.040821in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{3.042427in}{1.524242in}}%
\pgfpathlineto{\pgfqpoint{3.044032in}{1.523977in}}%
\pgfpathlineto{\pgfqpoint{3.045638in}{1.523712in}}%
\pgfpathlineto{\pgfqpoint{3.047243in}{1.523447in}}%
\pgfpathlineto{\pgfqpoint{3.048849in}{1.523183in}}%
\pgfpathlineto{\pgfqpoint{3.050454in}{1.522918in}}%
\pgfpathlineto{\pgfqpoint{3.052059in}{1.522654in}}%
\pgfpathlineto{\pgfqpoint{3.053665in}{1.522390in}}%
\pgfpathlineto{\pgfqpoint{3.055270in}{1.522127in}}%
\pgfpathlineto{\pgfqpoint{3.056876in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{3.058481in}{1.521600in}}%
\pgfpathlineto{\pgfqpoint{3.060087in}{1.521337in}}%
\pgfpathlineto{\pgfqpoint{3.061692in}{1.521074in}}%
\pgfpathlineto{\pgfqpoint{3.063298in}{1.520811in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.520548in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{1.520286in}}%
\pgfpathlineto{\pgfqpoint{3.068114in}{1.520024in}}%
\pgfpathlineto{\pgfqpoint{3.069719in}{1.519762in}}%
\pgfpathlineto{\pgfqpoint{3.071325in}{1.519500in}}%
\pgfpathlineto{\pgfqpoint{3.072930in}{1.519238in}}%
\pgfpathlineto{\pgfqpoint{3.074536in}{1.518977in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.518716in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{1.518455in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.518194in}}%
\pgfpathlineto{\pgfqpoint{3.080957in}{1.517933in}}%
\pgfpathlineto{\pgfqpoint{3.082563in}{1.517673in}}%
\pgfpathlineto{\pgfqpoint{3.084168in}{1.517413in}}%
\pgfpathlineto{\pgfqpoint{3.085774in}{1.517153in}}%
\pgfpathlineto{\pgfqpoint{3.087379in}{1.516893in}}%
\pgfpathlineto{\pgfqpoint{3.088985in}{1.516633in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{3.092196in}{1.516114in}}%
\pgfpathlineto{\pgfqpoint{3.093801in}{1.515855in}}%
\pgfpathlineto{\pgfqpoint{3.095407in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{3.098617in}{1.515079in}}%
\pgfpathlineto{\pgfqpoint{3.100223in}{1.514821in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{1.514563in}}%
\pgfpathlineto{\pgfqpoint{3.103434in}{1.514305in}}%
\pgfpathlineto{\pgfqpoint{3.105039in}{1.514047in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{1.513789in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{1.513532in}}%
\pgfpathlineto{\pgfqpoint{3.109856in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{3.111461in}{1.513018in}}%
\pgfpathlineto{\pgfqpoint{3.113066in}{1.512761in}}%
\pgfpathlineto{\pgfqpoint{3.114672in}{1.512505in}}%
\pgfpathlineto{\pgfqpoint{3.116277in}{1.512248in}}%
\pgfpathlineto{\pgfqpoint{3.117883in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{3.119488in}{1.511736in}}%
\pgfpathlineto{\pgfqpoint{3.121094in}{1.511480in}}%
\pgfpathlineto{\pgfqpoint{3.122699in}{1.511224in}}%
\pgfpathlineto{\pgfqpoint{3.124305in}{1.510969in}}%
\pgfpathlineto{\pgfqpoint{3.125910in}{1.510714in}}%
\pgfpathlineto{\pgfqpoint{3.127515in}{1.510458in}}%
\pgfpathlineto{\pgfqpoint{3.129121in}{1.510204in}}%
\pgfpathlineto{\pgfqpoint{3.130726in}{1.509949in}}%
\pgfpathlineto{\pgfqpoint{3.132332in}{1.509694in}}%
\pgfpathlineto{\pgfqpoint{3.133937in}{1.509440in}}%
\pgfpathlineto{\pgfqpoint{3.135543in}{1.509186in}}%
\pgfpathlineto{\pgfqpoint{3.137148in}{1.508932in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{1.508678in}}%
\pgfpathlineto{\pgfqpoint{3.140359in}{1.508424in}}%
\pgfpathlineto{\pgfqpoint{3.141964in}{1.508171in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{1.507918in}}%
\pgfpathlineto{\pgfqpoint{3.145175in}{1.507665in}}%
\pgfpathlineto{\pgfqpoint{3.146781in}{1.507412in}}%
\pgfpathlineto{\pgfqpoint{3.148386in}{1.507159in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{3.151597in}{1.506654in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{1.506402in}}%
\pgfpathlineto{\pgfqpoint{3.154808in}{1.506150in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{1.505899in}}%
\pgfpathlineto{\pgfqpoint{3.158019in}{1.505647in}}%
\pgfpathlineto{\pgfqpoint{3.159624in}{1.505396in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{1.505145in}}%
\pgfpathlineto{\pgfqpoint{3.162835in}{1.504893in}}%
\pgfpathlineto{\pgfqpoint{3.164441in}{1.504643in}}%
\pgfpathlineto{\pgfqpoint{3.166046in}{1.504392in}}%
\pgfpathlineto{\pgfqpoint{3.167652in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{3.169257in}{1.503891in}}%
\pgfpathlineto{\pgfqpoint{3.170863in}{1.503641in}}%
\pgfpathlineto{\pgfqpoint{3.172468in}{1.503391in}}%
\pgfpathlineto{\pgfqpoint{3.174073in}{1.503142in}}%
\pgfpathlineto{\pgfqpoint{3.175679in}{1.502892in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{1.502643in}}%
\pgfpathlineto{\pgfqpoint{3.178890in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{3.180495in}{1.502144in}}%
\pgfpathlineto{\pgfqpoint{3.182101in}{1.501896in}}%
\pgfpathlineto{\pgfqpoint{3.183706in}{1.501647in}}%
\pgfpathlineto{\pgfqpoint{3.185312in}{1.501399in}}%
\pgfpathlineto{\pgfqpoint{3.186917in}{1.501150in}}%
\pgfpathlineto{\pgfqpoint{3.188522in}{1.500902in}}%
\pgfpathlineto{\pgfqpoint{3.190128in}{1.500654in}}%
\pgfpathlineto{\pgfqpoint{3.191733in}{1.500407in}}%
\pgfpathlineto{\pgfqpoint{3.193339in}{1.500159in}}%
\pgfpathlineto{\pgfqpoint{3.194944in}{1.499912in}}%
\pgfpathlineto{\pgfqpoint{3.196550in}{1.499664in}}%
\pgfpathlineto{\pgfqpoint{3.198155in}{1.499417in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{1.499171in}}%
\pgfpathlineto{\pgfqpoint{3.201366in}{1.498924in}}%
\pgfpathlineto{\pgfqpoint{3.202972in}{1.498677in}}%
\pgfpathlineto{\pgfqpoint{3.204577in}{1.498431in}}%
\pgfpathlineto{\pgfqpoint{3.206182in}{1.498185in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{1.497939in}}%
\pgfpathlineto{\pgfqpoint{3.209393in}{1.497693in}}%
\pgfpathlineto{\pgfqpoint{3.210999in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{3.212604in}{1.497202in}}%
\pgfpathlineto{\pgfqpoint{3.214210in}{1.496957in}}%
\pgfpathlineto{\pgfqpoint{3.215815in}{1.496712in}}%
\pgfpathlineto{\pgfqpoint{3.217421in}{1.496467in}}%
\pgfpathlineto{\pgfqpoint{3.219026in}{1.496223in}}%
\pgfpathlineto{\pgfqpoint{3.220631in}{1.495978in}}%
\pgfpathlineto{\pgfqpoint{3.222237in}{1.495734in}}%
\pgfpathlineto{\pgfqpoint{3.223842in}{1.495490in}}%
\pgfpathlineto{\pgfqpoint{3.225448in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{3.227053in}{1.495002in}}%
\pgfpathlineto{\pgfqpoint{3.228659in}{1.494758in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.494515in}}%
\pgfpathlineto{\pgfqpoint{3.231870in}{1.494271in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{1.494028in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{1.493785in}}%
\pgfpathlineto{\pgfqpoint{3.236686in}{1.493543in}}%
\pgfpathlineto{\pgfqpoint{3.238291in}{1.493300in}}%
\pgfpathlineto{\pgfqpoint{3.239897in}{1.493058in}}%
\pgfpathlineto{\pgfqpoint{3.241502in}{1.492816in}}%
\pgfpathlineto{\pgfqpoint{3.243108in}{1.492574in}}%
\pgfpathlineto{\pgfqpoint{3.244713in}{1.492332in}}%
\pgfpathlineto{\pgfqpoint{3.246319in}{1.492090in}}%
\pgfpathlineto{\pgfqpoint{3.247924in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{3.249530in}{1.491607in}}%
\pgfpathlineto{\pgfqpoint{3.251135in}{1.491366in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{1.491125in}}%
\pgfpathlineto{\pgfqpoint{3.254346in}{1.490884in}}%
\pgfpathlineto{\pgfqpoint{3.255951in}{1.490643in}}%
\pgfpathlineto{\pgfqpoint{3.257557in}{1.490403in}}%
\pgfpathlineto{\pgfqpoint{3.259162in}{1.490163in}}%
\pgfpathlineto{\pgfqpoint{3.260768in}{1.489923in}}%
\pgfpathlineto{\pgfqpoint{3.262373in}{1.489683in}}%
\pgfpathlineto{\pgfqpoint{3.263979in}{1.489443in}}%
\pgfpathlineto{\pgfqpoint{3.265584in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{3.267189in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{3.268795in}{1.488725in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.488485in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{1.488247in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{1.488008in}}%
\pgfpathlineto{\pgfqpoint{3.275217in}{1.487769in}}%
\pgfpathlineto{\pgfqpoint{3.276822in}{1.487531in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.487293in}}%
\pgfpathlineto{\pgfqpoint{3.280033in}{1.487055in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.486817in}}%
\pgfpathlineto{\pgfqpoint{3.283244in}{1.486579in}}%
\pgfpathlineto{\pgfqpoint{3.284849in}{1.486341in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{3.288060in}{1.485867in}}%
\pgfpathlineto{\pgfqpoint{3.289666in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{3.291271in}{1.485393in}}%
\pgfpathlineto{\pgfqpoint{3.292877in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{3.294482in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{3.296088in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{3.297693in}{1.484447in}}%
\pgfpathlineto{\pgfqpoint{3.299298in}{1.484211in}}%
\pgfpathlineto{\pgfqpoint{3.300904in}{1.483975in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.483740in}}%
\pgfpathlineto{\pgfqpoint{3.304115in}{1.483504in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{1.483269in}}%
\pgfpathlineto{\pgfqpoint{3.307326in}{1.483034in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{1.482799in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.482564in}}%
\pgfpathlineto{\pgfqpoint{3.312142in}{1.482329in}}%
\pgfpathlineto{\pgfqpoint{3.313747in}{1.482095in}}%
\pgfpathlineto{\pgfqpoint{3.315353in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{3.316958in}{1.481626in}}%
\pgfpathlineto{\pgfqpoint{3.318564in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{3.320169in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{3.321775in}{1.480925in}}%
\pgfpathlineto{\pgfqpoint{3.323380in}{1.480691in}}%
\pgfpathlineto{\pgfqpoint{3.324986in}{1.480458in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.480225in}}%
\pgfpathlineto{\pgfqpoint{3.328196in}{1.479992in}}%
\pgfpathlineto{\pgfqpoint{3.329802in}{1.479759in}}%
\pgfpathlineto{\pgfqpoint{3.331407in}{1.479526in}}%
\pgfpathlineto{\pgfqpoint{3.333013in}{1.479294in}}%
\pgfpathlineto{\pgfqpoint{3.334618in}{1.479061in}}%
\pgfpathlineto{\pgfqpoint{3.336224in}{1.478829in}}%
\pgfpathlineto{\pgfqpoint{3.337829in}{1.478597in}}%
\pgfpathlineto{\pgfqpoint{3.339435in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{3.341040in}{1.478134in}}%
\pgfpathlineto{\pgfqpoint{3.342646in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{3.344251in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{3.345856in}{1.477440in}}%
\pgfpathlineto{\pgfqpoint{3.347462in}{1.477209in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.476978in}}%
\pgfpathlineto{\pgfqpoint{3.350673in}{1.476747in}}%
\pgfpathlineto{\pgfqpoint{3.352278in}{1.476517in}}%
\pgfpathlineto{\pgfqpoint{3.353884in}{1.476286in}}%
\pgfpathlineto{\pgfqpoint{3.355489in}{1.476056in}}%
\pgfpathlineto{\pgfqpoint{3.357095in}{1.475826in}}%
\pgfpathlineto{\pgfqpoint{3.358700in}{1.475596in}}%
\pgfpathlineto{\pgfqpoint{3.360305in}{1.475367in}}%
\pgfpathlineto{\pgfqpoint{3.361911in}{1.475137in}}%
\pgfpathlineto{\pgfqpoint{3.363516in}{1.474908in}}%
\pgfpathlineto{\pgfqpoint{3.365122in}{1.474679in}}%
\pgfpathlineto{\pgfqpoint{3.366727in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{3.368333in}{1.474221in}}%
\pgfpathlineto{\pgfqpoint{3.369938in}{1.473992in}}%
\pgfpathlineto{\pgfqpoint{3.371544in}{1.473763in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{3.374754in}{1.473307in}}%
\pgfpathlineto{\pgfqpoint{3.376360in}{1.473079in}}%
\pgfpathlineto{\pgfqpoint{3.377965in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{3.379571in}{1.472623in}}%
\pgfpathlineto{\pgfqpoint{3.381176in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{1.472168in}}%
\pgfpathlineto{\pgfqpoint{3.384387in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{3.385993in}{1.471714in}}%
\pgfpathlineto{\pgfqpoint{3.387598in}{1.471487in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.471260in}}%
\pgfpathlineto{\pgfqpoint{3.390809in}{1.471033in}}%
\pgfpathlineto{\pgfqpoint{3.392414in}{1.470807in}}%
\pgfpathlineto{\pgfqpoint{3.394020in}{1.470581in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{1.470354in}}%
\pgfpathlineto{\pgfqpoint{3.397231in}{1.470128in}}%
\pgfpathlineto{\pgfqpoint{3.398836in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{3.400442in}{1.469677in}}%
\pgfpathlineto{\pgfqpoint{3.402047in}{1.469451in}}%
\pgfpathlineto{\pgfqpoint{3.403653in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{1.469001in}}%
\pgfpathlineto{\pgfqpoint{3.406863in}{1.468776in}}%
\pgfpathlineto{\pgfqpoint{3.408469in}{1.468551in}}%
\pgfpathlineto{\pgfqpoint{3.410074in}{1.468326in}}%
\pgfpathlineto{\pgfqpoint{3.411680in}{1.468102in}}%
\pgfpathlineto{\pgfqpoint{3.413285in}{1.467877in}}%
\pgfpathlineto{\pgfqpoint{3.414891in}{1.467653in}}%
\pgfpathlineto{\pgfqpoint{3.416496in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{3.418102in}{1.467205in}}%
\pgfpathlineto{\pgfqpoint{3.419707in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{3.421312in}{1.466758in}}%
\pgfpathlineto{\pgfqpoint{3.422918in}{1.466534in}}%
\pgfpathlineto{\pgfqpoint{3.424523in}{1.466311in}}%
\pgfpathlineto{\pgfqpoint{3.426129in}{1.466088in}}%
\pgfpathlineto{\pgfqpoint{3.427734in}{1.465865in}}%
\pgfpathlineto{\pgfqpoint{3.429340in}{1.465642in}}%
\pgfpathlineto{\pgfqpoint{3.430945in}{1.465420in}}%
\pgfpathlineto{\pgfqpoint{3.432551in}{1.465197in}}%
\pgfpathlineto{\pgfqpoint{3.434156in}{1.464975in}}%
\pgfpathlineto{\pgfqpoint{3.435761in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{3.437367in}{1.464531in}}%
\pgfpathlineto{\pgfqpoint{3.438972in}{1.464309in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{1.464087in}}%
\pgfpathlineto{\pgfqpoint{3.442183in}{1.463865in}}%
\pgfpathlineto{\pgfqpoint{3.443789in}{1.463644in}}%
\pgfpathlineto{\pgfqpoint{3.445394in}{1.463423in}}%
\pgfpathlineto{\pgfqpoint{3.447000in}{1.463202in}}%
\pgfpathlineto{\pgfqpoint{3.448605in}{1.462981in}}%
\pgfpathlineto{\pgfqpoint{3.450211in}{1.462760in}}%
\pgfpathlineto{\pgfqpoint{3.451816in}{1.462539in}}%
\pgfpathlineto{\pgfqpoint{3.453421in}{1.462319in}}%
\pgfpathlineto{\pgfqpoint{3.455027in}{1.462098in}}%
\pgfpathlineto{\pgfqpoint{3.456632in}{1.461878in}}%
\pgfpathlineto{\pgfqpoint{3.458238in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{3.459843in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{3.461449in}{1.461219in}}%
\pgfpathlineto{\pgfqpoint{3.463054in}{1.460999in}}%
\pgfpathlineto{\pgfqpoint{3.464660in}{1.460780in}}%
\pgfpathlineto{\pgfqpoint{3.466265in}{1.460561in}}%
\pgfpathlineto{\pgfqpoint{3.467870in}{1.460341in}}%
\pgfpathlineto{\pgfqpoint{3.469476in}{1.460123in}}%
\pgfpathlineto{\pgfqpoint{3.471081in}{1.459904in}}%
\pgfpathlineto{\pgfqpoint{3.472687in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{3.474292in}{1.459467in}}%
\pgfpathlineto{\pgfqpoint{3.475898in}{1.459248in}}%
\pgfpathlineto{\pgfqpoint{3.477503in}{1.459030in}}%
\pgfpathlineto{\pgfqpoint{3.479109in}{1.458812in}}%
\pgfpathlineto{\pgfqpoint{3.480714in}{1.458594in}}%
\pgfpathlineto{\pgfqpoint{3.482319in}{1.458377in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.458159in}}%
\pgfpathlineto{\pgfqpoint{3.485530in}{1.457942in}}%
\pgfpathlineto{\pgfqpoint{3.487136in}{1.457724in}}%
\pgfpathlineto{\pgfqpoint{3.488741in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{3.490347in}{1.457290in}}%
\pgfpathlineto{\pgfqpoint{3.491952in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{3.493558in}{1.456857in}}%
\pgfpathlineto{\pgfqpoint{3.495163in}{1.456640in}}%
\pgfpathlineto{\pgfqpoint{3.496769in}{1.456424in}}%
\pgfpathlineto{\pgfqpoint{3.498374in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{3.499979in}{1.455992in}}%
\pgfpathlineto{\pgfqpoint{3.501585in}{1.455776in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.455560in}}%
\pgfpathlineto{\pgfqpoint{3.504796in}{1.455344in}}%
\pgfpathlineto{\pgfqpoint{3.506401in}{1.455129in}}%
\pgfpathlineto{\pgfqpoint{3.508007in}{1.454914in}}%
\pgfpathlineto{\pgfqpoint{3.509612in}{1.454699in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{1.454484in}}%
\pgfpathlineto{\pgfqpoint{3.512823in}{1.454269in}}%
\pgfpathlineto{\pgfqpoint{3.514428in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{3.516034in}{1.453839in}}%
\pgfpathlineto{\pgfqpoint{3.517639in}{1.453625in}}%
\pgfpathlineto{\pgfqpoint{3.519245in}{1.453411in}}%
\pgfpathlineto{\pgfqpoint{3.520850in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{3.522456in}{1.452983in}}%
\pgfpathlineto{\pgfqpoint{3.524061in}{1.452769in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{3.527272in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{3.528877in}{1.452128in}}%
\pgfpathlineto{\pgfqpoint{3.530483in}{1.451915in}}%
\pgfpathlineto{\pgfqpoint{3.532088in}{1.451702in}}%
\pgfpathlineto{\pgfqpoint{3.533694in}{1.451489in}}%
\pgfpathlineto{\pgfqpoint{3.535299in}{1.451276in}}%
\pgfpathlineto{\pgfqpoint{3.536905in}{1.451064in}}%
\pgfpathlineto{\pgfqpoint{3.538510in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{3.540116in}{1.450639in}}%
\pgfpathlineto{\pgfqpoint{3.541721in}{1.450427in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{1.450215in}}%
\pgfpathlineto{\pgfqpoint{3.544932in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{3.546537in}{1.449791in}}%
\pgfpathlineto{\pgfqpoint{3.548143in}{1.449579in}}%
\pgfpathlineto{\pgfqpoint{3.549748in}{1.449368in}}%
\pgfpathlineto{\pgfqpoint{3.551354in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{3.552959in}{1.448946in}}%
\pgfpathlineto{\pgfqpoint{3.554565in}{1.448735in}}%
\pgfpathlineto{\pgfqpoint{3.556170in}{1.448524in}}%
\pgfpathlineto{\pgfqpoint{3.557776in}{1.448313in}}%
\pgfpathlineto{\pgfqpoint{3.559381in}{1.448102in}}%
\pgfpathlineto{\pgfqpoint{3.560986in}{1.447892in}}%
\pgfpathlineto{\pgfqpoint{3.562592in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{3.564197in}{1.447472in}}%
\pgfpathlineto{\pgfqpoint{3.565803in}{1.447262in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.447052in}}%
\pgfpathlineto{\pgfqpoint{3.569014in}{1.446842in}}%
\pgfpathlineto{\pgfqpoint{3.570619in}{1.446632in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{1.446423in}}%
\pgfpathlineto{\pgfqpoint{3.573830in}{1.446214in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{1.446005in}}%
\pgfpathlineto{\pgfqpoint{3.577041in}{1.445796in}}%
\pgfpathlineto{\pgfqpoint{3.578646in}{1.445587in}}%
\pgfpathlineto{\pgfqpoint{3.580252in}{1.445378in}}%
\pgfpathlineto{\pgfqpoint{3.581857in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{3.583463in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{3.585068in}{1.444753in}}%
\pgfpathlineto{\pgfqpoint{3.586674in}{1.444545in}}%
\pgfpathlineto{\pgfqpoint{3.588279in}{1.444337in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{1.444129in}}%
\pgfpathlineto{\pgfqpoint{3.591490in}{1.443921in}}%
\pgfpathlineto{\pgfqpoint{3.593095in}{1.443714in}}%
\pgfpathlineto{\pgfqpoint{3.594701in}{1.443506in}}%
\pgfpathlineto{\pgfqpoint{3.596306in}{1.443299in}}%
\pgfpathlineto{\pgfqpoint{3.597912in}{1.443092in}}%
\pgfpathlineto{\pgfqpoint{3.599517in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{3.601123in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{3.602728in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{3.604334in}{1.442265in}}%
\pgfpathlineto{\pgfqpoint{3.605939in}{1.442058in}}%
\pgfpathlineto{\pgfqpoint{3.607544in}{1.441852in}}%
\pgfpathlineto{\pgfqpoint{3.609150in}{1.441646in}}%
\pgfpathlineto{\pgfqpoint{3.610755in}{1.441440in}}%
\pgfpathlineto{\pgfqpoint{3.612361in}{1.441234in}}%
\pgfpathlineto{\pgfqpoint{3.613966in}{1.441028in}}%
\pgfpathlineto{\pgfqpoint{3.615572in}{1.440823in}}%
\pgfpathlineto{\pgfqpoint{3.617177in}{1.440617in}}%
\pgfpathlineto{\pgfqpoint{3.618783in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{3.620388in}{1.440207in}}%
\pgfpathlineto{\pgfqpoint{3.621993in}{1.440002in}}%
\pgfpathlineto{\pgfqpoint{3.623599in}{1.439797in}}%
\pgfpathlineto{\pgfqpoint{3.625204in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{3.626810in}{1.439388in}}%
\pgfpathlineto{\pgfqpoint{3.628415in}{1.439183in}}%
\pgfpathlineto{\pgfqpoint{3.630021in}{1.438979in}}%
\pgfpathlineto{\pgfqpoint{3.631626in}{1.438775in}}%
\pgfpathlineto{\pgfqpoint{3.633232in}{1.438571in}}%
\pgfpathlineto{\pgfqpoint{3.634837in}{1.438367in}}%
\pgfpathlineto{\pgfqpoint{3.636443in}{1.438163in}}%
\pgfpathlineto{\pgfqpoint{3.638048in}{1.437960in}}%
\pgfpathlineto{\pgfqpoint{3.639653in}{1.437756in}}%
\pgfpathlineto{\pgfqpoint{3.641259in}{1.437553in}}%
\pgfpathlineto{\pgfqpoint{3.642864in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{3.644470in}{1.437147in}}%
\pgfpathlineto{\pgfqpoint{3.646075in}{1.436944in}}%
\pgfpathlineto{\pgfqpoint{3.647681in}{1.436741in}}%
\pgfpathlineto{\pgfqpoint{3.649286in}{1.436538in}}%
\pgfpathlineto{\pgfqpoint{3.650892in}{1.436336in}}%
\pgfpathlineto{\pgfqpoint{3.652497in}{1.436133in}}%
\pgfpathlineto{\pgfqpoint{3.654102in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{3.655708in}{1.435729in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.435527in}}%
\pgfpathlineto{\pgfqpoint{3.658919in}{1.435325in}}%
\pgfpathlineto{\pgfqpoint{3.660524in}{1.435124in}}%
\pgfpathlineto{\pgfqpoint{3.662130in}{1.434922in}}%
\pgfpathlineto{\pgfqpoint{3.663735in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{3.665341in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{3.666946in}{1.434318in}}%
\pgfpathlineto{\pgfqpoint{3.668551in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.433917in}}%
\pgfpathlineto{\pgfqpoint{3.671762in}{1.433716in}}%
\pgfpathlineto{\pgfqpoint{3.673368in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{3.674973in}{1.433315in}}%
\pgfpathlineto{\pgfqpoint{3.676579in}{1.433115in}}%
\pgfpathlineto{\pgfqpoint{3.678184in}{1.432914in}}%
\pgfpathlineto{\pgfqpoint{3.679790in}{1.432714in}}%
\pgfpathlineto{\pgfqpoint{3.681395in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{3.683001in}{1.432315in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{1.432115in}}%
\pgfpathlineto{\pgfqpoint{3.686211in}{1.431916in}}%
\pgfpathlineto{\pgfqpoint{3.687817in}{1.431716in}}%
\pgfpathlineto{\pgfqpoint{3.689422in}{1.431517in}}%
\pgfpathlineto{\pgfqpoint{3.691028in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{3.692633in}{1.431119in}}%
\pgfpathlineto{\pgfqpoint{3.694239in}{1.430920in}}%
\pgfpathlineto{\pgfqpoint{3.695844in}{1.430721in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{1.430523in}}%
\pgfpathlineto{\pgfqpoint{3.699055in}{1.430324in}}%
\pgfpathlineto{\pgfqpoint{3.700660in}{1.430126in}}%
\pgfpathlineto{\pgfqpoint{3.702266in}{1.429928in}}%
\pgfpathlineto{\pgfqpoint{3.703871in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{3.705477in}{1.429532in}}%
\pgfpathlineto{\pgfqpoint{3.707082in}{1.429334in}}%
\pgfpathlineto{\pgfqpoint{3.708688in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{3.710293in}{1.428939in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{1.428742in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{1.428545in}}%
\pgfpathlineto{\pgfqpoint{3.715109in}{1.428348in}}%
\pgfpathlineto{\pgfqpoint{3.716715in}{1.428151in}}%
\pgfpathlineto{\pgfqpoint{3.718320in}{1.427954in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.427757in}}%
\pgfpathlineto{\pgfqpoint{3.721531in}{1.427561in}}%
\pgfpathlineto{\pgfqpoint{3.723137in}{1.427364in}}%
\pgfpathlineto{\pgfqpoint{3.724742in}{1.427168in}}%
\pgfpathlineto{\pgfqpoint{3.724742in}{1.473026in}}%
\pgfpathlineto{\pgfqpoint{3.724742in}{1.473026in}}%
\pgfpathlineto{\pgfqpoint{3.723137in}{1.473229in}}%
\pgfpathlineto{\pgfqpoint{3.721531in}{1.473433in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.473637in}}%
\pgfpathlineto{\pgfqpoint{3.718320in}{1.473841in}}%
\pgfpathlineto{\pgfqpoint{3.716715in}{1.474045in}}%
\pgfpathlineto{\pgfqpoint{3.715109in}{1.474249in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{1.474453in}}%
\pgfpathlineto{\pgfqpoint{3.711899in}{1.474657in}}%
\pgfpathlineto{\pgfqpoint{3.710293in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{3.708688in}{1.475067in}}%
\pgfpathlineto{\pgfqpoint{3.707082in}{1.475271in}}%
\pgfpathlineto{\pgfqpoint{3.705477in}{1.475476in}}%
\pgfpathlineto{\pgfqpoint{3.703871in}{1.475681in}}%
\pgfpathlineto{\pgfqpoint{3.702266in}{1.475886in}}%
\pgfpathlineto{\pgfqpoint{3.700660in}{1.476092in}}%
\pgfpathlineto{\pgfqpoint{3.699055in}{1.476297in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{3.695844in}{1.476708in}}%
\pgfpathlineto{\pgfqpoint{3.694239in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{3.692633in}{1.477120in}}%
\pgfpathlineto{\pgfqpoint{3.691028in}{1.477326in}}%
\pgfpathlineto{\pgfqpoint{3.689422in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{3.687817in}{1.477739in}}%
\pgfpathlineto{\pgfqpoint{3.686211in}{1.477945in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{3.683001in}{1.478359in}}%
\pgfpathlineto{\pgfqpoint{3.681395in}{1.478565in}}%
\pgfpathlineto{\pgfqpoint{3.679790in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{3.678184in}{1.478980in}}%
\pgfpathlineto{\pgfqpoint{3.676579in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{3.674973in}{1.479394in}}%
\pgfpathlineto{\pgfqpoint{3.673368in}{1.479602in}}%
\pgfpathlineto{\pgfqpoint{3.671762in}{1.479809in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.480017in}}%
\pgfpathlineto{\pgfqpoint{3.668551in}{1.480225in}}%
\pgfpathlineto{\pgfqpoint{3.666946in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{3.665341in}{1.480641in}}%
\pgfpathlineto{\pgfqpoint{3.663735in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{3.662130in}{1.481058in}}%
\pgfpathlineto{\pgfqpoint{3.660524in}{1.481267in}}%
\pgfpathlineto{\pgfqpoint{3.658919in}{1.481475in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.481684in}}%
\pgfpathlineto{\pgfqpoint{3.655708in}{1.481893in}}%
\pgfpathlineto{\pgfqpoint{3.654102in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{3.652497in}{1.482312in}}%
\pgfpathlineto{\pgfqpoint{3.650892in}{1.482521in}}%
\pgfpathlineto{\pgfqpoint{3.649286in}{1.482730in}}%
\pgfpathlineto{\pgfqpoint{3.647681in}{1.482940in}}%
\pgfpathlineto{\pgfqpoint{3.646075in}{1.483150in}}%
\pgfpathlineto{\pgfqpoint{3.644470in}{1.483360in}}%
\pgfpathlineto{\pgfqpoint{3.642864in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{3.641259in}{1.483780in}}%
\pgfpathlineto{\pgfqpoint{3.639653in}{1.483990in}}%
\pgfpathlineto{\pgfqpoint{3.638048in}{1.484201in}}%
\pgfpathlineto{\pgfqpoint{3.636443in}{1.484411in}}%
\pgfpathlineto{\pgfqpoint{3.634837in}{1.484622in}}%
\pgfpathlineto{\pgfqpoint{3.633232in}{1.484833in}}%
\pgfpathlineto{\pgfqpoint{3.631626in}{1.485044in}}%
\pgfpathlineto{\pgfqpoint{3.630021in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{3.628415in}{1.485466in}}%
\pgfpathlineto{\pgfqpoint{3.626810in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{3.625204in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{3.623599in}{1.486101in}}%
\pgfpathlineto{\pgfqpoint{3.621993in}{1.486313in}}%
\pgfpathlineto{\pgfqpoint{3.620388in}{1.486525in}}%
\pgfpathlineto{\pgfqpoint{3.618783in}{1.486737in}}%
\pgfpathlineto{\pgfqpoint{3.617177in}{1.486949in}}%
\pgfpathlineto{\pgfqpoint{3.615572in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{3.613966in}{1.487374in}}%
\pgfpathlineto{\pgfqpoint{3.612361in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{3.610755in}{1.487799in}}%
\pgfpathlineto{\pgfqpoint{3.609150in}{1.488012in}}%
\pgfpathlineto{\pgfqpoint{3.607544in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{3.605939in}{1.488438in}}%
\pgfpathlineto{\pgfqpoint{3.604334in}{1.488652in}}%
\pgfpathlineto{\pgfqpoint{3.602728in}{1.488865in}}%
\pgfpathlineto{\pgfqpoint{3.601123in}{1.489079in}}%
\pgfpathlineto{\pgfqpoint{3.599517in}{1.489292in}}%
\pgfpathlineto{\pgfqpoint{3.597912in}{1.489506in}}%
\pgfpathlineto{\pgfqpoint{3.596306in}{1.489720in}}%
\pgfpathlineto{\pgfqpoint{3.594701in}{1.489934in}}%
\pgfpathlineto{\pgfqpoint{3.593095in}{1.490149in}}%
\pgfpathlineto{\pgfqpoint{3.591490in}{1.490363in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{1.490578in}}%
\pgfpathlineto{\pgfqpoint{3.588279in}{1.490792in}}%
\pgfpathlineto{\pgfqpoint{3.586674in}{1.491007in}}%
\pgfpathlineto{\pgfqpoint{3.585068in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{3.583463in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{3.581857in}{1.491652in}}%
\pgfpathlineto{\pgfqpoint{3.580252in}{1.491868in}}%
\pgfpathlineto{\pgfqpoint{3.578646in}{1.492083in}}%
\pgfpathlineto{\pgfqpoint{3.577041in}{1.492299in}}%
\pgfpathlineto{\pgfqpoint{3.575435in}{1.492515in}}%
\pgfpathlineto{\pgfqpoint{3.573830in}{1.492731in}}%
\pgfpathlineto{\pgfqpoint{3.572225in}{1.492947in}}%
\pgfpathlineto{\pgfqpoint{3.570619in}{1.493163in}}%
\pgfpathlineto{\pgfqpoint{3.569014in}{1.493379in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.493596in}}%
\pgfpathlineto{\pgfqpoint{3.565803in}{1.493812in}}%
\pgfpathlineto{\pgfqpoint{3.564197in}{1.494029in}}%
\pgfpathlineto{\pgfqpoint{3.562592in}{1.494246in}}%
\pgfpathlineto{\pgfqpoint{3.560986in}{1.494463in}}%
\pgfpathlineto{\pgfqpoint{3.559381in}{1.494680in}}%
\pgfpathlineto{\pgfqpoint{3.557776in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{3.556170in}{1.495115in}}%
\pgfpathlineto{\pgfqpoint{3.554565in}{1.495333in}}%
\pgfpathlineto{\pgfqpoint{3.552959in}{1.495551in}}%
\pgfpathlineto{\pgfqpoint{3.551354in}{1.495768in}}%
\pgfpathlineto{\pgfqpoint{3.549748in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{3.548143in}{1.496205in}}%
\pgfpathlineto{\pgfqpoint{3.546537in}{1.496423in}}%
\pgfpathlineto{\pgfqpoint{3.544932in}{1.496641in}}%
\pgfpathlineto{\pgfqpoint{3.543327in}{1.496860in}}%
\pgfpathlineto{\pgfqpoint{3.541721in}{1.497079in}}%
\pgfpathlineto{\pgfqpoint{3.540116in}{1.497298in}}%
\pgfpathlineto{\pgfqpoint{3.538510in}{1.497517in}}%
\pgfpathlineto{\pgfqpoint{3.536905in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{3.535299in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.533694in}{1.498175in}}%
\pgfpathlineto{\pgfqpoint{3.532088in}{1.498394in}}%
\pgfpathlineto{\pgfqpoint{3.530483in}{1.498614in}}%
\pgfpathlineto{\pgfqpoint{3.528877in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{3.527272in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{3.525667in}{1.499274in}}%
\pgfpathlineto{\pgfqpoint{3.524061in}{1.499494in}}%
\pgfpathlineto{\pgfqpoint{3.522456in}{1.499715in}}%
\pgfpathlineto{\pgfqpoint{3.520850in}{1.499935in}}%
\pgfpathlineto{\pgfqpoint{3.519245in}{1.500156in}}%
\pgfpathlineto{\pgfqpoint{3.517639in}{1.500377in}}%
\pgfpathlineto{\pgfqpoint{3.516034in}{1.500598in}}%
\pgfpathlineto{\pgfqpoint{3.514428in}{1.500819in}}%
\pgfpathlineto{\pgfqpoint{3.512823in}{1.501040in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{1.501262in}}%
\pgfpathlineto{\pgfqpoint{3.509612in}{1.501484in}}%
\pgfpathlineto{\pgfqpoint{3.508007in}{1.501705in}}%
\pgfpathlineto{\pgfqpoint{3.506401in}{1.501927in}}%
\pgfpathlineto{\pgfqpoint{3.504796in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.502371in}}%
\pgfpathlineto{\pgfqpoint{3.501585in}{1.502594in}}%
\pgfpathlineto{\pgfqpoint{3.499979in}{1.502816in}}%
\pgfpathlineto{\pgfqpoint{3.498374in}{1.503039in}}%
\pgfpathlineto{\pgfqpoint{3.496769in}{1.503262in}}%
\pgfpathlineto{\pgfqpoint{3.495163in}{1.503484in}}%
\pgfpathlineto{\pgfqpoint{3.493558in}{1.503708in}}%
\pgfpathlineto{\pgfqpoint{3.491952in}{1.503931in}}%
\pgfpathlineto{\pgfqpoint{3.490347in}{1.504154in}}%
\pgfpathlineto{\pgfqpoint{3.488741in}{1.504378in}}%
\pgfpathlineto{\pgfqpoint{3.487136in}{1.504601in}}%
\pgfpathlineto{\pgfqpoint{3.485530in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{3.482319in}{1.505273in}}%
\pgfpathlineto{\pgfqpoint{3.480714in}{1.505497in}}%
\pgfpathlineto{\pgfqpoint{3.479109in}{1.505722in}}%
\pgfpathlineto{\pgfqpoint{3.477503in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{3.475898in}{1.506171in}}%
\pgfpathlineto{\pgfqpoint{3.474292in}{1.506395in}}%
\pgfpathlineto{\pgfqpoint{3.472687in}{1.506620in}}%
\pgfpathlineto{\pgfqpoint{3.471081in}{1.506846in}}%
\pgfpathlineto{\pgfqpoint{3.469476in}{1.507071in}}%
\pgfpathlineto{\pgfqpoint{3.467870in}{1.507296in}}%
\pgfpathlineto{\pgfqpoint{3.466265in}{1.507522in}}%
\pgfpathlineto{\pgfqpoint{3.464660in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{3.463054in}{1.507973in}}%
\pgfpathlineto{\pgfqpoint{3.461449in}{1.508199in}}%
\pgfpathlineto{\pgfqpoint{3.459843in}{1.508425in}}%
\pgfpathlineto{\pgfqpoint{3.458238in}{1.508652in}}%
\pgfpathlineto{\pgfqpoint{3.456632in}{1.508878in}}%
\pgfpathlineto{\pgfqpoint{3.455027in}{1.509105in}}%
\pgfpathlineto{\pgfqpoint{3.453421in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{3.451816in}{1.509558in}}%
\pgfpathlineto{\pgfqpoint{3.450211in}{1.509785in}}%
\pgfpathlineto{\pgfqpoint{3.448605in}{1.510012in}}%
\pgfpathlineto{\pgfqpoint{3.447000in}{1.510240in}}%
\pgfpathlineto{\pgfqpoint{3.445394in}{1.510467in}}%
\pgfpathlineto{\pgfqpoint{3.443789in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{3.442183in}{1.510923in}}%
\pgfpathlineto{\pgfqpoint{3.440578in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.438972in}{1.511379in}}%
\pgfpathlineto{\pgfqpoint{3.437367in}{1.511607in}}%
\pgfpathlineto{\pgfqpoint{3.435761in}{1.511835in}}%
\pgfpathlineto{\pgfqpoint{3.434156in}{1.512064in}}%
\pgfpathlineto{\pgfqpoint{3.432551in}{1.512292in}}%
\pgfpathlineto{\pgfqpoint{3.430945in}{1.512521in}}%
\pgfpathlineto{\pgfqpoint{3.429340in}{1.512750in}}%
\pgfpathlineto{\pgfqpoint{3.427734in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{3.426129in}{1.513209in}}%
\pgfpathlineto{\pgfqpoint{3.424523in}{1.513438in}}%
\pgfpathlineto{\pgfqpoint{3.422918in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{3.421312in}{1.513897in}}%
\pgfpathlineto{\pgfqpoint{3.419707in}{1.514127in}}%
\pgfpathlineto{\pgfqpoint{3.418102in}{1.514357in}}%
\pgfpathlineto{\pgfqpoint{3.416496in}{1.514587in}}%
\pgfpathlineto{\pgfqpoint{3.414891in}{1.514818in}}%
\pgfpathlineto{\pgfqpoint{3.413285in}{1.515048in}}%
\pgfpathlineto{\pgfqpoint{3.411680in}{1.515279in}}%
\pgfpathlineto{\pgfqpoint{3.410074in}{1.515510in}}%
\pgfpathlineto{\pgfqpoint{3.408469in}{1.515741in}}%
\pgfpathlineto{\pgfqpoint{3.406863in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{3.405258in}{1.516203in}}%
\pgfpathlineto{\pgfqpoint{3.403653in}{1.516434in}}%
\pgfpathlineto{\pgfqpoint{3.402047in}{1.516666in}}%
\pgfpathlineto{\pgfqpoint{3.400442in}{1.516898in}}%
\pgfpathlineto{\pgfqpoint{3.398836in}{1.517129in}}%
\pgfpathlineto{\pgfqpoint{3.397231in}{1.517361in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{1.517594in}}%
\pgfpathlineto{\pgfqpoint{3.394020in}{1.517826in}}%
\pgfpathlineto{\pgfqpoint{3.392414in}{1.518058in}}%
\pgfpathlineto{\pgfqpoint{3.390809in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{3.387598in}{1.518757in}}%
\pgfpathlineto{\pgfqpoint{3.385993in}{1.518990in}}%
\pgfpathlineto{\pgfqpoint{3.384387in}{1.519223in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{1.519456in}}%
\pgfpathlineto{\pgfqpoint{3.381176in}{1.519690in}}%
\pgfpathlineto{\pgfqpoint{3.379571in}{1.519924in}}%
\pgfpathlineto{\pgfqpoint{3.377965in}{1.520157in}}%
\pgfpathlineto{\pgfqpoint{3.376360in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{3.374754in}{1.520626in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{1.520860in}}%
\pgfpathlineto{\pgfqpoint{3.371544in}{1.521094in}}%
\pgfpathlineto{\pgfqpoint{3.369938in}{1.521329in}}%
\pgfpathlineto{\pgfqpoint{3.368333in}{1.521564in}}%
\pgfpathlineto{\pgfqpoint{3.366727in}{1.521799in}}%
\pgfpathlineto{\pgfqpoint{3.365122in}{1.522034in}}%
\pgfpathlineto{\pgfqpoint{3.363516in}{1.522269in}}%
\pgfpathlineto{\pgfqpoint{3.361911in}{1.522505in}}%
\pgfpathlineto{\pgfqpoint{3.360305in}{1.522740in}}%
\pgfpathlineto{\pgfqpoint{3.358700in}{1.522976in}}%
\pgfpathlineto{\pgfqpoint{3.357095in}{1.523212in}}%
\pgfpathlineto{\pgfqpoint{3.355489in}{1.523448in}}%
\pgfpathlineto{\pgfqpoint{3.353884in}{1.523684in}}%
\pgfpathlineto{\pgfqpoint{3.352278in}{1.523920in}}%
\pgfpathlineto{\pgfqpoint{3.350673in}{1.524157in}}%
\pgfpathlineto{\pgfqpoint{3.349067in}{1.524394in}}%
\pgfpathlineto{\pgfqpoint{3.347462in}{1.524630in}}%
\pgfpathlineto{\pgfqpoint{3.345856in}{1.524867in}}%
\pgfpathlineto{\pgfqpoint{3.344251in}{1.525105in}}%
\pgfpathlineto{\pgfqpoint{3.342646in}{1.525342in}}%
\pgfpathlineto{\pgfqpoint{3.341040in}{1.525579in}}%
\pgfpathlineto{\pgfqpoint{3.339435in}{1.525817in}}%
\pgfpathlineto{\pgfqpoint{3.337829in}{1.526055in}}%
\pgfpathlineto{\pgfqpoint{3.336224in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{3.334618in}{1.526531in}}%
\pgfpathlineto{\pgfqpoint{3.333013in}{1.526769in}}%
\pgfpathlineto{\pgfqpoint{3.331407in}{1.527007in}}%
\pgfpathlineto{\pgfqpoint{3.329802in}{1.527246in}}%
\pgfpathlineto{\pgfqpoint{3.328196in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{3.326591in}{1.527724in}}%
\pgfpathlineto{\pgfqpoint{3.324986in}{1.527963in}}%
\pgfpathlineto{\pgfqpoint{3.323380in}{1.528202in}}%
\pgfpathlineto{\pgfqpoint{3.321775in}{1.528441in}}%
\pgfpathlineto{\pgfqpoint{3.320169in}{1.528681in}}%
\pgfpathlineto{\pgfqpoint{3.318564in}{1.528920in}}%
\pgfpathlineto{\pgfqpoint{3.316958in}{1.529160in}}%
\pgfpathlineto{\pgfqpoint{3.315353in}{1.529400in}}%
\pgfpathlineto{\pgfqpoint{3.313747in}{1.529640in}}%
\pgfpathlineto{\pgfqpoint{3.312142in}{1.529881in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.530121in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{1.530362in}}%
\pgfpathlineto{\pgfqpoint{3.307326in}{1.530603in}}%
\pgfpathlineto{\pgfqpoint{3.305720in}{1.530844in}}%
\pgfpathlineto{\pgfqpoint{3.304115in}{1.531085in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.531326in}}%
\pgfpathlineto{\pgfqpoint{3.300904in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{3.299298in}{1.531809in}}%
\pgfpathlineto{\pgfqpoint{3.297693in}{1.532051in}}%
\pgfpathlineto{\pgfqpoint{3.296088in}{1.532293in}}%
\pgfpathlineto{\pgfqpoint{3.294482in}{1.532535in}}%
\pgfpathlineto{\pgfqpoint{3.292877in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{3.291271in}{1.533020in}}%
\pgfpathlineto{\pgfqpoint{3.289666in}{1.533262in}}%
\pgfpathlineto{\pgfqpoint{3.288060in}{1.533505in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{3.284849in}{1.533991in}}%
\pgfpathlineto{\pgfqpoint{3.283244in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.534478in}}%
\pgfpathlineto{\pgfqpoint{3.280033in}{1.534721in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.534965in}}%
\pgfpathlineto{\pgfqpoint{3.276822in}{1.535209in}}%
\pgfpathlineto{\pgfqpoint{3.275217in}{1.535453in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{1.535697in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{1.535941in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.536186in}}%
\pgfpathlineto{\pgfqpoint{3.268795in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{3.267189in}{1.536676in}}%
\pgfpathlineto{\pgfqpoint{3.265584in}{1.536921in}}%
\pgfpathlineto{\pgfqpoint{3.263979in}{1.537166in}}%
\pgfpathlineto{\pgfqpoint{3.262373in}{1.537411in}}%
\pgfpathlineto{\pgfqpoint{3.260768in}{1.537657in}}%
\pgfpathlineto{\pgfqpoint{3.259162in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{3.257557in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{3.255951in}{1.538394in}}%
\pgfpathlineto{\pgfqpoint{3.254346in}{1.538641in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{1.538887in}}%
\pgfpathlineto{\pgfqpoint{3.251135in}{1.539133in}}%
\pgfpathlineto{\pgfqpoint{3.249530in}{1.539380in}}%
\pgfpathlineto{\pgfqpoint{3.247924in}{1.539627in}}%
\pgfpathlineto{\pgfqpoint{3.246319in}{1.539874in}}%
\pgfpathlineto{\pgfqpoint{3.244713in}{1.540121in}}%
\pgfpathlineto{\pgfqpoint{3.243108in}{1.540369in}}%
\pgfpathlineto{\pgfqpoint{3.241502in}{1.540616in}}%
\pgfpathlineto{\pgfqpoint{3.239897in}{1.540864in}}%
\pgfpathlineto{\pgfqpoint{3.238291in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{3.236686in}{1.541360in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{1.541856in}}%
\pgfpathlineto{\pgfqpoint{3.231870in}{1.542105in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.542354in}}%
\pgfpathlineto{\pgfqpoint{3.228659in}{1.542602in}}%
\pgfpathlineto{\pgfqpoint{3.227053in}{1.542851in}}%
\pgfpathlineto{\pgfqpoint{3.225448in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{3.223842in}{1.543350in}}%
\pgfpathlineto{\pgfqpoint{3.222237in}{1.543600in}}%
\pgfpathlineto{\pgfqpoint{3.220631in}{1.543849in}}%
\pgfpathlineto{\pgfqpoint{3.219026in}{1.544099in}}%
\pgfpathlineto{\pgfqpoint{3.217421in}{1.544349in}}%
\pgfpathlineto{\pgfqpoint{3.215815in}{1.544599in}}%
\pgfpathlineto{\pgfqpoint{3.214210in}{1.544850in}}%
\pgfpathlineto{\pgfqpoint{3.212604in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{3.210999in}{1.545351in}}%
\pgfpathlineto{\pgfqpoint{3.209393in}{1.545602in}}%
\pgfpathlineto{\pgfqpoint{3.207788in}{1.545853in}}%
\pgfpathlineto{\pgfqpoint{3.206182in}{1.546104in}}%
\pgfpathlineto{\pgfqpoint{3.204577in}{1.546356in}}%
\pgfpathlineto{\pgfqpoint{3.202972in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{3.201366in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{1.547111in}}%
\pgfpathlineto{\pgfqpoint{3.198155in}{1.547363in}}%
\pgfpathlineto{\pgfqpoint{3.196550in}{1.547615in}}%
\pgfpathlineto{\pgfqpoint{3.194944in}{1.547868in}}%
\pgfpathlineto{\pgfqpoint{3.193339in}{1.548120in}}%
\pgfpathlineto{\pgfqpoint{3.191733in}{1.548373in}}%
\pgfpathlineto{\pgfqpoint{3.190128in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{3.188522in}{1.548879in}}%
\pgfpathlineto{\pgfqpoint{3.186917in}{1.549133in}}%
\pgfpathlineto{\pgfqpoint{3.185312in}{1.549386in}}%
\pgfpathlineto{\pgfqpoint{3.183706in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{3.182101in}{1.549894in}}%
\pgfpathlineto{\pgfqpoint{3.180495in}{1.550148in}}%
\pgfpathlineto{\pgfqpoint{3.178890in}{1.550402in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{1.550656in}}%
\pgfpathlineto{\pgfqpoint{3.175679in}{1.550911in}}%
\pgfpathlineto{\pgfqpoint{3.174073in}{1.551165in}}%
\pgfpathlineto{\pgfqpoint{3.172468in}{1.551420in}}%
\pgfpathlineto{\pgfqpoint{3.170863in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{3.169257in}{1.551930in}}%
\pgfpathlineto{\pgfqpoint{3.167652in}{1.552186in}}%
\pgfpathlineto{\pgfqpoint{3.166046in}{1.552441in}}%
\pgfpathlineto{\pgfqpoint{3.164441in}{1.552697in}}%
\pgfpathlineto{\pgfqpoint{3.162835in}{1.552953in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{1.553209in}}%
\pgfpathlineto{\pgfqpoint{3.159624in}{1.553465in}}%
\pgfpathlineto{\pgfqpoint{3.158019in}{1.553722in}}%
\pgfpathlineto{\pgfqpoint{3.156414in}{1.553978in}}%
\pgfpathlineto{\pgfqpoint{3.154808in}{1.554235in}}%
\pgfpathlineto{\pgfqpoint{3.153203in}{1.554492in}}%
\pgfpathlineto{\pgfqpoint{3.151597in}{1.554749in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{1.555006in}}%
\pgfpathlineto{\pgfqpoint{3.148386in}{1.555264in}}%
\pgfpathlineto{\pgfqpoint{3.146781in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{3.145175in}{1.555779in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{1.556037in}}%
\pgfpathlineto{\pgfqpoint{3.141964in}{1.556296in}}%
\pgfpathlineto{\pgfqpoint{3.140359in}{1.556554in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{1.556813in}}%
\pgfpathlineto{\pgfqpoint{3.137148in}{1.557071in}}%
\pgfpathlineto{\pgfqpoint{3.135543in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{3.133937in}{1.557589in}}%
\pgfpathlineto{\pgfqpoint{3.132332in}{1.557848in}}%
\pgfpathlineto{\pgfqpoint{3.130726in}{1.558108in}}%
\pgfpathlineto{\pgfqpoint{3.129121in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{3.127515in}{1.558627in}}%
\pgfpathlineto{\pgfqpoint{3.125910in}{1.558887in}}%
\pgfpathlineto{\pgfqpoint{3.124305in}{1.559147in}}%
\pgfpathlineto{\pgfqpoint{3.122699in}{1.559408in}}%
\pgfpathlineto{\pgfqpoint{3.121094in}{1.559668in}}%
\pgfpathlineto{\pgfqpoint{3.119488in}{1.559929in}}%
\pgfpathlineto{\pgfqpoint{3.117883in}{1.560190in}}%
\pgfpathlineto{\pgfqpoint{3.116277in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{3.114672in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{3.113066in}{1.560973in}}%
\pgfpathlineto{\pgfqpoint{3.111461in}{1.561235in}}%
\pgfpathlineto{\pgfqpoint{3.109856in}{1.561497in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{1.561759in}}%
\pgfpathlineto{\pgfqpoint{3.106645in}{1.562021in}}%
\pgfpathlineto{\pgfqpoint{3.105039in}{1.562283in}}%
\pgfpathlineto{\pgfqpoint{3.103434in}{1.562546in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{1.562808in}}%
\pgfpathlineto{\pgfqpoint{3.100223in}{1.563071in}}%
\pgfpathlineto{\pgfqpoint{3.098617in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{1.563597in}}%
\pgfpathlineto{\pgfqpoint{3.095407in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{3.093801in}{1.564124in}}%
\pgfpathlineto{\pgfqpoint{3.092196in}{1.564388in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{1.564652in}}%
\pgfpathlineto{\pgfqpoint{3.088985in}{1.564916in}}%
\pgfpathlineto{\pgfqpoint{3.087379in}{1.565180in}}%
\pgfpathlineto{\pgfqpoint{3.085774in}{1.565445in}}%
\pgfpathlineto{\pgfqpoint{3.084168in}{1.565709in}}%
\pgfpathlineto{\pgfqpoint{3.082563in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{3.080957in}{1.566239in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.566504in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{1.566770in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.567035in}}%
\pgfpathlineto{\pgfqpoint{3.074536in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{3.072930in}{1.567567in}}%
\pgfpathlineto{\pgfqpoint{3.071325in}{1.567833in}}%
\pgfpathlineto{\pgfqpoint{3.069719in}{1.568100in}}%
\pgfpathlineto{\pgfqpoint{3.068114in}{1.568366in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{1.568633in}}%
\pgfpathlineto{\pgfqpoint{3.064903in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{3.063298in}{1.569167in}}%
\pgfpathlineto{\pgfqpoint{3.061692in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{3.060087in}{1.569701in}}%
\pgfpathlineto{\pgfqpoint{3.058481in}{1.569969in}}%
\pgfpathlineto{\pgfqpoint{3.056876in}{1.570237in}}%
\pgfpathlineto{\pgfqpoint{3.055270in}{1.570505in}}%
\pgfpathlineto{\pgfqpoint{3.053665in}{1.570773in}}%
\pgfpathlineto{\pgfqpoint{3.052059in}{1.571041in}}%
\pgfpathlineto{\pgfqpoint{3.050454in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{3.048849in}{1.571578in}}%
\pgfpathlineto{\pgfqpoint{3.047243in}{1.571847in}}%
\pgfpathlineto{\pgfqpoint{3.045638in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{3.044032in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{3.042427in}{1.572655in}}%
\pgfpathlineto{\pgfqpoint{3.040821in}{1.572925in}}%
\pgfpathlineto{\pgfqpoint{3.039216in}{1.573194in}}%
\pgfpathlineto{\pgfqpoint{3.037610in}{1.573465in}}%
\pgfpathlineto{\pgfqpoint{3.036005in}{1.573735in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.574005in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{1.574276in}}%
\pgfpathlineto{\pgfqpoint{3.031189in}{1.574546in}}%
\pgfpathlineto{\pgfqpoint{3.029583in}{1.574817in}}%
\pgfpathlineto{\pgfqpoint{3.027978in}{1.575089in}}%
\pgfpathlineto{\pgfqpoint{3.026372in}{1.575360in}}%
\pgfpathlineto{\pgfqpoint{3.024767in}{1.575631in}}%
\pgfpathlineto{\pgfqpoint{3.023161in}{1.575903in}}%
\pgfpathlineto{\pgfqpoint{3.021556in}{1.576175in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{1.576447in}}%
\pgfpathlineto{\pgfqpoint{3.018345in}{1.576719in}}%
\pgfpathlineto{\pgfqpoint{3.016740in}{1.576992in}}%
\pgfpathlineto{\pgfqpoint{3.015134in}{1.577265in}}%
\pgfpathlineto{\pgfqpoint{3.013529in}{1.577537in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.577810in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{1.578084in}}%
\pgfpathlineto{\pgfqpoint{3.008712in}{1.578357in}}%
\pgfpathlineto{\pgfqpoint{3.007107in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{1.578905in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.579179in}}%
\pgfpathlineto{\pgfqpoint{3.002291in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{3.000685in}{1.579727in}}%
\pgfpathlineto{\pgfqpoint{2.999080in}{1.580002in}}%
\pgfpathlineto{\pgfqpoint{2.997474in}{1.580276in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.580551in}}%
\pgfpathlineto{\pgfqpoint{2.994263in}{1.580827in}}%
\pgfpathlineto{\pgfqpoint{2.992658in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.991052in}{1.581377in}}%
\pgfpathlineto{\pgfqpoint{2.989447in}{1.581653in}}%
\pgfpathlineto{\pgfqpoint{2.987841in}{1.581929in}}%
\pgfpathlineto{\pgfqpoint{2.986236in}{1.582205in}}%
\pgfpathlineto{\pgfqpoint{2.984631in}{1.582482in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.582758in}}%
\pgfpathlineto{\pgfqpoint{2.981420in}{1.583035in}}%
\pgfpathlineto{\pgfqpoint{2.979814in}{1.583312in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{1.583589in}}%
\pgfpathlineto{\pgfqpoint{2.976603in}{1.583866in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{2.973392in}{1.584421in}}%
\pgfpathlineto{\pgfqpoint{2.971787in}{1.584699in}}%
\pgfpathlineto{\pgfqpoint{2.970182in}{1.584977in}}%
\pgfpathlineto{\pgfqpoint{2.968576in}{1.585255in}}%
\pgfpathlineto{\pgfqpoint{2.966971in}{1.585534in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.585812in}}%
\pgfpathlineto{\pgfqpoint{2.963760in}{1.586091in}}%
\pgfpathlineto{\pgfqpoint{2.962154in}{1.586370in}}%
\pgfpathlineto{\pgfqpoint{2.960549in}{1.586649in}}%
\pgfpathlineto{\pgfqpoint{2.958943in}{1.586929in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{1.587208in}}%
\pgfpathlineto{\pgfqpoint{2.955733in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{2.954127in}{1.587768in}}%
\pgfpathlineto{\pgfqpoint{2.952522in}{1.588049in}}%
\pgfpathlineto{\pgfqpoint{2.950916in}{1.588329in}}%
\pgfpathlineto{\pgfqpoint{2.949311in}{1.588610in}}%
\pgfpathlineto{\pgfqpoint{2.947705in}{1.588890in}}%
\pgfpathlineto{\pgfqpoint{2.946100in}{1.589171in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{1.589453in}}%
\pgfpathlineto{\pgfqpoint{2.942889in}{1.589734in}}%
\pgfpathlineto{\pgfqpoint{2.941283in}{1.590016in}}%
\pgfpathlineto{\pgfqpoint{2.939678in}{1.590297in}}%
\pgfpathlineto{\pgfqpoint{2.938073in}{1.590579in}}%
\pgfpathlineto{\pgfqpoint{2.936467in}{1.590862in}}%
\pgfpathlineto{\pgfqpoint{2.934862in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.931651in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{1.591992in}}%
\pgfpathlineto{\pgfqpoint{2.928440in}{1.592275in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{1.592559in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.592842in}}%
\pgfpathlineto{\pgfqpoint{2.923624in}{1.593126in}}%
\pgfpathlineto{\pgfqpoint{2.922018in}{1.593410in}}%
\pgfpathlineto{\pgfqpoint{2.920413in}{1.593694in}}%
\pgfpathlineto{\pgfqpoint{2.918807in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{2.917202in}{1.594263in}}%
\pgfpathlineto{\pgfqpoint{2.915596in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{2.913991in}{1.594833in}}%
\pgfpathlineto{\pgfqpoint{2.912385in}{1.595118in}}%
\pgfpathlineto{\pgfqpoint{2.910780in}{1.595404in}}%
\pgfpathlineto{\pgfqpoint{2.909175in}{1.595689in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.595975in}}%
\pgfpathlineto{\pgfqpoint{2.905964in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{2.904358in}{1.596547in}}%
\pgfpathlineto{\pgfqpoint{2.902753in}{1.596834in}}%
\pgfpathlineto{\pgfqpoint{2.901147in}{1.597120in}}%
\pgfpathlineto{\pgfqpoint{2.899542in}{1.597407in}}%
\pgfpathlineto{\pgfqpoint{2.897936in}{1.597694in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{2.894725in}{1.598269in}}%
\pgfpathlineto{\pgfqpoint{2.893120in}{1.598556in}}%
\pgfpathlineto{\pgfqpoint{2.891515in}{1.598844in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.599132in}}%
\pgfpathlineto{\pgfqpoint{2.888304in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{2.886698in}{1.599709in}}%
\pgfpathlineto{\pgfqpoint{2.885093in}{1.599998in}}%
\pgfpathlineto{\pgfqpoint{2.883487in}{1.600287in}}%
\pgfpathlineto{\pgfqpoint{2.881882in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{2.880276in}{1.600865in}}%
\pgfpathlineto{\pgfqpoint{2.878671in}{1.601154in}}%
\pgfpathlineto{\pgfqpoint{2.877066in}{1.601444in}}%
\pgfpathlineto{\pgfqpoint{2.875460in}{1.601734in}}%
\pgfpathlineto{\pgfqpoint{2.873855in}{1.602024in}}%
\pgfpathlineto{\pgfqpoint{2.872249in}{1.602314in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{1.602605in}}%
\pgfpathlineto{\pgfqpoint{2.869038in}{1.602896in}}%
\pgfpathlineto{\pgfqpoint{2.867433in}{1.603186in}}%
\pgfpathlineto{\pgfqpoint{2.865827in}{1.603478in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{1.603769in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{1.604060in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.604352in}}%
\pgfpathlineto{\pgfqpoint{2.859406in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{2.857800in}{1.604936in}}%
\pgfpathlineto{\pgfqpoint{2.856195in}{1.605229in}}%
\pgfpathlineto{\pgfqpoint{2.854589in}{1.605521in}}%
\pgfpathlineto{\pgfqpoint{2.852984in}{1.605814in}}%
\pgfpathlineto{\pgfqpoint{2.851378in}{1.606107in}}%
\pgfpathlineto{\pgfqpoint{2.849773in}{1.606400in}}%
\pgfpathlineto{\pgfqpoint{2.848167in}{1.606694in}}%
\pgfpathlineto{\pgfqpoint{2.846562in}{1.606987in}}%
\pgfpathlineto{\pgfqpoint{2.844957in}{1.607281in}}%
\pgfpathlineto{\pgfqpoint{2.843351in}{1.607575in}}%
\pgfpathlineto{\pgfqpoint{2.841746in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{2.840140in}{1.608164in}}%
\pgfpathlineto{\pgfqpoint{2.838535in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.608754in}}%
\pgfpathlineto{\pgfqpoint{2.835324in}{1.609049in}}%
\pgfpathlineto{\pgfqpoint{2.833718in}{1.609344in}}%
\pgfpathlineto{\pgfqpoint{2.832113in}{1.609639in}}%
\pgfpathlineto{\pgfqpoint{2.830508in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{1.610231in}}%
\pgfpathlineto{\pgfqpoint{2.827297in}{1.610527in}}%
\pgfpathlineto{\pgfqpoint{2.825691in}{1.610824in}}%
\pgfpathlineto{\pgfqpoint{2.824086in}{1.611120in}}%
\pgfpathlineto{\pgfqpoint{2.822480in}{1.611417in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{1.611714in}}%
\pgfpathlineto{\pgfqpoint{2.819269in}{1.612011in}}%
\pgfpathlineto{\pgfqpoint{2.817664in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{2.816059in}{1.612606in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{1.612904in}}%
\pgfpathlineto{\pgfqpoint{2.812848in}{1.613202in}}%
\pgfpathlineto{\pgfqpoint{2.811242in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{2.809637in}{1.613799in}}%
\pgfpathlineto{\pgfqpoint{2.808031in}{1.614098in}}%
\pgfpathlineto{\pgfqpoint{2.806426in}{1.614397in}}%
\pgfpathlineto{\pgfqpoint{2.804820in}{1.614696in}}%
\pgfpathlineto{\pgfqpoint{2.803215in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{2.801609in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{2.800004in}{1.615595in}}%
\pgfpathlineto{\pgfqpoint{2.798399in}{1.615895in}}%
\pgfpathlineto{\pgfqpoint{2.796793in}{1.616195in}}%
\pgfpathlineto{\pgfqpoint{2.795188in}{1.616495in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.616796in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.617097in}}%
\pgfpathlineto{\pgfqpoint{2.790371in}{1.617398in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.617699in}}%
\pgfpathlineto{\pgfqpoint{2.787160in}{1.618001in}}%
\pgfpathlineto{\pgfqpoint{2.785555in}{1.618302in}}%
\pgfpathlineto{\pgfqpoint{2.783950in}{1.618604in}}%
\pgfpathlineto{\pgfqpoint{2.782344in}{1.618907in}}%
\pgfpathlineto{\pgfqpoint{2.780739in}{1.619209in}}%
\pgfpathlineto{\pgfqpoint{2.779133in}{1.619512in}}%
\pgfpathlineto{\pgfqpoint{2.777528in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{2.775922in}{1.620118in}}%
\pgfpathlineto{\pgfqpoint{2.774317in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.772711in}{1.620724in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.621028in}}%
\pgfpathlineto{\pgfqpoint{2.769501in}{1.621332in}}%
\pgfpathlineto{\pgfqpoint{2.767895in}{1.621636in}}%
\pgfpathlineto{\pgfqpoint{2.766290in}{1.621940in}}%
\pgfpathlineto{\pgfqpoint{2.764684in}{1.622245in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{1.622550in}}%
\pgfpathlineto{\pgfqpoint{2.761473in}{1.622855in}}%
\pgfpathlineto{\pgfqpoint{2.759868in}{1.623160in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{1.623466in}}%
\pgfpathlineto{\pgfqpoint{2.756657in}{1.623771in}}%
\pgfpathlineto{\pgfqpoint{2.755052in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{1.624383in}}%
\pgfpathlineto{\pgfqpoint{2.751841in}{1.624690in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{2.748630in}{1.625303in}}%
\pgfpathlineto{\pgfqpoint{2.747024in}{1.625610in}}%
\pgfpathlineto{\pgfqpoint{2.745419in}{1.625917in}}%
\pgfpathlineto{\pgfqpoint{2.743813in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{2.742208in}{1.626532in}}%
\pgfpathlineto{\pgfqpoint{2.740602in}{1.626840in}}%
\pgfpathlineto{\pgfqpoint{2.738997in}{1.627149in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{1.627457in}}%
\pgfpathlineto{\pgfqpoint{2.735786in}{1.627765in}}%
\pgfpathlineto{\pgfqpoint{2.734181in}{1.628074in}}%
\pgfpathlineto{\pgfqpoint{2.732575in}{1.628383in}}%
\pgfpathlineto{\pgfqpoint{2.730970in}{1.628693in}}%
\pgfpathlineto{\pgfqpoint{2.729364in}{1.629002in}}%
\pgfpathlineto{\pgfqpoint{2.727759in}{1.629312in}}%
\pgfpathlineto{\pgfqpoint{2.726153in}{1.629622in}}%
\pgfpathlineto{\pgfqpoint{2.724548in}{1.629932in}}%
\pgfpathlineto{\pgfqpoint{2.722943in}{1.630242in}}%
\pgfpathlineto{\pgfqpoint{2.721337in}{1.630553in}}%
\pgfpathlineto{\pgfqpoint{2.719732in}{1.630864in}}%
\pgfpathlineto{\pgfqpoint{2.718126in}{1.631175in}}%
\pgfpathlineto{\pgfqpoint{2.716521in}{1.631486in}}%
\pgfpathlineto{\pgfqpoint{2.714915in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{2.713310in}{1.632109in}}%
\pgfpathlineto{\pgfqpoint{2.711704in}{1.632421in}}%
\pgfpathlineto{\pgfqpoint{2.710099in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{2.708494in}{1.633046in}}%
\pgfpathlineto{\pgfqpoint{2.706888in}{1.633359in}}%
\pgfpathlineto{\pgfqpoint{2.705283in}{1.633671in}}%
\pgfpathlineto{\pgfqpoint{2.703677in}{1.633985in}}%
\pgfpathlineto{\pgfqpoint{2.702072in}{1.634298in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{1.634611in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{1.634925in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{1.635239in}}%
\pgfpathlineto{\pgfqpoint{2.695650in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{2.694044in}{1.635868in}}%
\pgfpathlineto{\pgfqpoint{2.692439in}{1.636183in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{1.636498in}}%
\pgfpathlineto{\pgfqpoint{2.689228in}{1.636813in}}%
\pgfpathlineto{\pgfqpoint{2.687623in}{1.637128in}}%
\pgfpathlineto{\pgfqpoint{2.686017in}{1.637444in}}%
\pgfpathlineto{\pgfqpoint{2.684412in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{2.682806in}{1.638076in}}%
\pgfpathlineto{\pgfqpoint{2.681201in}{1.638392in}}%
\pgfpathlineto{\pgfqpoint{2.679595in}{1.638709in}}%
\pgfpathlineto{\pgfqpoint{2.677990in}{1.639025in}}%
\pgfpathlineto{\pgfqpoint{2.676385in}{1.639343in}}%
\pgfpathlineto{\pgfqpoint{2.674779in}{1.639660in}}%
\pgfpathlineto{\pgfqpoint{2.673174in}{1.639977in}}%
\pgfpathlineto{\pgfqpoint{2.671568in}{1.640295in}}%
\pgfpathlineto{\pgfqpoint{2.669963in}{1.640613in}}%
\pgfpathlineto{\pgfqpoint{2.668357in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{2.665146in}{1.641568in}}%
\pgfpathlineto{\pgfqpoint{2.663541in}{1.641887in}}%
\pgfpathlineto{\pgfqpoint{2.661936in}{1.642206in}}%
\pgfpathlineto{\pgfqpoint{2.660330in}{1.642526in}}%
\pgfpathlineto{\pgfqpoint{2.658725in}{1.642845in}}%
\pgfpathlineto{\pgfqpoint{2.657119in}{1.643165in}}%
\pgfpathlineto{\pgfqpoint{2.655514in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.643805in}}%
\pgfpathlineto{\pgfqpoint{2.652303in}{1.644126in}}%
\pgfpathlineto{\pgfqpoint{2.650697in}{1.644447in}}%
\pgfpathlineto{\pgfqpoint{2.649092in}{1.644768in}}%
\pgfpathlineto{\pgfqpoint{2.647486in}{1.645089in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{1.645410in}}%
\pgfpathlineto{\pgfqpoint{2.644276in}{1.645732in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{1.646054in}}%
\pgfpathlineto{\pgfqpoint{2.641065in}{1.646376in}}%
\pgfpathlineto{\pgfqpoint{2.639459in}{1.646699in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{1.647021in}}%
\pgfpathlineto{\pgfqpoint{2.636248in}{1.647344in}}%
\pgfpathlineto{\pgfqpoint{2.634643in}{1.647667in}}%
\pgfpathlineto{\pgfqpoint{2.633037in}{1.647991in}}%
\pgfpathlineto{\pgfqpoint{2.631432in}{1.648314in}}%
\pgfpathlineto{\pgfqpoint{2.629827in}{1.648638in}}%
\pgfpathlineto{\pgfqpoint{2.628221in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{2.626616in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{2.625010in}{1.649611in}}%
\pgfpathlineto{\pgfqpoint{2.623405in}{1.649936in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{1.650261in}}%
\pgfpathlineto{\pgfqpoint{2.620194in}{1.650586in}}%
\pgfpathlineto{\pgfqpoint{2.618588in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{2.616983in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{2.615378in}{1.651564in}}%
\pgfpathlineto{\pgfqpoint{2.613772in}{1.651890in}}%
\pgfpathlineto{\pgfqpoint{2.612167in}{1.652216in}}%
\pgfpathlineto{\pgfqpoint{2.610561in}{1.652543in}}%
\pgfpathlineto{\pgfqpoint{2.608956in}{1.652870in}}%
\pgfpathlineto{\pgfqpoint{2.607350in}{1.653197in}}%
\pgfpathlineto{\pgfqpoint{2.605745in}{1.653525in}}%
\pgfpathlineto{\pgfqpoint{2.604139in}{1.653853in}}%
\pgfpathlineto{\pgfqpoint{2.602534in}{1.654180in}}%
\pgfpathlineto{\pgfqpoint{2.600928in}{1.654509in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{1.654837in}}%
\pgfpathlineto{\pgfqpoint{2.597718in}{1.655166in}}%
\pgfpathlineto{\pgfqpoint{2.596112in}{1.655495in}}%
\pgfpathlineto{\pgfqpoint{2.594507in}{1.655824in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.656153in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{1.656483in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{1.657143in}}%
\pgfpathlineto{\pgfqpoint{2.586479in}{1.657473in}}%
\pgfpathlineto{\pgfqpoint{2.584874in}{1.657804in}}%
\pgfpathlineto{\pgfqpoint{2.583269in}{1.658135in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.658466in}}%
\pgfpathlineto{\pgfqpoint{2.580058in}{1.658797in}}%
\pgfpathlineto{\pgfqpoint{2.578452in}{1.659129in}}%
\pgfpathlineto{\pgfqpoint{2.576847in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{2.575241in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.573636in}{1.660125in}}%
\pgfpathlineto{\pgfqpoint{2.572030in}{1.660458in}}%
\pgfpathlineto{\pgfqpoint{2.570425in}{1.660791in}}%
\pgfpathlineto{\pgfqpoint{2.568820in}{1.661124in}}%
\pgfpathlineto{\pgfqpoint{2.567214in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{1.661791in}}%
\pgfpathlineto{\pgfqpoint{2.564003in}{1.662125in}}%
\pgfpathlineto{\pgfqpoint{2.562398in}{1.662459in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{2.559187in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{2.557581in}{1.663463in}}%
\pgfpathlineto{\pgfqpoint{2.555976in}{1.663798in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{1.664133in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.664469in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{1.664805in}}%
\pgfpathlineto{\pgfqpoint{2.549554in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{2.547949in}{1.665477in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{2.544738in}{1.666150in}}%
\pgfpathlineto{\pgfqpoint{2.543132in}{1.666488in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{2.539921in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{1.667500in}}%
\pgfpathlineto{\pgfqpoint{2.536711in}{1.667838in}}%
\pgfpathlineto{\pgfqpoint{2.535105in}{1.668177in}}%
\pgfpathlineto{\pgfqpoint{2.533500in}{1.668515in}}%
\pgfpathlineto{\pgfqpoint{2.531894in}{1.668854in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{1.669193in}}%
\pgfpathlineto{\pgfqpoint{2.528683in}{1.669533in}}%
\pgfpathlineto{\pgfqpoint{2.527078in}{1.669873in}}%
\pgfpathlineto{\pgfqpoint{2.525472in}{1.670212in}}%
\pgfpathlineto{\pgfqpoint{2.523867in}{1.670553in}}%
\pgfpathlineto{\pgfqpoint{2.522262in}{1.670893in}}%
\pgfpathlineto{\pgfqpoint{2.520656in}{1.671234in}}%
\pgfpathlineto{\pgfqpoint{2.519051in}{1.671575in}}%
\pgfpathlineto{\pgfqpoint{2.517445in}{1.671916in}}%
\pgfpathlineto{\pgfqpoint{2.515840in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{2.514234in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.672941in}}%
\pgfpathlineto{\pgfqpoint{2.511023in}{1.673283in}}%
\pgfpathlineto{\pgfqpoint{2.509418in}{1.673625in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{1.673968in}}%
\pgfpathlineto{\pgfqpoint{2.506207in}{1.674311in}}%
\pgfpathlineto{\pgfqpoint{2.504602in}{1.674654in}}%
\pgfpathlineto{\pgfqpoint{2.502996in}{1.674998in}}%
\pgfpathlineto{\pgfqpoint{2.501391in}{1.675342in}}%
\pgfpathlineto{\pgfqpoint{2.499785in}{1.675686in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{1.676030in}}%
\pgfpathlineto{\pgfqpoint{2.496574in}{1.676374in}}%
\pgfpathlineto{\pgfqpoint{2.494969in}{1.676719in}}%
\pgfpathlineto{\pgfqpoint{2.493363in}{1.677064in}}%
\pgfpathlineto{\pgfqpoint{2.491758in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{2.490153in}{1.677755in}}%
\pgfpathlineto{\pgfqpoint{2.488547in}{1.678101in}}%
\pgfpathlineto{\pgfqpoint{2.486942in}{1.678447in}}%
\pgfpathlineto{\pgfqpoint{2.485336in}{1.678793in}}%
\pgfpathlineto{\pgfqpoint{2.483731in}{1.679140in}}%
\pgfpathlineto{\pgfqpoint{2.482125in}{1.679487in}}%
\pgfpathlineto{\pgfqpoint{2.480520in}{1.679834in}}%
\pgfpathlineto{\pgfqpoint{2.478914in}{1.680181in}}%
\pgfpathlineto{\pgfqpoint{2.477309in}{1.680529in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{1.680877in}}%
\pgfpathlineto{\pgfqpoint{2.474098in}{1.681225in}}%
\pgfpathlineto{\pgfqpoint{2.472493in}{1.681573in}}%
\pgfpathlineto{\pgfqpoint{2.470887in}{1.681922in}}%
\pgfpathlineto{\pgfqpoint{2.469282in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{2.467676in}{1.682620in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{1.682970in}}%
\pgfpathlineto{\pgfqpoint{2.464465in}{1.683320in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{1.683670in}}%
\pgfpathlineto{\pgfqpoint{2.461254in}{1.684020in}}%
\pgfpathlineto{\pgfqpoint{2.459649in}{1.684370in}}%
\pgfpathlineto{\pgfqpoint{2.458044in}{1.684721in}}%
\pgfpathlineto{\pgfqpoint{2.456438in}{1.685072in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{1.685424in}}%
\pgfpathlineto{\pgfqpoint{2.453227in}{1.685775in}}%
\pgfpathlineto{\pgfqpoint{2.451622in}{1.686127in}}%
\pgfpathlineto{\pgfqpoint{2.450016in}{1.686479in}}%
\pgfpathlineto{\pgfqpoint{2.448411in}{1.686832in}}%
\pgfpathlineto{\pgfqpoint{2.446805in}{1.687184in}}%
\pgfpathlineto{\pgfqpoint{2.445200in}{1.687537in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.687891in}}%
\pgfpathlineto{\pgfqpoint{2.441989in}{1.688244in}}%
\pgfpathlineto{\pgfqpoint{2.440384in}{1.688598in}}%
\pgfpathlineto{\pgfqpoint{2.438778in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.437173in}{1.689306in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{1.689661in}}%
\pgfpathlineto{\pgfqpoint{2.433962in}{1.690016in}}%
\pgfpathlineto{\pgfqpoint{2.432356in}{1.690371in}}%
\pgfpathlineto{\pgfqpoint{2.430751in}{1.690726in}}%
\pgfpathlineto{\pgfqpoint{2.429146in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{1.691438in}}%
\pgfpathlineto{\pgfqpoint{2.425935in}{1.691794in}}%
\pgfpathlineto{\pgfqpoint{2.424329in}{1.692150in}}%
\pgfpathlineto{\pgfqpoint{2.422724in}{1.692507in}}%
\pgfpathlineto{\pgfqpoint{2.421118in}{1.692864in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.693579in}}%
\pgfpathlineto{\pgfqpoint{2.416302in}{1.693937in}}%
\pgfpathlineto{\pgfqpoint{2.414697in}{1.694295in}}%
\pgfpathlineto{\pgfqpoint{2.413091in}{1.694653in}}%
\pgfpathlineto{\pgfqpoint{2.411486in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{2.409880in}{1.695371in}}%
\pgfpathlineto{\pgfqpoint{2.408275in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{2.406669in}{1.696089in}}%
\pgfpathlineto{\pgfqpoint{2.405064in}{1.696449in}}%
\pgfpathlineto{\pgfqpoint{2.403458in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.697169in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{1.697530in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{1.697891in}}%
\pgfpathlineto{\pgfqpoint{2.397037in}{1.698252in}}%
\pgfpathlineto{\pgfqpoint{2.395431in}{1.698613in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.698975in}}%
\pgfpathlineto{\pgfqpoint{2.392220in}{1.699337in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{2.389009in}{1.700062in}}%
\pgfpathlineto{\pgfqpoint{2.387404in}{1.700424in}}%
\pgfpathlineto{\pgfqpoint{2.385798in}{1.700787in}}%
\pgfpathlineto{\pgfqpoint{2.384193in}{1.701151in}}%
\pgfpathlineto{\pgfqpoint{2.382588in}{1.701514in}}%
\pgfpathlineto{\pgfqpoint{2.380982in}{1.701878in}}%
\pgfpathlineto{\pgfqpoint{2.379377in}{1.702242in}}%
\pgfpathlineto{\pgfqpoint{2.377771in}{1.702607in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{1.703337in}}%
\pgfpathlineto{\pgfqpoint{2.372955in}{1.703702in}}%
\pgfpathlineto{\pgfqpoint{2.371349in}{1.704067in}}%
\pgfpathlineto{\pgfqpoint{2.369744in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{2.368139in}{1.704799in}}%
\pgfpathlineto{\pgfqpoint{2.366533in}{1.705166in}}%
\pgfpathlineto{\pgfqpoint{2.364928in}{1.705532in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{1.705899in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{1.706267in}}%
\pgfpathlineto{\pgfqpoint{2.360111in}{1.706634in}}%
\pgfpathlineto{\pgfqpoint{2.358506in}{1.707002in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{1.707370in}}%
\pgfpathlineto{\pgfqpoint{2.355295in}{1.707739in}}%
\pgfpathlineto{\pgfqpoint{2.353689in}{1.708107in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.708476in}}%
\pgfpathlineto{\pgfqpoint{2.350479in}{1.708845in}}%
\pgfpathlineto{\pgfqpoint{2.348873in}{1.709215in}}%
\pgfpathlineto{\pgfqpoint{2.347268in}{1.709585in}}%
\pgfpathlineto{\pgfqpoint{2.345662in}{1.709955in}}%
\pgfpathlineto{\pgfqpoint{2.344057in}{1.710325in}}%
\pgfpathlineto{\pgfqpoint{2.342451in}{1.710696in}}%
\pgfpathlineto{\pgfqpoint{2.340846in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{1.711438in}}%
\pgfpathlineto{\pgfqpoint{2.337635in}{1.711810in}}%
\pgfpathlineto{\pgfqpoint{2.336030in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{2.334424in}{1.712554in}}%
\pgfpathlineto{\pgfqpoint{2.332819in}{1.712926in}}%
\pgfpathlineto{\pgfqpoint{2.331213in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.329608in}{1.713672in}}%
\pgfpathlineto{\pgfqpoint{2.328002in}{1.714045in}}%
\pgfpathlineto{\pgfqpoint{2.326397in}{1.714418in}}%
\pgfpathlineto{\pgfqpoint{2.324791in}{1.714792in}}%
\pgfpathlineto{\pgfqpoint{2.323186in}{1.715166in}}%
\pgfpathlineto{\pgfqpoint{2.321581in}{1.715541in}}%
\pgfpathlineto{\pgfqpoint{2.319975in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{2.318370in}{1.716290in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.716666in}}%
\pgfpathlineto{\pgfqpoint{2.315159in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{2.313553in}{1.717417in}}%
\pgfpathlineto{\pgfqpoint{2.311948in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{2.310342in}{1.718170in}}%
\pgfpathlineto{\pgfqpoint{2.308737in}{1.718546in}}%
\pgfpathlineto{\pgfqpoint{2.307131in}{1.718923in}}%
\pgfpathlineto{\pgfqpoint{2.305526in}{1.719301in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{1.719678in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{1.720056in}}%
\pgfpathlineto{\pgfqpoint{2.300710in}{1.720435in}}%
\pgfpathlineto{\pgfqpoint{2.299104in}{1.720813in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{1.721192in}}%
\pgfpathlineto{\pgfqpoint{2.295893in}{1.721571in}}%
\pgfpathlineto{\pgfqpoint{2.294288in}{1.721950in}}%
\pgfpathlineto{\pgfqpoint{2.292682in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{2.291077in}{1.722710in}}%
\pgfpathlineto{\pgfqpoint{2.289472in}{1.723090in}}%
\pgfpathlineto{\pgfqpoint{2.287866in}{1.723471in}}%
\pgfpathlineto{\pgfqpoint{2.286261in}{1.723852in}}%
\pgfpathlineto{\pgfqpoint{2.284655in}{1.724233in}}%
\pgfpathlineto{\pgfqpoint{2.283050in}{1.724614in}}%
\pgfpathlineto{\pgfqpoint{2.281444in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{2.279839in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{2.278233in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{2.276628in}{1.726143in}}%
\pgfpathlineto{\pgfqpoint{2.275023in}{1.726526in}}%
\pgfpathlineto{\pgfqpoint{2.273417in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{2.271812in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.270206in}{1.727677in}}%
\pgfpathlineto{\pgfqpoint{2.268601in}{1.728061in}}%
\pgfpathlineto{\pgfqpoint{2.266995in}{1.728445in}}%
\pgfpathlineto{\pgfqpoint{2.265390in}{1.728830in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{2.262179in}{1.729600in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.729986in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{1.730372in}}%
\pgfpathlineto{\pgfqpoint{2.257363in}{1.730758in}}%
\pgfpathlineto{\pgfqpoint{2.255757in}{1.731145in}}%
\pgfpathlineto{\pgfqpoint{2.254152in}{1.731531in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{1.731919in}}%
\pgfpathlineto{\pgfqpoint{2.250941in}{1.732306in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{1.732694in}}%
\pgfpathlineto{\pgfqpoint{2.247730in}{1.733082in}}%
\pgfpathlineto{\pgfqpoint{2.246124in}{1.733470in}}%
\pgfpathlineto{\pgfqpoint{2.244519in}{1.733859in}}%
\pgfpathlineto{\pgfqpoint{2.242914in}{1.734248in}}%
\pgfpathlineto{\pgfqpoint{2.241308in}{1.734637in}}%
\pgfpathlineto{\pgfqpoint{2.239703in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{2.238097in}{1.735417in}}%
\pgfpathlineto{\pgfqpoint{2.236492in}{1.735807in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{1.736197in}}%
\pgfpathlineto{\pgfqpoint{2.233281in}{1.736588in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.736979in}}%
\pgfpathlineto{\pgfqpoint{2.230070in}{1.737371in}}%
\pgfpathlineto{\pgfqpoint{2.228465in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{2.226859in}{1.738154in}}%
\pgfpathlineto{\pgfqpoint{2.225254in}{1.738547in}}%
\pgfpathlineto{\pgfqpoint{2.223648in}{1.738939in}}%
\pgfpathlineto{\pgfqpoint{2.222043in}{1.739332in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{2.218832in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.740513in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{1.740907in}}%
\pgfpathlineto{\pgfqpoint{2.214015in}{1.741302in}}%
\pgfpathlineto{\pgfqpoint{2.212410in}{1.741697in}}%
\pgfpathlineto{\pgfqpoint{2.210805in}{1.742092in}}%
\pgfpathlineto{\pgfqpoint{2.209199in}{1.742487in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{1.742883in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.743279in}}%
\pgfpathlineto{\pgfqpoint{2.204383in}{1.743675in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{1.744072in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.744469in}}%
\pgfpathlineto{\pgfqpoint{2.199566in}{1.744866in}}%
\pgfpathlineto{\pgfqpoint{2.197961in}{1.745264in}}%
\pgfpathlineto{\pgfqpoint{2.196356in}{1.745662in}}%
\pgfpathlineto{\pgfqpoint{2.194750in}{1.746060in}}%
\pgfpathlineto{\pgfqpoint{2.193145in}{1.746459in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{1.746858in}}%
\pgfpathlineto{\pgfqpoint{2.189934in}{1.747257in}}%
\pgfpathlineto{\pgfqpoint{2.188328in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{1.748056in}}%
\pgfpathlineto{\pgfqpoint{2.185117in}{1.748456in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{1.748857in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.749258in}}%
\pgfpathlineto{\pgfqpoint{2.180301in}{1.749659in}}%
\pgfpathlineto{\pgfqpoint{2.178696in}{1.750060in}}%
\pgfpathlineto{\pgfqpoint{2.177090in}{1.750462in}}%
\pgfpathlineto{\pgfqpoint{2.175485in}{1.750864in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{1.751266in}}%
\pgfpathlineto{\pgfqpoint{2.172274in}{1.751669in}}%
\pgfpathlineto{\pgfqpoint{2.170668in}{1.752072in}}%
\pgfpathlineto{\pgfqpoint{2.169063in}{1.752475in}}%
\pgfpathlineto{\pgfqpoint{2.167457in}{1.752879in}}%
\pgfpathlineto{\pgfqpoint{2.165852in}{1.753283in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{1.753687in}}%
\pgfpathlineto{\pgfqpoint{2.162641in}{1.754092in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.754497in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{1.754902in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.755308in}}%
\pgfpathlineto{\pgfqpoint{2.156219in}{1.755714in}}%
\pgfpathlineto{\pgfqpoint{2.154614in}{1.756120in}}%
\pgfpathlineto{\pgfqpoint{2.153008in}{1.756526in}}%
\pgfpathlineto{\pgfqpoint{2.151403in}{1.756933in}}%
\pgfpathlineto{\pgfqpoint{2.149798in}{1.757340in}}%
\pgfpathlineto{\pgfqpoint{2.148192in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.146587in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.144981in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{2.143376in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{2.141770in}{1.759381in}}%
\pgfpathlineto{\pgfqpoint{2.140165in}{1.759791in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{1.760200in}}%
\pgfpathlineto{\pgfqpoint{2.136954in}{1.760610in}}%
\pgfpathlineto{\pgfqpoint{2.135349in}{1.761020in}}%
\pgfpathlineto{\pgfqpoint{2.133743in}{1.761430in}}%
\pgfpathlineto{\pgfqpoint{2.132138in}{1.761841in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.762252in}}%
\pgfpathlineto{\pgfqpoint{2.128927in}{1.762664in}}%
\pgfpathlineto{\pgfqpoint{2.127321in}{1.763075in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{1.763488in}}%
\pgfpathlineto{\pgfqpoint{2.124110in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{2.122505in}{1.764313in}}%
\pgfpathlineto{\pgfqpoint{2.120899in}{1.764726in}}%
\pgfpathlineto{\pgfqpoint{2.119294in}{1.765139in}}%
\pgfpathlineto{\pgfqpoint{2.117689in}{1.765553in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.765967in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{1.766381in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{1.766796in}}%
\pgfpathlineto{\pgfqpoint{2.111267in}{1.767211in}}%
\pgfpathlineto{\pgfqpoint{2.109661in}{1.767627in}}%
\pgfpathlineto{\pgfqpoint{2.108056in}{1.768042in}}%
\pgfpathlineto{\pgfqpoint{2.106450in}{1.768459in}}%
\pgfpathlineto{\pgfqpoint{2.104845in}{1.768875in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{1.769292in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{1.769709in}}%
\pgfpathlineto{\pgfqpoint{2.100029in}{1.770126in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.770544in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{1.770962in}}%
\pgfpathlineto{\pgfqpoint{2.095212in}{1.771380in}}%
\pgfpathlineto{\pgfqpoint{2.093607in}{1.771799in}}%
\pgfpathlineto{\pgfqpoint{2.092001in}{1.772218in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.772638in}}%
\pgfpathlineto{\pgfqpoint{2.088791in}{1.773057in}}%
\pgfpathlineto{\pgfqpoint{2.087185in}{1.773478in}}%
\pgfpathlineto{\pgfqpoint{2.085580in}{1.773898in}}%
\pgfpathlineto{\pgfqpoint{2.083974in}{1.774319in}}%
\pgfpathlineto{\pgfqpoint{2.082369in}{1.774740in}}%
\pgfpathlineto{\pgfqpoint{2.080763in}{1.775161in}}%
\pgfpathlineto{\pgfqpoint{2.079158in}{1.775583in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.776005in}}%
\pgfpathlineto{\pgfqpoint{2.075947in}{1.776428in}}%
\pgfpathlineto{\pgfqpoint{2.074342in}{1.776851in}}%
\pgfpathlineto{\pgfqpoint{2.072736in}{1.777274in}}%
\pgfpathlineto{\pgfqpoint{2.071131in}{1.777697in}}%
\pgfpathlineto{\pgfqpoint{2.069525in}{1.778121in}}%
\pgfpathlineto{\pgfqpoint{2.067920in}{1.778545in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.778970in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.779395in}}%
\pgfpathlineto{\pgfqpoint{2.063103in}{1.779820in}}%
\pgfpathlineto{\pgfqpoint{2.061498in}{1.780245in}}%
\pgfpathlineto{\pgfqpoint{2.059892in}{1.780671in}}%
\pgfpathlineto{\pgfqpoint{2.058287in}{1.781097in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.781524in}}%
\pgfpathlineto{\pgfqpoint{2.055076in}{1.781951in}}%
\pgfpathlineto{\pgfqpoint{2.053471in}{1.782378in}}%
\pgfpathlineto{\pgfqpoint{2.051865in}{1.782806in}}%
\pgfpathlineto{\pgfqpoint{2.050260in}{1.783234in}}%
\pgfpathlineto{\pgfqpoint{2.048654in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.047049in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{2.045443in}{1.784520in}}%
\pgfpathlineto{\pgfqpoint{2.043838in}{1.784949in}}%
\pgfpathlineto{\pgfqpoint{2.042233in}{1.785379in}}%
\pgfpathlineto{\pgfqpoint{2.040627in}{1.785809in}}%
\pgfpathlineto{\pgfqpoint{2.039022in}{1.786239in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.786670in}}%
\pgfpathlineto{\pgfqpoint{2.035811in}{1.787101in}}%
\pgfpathlineto{\pgfqpoint{2.034205in}{1.787533in}}%
\pgfpathlineto{\pgfqpoint{2.032600in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{2.030994in}{1.788396in}}%
\pgfpathlineto{\pgfqpoint{2.029389in}{1.788829in}}%
\pgfpathlineto{\pgfqpoint{2.027784in}{1.789262in}}%
\pgfpathlineto{\pgfqpoint{2.026178in}{1.789695in}}%
\pgfpathlineto{\pgfqpoint{2.024573in}{1.790129in}}%
\pgfpathlineto{\pgfqpoint{2.022967in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{2.021362in}{1.790997in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.791431in}}%
\pgfpathlineto{\pgfqpoint{2.018151in}{1.791866in}}%
\pgfpathlineto{\pgfqpoint{2.016545in}{1.792302in}}%
\pgfpathlineto{\pgfqpoint{2.014940in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{2.013334in}{1.793173in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{1.793610in}}%
\pgfpathlineto{\pgfqpoint{2.010124in}{1.794046in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{1.794483in}}%
\pgfpathlineto{\pgfqpoint{2.006913in}{1.794921in}}%
\pgfpathlineto{\pgfqpoint{2.005307in}{1.795359in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{1.795797in}}%
\pgfpathlineto{\pgfqpoint{2.002096in}{1.796235in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{1.796674in}}%
\pgfpathlineto{\pgfqpoint{1.998885in}{1.797113in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{1.797553in}}%
\pgfpathlineto{\pgfqpoint{1.995675in}{1.797993in}}%
\pgfpathlineto{\pgfqpoint{1.994069in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{1.992464in}{1.798874in}}%
\pgfpathlineto{\pgfqpoint{1.990858in}{1.799315in}}%
\pgfpathlineto{\pgfqpoint{1.989253in}{1.799756in}}%
\pgfpathlineto{\pgfqpoint{1.987647in}{1.800198in}}%
\pgfpathlineto{\pgfqpoint{1.986042in}{1.800640in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{1.982831in}{1.801526in}}%
\pgfpathlineto{\pgfqpoint{1.981226in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{1.979620in}{1.802412in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{1.802856in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{1.803301in}}%
\pgfpathlineto{\pgfqpoint{1.974804in}{1.803745in}}%
\pgfpathlineto{\pgfqpoint{1.973198in}{1.804190in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{1.969987in}{1.805081in}}%
\pgfpathlineto{\pgfqpoint{1.968382in}{1.805527in}}%
\pgfpathlineto{\pgfqpoint{1.966776in}{1.805974in}}%
\pgfpathlineto{\pgfqpoint{1.965171in}{1.806421in}}%
\pgfpathlineto{\pgfqpoint{1.963566in}{1.806868in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{1.807316in}}%
\pgfpathlineto{\pgfqpoint{1.960355in}{1.807763in}}%
\pgfpathlineto{\pgfqpoint{1.958749in}{1.808212in}}%
\pgfpathlineto{\pgfqpoint{1.957144in}{1.808660in}}%
\pgfpathlineto{\pgfqpoint{1.955538in}{1.809109in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{1.809559in}}%
\pgfpathlineto{\pgfqpoint{1.952327in}{1.810009in}}%
\pgfpathlineto{\pgfqpoint{1.950722in}{1.810459in}}%
\pgfpathlineto{\pgfqpoint{1.949117in}{1.810909in}}%
\pgfpathlineto{\pgfqpoint{1.947511in}{1.811360in}}%
\pgfpathlineto{\pgfqpoint{1.945906in}{1.811812in}}%
\pgfpathlineto{\pgfqpoint{1.944300in}{1.812263in}}%
\pgfpathlineto{\pgfqpoint{1.942695in}{1.812715in}}%
\pgfpathlineto{\pgfqpoint{1.941089in}{1.813168in}}%
\pgfpathlineto{\pgfqpoint{1.939484in}{1.813620in}}%
\pgfpathlineto{\pgfqpoint{1.937878in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{1.936273in}{1.814527in}}%
\pgfpathlineto{\pgfqpoint{1.934668in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.815435in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.815890in}}%
\pgfpathlineto{\pgfqpoint{1.929851in}{1.816345in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{1.816800in}}%
\pgfpathlineto{\pgfqpoint{1.926640in}{1.817256in}}%
\pgfpathlineto{\pgfqpoint{1.925035in}{1.817712in}}%
\pgfpathlineto{\pgfqpoint{1.923429in}{1.818169in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{1.818625in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{1.819083in}}%
\pgfpathlineto{\pgfqpoint{1.918613in}{1.819540in}}%
\pgfpathlineto{\pgfqpoint{1.917008in}{1.819998in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.820457in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{1.820916in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.821375in}}%
\pgfpathlineto{\pgfqpoint{1.910586in}{1.821834in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{1.907375in}{1.822754in}}%
\pgfpathlineto{\pgfqpoint{1.905769in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{1.904164in}{1.823676in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{1.900953in}{1.824599in}}%
\pgfpathlineto{\pgfqpoint{1.899348in}{1.825062in}}%
\pgfpathlineto{\pgfqpoint{1.897742in}{1.825524in}}%
\pgfpathlineto{\pgfqpoint{1.896137in}{1.825987in}}%
\pgfpathlineto{\pgfqpoint{1.894531in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{1.892926in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{1.891320in}{1.827378in}}%
\pgfpathlineto{\pgfqpoint{1.889715in}{1.827843in}}%
\pgfpathlineto{\pgfqpoint{1.888110in}{1.828308in}}%
\pgfpathlineto{\pgfqpoint{1.886504in}{1.828773in}}%
\pgfpathlineto{\pgfqpoint{1.884899in}{1.829239in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{1.881688in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{1.880082in}{1.830638in}}%
\pgfpathlineto{\pgfqpoint{1.878477in}{1.831105in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{1.875266in}{1.832041in}}%
\pgfpathlineto{\pgfqpoint{1.873660in}{1.832510in}}%
\pgfpathlineto{\pgfqpoint{1.872055in}{1.832978in}}%
\pgfpathlineto{\pgfqpoint{1.870450in}{1.833447in}}%
\pgfpathlineto{\pgfqpoint{1.868844in}{1.833917in}}%
\pgfpathlineto{\pgfqpoint{1.867239in}{1.834387in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{1.834857in}}%
\pgfpathlineto{\pgfqpoint{1.864028in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{1.862422in}{1.835799in}}%
\pgfpathlineto{\pgfqpoint{1.860817in}{1.836271in}}%
\pgfpathlineto{\pgfqpoint{1.859211in}{1.836743in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{1.837215in}}%
\pgfpathlineto{\pgfqpoint{1.856001in}{1.837688in}}%
\pgfpathlineto{\pgfqpoint{1.854395in}{1.838161in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{1.838634in}}%
\pgfpathlineto{\pgfqpoint{1.851184in}{1.839108in}}%
\pgfpathlineto{\pgfqpoint{1.849579in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{1.847973in}{1.840057in}}%
\pgfpathlineto{\pgfqpoint{1.846368in}{1.840532in}}%
\pgfpathlineto{\pgfqpoint{1.844762in}{1.841008in}}%
\pgfpathlineto{\pgfqpoint{1.843157in}{1.841484in}}%
\pgfpathlineto{\pgfqpoint{1.841552in}{1.841960in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{1.842437in}}%
\pgfpathlineto{\pgfqpoint{1.838341in}{1.842914in}}%
\pgfpathlineto{\pgfqpoint{1.836735in}{1.843391in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.843869in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{1.844348in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{1.844826in}}%
\pgfpathlineto{\pgfqpoint{1.830313in}{1.845305in}}%
\pgfpathlineto{\pgfqpoint{1.828708in}{1.845785in}}%
\pgfpathlineto{\pgfqpoint{1.827102in}{1.846265in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{1.846745in}}%
\pgfpathlineto{\pgfqpoint{1.823892in}{1.847226in}}%
\pgfpathlineto{\pgfqpoint{1.822286in}{1.847707in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.848188in}}%
\pgfpathlineto{\pgfqpoint{1.819075in}{1.848670in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{1.849153in}}%
\pgfpathlineto{\pgfqpoint{1.815864in}{1.849635in}}%
\pgfpathlineto{\pgfqpoint{1.814259in}{1.850119in}}%
\pgfpathlineto{\pgfqpoint{1.812653in}{1.850602in}}%
\pgfpathlineto{\pgfqpoint{1.811048in}{1.851086in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{1.851570in}}%
\pgfpathlineto{\pgfqpoint{1.807837in}{1.852055in}}%
\pgfpathlineto{\pgfqpoint{1.806232in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{1.853026in}}%
\pgfpathlineto{\pgfqpoint{1.803021in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{1.801415in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{1.799810in}{1.854485in}}%
\pgfpathlineto{\pgfqpoint{1.798204in}{1.854972in}}%
\pgfpathlineto{\pgfqpoint{1.796599in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{1.855948in}}%
\pgfpathlineto{\pgfqpoint{1.793388in}{1.856437in}}%
\pgfpathlineto{\pgfqpoint{1.791783in}{1.856926in}}%
\pgfpathlineto{\pgfqpoint{1.790177in}{1.857415in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.857905in}}%
\pgfpathlineto{\pgfqpoint{1.786966in}{1.858395in}}%
\pgfpathlineto{\pgfqpoint{1.785361in}{1.858885in}}%
\pgfpathlineto{\pgfqpoint{1.783755in}{1.859376in}}%
\pgfpathlineto{\pgfqpoint{1.782150in}{1.859867in}}%
\pgfpathlineto{\pgfqpoint{1.780544in}{1.860359in}}%
\pgfpathlineto{\pgfqpoint{1.778939in}{1.860851in}}%
\pgfpathlineto{\pgfqpoint{1.777334in}{1.861344in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.861837in}}%
\pgfpathlineto{\pgfqpoint{1.774123in}{1.862331in}}%
\pgfpathlineto{\pgfqpoint{1.772517in}{1.862824in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{1.863319in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{1.863813in}}%
\pgfpathlineto{\pgfqpoint{1.767701in}{1.864309in}}%
\pgfpathlineto{\pgfqpoint{1.766095in}{1.864804in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.865300in}}%
\pgfpathlineto{\pgfqpoint{1.762885in}{1.865796in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{1.866293in}}%
\pgfpathlineto{\pgfqpoint{1.759674in}{1.866791in}}%
\pgfpathlineto{\pgfqpoint{1.758068in}{1.867288in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{1.867786in}}%
\pgfpathlineto{\pgfqpoint{1.754857in}{1.868285in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{1.868784in}}%
\pgfpathlineto{\pgfqpoint{1.751646in}{1.869283in}}%
\pgfpathlineto{\pgfqpoint{1.750041in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{1.748436in}{1.870283in}}%
\pgfpathlineto{\pgfqpoint{1.746830in}{1.870784in}}%
\pgfpathlineto{\pgfqpoint{1.745225in}{1.871285in}}%
\pgfpathlineto{\pgfqpoint{1.743619in}{1.871786in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{1.872288in}}%
\pgfpathlineto{\pgfqpoint{1.740408in}{1.872790in}}%
\pgfpathlineto{\pgfqpoint{1.738803in}{1.873293in}}%
\pgfpathlineto{\pgfqpoint{1.737197in}{1.873796in}}%
\pgfpathlineto{\pgfqpoint{1.735592in}{1.874300in}}%
\pgfpathlineto{\pgfqpoint{1.733987in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{1.732381in}{1.875309in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{1.875814in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.876319in}}%
\pgfpathlineto{\pgfqpoint{1.727565in}{1.876825in}}%
\pgfpathlineto{\pgfqpoint{1.725959in}{1.877331in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{1.877838in}}%
\pgfpathlineto{\pgfqpoint{1.722748in}{1.878345in}}%
\pgfpathlineto{\pgfqpoint{1.721143in}{1.878852in}}%
\pgfpathlineto{\pgfqpoint{1.719537in}{1.879360in}}%
\pgfpathlineto{\pgfqpoint{1.717932in}{1.879868in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{1.880377in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.880887in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{1.881396in}}%
\pgfpathlineto{\pgfqpoint{1.711510in}{1.881906in}}%
\pgfpathlineto{\pgfqpoint{1.709905in}{1.882417in}}%
\pgfpathlineto{\pgfqpoint{1.708299in}{1.882928in}}%
\pgfpathlineto{\pgfqpoint{1.706694in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{1.705088in}{1.883951in}}%
\pgfpathlineto{\pgfqpoint{1.703483in}{1.884464in}}%
\pgfpathlineto{\pgfqpoint{1.701878in}{1.884976in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.885490in}}%
\pgfpathlineto{\pgfqpoint{1.698667in}{1.886003in}}%
\pgfpathlineto{\pgfqpoint{1.697061in}{1.886517in}}%
\pgfpathlineto{\pgfqpoint{1.695456in}{1.887032in}}%
\pgfpathlineto{\pgfqpoint{1.693850in}{1.887547in}}%
\pgfpathlineto{\pgfqpoint{1.692245in}{1.888062in}}%
\pgfpathlineto{\pgfqpoint{1.690639in}{1.888578in}}%
\pgfpathlineto{\pgfqpoint{1.689034in}{1.889094in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{1.889611in}}%
\pgfpathlineto{\pgfqpoint{1.685823in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.890646in}}%
\pgfpathlineto{\pgfqpoint{1.682612in}{1.891164in}}%
\pgfpathlineto{\pgfqpoint{1.681007in}{1.891682in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{1.892201in}}%
\pgfpathlineto{\pgfqpoint{1.677796in}{1.892721in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.893241in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{1.893761in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{1.894282in}}%
\pgfpathlineto{\pgfqpoint{1.671374in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{1.895325in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.895847in}}%
\pgfpathlineto{\pgfqpoint{1.666558in}{1.896369in}}%
\pgfpathlineto{\pgfqpoint{1.664952in}{1.896892in}}%
\pgfpathlineto{\pgfqpoint{1.663347in}{1.897416in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{1.897940in}}%
\pgfpathlineto{\pgfqpoint{1.660136in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{1.658530in}{1.898989in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{1.899514in}}%
\pgfpathlineto{\pgfqpoint{1.655320in}{1.900040in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.900566in}}%
\pgfpathlineto{\pgfqpoint{1.652109in}{1.901093in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{1.901620in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{1.902148in}}%
\pgfpathlineto{\pgfqpoint{1.647292in}{1.902676in}}%
\pgfpathlineto{\pgfqpoint{1.645687in}{1.903204in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{1.642476in}{1.904262in}}%
\pgfpathlineto{\pgfqpoint{1.640871in}{1.904792in}}%
\pgfpathlineto{\pgfqpoint{1.639265in}{1.905323in}}%
\pgfpathlineto{\pgfqpoint{1.637660in}{1.905853in}}%
\pgfpathlineto{\pgfqpoint{1.636054in}{1.906385in}}%
\pgfpathlineto{\pgfqpoint{1.634449in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{1.632843in}{1.907448in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{1.907981in}}%
\pgfpathlineto{\pgfqpoint{1.629632in}{1.908514in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.909048in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{1.909582in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.910116in}}%
\pgfpathlineto{\pgfqpoint{1.623211in}{1.910651in}}%
\pgfpathlineto{\pgfqpoint{1.621605in}{1.911186in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.911722in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{1.912259in}}%
\pgfpathlineto{\pgfqpoint{1.616789in}{1.912796in}}%
\pgfpathlineto{\pgfqpoint{1.615183in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{1.913871in}}%
\pgfpathlineto{\pgfqpoint{1.611972in}{1.914409in}}%
\pgfpathlineto{\pgfqpoint{1.610367in}{1.914947in}}%
\pgfpathlineto{\pgfqpoint{1.608762in}{1.915487in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.916026in}}%
\pgfpathlineto{\pgfqpoint{1.605551in}{1.916566in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.917107in}}%
\pgfpathlineto{\pgfqpoint{1.602340in}{1.917648in}}%
\pgfpathlineto{\pgfqpoint{1.600734in}{1.918189in}}%
\pgfpathlineto{\pgfqpoint{1.599129in}{1.918731in}}%
\pgfpathlineto{\pgfqpoint{1.597523in}{1.919274in}}%
\pgfpathlineto{\pgfqpoint{1.595918in}{1.919817in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.920360in}}%
\pgfpathlineto{\pgfqpoint{1.592707in}{1.920904in}}%
\pgfpathlineto{\pgfqpoint{1.591102in}{1.921448in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{1.921993in}}%
\pgfpathlineto{\pgfqpoint{1.587891in}{1.922539in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.923084in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{1.583074in}{1.924177in}}%
\pgfpathlineto{\pgfqpoint{1.581469in}{1.924725in}}%
\pgfpathlineto{\pgfqpoint{1.579863in}{1.925272in}}%
\pgfpathlineto{\pgfqpoint{1.578258in}{1.925821in}}%
\pgfpathlineto{\pgfqpoint{1.576653in}{1.926369in}}%
\pgfpathlineto{\pgfqpoint{1.575047in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{1.573442in}{1.927468in}}%
\pgfpathlineto{\pgfqpoint{1.571836in}{1.928018in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.928569in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{1.929120in}}%
\pgfpathlineto{\pgfqpoint{1.567020in}{1.929671in}}%
\pgfpathlineto{\pgfqpoint{1.565414in}{1.930224in}}%
\pgfpathlineto{\pgfqpoint{1.563809in}{1.930776in}}%
\pgfpathlineto{\pgfqpoint{1.562204in}{1.931329in}}%
\pgfpathlineto{\pgfqpoint{1.560598in}{1.931883in}}%
\pgfpathlineto{\pgfqpoint{1.558993in}{1.932437in}}%
\pgfpathlineto{\pgfqpoint{1.557387in}{1.932991in}}%
\pgfpathlineto{\pgfqpoint{1.555782in}{1.933546in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{1.552571in}{1.934658in}}%
\pgfpathlineto{\pgfqpoint{1.550965in}{1.935214in}}%
\pgfpathlineto{\pgfqpoint{1.549360in}{1.935771in}}%
\pgfpathlineto{\pgfqpoint{1.547755in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{1.546149in}{1.936886in}}%
\pgfpathlineto{\pgfqpoint{1.544544in}{1.937445in}}%
\pgfpathlineto{\pgfqpoint{1.542938in}{1.938004in}}%
\pgfpathlineto{\pgfqpoint{1.541333in}{1.938563in}}%
\pgfpathlineto{\pgfqpoint{1.539727in}{1.939123in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{1.939683in}}%
\pgfpathlineto{\pgfqpoint{1.536516in}{1.940244in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{1.940806in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{1.941368in}}%
\pgfpathlineto{\pgfqpoint{1.531700in}{1.941930in}}%
\pgfpathlineto{\pgfqpoint{1.530095in}{1.942493in}}%
\pgfpathlineto{\pgfqpoint{1.528489in}{1.943056in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{1.943620in}}%
\pgfpathlineto{\pgfqpoint{1.525278in}{1.944184in}}%
\pgfpathlineto{\pgfqpoint{1.523673in}{1.944749in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.945315in}}%
\pgfpathlineto{\pgfqpoint{1.520462in}{1.945881in}}%
\pgfpathlineto{\pgfqpoint{1.518856in}{1.946447in}}%
\pgfpathlineto{\pgfqpoint{1.517251in}{1.947014in}}%
\pgfpathlineto{\pgfqpoint{1.515646in}{1.947581in}}%
\pgfpathlineto{\pgfqpoint{1.514040in}{1.948149in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{1.948718in}}%
\pgfpathlineto{\pgfqpoint{1.510829in}{1.949286in}}%
\pgfpathlineto{\pgfqpoint{1.509224in}{1.949856in}}%
\pgfpathlineto{\pgfqpoint{1.507618in}{1.950426in}}%
\pgfpathlineto{\pgfqpoint{1.506013in}{1.950996in}}%
\pgfpathlineto{\pgfqpoint{1.504407in}{1.951567in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{1.952139in}}%
\pgfpathlineto{\pgfqpoint{1.501197in}{1.952710in}}%
\pgfpathlineto{\pgfqpoint{1.499591in}{1.953283in}}%
\pgfpathlineto{\pgfqpoint{1.497986in}{1.953856in}}%
\pgfpathlineto{\pgfqpoint{1.496380in}{1.954429in}}%
\pgfpathlineto{\pgfqpoint{1.494775in}{1.955003in}}%
\pgfpathlineto{\pgfqpoint{1.493169in}{1.955578in}}%
\pgfpathlineto{\pgfqpoint{1.491564in}{1.956153in}}%
\pgfpathlineto{\pgfqpoint{1.489958in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{1.488353in}{1.957304in}}%
\pgfpathlineto{\pgfqpoint{1.486747in}{1.957881in}}%
\pgfpathlineto{\pgfqpoint{1.485142in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.959036in}}%
\pgfpathlineto{\pgfqpoint{1.481931in}{1.959614in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{1.960192in}}%
\pgfpathlineto{\pgfqpoint{1.478720in}{1.960771in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{1.961351in}}%
\pgfpathlineto{\pgfqpoint{1.475509in}{1.961931in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.962512in}}%
\pgfpathlineto{\pgfqpoint{1.472298in}{1.963093in}}%
\pgfpathlineto{\pgfqpoint{1.470693in}{1.963675in}}%
\pgfpathlineto{\pgfqpoint{1.469088in}{1.964257in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.964840in}}%
\pgfpathlineto{\pgfqpoint{1.465877in}{1.965423in}}%
\pgfpathlineto{\pgfqpoint{1.464271in}{1.966007in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.966591in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.967176in}}%
\pgfpathlineto{\pgfqpoint{1.459455in}{1.967762in}}%
\pgfpathlineto{\pgfqpoint{1.457849in}{1.968347in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{1.968934in}}%
\pgfpathlineto{\pgfqpoint{1.454639in}{1.969521in}}%
\pgfpathlineto{\pgfqpoint{1.453033in}{1.970108in}}%
\pgfpathlineto{\pgfqpoint{1.451428in}{1.970696in}}%
\pgfpathlineto{\pgfqpoint{1.449822in}{1.971285in}}%
\pgfpathlineto{\pgfqpoint{1.448217in}{1.971874in}}%
\pgfpathlineto{\pgfqpoint{1.446611in}{1.972464in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{1.973054in}}%
\pgfpathlineto{\pgfqpoint{1.443400in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{1.441795in}{1.974235in}}%
\pgfpathlineto{\pgfqpoint{1.440189in}{1.974827in}}%
\pgfpathlineto{\pgfqpoint{1.438584in}{1.975419in}}%
\pgfpathlineto{\pgfqpoint{1.436979in}{1.976012in}}%
\pgfpathlineto{\pgfqpoint{1.435373in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.977794in}}%
\pgfpathlineto{\pgfqpoint{1.430557in}{1.978389in}}%
\pgfpathlineto{\pgfqpoint{1.428951in}{1.978984in}}%
\pgfpathlineto{\pgfqpoint{1.427346in}{1.979580in}}%
\pgfpathlineto{\pgfqpoint{1.425740in}{1.980177in}}%
\pgfpathlineto{\pgfqpoint{1.424135in}{1.980774in}}%
\pgfpathlineto{\pgfqpoint{1.422530in}{1.981371in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{1.981970in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{1.982568in}}%
\pgfpathlineto{\pgfqpoint{1.417713in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{1.983767in}}%
\pgfpathlineto{\pgfqpoint{1.414502in}{1.984368in}}%
\pgfpathlineto{\pgfqpoint{1.412897in}{1.984969in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.985570in}}%
\pgfpathlineto{\pgfqpoint{1.409686in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{1.408081in}{1.986774in}}%
\pgfpathlineto{\pgfqpoint{1.406475in}{1.987377in}}%
\pgfpathlineto{\pgfqpoint{1.404870in}{1.987981in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{1.988585in}}%
\pgfpathlineto{\pgfqpoint{1.401659in}{1.989190in}}%
\pgfpathlineto{\pgfqpoint{1.400053in}{1.989795in}}%
\pgfpathlineto{\pgfqpoint{1.398448in}{1.990401in}}%
\pgfpathlineto{\pgfqpoint{1.396842in}{1.991007in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.991614in}}%
\pgfpathlineto{\pgfqpoint{1.393632in}{1.992222in}}%
\pgfpathlineto{\pgfqpoint{1.392026in}{1.992830in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{1.993438in}}%
\pgfpathlineto{\pgfqpoint{1.388815in}{1.994047in}}%
\pgfpathlineto{\pgfqpoint{1.387210in}{1.994657in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.995267in}}%
\pgfpathlineto{\pgfqpoint{1.383999in}{1.995878in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{1.996489in}}%
\pgfpathlineto{\pgfqpoint{1.380788in}{1.997101in}}%
\pgfpathlineto{\pgfqpoint{1.379182in}{1.997713in}}%
\pgfpathlineto{\pgfqpoint{1.377577in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{1.375972in}{1.998940in}}%
\pgfpathlineto{\pgfqpoint{1.374366in}{1.999554in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{2.000169in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{2.000784in}}%
\pgfpathlineto{\pgfqpoint{1.369550in}{2.001400in}}%
\pgfpathlineto{\pgfqpoint{1.367944in}{2.002016in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{2.002633in}}%
\pgfpathlineto{\pgfqpoint{1.364733in}{2.003250in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{2.003868in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{2.005106in}}%
\pgfpathlineto{\pgfqpoint{1.358312in}{2.005726in}}%
\pgfpathlineto{\pgfqpoint{1.356706in}{2.006346in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{2.006967in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.007588in}}%
\pgfpathlineto{\pgfqpoint{1.351890in}{2.008210in}}%
\pgfpathlineto{\pgfqpoint{1.350284in}{2.008833in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{2.009456in}}%
\pgfpathlineto{\pgfqpoint{1.347074in}{2.010080in}}%
\pgfpathlineto{\pgfqpoint{1.345468in}{2.010704in}}%
\pgfpathlineto{\pgfqpoint{1.343863in}{2.011329in}}%
\pgfpathlineto{\pgfqpoint{1.342257in}{2.011954in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{2.012580in}}%
\pgfpathlineto{\pgfqpoint{1.339046in}{2.013207in}}%
\pgfpathlineto{\pgfqpoint{1.337441in}{2.013834in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.014462in}}%
\pgfpathlineto{\pgfqpoint{1.334230in}{2.015090in}}%
\pgfpathlineto{\pgfqpoint{1.332624in}{2.015719in}}%
\pgfpathlineto{\pgfqpoint{1.331019in}{2.016348in}}%
\pgfpathlineto{\pgfqpoint{1.329414in}{2.016978in}}%
\pgfpathlineto{\pgfqpoint{1.327808in}{2.017609in}}%
\pgfpathlineto{\pgfqpoint{1.326203in}{2.018240in}}%
\pgfpathlineto{\pgfqpoint{1.324597in}{2.018872in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{2.019504in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{2.020137in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{2.020771in}}%
\pgfpathlineto{\pgfqpoint{1.318175in}{2.021405in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{2.022040in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{2.022675in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{2.023311in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{2.023947in}}%
\pgfpathlineto{\pgfqpoint{1.310148in}{2.024584in}}%
\pgfpathlineto{\pgfqpoint{1.308543in}{2.025222in}}%
\pgfpathlineto{\pgfqpoint{1.306937in}{2.025860in}}%
\pgfpathlineto{\pgfqpoint{1.305332in}{2.026499in}}%
\pgfpathlineto{\pgfqpoint{1.303726in}{2.027138in}}%
\pgfpathlineto{\pgfqpoint{1.302121in}{2.027778in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{2.028419in}}%
\pgfpathlineto{\pgfqpoint{1.298910in}{2.029060in}}%
\pgfpathlineto{\pgfqpoint{1.297305in}{2.029701in}}%
\pgfpathlineto{\pgfqpoint{1.295699in}{2.030344in}}%
\pgfpathlineto{\pgfqpoint{1.294094in}{2.030987in}}%
\pgfpathlineto{\pgfqpoint{1.292488in}{2.031630in}}%
\pgfpathlineto{\pgfqpoint{1.290883in}{2.032274in}}%
\pgfpathlineto{\pgfqpoint{1.289277in}{2.032919in}}%
\pgfpathlineto{\pgfqpoint{1.287672in}{2.033564in}}%
\pgfpathlineto{\pgfqpoint{1.286066in}{2.034210in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{2.034857in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.035504in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{2.036152in}}%
\pgfpathlineto{\pgfqpoint{1.279645in}{2.036800in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{2.037449in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{2.038098in}}%
\pgfpathlineto{\pgfqpoint{1.274828in}{2.038748in}}%
\pgfpathlineto{\pgfqpoint{1.273223in}{2.039399in}}%
\pgfpathlineto{\pgfqpoint{1.271617in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{1.270012in}{2.040702in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{2.041355in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{2.042008in}}%
\pgfpathlineto{\pgfqpoint{1.265196in}{2.042662in}}%
\pgfpathlineto{\pgfqpoint{1.263590in}{2.043316in}}%
\pgfpathlineto{\pgfqpoint{1.261985in}{2.043971in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{2.044627in}}%
\pgfpathlineto{\pgfqpoint{1.258774in}{2.045283in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{2.045940in}}%
\pgfpathlineto{\pgfqpoint{1.255563in}{2.046597in}}%
\pgfpathlineto{\pgfqpoint{1.253958in}{2.047255in}}%
\pgfpathlineto{\pgfqpoint{1.252352in}{2.047914in}}%
\pgfpathlineto{\pgfqpoint{1.250747in}{2.048573in}}%
\pgfpathlineto{\pgfqpoint{1.249141in}{2.049233in}}%
\pgfpathlineto{\pgfqpoint{1.247536in}{2.049893in}}%
\pgfpathlineto{\pgfqpoint{1.245930in}{2.050555in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{2.051216in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{2.051879in}}%
\pgfpathlineto{\pgfqpoint{1.241114in}{2.052542in}}%
\pgfpathlineto{\pgfqpoint{1.239508in}{2.053205in}}%
\pgfpathlineto{\pgfqpoint{1.237903in}{2.053869in}}%
\pgfpathlineto{\pgfqpoint{1.236298in}{2.054534in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{2.055200in}}%
\pgfpathlineto{\pgfqpoint{1.233087in}{2.055866in}}%
\pgfpathlineto{\pgfqpoint{1.231481in}{2.056532in}}%
\pgfpathlineto{\pgfqpoint{1.229876in}{2.057200in}}%
\pgfpathlineto{\pgfqpoint{1.228270in}{2.057867in}}%
\pgfpathlineto{\pgfqpoint{1.226665in}{2.058536in}}%
\pgfpathlineto{\pgfqpoint{1.225059in}{2.059205in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{2.059875in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{2.061217in}}%
\pgfpathlineto{\pgfqpoint{1.218638in}{2.061888in}}%
\pgfpathlineto{\pgfqpoint{1.217032in}{2.062561in}}%
\pgfpathlineto{\pgfqpoint{1.215427in}{2.063233in}}%
\pgfpathlineto{\pgfqpoint{1.213821in}{2.063907in}}%
\pgfpathlineto{\pgfqpoint{1.212216in}{2.064581in}}%
\pgfpathlineto{\pgfqpoint{1.210610in}{2.065256in}}%
\pgfpathlineto{\pgfqpoint{1.209005in}{2.065932in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{2.066608in}}%
\pgfpathlineto{\pgfqpoint{1.205794in}{2.067285in}}%
\pgfpathlineto{\pgfqpoint{1.204189in}{2.067962in}}%
\pgfpathlineto{\pgfqpoint{1.202583in}{2.068640in}}%
\pgfpathlineto{\pgfqpoint{1.200978in}{2.069319in}}%
\pgfpathlineto{\pgfqpoint{1.199372in}{2.069998in}}%
\pgfpathlineto{\pgfqpoint{1.197767in}{2.070678in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{2.071358in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{2.072040in}}%
\pgfpathlineto{\pgfqpoint{1.192950in}{2.072722in}}%
\pgfpathlineto{\pgfqpoint{1.191345in}{2.073404in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{2.074087in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{2.074771in}}%
\pgfpathlineto{\pgfqpoint{1.186529in}{2.075456in}}%
\pgfpathlineto{\pgfqpoint{1.184923in}{2.076141in}}%
\pgfpathlineto{\pgfqpoint{1.183318in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{1.181712in}{2.077513in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{1.178501in}{2.078887in}}%
\pgfpathlineto{\pgfqpoint{1.176896in}{2.079576in}}%
\pgfpathlineto{\pgfqpoint{1.175291in}{2.080265in}}%
\pgfpathlineto{\pgfqpoint{1.173685in}{2.080954in}}%
\pgfpathlineto{\pgfqpoint{1.172080in}{2.081645in}}%
\pgfpathlineto{\pgfqpoint{1.170474in}{2.082336in}}%
\pgfpathlineto{\pgfqpoint{1.168869in}{2.083027in}}%
\pgfpathlineto{\pgfqpoint{1.167263in}{2.083720in}}%
\pgfpathlineto{\pgfqpoint{1.165658in}{2.084412in}}%
\pgfpathlineto{\pgfqpoint{1.164052in}{2.085106in}}%
\pgfpathlineto{\pgfqpoint{1.162447in}{2.085800in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{2.086495in}}%
\pgfpathlineto{\pgfqpoint{1.159236in}{2.087191in}}%
\pgfpathlineto{\pgfqpoint{1.157631in}{2.087887in}}%
\pgfpathlineto{\pgfqpoint{1.156025in}{2.088584in}}%
\pgfpathlineto{\pgfqpoint{1.154420in}{2.089281in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.089980in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{2.090678in}}%
\pgfpathlineto{\pgfqpoint{1.149603in}{2.091378in}}%
\pgfpathlineto{\pgfqpoint{1.147998in}{2.092078in}}%
\pgfpathlineto{\pgfqpoint{1.146392in}{2.092779in}}%
\pgfpathlineto{\pgfqpoint{1.144787in}{2.093481in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{2.094183in}}%
\pgfpathlineto{\pgfqpoint{1.141576in}{2.094886in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{2.095589in}}%
\pgfpathlineto{\pgfqpoint{1.138365in}{2.096293in}}%
\pgfpathlineto{\pgfqpoint{1.136760in}{2.096998in}}%
\pgfpathlineto{\pgfqpoint{1.135154in}{2.097704in}}%
\pgfpathlineto{\pgfqpoint{1.133549in}{2.098410in}}%
\pgfpathlineto{\pgfqpoint{1.131943in}{2.099117in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{2.099824in}}%
\pgfpathlineto{\pgfqpoint{1.128733in}{2.100533in}}%
\pgfpathlineto{\pgfqpoint{1.127127in}{2.101242in}}%
\pgfpathlineto{\pgfqpoint{1.125522in}{2.101951in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{2.102661in}}%
\pgfpathlineto{\pgfqpoint{1.122311in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{1.120705in}{2.104084in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{2.104796in}}%
\pgfpathlineto{\pgfqpoint{1.117494in}{2.105509in}}%
\pgfpathlineto{\pgfqpoint{1.115889in}{2.106223in}}%
\pgfpathlineto{\pgfqpoint{1.114284in}{2.106937in}}%
\pgfpathlineto{\pgfqpoint{1.112678in}{2.107652in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{2.108368in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.109084in}}%
\pgfpathlineto{\pgfqpoint{1.107862in}{2.109802in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{2.110519in}}%
\pgfpathlineto{\pgfqpoint{1.104651in}{2.111238in}}%
\pgfpathlineto{\pgfqpoint{1.103045in}{2.111957in}}%
\pgfpathlineto{\pgfqpoint{1.101440in}{2.112677in}}%
\pgfpathlineto{\pgfqpoint{1.099835in}{2.113397in}}%
\pgfpathlineto{\pgfqpoint{1.098229in}{2.114119in}}%
\pgfpathlineto{\pgfqpoint{1.096624in}{2.114841in}}%
\pgfpathlineto{\pgfqpoint{1.095018in}{2.115563in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{2.116287in}}%
\pgfpathlineto{\pgfqpoint{1.091807in}{2.117011in}}%
\pgfpathlineto{\pgfqpoint{1.090202in}{2.117735in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{2.118461in}}%
\pgfpathlineto{\pgfqpoint{1.086991in}{2.119187in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{2.119914in}}%
\pgfpathlineto{\pgfqpoint{1.083780in}{2.120641in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{2.121369in}}%
\pgfpathlineto{\pgfqpoint{1.080569in}{2.122098in}}%
\pgfpathlineto{\pgfqpoint{1.078964in}{2.122828in}}%
\pgfpathlineto{\pgfqpoint{1.077358in}{2.123558in}}%
\pgfpathlineto{\pgfqpoint{1.075753in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{2.125021in}}%
\pgfpathlineto{\pgfqpoint{1.072542in}{2.125753in}}%
\pgfpathlineto{\pgfqpoint{1.070936in}{2.126486in}}%
\pgfpathlineto{\pgfqpoint{1.069331in}{2.127220in}}%
\pgfpathlineto{\pgfqpoint{1.067726in}{2.127955in}}%
\pgfpathlineto{\pgfqpoint{1.066120in}{2.128690in}}%
\pgfpathlineto{\pgfqpoint{1.064515in}{2.129426in}}%
\pgfpathlineto{\pgfqpoint{1.062909in}{2.130163in}}%
\pgfpathlineto{\pgfqpoint{1.061304in}{2.130900in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{2.131638in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{2.132377in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{1.054882in}{2.133857in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{2.134598in}}%
\pgfpathlineto{\pgfqpoint{1.051671in}{2.135340in}}%
\pgfpathlineto{\pgfqpoint{1.050066in}{2.136082in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{2.136825in}}%
\pgfpathlineto{\pgfqpoint{1.046855in}{2.137569in}}%
\pgfpathlineto{\pgfqpoint{1.045249in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{2.139059in}}%
\pgfpathlineto{\pgfqpoint{1.042038in}{2.139805in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{2.140552in}}%
\pgfpathlineto{\pgfqpoint{1.038827in}{2.141299in}}%
\pgfpathlineto{\pgfqpoint{1.037222in}{2.142047in}}%
\pgfpathlineto{\pgfqpoint{1.035617in}{2.142796in}}%
\pgfpathlineto{\pgfqpoint{1.034011in}{2.143546in}}%
\pgfpathlineto{\pgfqpoint{1.032406in}{2.144296in}}%
\pgfpathlineto{\pgfqpoint{1.030800in}{2.145047in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{1.027589in}{2.146552in}}%
\pgfpathlineto{\pgfqpoint{1.025984in}{2.147305in}}%
\pgfpathlineto{\pgfqpoint{1.024378in}{2.148059in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{2.148814in}}%
\pgfpathlineto{\pgfqpoint{1.021168in}{2.149570in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{2.150326in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{2.151083in}}%
\pgfpathlineto{\pgfqpoint{1.016351in}{2.151840in}}%
\pgfpathlineto{\pgfqpoint{1.014746in}{2.152599in}}%
\pgfpathlineto{\pgfqpoint{1.013140in}{2.153358in}}%
\pgfpathlineto{\pgfqpoint{1.011535in}{2.154118in}}%
\pgfpathlineto{\pgfqpoint{1.009929in}{2.154879in}}%
\pgfpathlineto{\pgfqpoint{1.008324in}{2.155640in}}%
\pgfpathlineto{\pgfqpoint{1.006719in}{2.156402in}}%
\pgfpathlineto{\pgfqpoint{1.005113in}{2.157165in}}%
\pgfpathlineto{\pgfqpoint{1.003508in}{2.157929in}}%
\pgfpathlineto{\pgfqpoint{1.001902in}{2.158693in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{2.159459in}}%
\pgfpathlineto{\pgfqpoint{0.998691in}{2.160225in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{2.160991in}}%
\pgfpathlineto{\pgfqpoint{0.995480in}{2.161759in}}%
\pgfpathlineto{\pgfqpoint{0.993875in}{2.162527in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{2.163296in}}%
\pgfpathlineto{\pgfqpoint{0.990664in}{2.164065in}}%
\pgfpathlineto{\pgfqpoint{0.989059in}{2.164836in}}%
\pgfpathlineto{\pgfqpoint{0.987453in}{2.165607in}}%
\pgfpathlineto{\pgfqpoint{0.985848in}{2.166379in}}%
\pgfpathlineto{\pgfqpoint{0.984242in}{2.167152in}}%
\pgfpathlineto{\pgfqpoint{0.982637in}{2.167925in}}%
\pgfpathlineto{\pgfqpoint{0.981031in}{2.168699in}}%
\pgfpathlineto{\pgfqpoint{0.979426in}{2.169474in}}%
\pgfpathlineto{\pgfqpoint{0.977820in}{2.170250in}}%
\pgfpathlineto{\pgfqpoint{0.976215in}{2.171027in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{2.171804in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{2.172582in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{2.173361in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{2.174140in}}%
\pgfpathlineto{\pgfqpoint{0.968188in}{2.174921in}}%
\pgfpathlineto{\pgfqpoint{0.966582in}{2.175702in}}%
\pgfpathlineto{\pgfqpoint{0.964977in}{2.176484in}}%
\pgfpathlineto{\pgfqpoint{0.963371in}{2.177266in}}%
\pgfpathlineto{\pgfqpoint{0.961766in}{2.178050in}}%
\pgfpathlineto{\pgfqpoint{0.960161in}{2.178834in}}%
\pgfpathlineto{\pgfqpoint{0.958555in}{2.179619in}}%
\pgfpathlineto{\pgfqpoint{0.956950in}{2.180405in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{2.181191in}}%
\pgfpathlineto{\pgfqpoint{0.953739in}{2.181979in}}%
\pgfpathlineto{\pgfqpoint{0.952133in}{2.182767in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{2.183556in}}%
\pgfpathlineto{\pgfqpoint{0.948922in}{2.184345in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{2.185136in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{2.185927in}}%
\pgfpathlineto{\pgfqpoint{0.944106in}{2.186719in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{0.940895in}{2.188305in}}%
\pgfpathlineto{\pgfqpoint{0.939290in}{2.189100in}}%
\pgfpathlineto{\pgfqpoint{0.937684in}{2.189895in}}%
\pgfpathlineto{\pgfqpoint{0.936079in}{2.190691in}}%
\pgfpathlineto{\pgfqpoint{0.934473in}{2.191487in}}%
\pgfpathlineto{\pgfqpoint{0.932868in}{2.192285in}}%
\pgfpathlineto{\pgfqpoint{0.931262in}{2.193083in}}%
\pgfpathlineto{\pgfqpoint{0.929657in}{2.193882in}}%
\pgfpathlineto{\pgfqpoint{0.928052in}{2.194682in}}%
\pgfpathlineto{\pgfqpoint{0.926446in}{2.195483in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{2.196284in}}%
\pgfpathlineto{\pgfqpoint{0.923235in}{2.197087in}}%
\pgfpathlineto{\pgfqpoint{0.921630in}{2.197890in}}%
\pgfpathlineto{\pgfqpoint{0.920024in}{2.198694in}}%
\pgfpathlineto{\pgfqpoint{0.918419in}{2.199498in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{2.200304in}}%
\pgfpathlineto{\pgfqpoint{0.915208in}{2.201110in}}%
\pgfpathlineto{\pgfqpoint{0.913603in}{2.201917in}}%
\pgfpathlineto{\pgfqpoint{0.911997in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{0.910392in}{2.203534in}}%
\pgfpathlineto{\pgfqpoint{0.908786in}{2.204343in}}%
\pgfpathlineto{\pgfqpoint{0.907181in}{2.205153in}}%
\pgfpathlineto{\pgfqpoint{0.905575in}{2.205964in}}%
\pgfpathlineto{\pgfqpoint{0.903970in}{2.206776in}}%
\pgfpathlineto{\pgfqpoint{0.902364in}{2.207589in}}%
\pgfpathlineto{\pgfqpoint{0.900759in}{2.208403in}}%
\pgfpathlineto{\pgfqpoint{0.899153in}{2.209217in}}%
\pgfpathlineto{\pgfqpoint{0.897548in}{2.210032in}}%
\pgfpathlineto{\pgfqpoint{0.895943in}{2.210848in}}%
\pgfpathlineto{\pgfqpoint{0.894337in}{2.211665in}}%
\pgfpathlineto{\pgfqpoint{0.892732in}{2.212483in}}%
\pgfpathlineto{\pgfqpoint{0.891126in}{2.213301in}}%
\pgfpathlineto{\pgfqpoint{0.889521in}{2.214120in}}%
\pgfpathlineto{\pgfqpoint{0.887915in}{2.214940in}}%
\pgfpathlineto{\pgfqpoint{0.886310in}{2.215761in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{2.216583in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{2.217406in}}%
\pgfpathlineto{\pgfqpoint{0.881494in}{2.218229in}}%
\pgfpathlineto{\pgfqpoint{0.879888in}{2.219053in}}%
\pgfpathlineto{\pgfqpoint{0.878283in}{2.219878in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{2.220704in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{2.221531in}}%
\pgfpathlineto{\pgfqpoint{0.873466in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{0.871861in}{2.223186in}}%
\pgfpathlineto{\pgfqpoint{0.870255in}{2.224016in}}%
\pgfpathlineto{\pgfqpoint{0.868650in}{2.224846in}}%
\pgfpathlineto{\pgfqpoint{0.867045in}{2.225677in}}%
\pgfpathlineto{\pgfqpoint{0.865439in}{2.226508in}}%
\pgfpathlineto{\pgfqpoint{0.863834in}{2.227341in}}%
\pgfpathlineto{\pgfqpoint{0.862228in}{2.228174in}}%
\pgfpathlineto{\pgfqpoint{0.860623in}{2.229008in}}%
\pgfpathlineto{\pgfqpoint{0.859017in}{2.229843in}}%
\pgfpathlineto{\pgfqpoint{0.857412in}{2.230679in}}%
\pgfpathlineto{\pgfqpoint{0.855806in}{2.231516in}}%
\pgfpathlineto{\pgfqpoint{0.854201in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{0.852595in}{2.233192in}}%
\pgfpathlineto{\pgfqpoint{0.850990in}{2.234031in}}%
\pgfpathlineto{\pgfqpoint{0.849385in}{2.234871in}}%
\pgfpathlineto{\pgfqpoint{0.847779in}{2.235712in}}%
\pgfpathlineto{\pgfqpoint{0.846174in}{2.236554in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.237397in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{2.238240in}}%
\pgfpathlineto{\pgfqpoint{0.841357in}{2.239084in}}%
\pgfpathlineto{\pgfqpoint{0.839752in}{2.239930in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{2.240776in}}%
\pgfpathlineto{\pgfqpoint{0.836541in}{2.241623in}}%
\pgfpathlineto{\pgfqpoint{0.834936in}{2.242470in}}%
\pgfpathlineto{\pgfqpoint{0.833330in}{2.243319in}}%
\pgfpathlineto{\pgfqpoint{0.831725in}{2.244169in}}%
\pgfpathlineto{\pgfqpoint{0.830119in}{2.245019in}}%
\pgfpathlineto{\pgfqpoint{0.828514in}{2.245870in}}%
\pgfpathlineto{\pgfqpoint{0.826908in}{2.246722in}}%
\pgfpathlineto{\pgfqpoint{0.825303in}{2.247575in}}%
\pgfpathlineto{\pgfqpoint{0.823697in}{2.248429in}}%
\pgfpathlineto{\pgfqpoint{0.822092in}{2.249284in}}%
\pgfpathlineto{\pgfqpoint{0.820487in}{2.250139in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{2.251853in}}%
\pgfpathlineto{\pgfqpoint{0.815670in}{2.252711in}}%
\pgfpathlineto{\pgfqpoint{0.814065in}{2.253570in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.254430in}}%
\pgfpathlineto{\pgfqpoint{0.810854in}{2.255291in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{2.256152in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{2.257015in}}%
\pgfpathlineto{\pgfqpoint{0.806037in}{2.257878in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{2.258743in}}%
\pgfpathlineto{\pgfqpoint{0.802827in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{0.801221in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.799616in}{2.261341in}}%
\pgfpathlineto{\pgfqpoint{0.798010in}{2.262209in}}%
\pgfpathlineto{\pgfqpoint{0.796405in}{2.263077in}}%
\pgfpathlineto{\pgfqpoint{0.794799in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.264817in}}%
\pgfpathlineto{\pgfqpoint{0.791588in}{2.265689in}}%
\pgfpathlineto{\pgfqpoint{0.789983in}{2.266561in}}%
\pgfpathlineto{\pgfqpoint{0.788378in}{2.267434in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{2.268308in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{2.269183in}}%
\pgfpathlineto{\pgfqpoint{0.783561in}{2.270059in}}%
\pgfpathlineto{\pgfqpoint{0.781956in}{2.270936in}}%
\pgfpathlineto{\pgfqpoint{0.780350in}{2.271813in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{2.272692in}}%
\pgfpathlineto{\pgfqpoint{0.777139in}{2.273571in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{2.274452in}}%
\pgfpathlineto{\pgfqpoint{0.773929in}{2.275333in}}%
\pgfpathlineto{\pgfqpoint{0.772323in}{2.276215in}}%
\pgfpathlineto{\pgfqpoint{0.770718in}{2.277098in}}%
\pgfpathlineto{\pgfqpoint{0.769112in}{2.277982in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{2.278867in}}%
\pgfpathlineto{\pgfqpoint{0.765901in}{2.279753in}}%
\pgfpathlineto{\pgfqpoint{0.764296in}{2.280639in}}%
\pgfpathlineto{\pgfqpoint{0.762690in}{2.281527in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{2.282415in}}%
\pgfpathlineto{\pgfqpoint{0.759480in}{2.283305in}}%
\pgfpathlineto{\pgfqpoint{0.757874in}{2.284195in}}%
\pgfpathlineto{\pgfqpoint{0.756269in}{2.285086in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{2.285979in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{2.286872in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{2.287766in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{2.288661in}}%
\pgfpathlineto{\pgfqpoint{0.748241in}{2.289556in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{2.290453in}}%
\pgfpathlineto{\pgfqpoint{0.745030in}{2.291351in}}%
\pgfpathlineto{\pgfqpoint{0.743425in}{2.292250in}}%
\pgfpathlineto{\pgfqpoint{0.741820in}{2.293149in}}%
\pgfpathlineto{\pgfqpoint{0.740214in}{2.294050in}}%
\pgfpathlineto{\pgfqpoint{0.738609in}{2.294951in}}%
\pgfpathlineto{\pgfqpoint{0.737003in}{2.295853in}}%
\pgfpathlineto{\pgfqpoint{0.735398in}{2.296757in}}%
\pgfpathlineto{\pgfqpoint{0.733792in}{2.297661in}}%
\pgfpathlineto{\pgfqpoint{0.732187in}{2.298566in}}%
\pgfpathlineto{\pgfqpoint{0.730581in}{2.299472in}}%
\pgfpathlineto{\pgfqpoint{0.728976in}{2.300379in}}%
\pgfpathlineto{\pgfqpoint{0.727371in}{2.301287in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{2.302196in}}%
\pgfpathlineto{\pgfqpoint{0.724160in}{2.303106in}}%
\pgfpathlineto{\pgfqpoint{0.722554in}{2.304016in}}%
\pgfpathlineto{\pgfqpoint{0.720949in}{2.304928in}}%
\pgfpathlineto{\pgfqpoint{0.719343in}{2.305841in}}%
\pgfpathlineto{\pgfqpoint{0.717738in}{2.306754in}}%
\pgfpathlineto{\pgfqpoint{0.716132in}{2.307669in}}%
\pgfpathlineto{\pgfqpoint{0.714527in}{2.308585in}}%
\pgfpathlineto{\pgfqpoint{0.712922in}{2.309501in}}%
\pgfpathlineto{\pgfqpoint{0.711316in}{2.310418in}}%
\pgfpathlineto{\pgfqpoint{0.709711in}{2.311337in}}%
\pgfpathlineto{\pgfqpoint{0.708105in}{2.312256in}}%
\pgfpathlineto{\pgfqpoint{0.706500in}{2.313176in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{2.314098in}}%
\pgfpathlineto{\pgfqpoint{0.703289in}{2.315020in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{2.315943in}}%
\pgfpathlineto{\pgfqpoint{0.700078in}{2.316867in}}%
\pgfpathlineto{\pgfqpoint{0.698472in}{2.317792in}}%
\pgfpathlineto{\pgfqpoint{0.696867in}{2.318718in}}%
\pgfpathlineto{\pgfqpoint{0.695262in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{0.693656in}{2.320573in}}%
\pgfpathlineto{\pgfqpoint{0.692051in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{0.690445in}{2.322432in}}%
\pgfpathlineto{\pgfqpoint{0.688840in}{2.323363in}}%
\pgfpathlineto{\pgfqpoint{0.687234in}{2.324295in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{2.325228in}}%
\pgfpathlineto{\pgfqpoint{0.684023in}{2.326161in}}%
\pgfpathlineto{\pgfqpoint{0.682418in}{2.327096in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{2.328032in}}%
\pgfpathlineto{\pgfqpoint{0.679207in}{2.328969in}}%
\pgfpathlineto{\pgfqpoint{0.677602in}{2.329906in}}%
\pgfpathlineto{\pgfqpoint{0.675996in}{2.330845in}}%
\pgfpathlineto{\pgfqpoint{0.674391in}{2.331785in}}%
\pgfpathlineto{\pgfqpoint{0.672785in}{2.332725in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{2.333667in}}%
\pgfpathlineto{\pgfqpoint{0.669574in}{2.334610in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{2.335553in}}%
\pgfpathlineto{\pgfqpoint{0.666364in}{2.336498in}}%
\pgfpathlineto{\pgfqpoint{0.664758in}{2.337444in}}%
\pgfpathlineto{\pgfqpoint{0.663153in}{2.338390in}}%
\pgfpathlineto{\pgfqpoint{0.661547in}{2.339338in}}%
\pgfpathlineto{\pgfqpoint{0.659942in}{2.340286in}}%
\pgfpathlineto{\pgfqpoint{0.658336in}{2.341236in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{2.342187in}}%
\pgfpathlineto{\pgfqpoint{0.655125in}{2.343138in}}%
\pgfpathlineto{\pgfqpoint{0.653520in}{2.344091in}}%
\pgfpathlineto{\pgfqpoint{0.651914in}{2.345044in}}%
\pgfpathlineto{\pgfqpoint{0.650309in}{2.345999in}}%
\pgfpathlineto{\pgfqpoint{0.648704in}{2.346955in}}%
\pgfpathlineto{\pgfqpoint{0.647098in}{2.347911in}}%
\pgfpathlineto{\pgfqpoint{0.645493in}{2.348869in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{2.349827in}}%
\pgfpathlineto{\pgfqpoint{0.642282in}{2.350787in}}%
\pgfpathlineto{\pgfqpoint{0.640676in}{2.351748in}}%
\pgfpathlineto{\pgfqpoint{0.639071in}{2.352709in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{2.353672in}}%
\pgfpathlineto{\pgfqpoint{0.635860in}{2.354636in}}%
\pgfpathlineto{\pgfqpoint{0.634255in}{2.355600in}}%
\pgfpathlineto{\pgfqpoint{0.632649in}{2.356566in}}%
\pgfpathlineto{\pgfqpoint{0.631044in}{2.357533in}}%
\pgfpathlineto{\pgfqpoint{0.629438in}{2.358501in}}%
\pgfpathlineto{\pgfqpoint{0.627833in}{2.359469in}}%
\pgfpathlineto{\pgfqpoint{0.626227in}{2.360439in}}%
\pgfpathlineto{\pgfqpoint{0.624622in}{2.361410in}}%
\pgfpathlineto{\pgfqpoint{0.623016in}{2.362382in}}%
\pgfpathlineto{\pgfqpoint{0.621411in}{2.363355in}}%
\pgfpathlineto{\pgfqpoint{0.619806in}{2.364329in}}%
\pgfpathlineto{\pgfqpoint{0.618200in}{2.365304in}}%
\pgfpathlineto{\pgfqpoint{0.616595in}{2.366280in}}%
\pgfpathlineto{\pgfqpoint{0.614989in}{2.367257in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{2.368235in}}%
\pgfpathlineto{\pgfqpoint{0.611778in}{2.369214in}}%
\pgfpathlineto{\pgfqpoint{0.610173in}{2.370194in}}%
\pgfpathlineto{\pgfqpoint{0.608567in}{2.371175in}}%
\pgfpathlineto{\pgfqpoint{0.606962in}{2.372157in}}%
\pgfpathlineto{\pgfqpoint{0.605356in}{2.373141in}}%
\pgfpathlineto{\pgfqpoint{0.603751in}{2.374125in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{2.375110in}}%
\pgfpathlineto{\pgfqpoint{0.600540in}{2.376097in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{2.377084in}}%
\pgfpathlineto{\pgfqpoint{0.597329in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{0.595724in}{2.379062in}}%
\pgfpathlineto{\pgfqpoint{0.594118in}{2.380053in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{2.381045in}}%
\pgfpathlineto{\pgfqpoint{0.590907in}{2.382037in}}%
\pgfpathlineto{\pgfqpoint{0.589302in}{2.383031in}}%
\pgfpathlineto{\pgfqpoint{0.587697in}{2.384026in}}%
\pgfpathlineto{\pgfqpoint{0.586091in}{2.385022in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{2.386019in}}%
\pgfpathlineto{\pgfqpoint{0.582880in}{2.387017in}}%
\pgfpathlineto{\pgfqpoint{0.581275in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{0.579669in}{2.389016in}}%
\pgfpathlineto{\pgfqpoint{0.578064in}{2.390017in}}%
\pgfpathlineto{\pgfqpoint{0.576458in}{2.391020in}}%
\pgfpathlineto{\pgfqpoint{0.574853in}{2.392023in}}%
\pgfpathlineto{\pgfqpoint{0.573248in}{2.393028in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{2.394033in}}%
\pgfpathlineto{\pgfqpoint{0.570037in}{2.395040in}}%
\pgfpathlineto{\pgfqpoint{0.568431in}{2.396047in}}%
\pgfpathlineto{\pgfqpoint{0.566826in}{2.397056in}}%
\pgfpathlineto{\pgfqpoint{0.565220in}{2.398066in}}%
\pgfpathlineto{\pgfqpoint{0.563615in}{2.399077in}}%
\pgfpathlineto{\pgfqpoint{0.562009in}{2.400089in}}%
\pgfpathlineto{\pgfqpoint{0.560404in}{2.401102in}}%
\pgfpathlineto{\pgfqpoint{0.558798in}{2.402116in}}%
\pgfpathlineto{\pgfqpoint{0.557193in}{2.403131in}}%
\pgfpathlineto{\pgfqpoint{0.555588in}{2.404148in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{2.405165in}}%
\pgfpathlineto{\pgfqpoint{0.552377in}{2.406184in}}%
\pgfpathlineto{\pgfqpoint{0.550771in}{2.407203in}}%
\pgfpathlineto{\pgfqpoint{0.549166in}{2.408224in}}%
\pgfpathlineto{\pgfqpoint{0.547560in}{2.409246in}}%
\pgfpathlineto{\pgfqpoint{0.545955in}{2.410269in}}%
\pgfpathlineto{\pgfqpoint{0.544349in}{2.411293in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{2.412318in}}%
\pgfpathlineto{\pgfqpoint{0.541139in}{2.413344in}}%
\pgfpathlineto{\pgfqpoint{0.539533in}{2.414372in}}%
\pgfpathlineto{\pgfqpoint{0.537928in}{2.415400in}}%
\pgfpathlineto{\pgfqpoint{0.536322in}{2.416430in}}%
\pgfpathlineto{\pgfqpoint{0.534717in}{2.417461in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{2.418492in}}%
\pgfpathlineto{\pgfqpoint{0.531506in}{2.419525in}}%
\pgfpathlineto{\pgfqpoint{0.529900in}{2.420559in}}%
\pgfpathlineto{\pgfqpoint{0.528295in}{2.421594in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{2.422631in}}%
\pgfpathlineto{\pgfqpoint{0.525084in}{2.423668in}}%
\pgfpathlineto{\pgfqpoint{0.523479in}{2.424707in}}%
\pgfpathlineto{\pgfqpoint{0.521873in}{2.425746in}}%
\pgfpathlineto{\pgfqpoint{0.520268in}{2.426787in}}%
\pgfpathlineto{\pgfqpoint{0.518662in}{2.427829in}}%
\pgfpathlineto{\pgfqpoint{0.517057in}{2.428872in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515451in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903154in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903154in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290856in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290856in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678558in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678558in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066261in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066261in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453963in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453963in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841665in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841665in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229368in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229368in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592992in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670532in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748073in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825613in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980694in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058235in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135775in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213316in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368397in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445937in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523478in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601018in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756099in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833639in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911180in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988720in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143801in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221342in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298882in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376423in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531504in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609044in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686585in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764125in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919206in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996746in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074287in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151827in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872410in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.377532in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.703526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.665263in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.991257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=0.952995in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.278989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.240727in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.566721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.528459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.854453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.816190in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.142184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.103922in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.487727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.559660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.631593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.775459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.847392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{0.919325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.063190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.135123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.207056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.350922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.422855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.494788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.638654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.710587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.782520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.926386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{1.998318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.070251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.214117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.286050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515451in}{2.357983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.422855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffElectric{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156385in}{2.037724in}}%
\pgfpathlineto{\pgfqpoint{1.157890in}{2.037724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157137in}{2.014021in}}%
\pgfpathlineto{\pgfqpoint{1.157137in}{2.061427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160317in}{2.015891in}}%
\pgfpathlineto{\pgfqpoint{1.161433in}{2.015891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160875in}{1.988126in}}%
\pgfpathlineto{\pgfqpoint{1.160875in}{2.043655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995536in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{1.003454in}{2.056927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999495in}{2.011215in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{2.102639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749996in}{1.828599in}}%
\pgfpathlineto{\pgfqpoint{1.755216in}{1.828599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752606in}{1.802150in}}%
\pgfpathlineto{\pgfqpoint{1.752606in}{1.855047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852656in}{1.788585in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{1.788585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852656in}{1.754965in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{1.822204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535468in}{1.922808in}}%
\pgfpathlineto{\pgfqpoint{1.548168in}{1.922808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541818in}{1.875003in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{1.970614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829228in}{1.540230in}}%
\pgfpathlineto{\pgfqpoint{2.845617in}{1.540230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837423in}{1.495535in}}%
\pgfpathlineto{\pgfqpoint{2.837423in}{1.584926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189860in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{3.189860in}{1.517374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189860in}{1.495325in}}%
\pgfpathlineto{\pgfqpoint{3.189860in}{1.539424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156385in}{2.051561in}}%
\pgfpathlineto{\pgfqpoint{1.157890in}{2.051561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157137in}{2.020898in}}%
\pgfpathlineto{\pgfqpoint{1.157137in}{2.082223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160317in}{2.045716in}}%
\pgfpathlineto{\pgfqpoint{1.161433in}{2.045716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160875in}{2.022088in}}%
\pgfpathlineto{\pgfqpoint{1.160875in}{2.069344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995536in}{2.149272in}}%
\pgfpathlineto{\pgfqpoint{1.003454in}{2.149272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999495in}{2.072557in}}%
\pgfpathlineto{\pgfqpoint{0.999495in}{2.225986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749996in}{1.844019in}}%
\pgfpathlineto{\pgfqpoint{1.755216in}{1.844019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752606in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{1.752606in}{1.882882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852656in}{1.837942in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{1.837942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852656in}{1.773461in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{1.902423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535468in}{1.953277in}}%
\pgfpathlineto{\pgfqpoint{1.548168in}{1.953277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541818in}{1.887402in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{2.019152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829228in}{1.647581in}}%
\pgfpathlineto{\pgfqpoint{2.845617in}{1.647581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837423in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{2.837423in}{1.718340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189860in}{1.540534in}}%
\pgfpathlineto{\pgfqpoint{3.189860in}{1.540534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189860in}{1.512467in}}%
\pgfpathlineto{\pgfqpoint{3.189860in}{1.568600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.991257in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.991257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156385in}{2.037724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157890in}{2.037724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{2.014021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{2.061427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160317in}{2.015891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161433in}{2.015891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{1.988126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{2.043655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995536in}{2.056927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003454in}{2.056927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{2.011215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{2.102639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749996in}{1.828599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755216in}{1.828599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.802150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.788585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.788585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.754965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.822204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535468in}{1.922808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548168in}{1.922808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{1.875003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{1.970614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829228in}{1.540230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845617in}{1.540230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.495535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.584926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.517374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.517374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.495325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.539424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.586091in}{2.378882in}}%
\pgfpathlineto{\pgfqpoint{0.658336in}{2.329446in}}%
\pgfpathlineto{\pgfqpoint{0.732187in}{2.281593in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{2.234345in}}%
\pgfpathlineto{\pgfqpoint{0.887915in}{2.188739in}}%
\pgfpathlineto{\pgfqpoint{0.969793in}{2.143888in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{2.100702in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{2.058374in}}%
\pgfpathlineto{\pgfqpoint{1.229876in}{2.016987in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{1.976610in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{1.937298in}}%
\pgfpathlineto{\pgfqpoint{1.518856in}{1.899097in}}%
\pgfpathlineto{\pgfqpoint{1.621605in}{1.862041in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.825627in}}%
\pgfpathlineto{\pgfqpoint{1.841552in}{1.789969in}}%
\pgfpathlineto{\pgfqpoint{1.957144in}{1.755625in}}%
\pgfpathlineto{\pgfqpoint{2.079158in}{1.721722in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{2.337635in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{1.625837in}}%
\pgfpathlineto{\pgfqpoint{2.620194in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.772711in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{1.536930in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{1.508835in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.488860in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.488860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156385in}{2.051561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157890in}{2.051561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{2.020898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{2.082223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160317in}{2.045716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161433in}{2.045716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{2.022088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{2.069344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995536in}{2.149272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003454in}{2.149272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{2.072557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{2.225986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749996in}{1.844019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755216in}{1.844019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.805157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.882882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.837942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.837942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.773461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.902423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535468in}{1.953277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548168in}{1.953277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{1.887402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{2.019152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829228in}{1.647581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845617in}{1.647581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.576823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.718340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.540534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.540534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.512467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.568600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.589302in}{2.380212in}}%
\pgfpathlineto{\pgfqpoint{0.666364in}{2.331044in}}%
\pgfpathlineto{\pgfqpoint{0.745030in}{2.283496in}}%
\pgfpathlineto{\pgfqpoint{0.826908in}{2.236647in}}%
\pgfpathlineto{\pgfqpoint{0.910392in}{2.191454in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{2.147077in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{2.104362in}}%
\pgfpathlineto{\pgfqpoint{1.176896in}{2.062545in}}%
\pgfpathlineto{\pgfqpoint{1.271617in}{2.021694in}}%
\pgfpathlineto{\pgfqpoint{1.369550in}{1.981867in}}%
\pgfpathlineto{\pgfqpoint{1.472298in}{1.942514in}}%
\pgfpathlineto{\pgfqpoint{1.578258in}{1.904336in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{1.867357in}}%
\pgfpathlineto{\pgfqpoint{1.801415in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{1.795642in}}%
\pgfpathlineto{\pgfqpoint{2.043838in}{1.761084in}}%
\pgfpathlineto{\pgfqpoint{2.172274in}{1.727487in}}%
\pgfpathlineto{\pgfqpoint{2.307131in}{1.694523in}}%
\pgfpathlineto{\pgfqpoint{2.448411in}{1.662309in}}%
\pgfpathlineto{\pgfqpoint{2.596112in}{1.630941in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{1.600497in}}%
\pgfpathlineto{\pgfqpoint{2.912385in}{1.570755in}}%
\pgfpathlineto{\pgfqpoint{3.082563in}{1.541824in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.518434in}}%
\pgfpathlineto{\pgfqpoint{3.230264in}{1.518434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{2.037724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{2.015891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{2.056927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.828599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.788585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{1.922808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.540230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.517374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157137in}{2.051561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160875in}{2.045716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999495in}{2.149272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{1.844019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852656in}{1.837942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541818in}{1.953277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837423in}{1.647581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515451in}{0.415794in}}{\pgfqpoint{2.713916in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189860in}{1.540534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515451in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593229in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{1.732183in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.754406in}{0.471350in}}{\pgfqpoint{1.754406in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{1.754406in}{0.645887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.754406in}{0.668109in}}{\pgfqpoint{1.732183in}{0.668109in}}%
\pgfpathlineto{\pgfqpoint{0.593229in}{0.668109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571007in}{0.668109in}}{\pgfqpoint{0.571007in}{0.645887in}}%
\pgfpathlineto{\pgfqpoint{0.571007in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571007in}{0.471350in}}{\pgfqpoint{0.593229in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726562in}{0.584776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926563in,y=0.545887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388732in}{0.584776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588732in,y=0.545887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_qs_fit_k13781_GM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.468178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{1.979403in}}%
\pgfpathlineto{\pgfqpoint{0.425289in}{1.979169in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{1.978935in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{0.430268in}{1.978467in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{1.978234in}}%
\pgfpathlineto{\pgfqpoint{0.433588in}{1.978000in}}%
\pgfpathlineto{\pgfqpoint{0.435248in}{1.977767in}}%
\pgfpathlineto{\pgfqpoint{0.436907in}{1.977534in}}%
\pgfpathlineto{\pgfqpoint{0.438567in}{1.977301in}}%
\pgfpathlineto{\pgfqpoint{0.440227in}{1.977068in}}%
\pgfpathlineto{\pgfqpoint{0.441887in}{1.976835in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{1.976602in}}%
\pgfpathlineto{\pgfqpoint{0.445206in}{1.976370in}}%
\pgfpathlineto{\pgfqpoint{0.446866in}{1.976137in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{1.975905in}}%
\pgfpathlineto{\pgfqpoint{0.450185in}{1.975673in}}%
\pgfpathlineto{\pgfqpoint{0.451845in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{0.453505in}{1.975209in}}%
\pgfpathlineto{\pgfqpoint{0.455165in}{1.974978in}}%
\pgfpathlineto{\pgfqpoint{0.456824in}{1.974746in}}%
\pgfpathlineto{\pgfqpoint{0.458484in}{1.974515in}}%
\pgfpathlineto{\pgfqpoint{0.460144in}{1.974283in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{1.974052in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{1.973821in}}%
\pgfpathlineto{\pgfqpoint{0.465123in}{1.973590in}}%
\pgfpathlineto{\pgfqpoint{0.466783in}{1.973360in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{1.973129in}}%
\pgfpathlineto{\pgfqpoint{0.470103in}{1.972898in}}%
\pgfpathlineto{\pgfqpoint{0.471762in}{1.972668in}}%
\pgfpathlineto{\pgfqpoint{0.473422in}{1.972438in}}%
\pgfpathlineto{\pgfqpoint{0.475082in}{1.972208in}}%
\pgfpathlineto{\pgfqpoint{0.476742in}{1.971978in}}%
\pgfpathlineto{\pgfqpoint{0.478401in}{1.971748in}}%
\pgfpathlineto{\pgfqpoint{0.480061in}{1.971518in}}%
\pgfpathlineto{\pgfqpoint{0.481721in}{1.971289in}}%
\pgfpathlineto{\pgfqpoint{0.483381in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{1.970830in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{1.970601in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{1.970372in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{1.970143in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{1.969915in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.969686in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{1.969457in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{1.969229in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{1.969001in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{1.968773in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{1.968545in}}%
\pgfpathlineto{\pgfqpoint{0.503298in}{1.968317in}}%
\pgfpathlineto{\pgfqpoint{0.504958in}{1.968089in}}%
\pgfpathlineto{\pgfqpoint{0.506617in}{1.967862in}}%
\pgfpathlineto{\pgfqpoint{0.508277in}{1.967634in}}%
\pgfpathlineto{\pgfqpoint{0.509937in}{1.967407in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{1.967180in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{1.966953in}}%
\pgfpathlineto{\pgfqpoint{0.514916in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{1.966499in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{1.966273in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{1.966046in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{1.965820in}}%
\pgfpathlineto{\pgfqpoint{0.523215in}{1.965594in}}%
\pgfpathlineto{\pgfqpoint{0.524875in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{0.526535in}{1.965142in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{1.964916in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{1.964690in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{1.964465in}}%
\pgfpathlineto{\pgfqpoint{0.533174in}{1.964239in}}%
\pgfpathlineto{\pgfqpoint{0.534834in}{1.964014in}}%
\pgfpathlineto{\pgfqpoint{0.536493in}{1.963789in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{1.963339in}}%
\pgfpathlineto{\pgfqpoint{0.541473in}{1.963114in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{1.962889in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{1.962665in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{1.962440in}}%
\pgfpathlineto{\pgfqpoint{0.548112in}{1.962216in}}%
\pgfpathlineto{\pgfqpoint{0.549771in}{1.961992in}}%
\pgfpathlineto{\pgfqpoint{0.551431in}{1.961768in}}%
\pgfpathlineto{\pgfqpoint{0.553091in}{1.961544in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{1.961320in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{1.961097in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{1.960873in}}%
\pgfpathlineto{\pgfqpoint{0.559730in}{1.960650in}}%
\pgfpathlineto{\pgfqpoint{0.561390in}{1.960427in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.960203in}}%
\pgfpathlineto{\pgfqpoint{0.564709in}{1.959980in}}%
\pgfpathlineto{\pgfqpoint{0.566369in}{1.959758in}}%
\pgfpathlineto{\pgfqpoint{0.568029in}{1.959535in}}%
\pgfpathlineto{\pgfqpoint{0.569689in}{1.959312in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{1.959090in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{1.958867in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{1.958645in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{1.958423in}}%
\pgfpathlineto{\pgfqpoint{0.577987in}{1.958201in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{1.957979in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{1.957758in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{1.957536in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{1.957315in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{1.957093in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{1.956872in}}%
\pgfpathlineto{\pgfqpoint{0.589606in}{1.956651in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{1.956430in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{1.956209in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{1.955989in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{1.955768in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{1.955548in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{1.955327in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{1.954667in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{1.954447in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{1.954228in}}%
\pgfpathlineto{\pgfqpoint{0.609523in}{1.954008in}}%
\pgfpathlineto{\pgfqpoint{0.611183in}{1.953789in}}%
\pgfpathlineto{\pgfqpoint{0.612843in}{1.953569in}}%
\pgfpathlineto{\pgfqpoint{0.614502in}{1.953350in}}%
\pgfpathlineto{\pgfqpoint{0.616162in}{1.953131in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{1.952912in}}%
\pgfpathlineto{\pgfqpoint{0.619482in}{1.952693in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{1.952475in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.952256in}}%
\pgfpathlineto{\pgfqpoint{0.624461in}{1.952038in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{1.951819in}}%
\pgfpathlineto{\pgfqpoint{0.627780in}{1.951601in}}%
\pgfpathlineto{\pgfqpoint{0.629440in}{1.951383in}}%
\pgfpathlineto{\pgfqpoint{0.631100in}{1.951165in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{1.950947in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{1.950730in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{1.950512in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{1.950295in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{0.641059in}{1.949860in}}%
\pgfpathlineto{\pgfqpoint{0.642718in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{1.949426in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{1.948992in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{1.948776in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{1.948559in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{1.948343in}}%
\pgfpathlineto{\pgfqpoint{0.654337in}{1.948127in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{1.947911in}}%
\pgfpathlineto{\pgfqpoint{0.657656in}{1.947695in}}%
\pgfpathlineto{\pgfqpoint{0.659316in}{1.947479in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.947263in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{1.947048in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{1.946832in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.946617in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{1.946401in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.946186in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{1.945971in}}%
\pgfpathlineto{\pgfqpoint{0.672594in}{1.945756in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.945542in}}%
\pgfpathlineto{\pgfqpoint{0.675914in}{1.945327in}}%
\pgfpathlineto{\pgfqpoint{0.677573in}{1.945113in}}%
\pgfpathlineto{\pgfqpoint{0.679233in}{1.944898in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{1.944684in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{1.944470in}}%
\pgfpathlineto{\pgfqpoint{0.684213in}{1.944256in}}%
\pgfpathlineto{\pgfqpoint{0.685872in}{1.944042in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{1.943828in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{1.943401in}}%
\pgfpathlineto{\pgfqpoint{0.692511in}{1.943187in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{1.942974in}}%
\pgfpathlineto{\pgfqpoint{0.695831in}{1.942761in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{1.942548in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{1.942335in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{1.942122in}}%
\pgfpathlineto{\pgfqpoint{0.702470in}{1.941909in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{1.941697in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{1.941484in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{1.941272in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.941060in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{1.940847in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.940635in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{1.940424in}}%
\pgfpathlineto{\pgfqpoint{0.715748in}{1.940212in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{0.719068in}{1.939789in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{1.939577in}}%
\pgfpathlineto{\pgfqpoint{0.722387in}{1.939366in}}%
\pgfpathlineto{\pgfqpoint{0.724047in}{1.939155in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.938944in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{1.938733in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{1.938522in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{1.938311in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{1.938101in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{1.937890in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.937680in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.937470in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{1.937259in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{1.937049in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{1.936840in}}%
\pgfpathlineto{\pgfqpoint{0.743964in}{1.936630in}}%
\pgfpathlineto{\pgfqpoint{0.745624in}{1.936420in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{1.936211in}}%
\pgfpathlineto{\pgfqpoint{0.748943in}{1.936001in}}%
\pgfpathlineto{\pgfqpoint{0.750603in}{1.935792in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{1.935583in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{1.935374in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.934956in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.934538in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{1.934330in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.934122in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.933913in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.933705in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{1.933497in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{1.933289in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.933081in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.932874in}}%
\pgfpathlineto{\pgfqpoint{0.775500in}{1.932666in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{1.932459in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.932251in}}%
\pgfpathlineto{\pgfqpoint{0.780479in}{1.932044in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.931837in}}%
\pgfpathlineto{\pgfqpoint{0.783799in}{1.931630in}}%
\pgfpathlineto{\pgfqpoint{0.785458in}{1.931423in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{1.931216in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.931010in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{1.930803in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{1.930597in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{1.930390in}}%
\pgfpathlineto{\pgfqpoint{0.795417in}{1.930184in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{1.929978in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{1.929772in}}%
\pgfpathlineto{\pgfqpoint{0.800396in}{1.929566in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{1.929361in}}%
\pgfpathlineto{\pgfqpoint{0.803716in}{1.929155in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{1.928949in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.928744in}}%
\pgfpathlineto{\pgfqpoint{0.808695in}{1.928539in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.928334in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.928128in}}%
\pgfpathlineto{\pgfqpoint{0.813674in}{1.927924in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{1.927719in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.927309in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{1.927105in}}%
\pgfpathlineto{\pgfqpoint{0.821973in}{1.926900in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{1.926696in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.926492in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.926288in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{1.926084in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{1.925880in}}%
\pgfpathlineto{\pgfqpoint{0.831932in}{1.925676in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{1.925473in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.925269in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{1.925066in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{1.924863in}}%
\pgfpathlineto{\pgfqpoint{0.840231in}{1.924659in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{1.924456in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.924253in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{1.924051in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{1.923848in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{1.923645in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{1.923443in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{1.923240in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{1.923038in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{1.922836in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.922634in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{0.860148in}{1.922230in}}%
\pgfpathlineto{\pgfqpoint{0.861808in}{1.922028in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{1.921827in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{1.921625in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{1.921424in}}%
\pgfpathlineto{\pgfqpoint{0.868447in}{1.921222in}}%
\pgfpathlineto{\pgfqpoint{0.870106in}{1.921021in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{1.920820in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{1.920619in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.920418in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{1.920217in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{1.920017in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{1.919816in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{1.919616in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{1.919415in}}%
\pgfpathlineto{\pgfqpoint{0.885044in}{1.919215in}}%
\pgfpathlineto{\pgfqpoint{0.886704in}{1.919015in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{1.918815in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{1.918615in}}%
\pgfpathlineto{\pgfqpoint{0.891683in}{1.918415in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.918216in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{1.918016in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{1.917817in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.917617in}}%
\pgfpathlineto{\pgfqpoint{0.899982in}{1.917418in}}%
\pgfpathlineto{\pgfqpoint{0.901642in}{1.917219in}}%
\pgfpathlineto{\pgfqpoint{0.903302in}{1.917020in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{1.916821in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{1.916622in}}%
\pgfpathlineto{\pgfqpoint{0.908281in}{1.916423in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.916225in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{1.916026in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.915828in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.915630in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{1.915431in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{1.915233in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{1.915035in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{1.914837in}}%
\pgfpathlineto{\pgfqpoint{0.923219in}{1.914640in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{1.914442in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{1.914245in}}%
\pgfpathlineto{\pgfqpoint{0.928198in}{1.914047in}}%
\pgfpathlineto{\pgfqpoint{0.929858in}{1.913850in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{1.913652in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{1.913455in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{1.913061in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{1.912865in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.912668in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{1.912471in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{1.912275in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.912078in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.911882in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{1.911686in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{1.911490in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.911294in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.911098in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.910902in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.910707in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{1.910316in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.909925in}}%
\pgfpathlineto{\pgfqpoint{0.964713in}{1.909730in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{1.909535in}}%
\pgfpathlineto{\pgfqpoint{0.968033in}{1.909340in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{1.909145in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{1.908950in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{1.908756in}}%
\pgfpathlineto{\pgfqpoint{0.974672in}{1.908561in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{1.908367in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{1.908172in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{1.907978in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{1.907784in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{1.907590in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{1.907396in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.907202in}}%
\pgfpathlineto{\pgfqpoint{0.987950in}{1.907009in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{1.906815in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{1.906621in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{1.906428in}}%
\pgfpathlineto{\pgfqpoint{0.994589in}{1.906235in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{1.906042in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.905848in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.905655in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{1.905463in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{1.905270in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{1.905077in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{1.904884in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.904692in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{1.904500in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.904307in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{1.903923in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{1.903539in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{1.903347in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{1.903156in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{1.902964in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{1.902773in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{1.902581in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{1.902390in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.902199in}}%
\pgfpathlineto{\pgfqpoint{1.031104in}{1.902008in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{1.901817in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.901626in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{1.901435in}}%
\pgfpathlineto{\pgfqpoint{1.037743in}{1.901244in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{1.901054in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.900863in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.900673in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.900483in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{1.900292in}}%
\pgfpathlineto{\pgfqpoint{1.047701in}{1.900102in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.899912in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.899722in}}%
\pgfpathlineto{\pgfqpoint{1.052681in}{1.899533in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.899343in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.899153in}}%
\pgfpathlineto{\pgfqpoint{1.057660in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.898774in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{1.898585in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{1.898396in}}%
\pgfpathlineto{\pgfqpoint{1.064299in}{1.898207in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{1.898018in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{1.897829in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{1.897640in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{1.897451in}}%
\pgfpathlineto{\pgfqpoint{1.072598in}{1.897263in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.897074in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.896886in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{1.896697in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.896509in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{1.896321in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{1.896133in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{1.895945in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.895757in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{1.895569in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{1.895382in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{1.895194in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.895007in}}%
\pgfpathlineto{\pgfqpoint{1.094175in}{1.894819in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.894632in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.894445in}}%
\pgfpathlineto{\pgfqpoint{1.099154in}{1.894258in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{1.894071in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{1.893884in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{1.893697in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{1.893324in}}%
\pgfpathlineto{\pgfqpoint{1.109113in}{1.893137in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{1.892951in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{1.892765in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{1.892578in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{1.892392in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{1.892206in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{1.892020in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{1.891834in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.891649in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{1.891463in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{1.891092in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{1.890907in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{1.890721in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{1.890536in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.890351in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{1.890166in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{1.889981in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{1.889796in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{1.889612in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{1.889427in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.889242in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{1.889058in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{1.888874in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.888689in}}%
\pgfpathlineto{\pgfqpoint{1.150607in}{1.888505in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{1.888321in}}%
\pgfpathlineto{\pgfqpoint{1.153926in}{1.888137in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.887770in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{1.887586in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{1.887402in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{1.887219in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{1.887035in}}%
\pgfpathlineto{\pgfqpoint{1.165545in}{1.886852in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{1.886669in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.886486in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.886303in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{1.886120in}}%
\pgfpathlineto{\pgfqpoint{1.173844in}{1.885937in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.885754in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{1.885571in}}%
\pgfpathlineto{\pgfqpoint{1.178823in}{1.885389in}}%
\pgfpathlineto{\pgfqpoint{1.180483in}{1.885206in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{1.885024in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{1.884842in}}%
\pgfpathlineto{\pgfqpoint{1.185462in}{1.884659in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{1.884477in}}%
\pgfpathlineto{\pgfqpoint{1.188782in}{1.884295in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{1.884113in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{1.883931in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{1.883750in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{1.883568in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.883386in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.883205in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{1.883023in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{1.882842in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{1.882661in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{1.882480in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{1.882299in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{1.881937in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{1.881756in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{1.881575in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{1.881395in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{1.881214in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{1.881034in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{1.880854in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{1.880673in}}%
\pgfpathlineto{\pgfqpoint{1.223637in}{1.880493in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{1.880133in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.879953in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.879773in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{1.879594in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.879414in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{1.879235in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{1.879055in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.878697in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{1.878517in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{1.878338in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{1.878159in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{1.877980in}}%
\pgfpathlineto{\pgfqpoint{1.248533in}{1.877802in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.877623in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.877444in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{1.877266in}}%
\pgfpathlineto{\pgfqpoint{1.255172in}{1.877087in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{1.876909in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{1.876730in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.876374in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{1.876196in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{1.876018in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{1.875840in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.875485in}}%
\pgfpathlineto{\pgfqpoint{1.271770in}{1.875307in}}%
\pgfpathlineto{\pgfqpoint{1.273430in}{1.875130in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{1.874952in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{1.874775in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.874598in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.874420in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.874243in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{1.874066in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.873713in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{1.873536in}}%
\pgfpathlineto{\pgfqpoint{1.290027in}{1.873359in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.873183in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{1.295007in}{1.872830in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.872654in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.872301in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{1.872125in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.871949in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{1.871773in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.871597in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{1.871422in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{1.871071in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.870720in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{1.870544in}}%
\pgfpathlineto{\pgfqpoint{1.318243in}{1.870369in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.870194in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.870019in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{1.869844in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{1.869669in}}%
\pgfpathlineto{\pgfqpoint{1.326542in}{1.869494in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{1.869145in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{1.868971in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{1.868796in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{1.868622in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{1.868447in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.868273in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.868099in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{1.867751in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{1.346459in}{1.867403in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{1.867230in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{1.867056in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.866883in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.866709in}}%
\pgfpathlineto{\pgfqpoint{1.354758in}{1.866536in}}%
\pgfpathlineto{\pgfqpoint{1.356418in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{1.358078in}{1.866189in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{1.866016in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{1.363057in}{1.865670in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.865497in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{1.865324in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{1.865152in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{1.864979in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{1.864806in}}%
\pgfpathlineto{\pgfqpoint{1.373016in}{1.864634in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{1.864462in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{1.864289in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{1.379655in}{1.863945in}}%
\pgfpathlineto{\pgfqpoint{1.381314in}{1.863773in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{1.863601in}}%
\pgfpathlineto{\pgfqpoint{1.384634in}{1.863429in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{1.863257in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{1.863085in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{1.862914in}}%
\pgfpathlineto{\pgfqpoint{1.391273in}{1.862742in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{1.862399in}}%
\pgfpathlineto{\pgfqpoint{1.396252in}{1.862228in}}%
\pgfpathlineto{\pgfqpoint{1.397912in}{1.862057in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{1.861885in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.861714in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{1.861543in}}%
\pgfpathlineto{\pgfqpoint{1.404551in}{1.861372in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{1.861202in}}%
\pgfpathlineto{\pgfqpoint{1.407871in}{1.861031in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{1.860689in}}%
\pgfpathlineto{\pgfqpoint{1.412850in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{1.860348in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.860178in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.860008in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{1.859838in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{1.859667in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{1.859497in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{1.859327in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.859157in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{1.858988in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{1.858818in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{1.858479in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.858309in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.858140in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{1.857970in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{1.857801in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{1.857632in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{1.857463in}}%
\pgfpathlineto{\pgfqpoint{1.444386in}{1.857294in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.857125in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{1.856787in}}%
\pgfpathlineto{\pgfqpoint{1.451025in}{1.856618in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{1.856450in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{1.856281in}}%
\pgfpathlineto{\pgfqpoint{1.456004in}{1.856113in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{1.855776in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.855608in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{1.855439in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{1.855103in}}%
\pgfpathlineto{\pgfqpoint{1.467622in}{1.854935in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{1.854767in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{1.854600in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.854432in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.854264in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{1.854097in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{1.853929in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{1.853762in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{1.853594in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.853427in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.853260in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{1.853093in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{1.852759in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.852592in}}%
\pgfpathlineto{\pgfqpoint{1.492519in}{1.852425in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{1.852258in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{1.852092in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{1.851925in}}%
\pgfpathlineto{\pgfqpoint{1.499158in}{1.851759in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{1.851592in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.851426in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{1.851260in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{1.851093in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{1.850927in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{1.850761in}}%
\pgfpathlineto{\pgfqpoint{1.510776in}{1.850595in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{1.850429in}}%
\pgfpathlineto{\pgfqpoint{1.514096in}{1.850264in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.850098in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{1.849932in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{1.849767in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{1.849601in}}%
\pgfpathlineto{\pgfqpoint{1.522395in}{1.849436in}}%
\pgfpathlineto{\pgfqpoint{1.524054in}{1.849270in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{1.849105in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{1.848940in}}%
\pgfpathlineto{\pgfqpoint{1.529034in}{1.848775in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{1.848609in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{1.848444in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{1.847950in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{1.847785in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{1.847621in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.847456in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{1.847292in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{1.847127in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{1.846963in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.846799in}}%
\pgfpathlineto{\pgfqpoint{1.550611in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{1.846470in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{1.846306in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{1.846142in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{1.845978in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{1.845651in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{1.845487in}}%
\pgfpathlineto{\pgfqpoint{1.563889in}{1.845323in}}%
\pgfpathlineto{\pgfqpoint{1.565549in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.844996in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{1.844833in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.844670in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{1.844507in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.844343in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{1.844180in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{1.844017in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{1.843854in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.843691in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{1.843529in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.843366in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.843203in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{1.843041in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.842878in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.842716in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{1.842391in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{1.842229in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{1.841905in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{1.841743in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{1.841581in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{1.841419in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{1.841257in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{1.841095in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{1.840934in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{1.840772in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{1.840610in}}%
\pgfpathlineto{\pgfqpoint{1.613682in}{1.840449in}}%
\pgfpathlineto{\pgfqpoint{1.615342in}{1.840288in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{1.840126in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{1.839965in}}%
\pgfpathlineto{\pgfqpoint{1.620321in}{1.839804in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{1.839643in}}%
\pgfpathlineto{\pgfqpoint{1.623640in}{1.839482in}}%
\pgfpathlineto{\pgfqpoint{1.625300in}{1.839321in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.839160in}}%
\pgfpathlineto{\pgfqpoint{1.628620in}{1.838999in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{1.838839in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{1.838517in}}%
\pgfpathlineto{\pgfqpoint{1.635259in}{1.838357in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.838196in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{1.838036in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{1.837876in}}%
\pgfpathlineto{\pgfqpoint{1.641898in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{1.643558in}{1.837555in}}%
\pgfpathlineto{\pgfqpoint{1.645217in}{1.837395in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{1.837235in}}%
\pgfpathlineto{\pgfqpoint{1.648537in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{1.650197in}{1.836915in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{1.836755in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{1.836596in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{1.836436in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.836276in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{1.836117in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{1.835957in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.835639in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{1.835479in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.835320in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{1.835161in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{1.835002in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.834843in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{1.834684in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.834525in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.834366in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.834208in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{1.834049in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.833890in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{1.833732in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{1.833573in}}%
\pgfpathlineto{\pgfqpoint{1.686712in}{1.833415in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{1.833257in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{1.833099in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.832940in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.832782in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{1.832624in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.832466in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.832308in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{1.832151in}}%
\pgfpathlineto{\pgfqpoint{1.701649in}{1.831993in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{1.831835in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{1.831678in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{1.831520in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{1.709948in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{1.711608in}{1.831048in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{1.830890in}}%
\pgfpathlineto{\pgfqpoint{1.714928in}{1.830733in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{1.830576in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.830262in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{1.830105in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{1.829948in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{1.829791in}}%
\pgfpathlineto{\pgfqpoint{1.726546in}{1.829635in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{1.829321in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{1.829165in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{1.829008in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.828852in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{1.828696in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{1.828539in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{1.828383in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{1.828227in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{1.828071in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{1.827915in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{1.827759in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{1.827603in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{1.827291in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{1.827136in}}%
\pgfpathlineto{\pgfqpoint{1.754762in}{1.826980in}}%
\pgfpathlineto{\pgfqpoint{1.756422in}{1.826825in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{1.759741in}{1.826514in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{1.826358in}}%
\pgfpathlineto{\pgfqpoint{1.763061in}{1.826203in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{1.826048in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.825893in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{1.825738in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{1.825583in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{1.825428in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{1.825273in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{1.825118in}}%
\pgfpathlineto{\pgfqpoint{1.776339in}{1.824963in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{1.824809in}}%
\pgfpathlineto{\pgfqpoint{1.779658in}{1.824654in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{1.824499in}}%
\pgfpathlineto{\pgfqpoint{1.782978in}{1.824345in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{1.824191in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.823882in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{1.823728in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{1.823574in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.823419in}}%
\pgfpathlineto{\pgfqpoint{1.794596in}{1.823265in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{1.823111in}}%
\pgfpathlineto{\pgfqpoint{1.797916in}{1.822958in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.822804in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{1.822650in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{1.822496in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{1.822343in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.822189in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{1.822035in}}%
\pgfpathlineto{\pgfqpoint{1.809534in}{1.821882in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{1.821729in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.821575in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.821422in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{1.821269in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{1.821116in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{1.820963in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.820810in}}%
\pgfpathlineto{\pgfqpoint{1.822812in}{1.820657in}}%
\pgfpathlineto{\pgfqpoint{1.824472in}{1.820504in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{1.820351in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{1.820198in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.820046in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{1.819893in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{1.819741in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{1.819436in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{1.819283in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{1.819131in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{1.818979in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.818827in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{1.818675in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{1.818523in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{1.818371in}}%
\pgfpathlineto{\pgfqpoint{1.849369in}{1.818219in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.817915in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.856008in}{1.817612in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{1.817460in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.817309in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{1.817157in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{1.817006in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{1.816855in}}%
\pgfpathlineto{\pgfqpoint{1.865966in}{1.816703in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{1.816552in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{1.816401in}}%
\pgfpathlineto{\pgfqpoint{1.870946in}{1.816250in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{1.816099in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{1.815948in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{1.815797in}}%
\pgfpathlineto{\pgfqpoint{1.877585in}{1.815646in}}%
\pgfpathlineto{\pgfqpoint{1.879244in}{1.815496in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{1.815345in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{1.884224in}{1.815044in}}%
\pgfpathlineto{\pgfqpoint{1.885884in}{1.814893in}}%
\pgfpathlineto{\pgfqpoint{1.887543in}{1.814743in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{1.814592in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{1.814442in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{1.814292in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{1.814142in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{1.813991in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{1.813841in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.813691in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.813542in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{1.813392in}}%
\pgfpathlineto{\pgfqpoint{1.904141in}{1.813242in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.813092in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{1.812942in}}%
\pgfpathlineto{\pgfqpoint{1.909120in}{1.812793in}}%
\pgfpathlineto{\pgfqpoint{1.910780in}{1.812643in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{1.812344in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{1.917419in}{1.812046in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{1.811896in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{1.811747in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.811598in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{1.811449in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{1.811300in}}%
\pgfpathlineto{\pgfqpoint{1.927378in}{1.811151in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{1.811002in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.810853in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{1.810705in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{1.810556in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{1.810407in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{1.810259in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{1.810110in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{1.809962in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.809814in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.809665in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{1.809517in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{1.809369in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{1.809221in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.809073in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{1.808925in}}%
\pgfpathlineto{\pgfqpoint{1.953934in}{1.808777in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{1.808629in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{1.808481in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{1.808333in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{1.808186in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.808038in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{1.807890in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.807596in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{1.807448in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{1.807301in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{1.807154in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{1.807006in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.806859in}}%
\pgfpathlineto{\pgfqpoint{1.977171in}{1.806712in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{1.806565in}}%
\pgfpathlineto{\pgfqpoint{1.980490in}{1.806418in}}%
\pgfpathlineto{\pgfqpoint{1.982150in}{1.806271in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.806125in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.805978in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{1.988789in}{1.805684in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{1.805538in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{1.805391in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{1.805245in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.997088in}{1.804952in}}%
\pgfpathlineto{\pgfqpoint{1.998748in}{1.804806in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.804660in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{1.804514in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.804368in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.804221in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{1.804076in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{1.803930in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{1.803784in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{1.803638in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.803347in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.803201in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{2.020325in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{1.802765in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{1.802619in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{1.802474in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{1.802329in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{1.802039in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.801893in}}%
\pgfpathlineto{\pgfqpoint{2.033603in}{1.801748in}}%
\pgfpathlineto{\pgfqpoint{2.035263in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.801459in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{1.801314in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{1.801169in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{1.801025in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.800880in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.800735in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.800591in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.800446in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.800302in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{1.800158in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{1.800013in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{1.799869in}}%
\pgfpathlineto{\pgfqpoint{2.056839in}{1.799725in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{1.799581in}}%
\pgfpathlineto{\pgfqpoint{2.060159in}{1.799437in}}%
\pgfpathlineto{\pgfqpoint{2.061819in}{1.799293in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{1.799149in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.799005in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{1.798862in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{1.798718in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{1.798574in}}%
\pgfpathlineto{\pgfqpoint{2.071777in}{1.798431in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{1.798287in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{1.798144in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.798000in}}%
\pgfpathlineto{\pgfqpoint{2.078416in}{1.797857in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{1.797571in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.797427in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{1.797284in}}%
\pgfpathlineto{\pgfqpoint{2.086715in}{1.797141in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.796998in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{1.796855in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.796712in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.796570in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.796427in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.796284in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.796142in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{1.795999in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{1.795857in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{1.795714in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.795572in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{1.795429in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.795287in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.795145in}}%
\pgfpathlineto{\pgfqpoint{2.111612in}{1.795003in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.794861in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.794719in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.794577in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.794435in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.794293in}}%
\pgfpathlineto{\pgfqpoint{2.121570in}{1.794151in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.793868in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.793726in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{1.793585in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{1.793443in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{1.793302in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{2.134849in}{1.793019in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.792878in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{1.792596in}}%
\pgfpathlineto{\pgfqpoint{2.141488in}{1.792455in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.792314in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.792173in}}%
\pgfpathlineto{\pgfqpoint{2.146467in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.791891in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{1.791751in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{1.791610in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.791469in}}%
\pgfpathlineto{\pgfqpoint{2.154766in}{1.791329in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.791188in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{1.791048in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.790907in}}%
\pgfpathlineto{\pgfqpoint{2.161405in}{1.790767in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{1.790627in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{1.790487in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.790346in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.790206in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.790066in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{1.789926in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{1.789786in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{1.789647in}}%
\pgfpathlineto{\pgfqpoint{2.176343in}{1.789507in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{1.789367in}}%
\pgfpathlineto{\pgfqpoint{2.179662in}{1.789227in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.789088in}}%
\pgfpathlineto{\pgfqpoint{2.182982in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.788809in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{1.788669in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.788530in}}%
\pgfpathlineto{\pgfqpoint{2.189621in}{1.788391in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.788251in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.788112in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.787973in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.787834in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.787695in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{1.787556in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.787417in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{1.787278in}}%
\pgfpathlineto{\pgfqpoint{2.204559in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{2.206218in}{1.787001in}}%
\pgfpathlineto{\pgfqpoint{2.207878in}{1.786862in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.786724in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{1.786585in}}%
\pgfpathlineto{\pgfqpoint{2.212858in}{1.786447in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{1.786308in}}%
\pgfpathlineto{\pgfqpoint{2.216177in}{1.786170in}}%
\pgfpathlineto{\pgfqpoint{2.217837in}{1.786032in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.785893in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.785755in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{1.785617in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.785479in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{1.785341in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{1.784927in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.784790in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.784652in}}%
\pgfpathlineto{\pgfqpoint{2.236094in}{1.784514in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.784377in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.784239in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.784102in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.783964in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.783827in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{1.783690in}}%
\pgfpathlineto{\pgfqpoint{2.247713in}{1.783553in}}%
\pgfpathlineto{\pgfqpoint{2.249372in}{1.783416in}}%
\pgfpathlineto{\pgfqpoint{2.251032in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{2.252692in}{1.783141in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.783004in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.782867in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{1.782731in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.782457in}}%
\pgfpathlineto{\pgfqpoint{2.262651in}{1.782320in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.782184in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{1.781911in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.781774in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.781638in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.781365in}}%
\pgfpathlineto{\pgfqpoint{2.275929in}{1.781229in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{1.781093in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.780957in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{1.780821in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.780685in}}%
\pgfpathlineto{\pgfqpoint{2.284228in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{1.780413in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.780277in}}%
\pgfpathlineto{\pgfqpoint{2.289207in}{1.780142in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.780006in}}%
\pgfpathlineto{\pgfqpoint{2.292526in}{1.779870in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{1.779735in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{1.779599in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{1.779464in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.779329in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.779193in}}%
\pgfpathlineto{\pgfqpoint{2.302485in}{1.779058in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.778923in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.778788in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.778653in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{1.778518in}}%
\pgfpathlineto{\pgfqpoint{2.310784in}{1.778383in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{1.778248in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.778113in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{1.777978in}}%
\pgfpathlineto{\pgfqpoint{2.317423in}{1.777844in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{1.777709in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.777574in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.777440in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.777305in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{1.777171in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.777037in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{1.776902in}}%
\pgfpathlineto{\pgfqpoint{2.330701in}{1.776768in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.776634in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.776500in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.776366in}}%
\pgfpathlineto{\pgfqpoint{2.337340in}{1.776232in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.776098in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{1.775964in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{2.343979in}{1.775696in}}%
\pgfpathlineto{\pgfqpoint{2.345639in}{1.775563in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.775429in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.775028in}}%
\pgfpathlineto{\pgfqpoint{2.353938in}{1.774895in}}%
\pgfpathlineto{\pgfqpoint{2.355597in}{1.774762in}}%
\pgfpathlineto{\pgfqpoint{2.357257in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.774495in}}%
\pgfpathlineto{\pgfqpoint{2.360577in}{1.774362in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.774229in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{1.774096in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.773963in}}%
\pgfpathlineto{\pgfqpoint{2.367216in}{1.773830in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.773697in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.773564in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.773432in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.773299in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.773166in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{1.773034in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.772901in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.772769in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.772504in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{1.772372in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{1.772239in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.772107in}}%
\pgfpathlineto{\pgfqpoint{2.390453in}{1.771975in}}%
\pgfpathlineto{\pgfqpoint{2.392112in}{1.771843in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{1.771711in}}%
\pgfpathlineto{\pgfqpoint{2.395432in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.771447in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{1.771316in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.771184in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.771052in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{1.770921in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.770789in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.770657in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{1.770526in}}%
\pgfpathlineto{\pgfqpoint{2.410370in}{1.770395in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.770263in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.770132in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.770001in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.769870in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.769739in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{1.769608in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.769477in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{1.769346in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.769215in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.769084in}}%
\pgfpathlineto{\pgfqpoint{2.428627in}{1.768953in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.768823in}}%
\pgfpathlineto{\pgfqpoint{2.431947in}{1.768692in}}%
\pgfpathlineto{\pgfqpoint{2.433607in}{1.768561in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{1.768431in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.768301in}}%
\pgfpathlineto{\pgfqpoint{2.438586in}{1.768170in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{1.768040in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.767910in}}%
\pgfpathlineto{\pgfqpoint{2.443565in}{1.767779in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{1.767649in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.767519in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.767389in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{1.767259in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.767129in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.766870in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{1.766740in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{1.766610in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{1.766481in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{1.766351in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.766222in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.766092in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.765963in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.765833in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.765704in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{1.765575in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{1.765446in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.765317in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.765188in}}%
\pgfpathlineto{\pgfqpoint{2.478420in}{1.765059in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.764801in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.764672in}}%
\pgfpathlineto{\pgfqpoint{2.485059in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.764415in}}%
\pgfpathlineto{\pgfqpoint{2.488379in}{1.764286in}}%
\pgfpathlineto{\pgfqpoint{2.490039in}{1.764158in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{1.764029in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.763901in}}%
\pgfpathlineto{\pgfqpoint{2.495018in}{1.763772in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.763644in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{1.763388in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.763260in}}%
\pgfpathlineto{\pgfqpoint{2.503317in}{1.763132in}}%
\pgfpathlineto{\pgfqpoint{2.504976in}{1.763003in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{1.762748in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{1.762620in}}%
\pgfpathlineto{\pgfqpoint{2.511616in}{1.762492in}}%
\pgfpathlineto{\pgfqpoint{2.513275in}{1.762364in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.762237in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.762109in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.761854in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.761727in}}%
\pgfpathlineto{\pgfqpoint{2.523234in}{1.761599in}}%
\pgfpathlineto{\pgfqpoint{2.524894in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{1.761345in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.761217in}}%
\pgfpathlineto{\pgfqpoint{2.529873in}{1.761090in}}%
\pgfpathlineto{\pgfqpoint{2.531533in}{1.760963in}}%
\pgfpathlineto{\pgfqpoint{2.533192in}{1.760836in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.760709in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.760582in}}%
\pgfpathlineto{\pgfqpoint{2.538172in}{1.760456in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{1.760202in}}%
\pgfpathlineto{\pgfqpoint{2.543151in}{1.760075in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.759949in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{1.759696in}}%
\pgfpathlineto{\pgfqpoint{2.549790in}{1.759569in}}%
\pgfpathlineto{\pgfqpoint{2.551450in}{1.759443in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.759317in}}%
\pgfpathlineto{\pgfqpoint{2.554769in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.759064in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.758812in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{1.758686in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{1.758560in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.758434in}}%
\pgfpathlineto{\pgfqpoint{2.566388in}{1.758308in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{1.758182in}}%
\pgfpathlineto{\pgfqpoint{2.569707in}{1.758057in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.757931in}}%
\pgfpathlineto{\pgfqpoint{2.573027in}{1.757805in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.757680in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.757554in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.757429in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{1.757304in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{1.757178in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.757053in}}%
\pgfpathlineto{\pgfqpoint{2.584645in}{1.756928in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.756803in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.756678in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.756553in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.756428in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{1.756303in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.756178in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{1.756053in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{1.755928in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.755804in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{1.755679in}}%
\pgfpathlineto{\pgfqpoint{2.602903in}{1.755555in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{1.755430in}}%
\pgfpathlineto{\pgfqpoint{2.606222in}{1.755306in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.755057in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{1.754808in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.754684in}}%
\pgfpathlineto{\pgfqpoint{2.616181in}{1.754560in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.754436in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.754188in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{1.754064in}}%
\pgfpathlineto{\pgfqpoint{2.624480in}{1.753941in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.753817in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.753693in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.753570in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.753446in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.753323in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{1.753199in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{2.637758in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.639418in}{1.752829in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{1.752706in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.752583in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.752460in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.752337in}}%
\pgfpathlineto{\pgfqpoint{2.647716in}{1.752214in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{1.752091in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{1.751968in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.751845in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{1.751722in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{1.751600in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.751477in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.751354in}}%
\pgfpathlineto{\pgfqpoint{2.660995in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.751109in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.750987in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{2.667634in}{1.750742in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{1.750620in}}%
\pgfpathlineto{\pgfqpoint{2.670953in}{1.750498in}}%
\pgfpathlineto{\pgfqpoint{2.672613in}{1.750376in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.750254in}}%
\pgfpathlineto{\pgfqpoint{2.675932in}{1.750132in}}%
\pgfpathlineto{\pgfqpoint{2.677592in}{1.750010in}}%
\pgfpathlineto{\pgfqpoint{2.679252in}{1.749888in}}%
\pgfpathlineto{\pgfqpoint{2.680912in}{1.749766in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.749644in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.749523in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.749280in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.749158in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{1.749037in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{1.748915in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{1.748794in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.748672in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.748551in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.748430in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{1.748309in}}%
\pgfpathlineto{\pgfqpoint{2.702489in}{1.748188in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{1.748067in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{1.747946in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.747825in}}%
\pgfpathlineto{\pgfqpoint{2.709128in}{1.747704in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{1.747583in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{1.747463in}}%
\pgfpathlineto{\pgfqpoint{2.714107in}{1.747342in}}%
\pgfpathlineto{\pgfqpoint{2.715767in}{1.747221in}}%
\pgfpathlineto{\pgfqpoint{2.717427in}{1.747101in}}%
\pgfpathlineto{\pgfqpoint{2.719086in}{1.746980in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.746860in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.746740in}}%
\pgfpathlineto{\pgfqpoint{2.724066in}{1.746619in}}%
\pgfpathlineto{\pgfqpoint{2.725725in}{1.746499in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.746379in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.746259in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.746139in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.746018in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{2.735684in}{1.745779in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{1.745659in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.745539in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{1.745419in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.745299in}}%
\pgfpathlineto{\pgfqpoint{2.743983in}{1.745180in}}%
\pgfpathlineto{\pgfqpoint{2.745643in}{1.745060in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.744941in}}%
\pgfpathlineto{\pgfqpoint{2.748962in}{1.744821in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.744702in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{1.744583in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.744463in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{1.744344in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.744225in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{1.744106in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.743987in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.743868in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.743749in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.743630in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{1.743511in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{1.743392in}}%
\pgfpathlineto{\pgfqpoint{2.770539in}{1.743274in}}%
\pgfpathlineto{\pgfqpoint{2.772199in}{1.743155in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.743036in}}%
\pgfpathlineto{\pgfqpoint{2.775518in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{2.778838in}{1.742681in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{1.742563in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{1.742444in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.742326in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.742208in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{2.790456in}{1.741853in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.741618in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{1.741500in}}%
\pgfpathlineto{\pgfqpoint{2.797095in}{1.741382in}}%
\pgfpathlineto{\pgfqpoint{2.798755in}{1.741264in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{1.741147in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{1.741029in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.740911in}}%
\pgfpathlineto{\pgfqpoint{2.805394in}{1.740794in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.740676in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{1.740559in}}%
\pgfpathlineto{\pgfqpoint{2.810374in}{1.740442in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.740324in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.740207in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{1.739973in}}%
\pgfpathlineto{\pgfqpoint{2.818672in}{1.739856in}}%
\pgfpathlineto{\pgfqpoint{2.820332in}{1.739739in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.739622in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{1.739505in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.739271in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{1.739155in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{1.739038in}}%
\pgfpathlineto{\pgfqpoint{2.831950in}{1.738921in}}%
\pgfpathlineto{\pgfqpoint{2.833610in}{1.738805in}}%
\pgfpathlineto{\pgfqpoint{2.835270in}{1.738688in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.738572in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.738455in}}%
\pgfpathlineto{\pgfqpoint{2.840249in}{1.738339in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{1.738223in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.737990in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.737874in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{1.737758in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.737642in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.737526in}}%
\pgfpathlineto{\pgfqpoint{2.853527in}{1.737410in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{1.737295in}}%
\pgfpathlineto{\pgfqpoint{2.856847in}{1.737179in}}%
\pgfpathlineto{\pgfqpoint{2.858507in}{1.737063in}}%
\pgfpathlineto{\pgfqpoint{2.860167in}{1.736948in}}%
\pgfpathlineto{\pgfqpoint{2.861826in}{1.736832in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{1.736716in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{1.736601in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.736486in}}%
\pgfpathlineto{\pgfqpoint{2.868465in}{1.736370in}}%
\pgfpathlineto{\pgfqpoint{2.870125in}{1.736255in}}%
\pgfpathlineto{\pgfqpoint{2.871785in}{1.736140in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{1.736024in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.876764in}{1.735794in}}%
\pgfpathlineto{\pgfqpoint{2.878424in}{1.735679in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.735564in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{1.735334in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{2.886723in}{1.735105in}}%
\pgfpathlineto{\pgfqpoint{2.888383in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{2.890042in}{1.734875in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.734761in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.895022in}{1.734532in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{1.734417in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.734303in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.734189in}}%
\pgfpathlineto{\pgfqpoint{2.901661in}{1.734075in}}%
\pgfpathlineto{\pgfqpoint{2.903320in}{1.733960in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{1.733846in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.733732in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.733618in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{1.733504in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.733390in}}%
\pgfpathlineto{\pgfqpoint{2.913279in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{1.733163in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.733049in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.732821in}}%
\pgfpathlineto{\pgfqpoint{2.921578in}{1.732708in}}%
\pgfpathlineto{\pgfqpoint{2.923238in}{1.732594in}}%
\pgfpathlineto{\pgfqpoint{2.924897in}{1.732481in}}%
\pgfpathlineto{\pgfqpoint{2.926557in}{1.732367in}}%
\pgfpathlineto{\pgfqpoint{2.928217in}{1.732254in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{1.732141in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{1.732028in}}%
\pgfpathlineto{\pgfqpoint{2.933196in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{2.934856in}{1.731801in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.731688in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{1.731575in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{1.731462in}}%
\pgfpathlineto{\pgfqpoint{2.941495in}{1.731349in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{1.731236in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{1.731124in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.731011in}}%
\pgfpathlineto{\pgfqpoint{2.948134in}{1.730898in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{1.730785in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{1.730673in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.730560in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{1.730448in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.730335in}}%
\pgfpathlineto{\pgfqpoint{2.958093in}{1.730223in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{1.730111in}}%
\pgfpathlineto{\pgfqpoint{2.961412in}{1.729999in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.729886in}}%
\pgfpathlineto{\pgfqpoint{2.964732in}{1.729774in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.729662in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{1.729550in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{1.729326in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{1.729102in}}%
\pgfpathlineto{\pgfqpoint{2.976350in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{1.728879in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.728767in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.728656in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{1.728544in}}%
\pgfpathlineto{\pgfqpoint{2.984649in}{1.728433in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.728321in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.728099in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.727987in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.727765in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.727543in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.727321in}}%
\pgfpathlineto{\pgfqpoint{3.002906in}{1.727210in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.727099in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.726988in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.726878in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.726767in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.726656in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{3.014525in}{1.726435in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.726325in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.726214in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.726104in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{1.725994in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{1.725884in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.725773in}}%
\pgfpathlineto{\pgfqpoint{3.026143in}{1.725663in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{1.725553in}}%
\pgfpathlineto{\pgfqpoint{3.029463in}{1.725443in}}%
\pgfpathlineto{\pgfqpoint{3.031122in}{1.725333in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.725223in}}%
\pgfpathlineto{\pgfqpoint{3.034442in}{1.725114in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{3.037762in}{1.724894in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{1.724784in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{1.724675in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{1.724565in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.724346in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.724237in}}%
\pgfpathlineto{\pgfqpoint{3.049380in}{1.724127in}}%
\pgfpathlineto{\pgfqpoint{3.051040in}{1.724018in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.723909in}}%
\pgfpathlineto{\pgfqpoint{3.054359in}{1.723800in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.723690in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{1.723581in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.723472in}}%
\pgfpathlineto{\pgfqpoint{3.060998in}{1.723363in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.723254in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{1.723037in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.722928in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{1.722819in}}%
\pgfpathlineto{\pgfqpoint{3.070957in}{1.722710in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{1.722602in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.722493in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.722385in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.722276in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{1.722168in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.722060in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.721951in}}%
\pgfpathlineto{\pgfqpoint{3.084235in}{1.721843in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.721735in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{1.721627in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{1.721519in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{1.721411in}}%
\pgfpathlineto{\pgfqpoint{3.092534in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.095853in}{1.721087in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.720764in}}%
\pgfpathlineto{\pgfqpoint{3.102492in}{1.720656in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{1.720441in}}%
\pgfpathlineto{\pgfqpoint{3.107472in}{1.720333in}}%
\pgfpathlineto{\pgfqpoint{3.109132in}{1.720226in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{1.720119in}}%
\pgfpathlineto{\pgfqpoint{3.112451in}{1.720011in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.719904in}}%
\pgfpathlineto{\pgfqpoint{3.115771in}{1.719797in}}%
\pgfpathlineto{\pgfqpoint{3.117430in}{1.719689in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{1.719475in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{1.719368in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{1.719261in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{1.719154in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.719048in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.718941in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{1.718834in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{1.718727in}}%
\pgfpathlineto{\pgfqpoint{3.134028in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{3.135688in}{1.718514in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.718408in}}%
\pgfpathlineto{\pgfqpoint{3.139007in}{1.718301in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.718195in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{1.718088in}}%
\pgfpathlineto{\pgfqpoint{3.143987in}{1.717982in}}%
\pgfpathlineto{\pgfqpoint{3.145646in}{1.717876in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{1.717769in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{1.717663in}}%
\pgfpathlineto{\pgfqpoint{3.150626in}{1.717557in}}%
\pgfpathlineto{\pgfqpoint{3.152285in}{1.717451in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{1.717345in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.717239in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{1.717133in}}%
\pgfpathlineto{\pgfqpoint{3.158925in}{1.717027in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.716922in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{1.716710in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{1.716604in}}%
\pgfpathlineto{\pgfqpoint{3.167223in}{1.716499in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{1.716393in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.716182in}}%
\pgfpathlineto{\pgfqpoint{3.173862in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.715972in}}%
\pgfpathlineto{\pgfqpoint{3.177182in}{1.715866in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{1.715761in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{1.715656in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.715551in}}%
\pgfpathlineto{\pgfqpoint{3.183821in}{1.715446in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{1.715341in}}%
\pgfpathlineto{\pgfqpoint{3.187141in}{1.715236in}}%
\pgfpathlineto{\pgfqpoint{3.188800in}{1.715131in}}%
\pgfpathlineto{\pgfqpoint{3.190460in}{1.715026in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.714921in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{1.714816in}}%
\pgfpathlineto{\pgfqpoint{3.195439in}{1.714712in}}%
\pgfpathlineto{\pgfqpoint{3.197099in}{1.714607in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{1.714502in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.714398in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.203738in}{1.714189in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.714085in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.713980in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.713876in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{1.713667in}}%
\pgfpathlineto{\pgfqpoint{3.213697in}{1.713563in}}%
\pgfpathlineto{\pgfqpoint{3.215357in}{1.713459in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{1.713355in}}%
\pgfpathlineto{\pgfqpoint{3.218676in}{1.713251in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.713147in}}%
\pgfpathlineto{\pgfqpoint{3.221996in}{1.713043in}}%
\pgfpathlineto{\pgfqpoint{3.223655in}{1.712940in}}%
\pgfpathlineto{\pgfqpoint{3.225315in}{1.712836in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.712732in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{1.712628in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.712525in}}%
\pgfpathlineto{\pgfqpoint{3.231954in}{1.712421in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.712318in}}%
\pgfpathlineto{\pgfqpoint{3.235274in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.712111in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.712007in}}%
\pgfpathlineto{\pgfqpoint{3.240253in}{1.711904in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{1.711801in}}%
\pgfpathlineto{\pgfqpoint{3.243573in}{1.711698in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.711594in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{1.711491in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.711285in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{1.711182in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.711079in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{1.710977in}}%
\pgfpathlineto{\pgfqpoint{3.256851in}{1.710874in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.710771in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.710668in}}%
\pgfpathlineto{\pgfqpoint{3.261830in}{1.710566in}}%
\pgfpathlineto{\pgfqpoint{3.263490in}{1.710463in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.710360in}}%
\pgfpathlineto{\pgfqpoint{3.266809in}{1.710258in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{1.710156in}}%
\pgfpathlineto{\pgfqpoint{3.270129in}{1.710053in}}%
\pgfpathlineto{\pgfqpoint{3.271789in}{1.709951in}}%
\pgfpathlineto{\pgfqpoint{3.273448in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{3.275108in}{1.709746in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{1.709644in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.709542in}}%
\pgfpathlineto{\pgfqpoint{3.280087in}{1.709440in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{3.283407in}{1.709236in}}%
\pgfpathlineto{\pgfqpoint{3.285067in}{1.709134in}}%
\pgfpathlineto{\pgfqpoint{3.286727in}{1.709032in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.708930in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{1.708828in}}%
\pgfpathlineto{\pgfqpoint{3.291706in}{1.708727in}}%
\pgfpathlineto{\pgfqpoint{3.293366in}{1.708625in}}%
\pgfpathlineto{\pgfqpoint{3.295025in}{1.708523in}}%
\pgfpathlineto{\pgfqpoint{3.296685in}{1.708422in}}%
\pgfpathlineto{\pgfqpoint{3.298345in}{1.708320in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.708219in}}%
\pgfpathlineto{\pgfqpoint{3.301664in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{3.303324in}{1.708016in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.707914in}}%
\pgfpathlineto{\pgfqpoint{3.306644in}{1.707813in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{3.309963in}{1.707611in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{1.707510in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.707409in}}%
\pgfpathlineto{\pgfqpoint{3.314943in}{1.707307in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{1.707206in}}%
\pgfpathlineto{\pgfqpoint{3.318262in}{1.707106in}}%
\pgfpathlineto{\pgfqpoint{3.319922in}{1.707005in}}%
\pgfpathlineto{\pgfqpoint{3.321582in}{1.706904in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{1.706803in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.706702in}}%
\pgfpathlineto{\pgfqpoint{3.326561in}{1.706602in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.706501in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.706400in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.706300in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{1.706199in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{1.706099in}}%
\pgfpathlineto{\pgfqpoint{3.336520in}{1.705999in}}%
\pgfpathlineto{\pgfqpoint{3.338179in}{1.705898in}}%
\pgfpathlineto{\pgfqpoint{3.339839in}{1.705798in}}%
\pgfpathlineto{\pgfqpoint{3.341499in}{1.705698in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{1.705597in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.705497in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.705397in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{1.705297in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{1.705097in}}%
\pgfpathlineto{\pgfqpoint{3.353117in}{1.704997in}}%
\pgfpathlineto{\pgfqpoint{3.354777in}{1.704898in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{1.704798in}}%
\pgfpathlineto{\pgfqpoint{3.358096in}{1.704698in}}%
\pgfpathlineto{\pgfqpoint{3.359756in}{1.704598in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.704499in}}%
\pgfpathlineto{\pgfqpoint{3.363076in}{1.704399in}}%
\pgfpathlineto{\pgfqpoint{3.364736in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{3.366395in}{1.704200in}}%
\pgfpathlineto{\pgfqpoint{3.368055in}{1.704101in}}%
\pgfpathlineto{\pgfqpoint{3.369715in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{3.371375in}{1.703902in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{1.703803in}}%
\pgfpathlineto{\pgfqpoint{3.374694in}{1.703703in}}%
\pgfpathlineto{\pgfqpoint{3.376354in}{1.703604in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{1.703505in}}%
\pgfpathlineto{\pgfqpoint{3.379673in}{1.703406in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{1.703307in}}%
\pgfpathlineto{\pgfqpoint{3.382993in}{1.703208in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{1.703109in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.703010in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{1.702911in}}%
\pgfpathlineto{\pgfqpoint{3.389632in}{1.702812in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.702714in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.702516in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.702418in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{3.401250in}{1.702122in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.702024in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{1.701925in}}%
\pgfpathlineto{\pgfqpoint{3.406230in}{1.701827in}}%
\pgfpathlineto{\pgfqpoint{3.407889in}{1.701729in}}%
\pgfpathlineto{\pgfqpoint{3.409549in}{1.701630in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{1.701532in}}%
\pgfpathlineto{\pgfqpoint{3.412869in}{1.701434in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.701336in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{3.417848in}{1.701140in}}%
\pgfpathlineto{\pgfqpoint{3.419508in}{1.701042in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{1.700944in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.700846in}}%
\pgfpathlineto{\pgfqpoint{3.424487in}{1.700749in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.700651in}}%
\pgfpathlineto{\pgfqpoint{3.427807in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.429466in}{1.700455in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{1.700358in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{1.700260in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{1.700163in}}%
\pgfpathlineto{\pgfqpoint{3.436106in}{1.700065in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{1.699968in}}%
\pgfpathlineto{\pgfqpoint{3.439425in}{1.699871in}}%
\pgfpathlineto{\pgfqpoint{3.441085in}{1.699773in}}%
\pgfpathlineto{\pgfqpoint{3.442745in}{1.699676in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{1.699579in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{1.699482in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.699385in}}%
\pgfpathlineto{\pgfqpoint{3.449384in}{1.699288in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{1.699191in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.699094in}}%
\pgfpathlineto{\pgfqpoint{3.454363in}{1.698997in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.698803in}}%
\pgfpathlineto{\pgfqpoint{3.459342in}{1.698706in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{1.698609in}}%
\pgfpathlineto{\pgfqpoint{3.462662in}{1.698513in}}%
\pgfpathlineto{\pgfqpoint{3.464322in}{1.698416in}}%
\pgfpathlineto{\pgfqpoint{3.465981in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.698223in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{1.698127in}}%
\pgfpathlineto{\pgfqpoint{3.470961in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{3.472620in}{1.697934in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.697837in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.697741in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.697645in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.697549in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{1.697356in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{3.485899in}{1.697164in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.697068in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{1.696972in}}%
\pgfpathlineto{\pgfqpoint{3.490878in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.696781in}}%
\pgfpathlineto{\pgfqpoint{3.494197in}{1.696685in}}%
\pgfpathlineto{\pgfqpoint{3.495857in}{1.696589in}}%
\pgfpathlineto{\pgfqpoint{3.497517in}{1.696494in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{1.696398in}}%
\pgfpathlineto{\pgfqpoint{3.500836in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{3.502496in}{1.696207in}}%
\pgfpathlineto{\pgfqpoint{3.504156in}{1.696111in}}%
\pgfpathlineto{\pgfqpoint{3.505816in}{1.696016in}}%
\pgfpathlineto{\pgfqpoint{3.507475in}{1.695920in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.695825in}}%
\pgfpathlineto{\pgfqpoint{3.510795in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{1.695635in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.695539in}}%
\pgfpathlineto{\pgfqpoint{3.515774in}{1.695444in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.695349in}}%
\pgfpathlineto{\pgfqpoint{3.519094in}{1.695254in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.695159in}}%
\pgfpathlineto{\pgfqpoint{3.522413in}{1.695064in}}%
\pgfpathlineto{\pgfqpoint{3.524073in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{1.694874in}}%
\pgfpathlineto{\pgfqpoint{3.527393in}{1.694779in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{1.694685in}}%
\pgfpathlineto{\pgfqpoint{3.530712in}{1.694590in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{1.694495in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{3.535692in}{1.694306in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{1.694117in}}%
\pgfpathlineto{\pgfqpoint{3.540671in}{1.694022in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.693928in}}%
\pgfpathlineto{\pgfqpoint{3.543990in}{1.693834in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.693739in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{1.693645in}}%
\pgfpathlineto{\pgfqpoint{3.548970in}{1.693551in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{1.693457in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.693363in}}%
\pgfpathlineto{\pgfqpoint{3.553949in}{1.693268in}}%
\pgfpathlineto{\pgfqpoint{3.555609in}{1.693174in}}%
\pgfpathlineto{\pgfqpoint{3.557268in}{1.693080in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.692986in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.692893in}}%
\pgfpathlineto{\pgfqpoint{3.562248in}{1.692799in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.692705in}}%
\pgfpathlineto{\pgfqpoint{3.565567in}{1.692611in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.692517in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.692424in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{1.692330in}}%
\pgfpathlineto{\pgfqpoint{3.572206in}{1.692237in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.692143in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.692050in}}%
\pgfpathlineto{\pgfqpoint{3.577186in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{3.578845in}{1.691863in}}%
\pgfpathlineto{\pgfqpoint{3.580505in}{1.691769in}}%
\pgfpathlineto{\pgfqpoint{3.582165in}{1.691676in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.691490in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.691396in}}%
\pgfpathlineto{\pgfqpoint{3.588804in}{1.691303in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.691210in}}%
\pgfpathlineto{\pgfqpoint{3.592124in}{1.691117in}}%
\pgfpathlineto{\pgfqpoint{3.593783in}{1.691024in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{1.690931in}}%
\pgfpathlineto{\pgfqpoint{3.597103in}{1.690838in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{1.690746in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{1.690653in}}%
\pgfpathlineto{\pgfqpoint{3.602082in}{1.690560in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.690467in}}%
\pgfpathlineto{\pgfqpoint{3.605402in}{1.690375in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{1.690282in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{1.690190in}}%
\pgfpathlineto{\pgfqpoint{3.610381in}{1.690097in}}%
\pgfpathlineto{\pgfqpoint{3.612041in}{1.690005in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{1.689912in}}%
\pgfpathlineto{\pgfqpoint{3.615360in}{1.689820in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{3.618680in}{1.689635in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{1.689543in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{1.689451in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{1.689358in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{1.689266in}}%
\pgfpathlineto{\pgfqpoint{3.626979in}{1.689174in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{1.689082in}}%
\pgfpathlineto{\pgfqpoint{3.630298in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{3.633618in}{1.688806in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.688715in}}%
\pgfpathlineto{\pgfqpoint{3.636937in}{1.688623in}}%
\pgfpathlineto{\pgfqpoint{3.638597in}{1.688531in}}%
\pgfpathlineto{\pgfqpoint{3.640257in}{1.688439in}}%
\pgfpathlineto{\pgfqpoint{3.641917in}{1.688348in}}%
\pgfpathlineto{\pgfqpoint{3.643576in}{1.688256in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.688165in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{1.688073in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.687982in}}%
\pgfpathlineto{\pgfqpoint{3.650215in}{1.687890in}}%
\pgfpathlineto{\pgfqpoint{3.651875in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{3.653535in}{1.687707in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.687616in}}%
\pgfpathlineto{\pgfqpoint{3.656854in}{1.687525in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{1.687434in}}%
\pgfpathlineto{\pgfqpoint{3.660174in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.687251in}}%
\pgfpathlineto{\pgfqpoint{3.663494in}{1.687160in}}%
\pgfpathlineto{\pgfqpoint{3.665153in}{1.687069in}}%
\pgfpathlineto{\pgfqpoint{3.666813in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{3.668473in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{3.670133in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.686706in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{1.686615in}}%
\pgfpathlineto{\pgfqpoint{3.675112in}{1.686524in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{1.686433in}}%
\pgfpathlineto{\pgfqpoint{3.678431in}{1.686343in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{1.686252in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{1.686161in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.685980in}}%
\pgfpathlineto{\pgfqpoint{3.686730in}{1.685890in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{3.690050in}{1.685709in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.685619in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.685529in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{1.685438in}}%
\pgfpathlineto{\pgfqpoint{3.696689in}{1.685348in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{1.685258in}}%
\pgfpathlineto{\pgfqpoint{3.700008in}{1.685168in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{1.685078in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{1.684988in}}%
\pgfpathlineto{\pgfqpoint{3.704988in}{1.684898in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{1.684718in}}%
\pgfpathlineto{\pgfqpoint{3.709967in}{1.684628in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{3.713287in}{1.684449in}}%
\pgfpathlineto{\pgfqpoint{3.714946in}{1.684359in}}%
\pgfpathlineto{\pgfqpoint{3.716606in}{1.684269in}}%
\pgfpathlineto{\pgfqpoint{3.718266in}{1.684180in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.684090in}}%
\pgfpathlineto{\pgfqpoint{3.721585in}{1.684001in}}%
\pgfpathlineto{\pgfqpoint{3.723245in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{3.724905in}{1.683822in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{3.728224in}{1.683643in}}%
\pgfpathlineto{\pgfqpoint{3.729884in}{1.683554in}}%
\pgfpathlineto{\pgfqpoint{3.731544in}{1.683464in}}%
\pgfpathlineto{\pgfqpoint{3.733204in}{1.683375in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{1.683286in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{1.683197in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.683108in}}%
\pgfpathlineto{\pgfqpoint{3.739843in}{1.683019in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.682930in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.702870in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.702870in}}%
\pgfpathlineto{\pgfqpoint{3.739843in}{1.702955in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.703040in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{1.703125in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{3.733204in}{1.703294in}}%
\pgfpathlineto{\pgfqpoint{3.731544in}{1.703379in}}%
\pgfpathlineto{\pgfqpoint{3.729884in}{1.703464in}}%
\pgfpathlineto{\pgfqpoint{3.728224in}{1.703549in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.703634in}}%
\pgfpathlineto{\pgfqpoint{3.724905in}{1.703719in}}%
\pgfpathlineto{\pgfqpoint{3.723245in}{1.703805in}}%
\pgfpathlineto{\pgfqpoint{3.721585in}{1.703890in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.703975in}}%
\pgfpathlineto{\pgfqpoint{3.718266in}{1.704060in}}%
\pgfpathlineto{\pgfqpoint{3.716606in}{1.704145in}}%
\pgfpathlineto{\pgfqpoint{3.714946in}{1.704231in}}%
\pgfpathlineto{\pgfqpoint{3.713287in}{1.704316in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.704402in}}%
\pgfpathlineto{\pgfqpoint{3.709967in}{1.704487in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{1.704572in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{1.704658in}}%
\pgfpathlineto{\pgfqpoint{3.704988in}{1.704744in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{1.704829in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{1.704915in}}%
\pgfpathlineto{\pgfqpoint{3.700008in}{1.705001in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{1.705086in}}%
\pgfpathlineto{\pgfqpoint{3.696689in}{1.705172in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{1.705258in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.705344in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.705430in}}%
\pgfpathlineto{\pgfqpoint{3.690050in}{1.705516in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.705602in}}%
\pgfpathlineto{\pgfqpoint{3.686730in}{1.705688in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.705774in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{1.705860in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{1.705946in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{3.678431in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{1.706204in}}%
\pgfpathlineto{\pgfqpoint{3.675112in}{1.706291in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{1.706377in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.706464in}}%
\pgfpathlineto{\pgfqpoint{3.670133in}{1.706550in}}%
\pgfpathlineto{\pgfqpoint{3.668473in}{1.706636in}}%
\pgfpathlineto{\pgfqpoint{3.666813in}{1.706723in}}%
\pgfpathlineto{\pgfqpoint{3.665153in}{1.706809in}}%
\pgfpathlineto{\pgfqpoint{3.663494in}{1.706896in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.706983in}}%
\pgfpathlineto{\pgfqpoint{3.660174in}{1.707069in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{1.707156in}}%
\pgfpathlineto{\pgfqpoint{3.656854in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.707330in}}%
\pgfpathlineto{\pgfqpoint{3.653535in}{1.707416in}}%
\pgfpathlineto{\pgfqpoint{3.651875in}{1.707503in}}%
\pgfpathlineto{\pgfqpoint{3.650215in}{1.707590in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.707851in}}%
\pgfpathlineto{\pgfqpoint{3.643576in}{1.707938in}}%
\pgfpathlineto{\pgfqpoint{3.641917in}{1.708025in}}%
\pgfpathlineto{\pgfqpoint{3.640257in}{1.708113in}}%
\pgfpathlineto{\pgfqpoint{3.638597in}{1.708200in}}%
\pgfpathlineto{\pgfqpoint{3.636937in}{1.708287in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.708374in}}%
\pgfpathlineto{\pgfqpoint{3.633618in}{1.708462in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{1.708549in}}%
\pgfpathlineto{\pgfqpoint{3.630298in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.626979in}{1.708811in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{1.708899in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{1.708986in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{1.709074in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{1.709162in}}%
\pgfpathlineto{\pgfqpoint{3.618680in}{1.709249in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.709337in}}%
\pgfpathlineto{\pgfqpoint{3.615360in}{1.709425in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.612041in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{3.610381in}{1.709689in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{1.709777in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{1.709865in}}%
\pgfpathlineto{\pgfqpoint{3.605402in}{1.709953in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.710041in}}%
\pgfpathlineto{\pgfqpoint{3.602082in}{1.710129in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{1.710217in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{1.710305in}}%
\pgfpathlineto{\pgfqpoint{3.597103in}{1.710393in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{3.593783in}{1.710570in}}%
\pgfpathlineto{\pgfqpoint{3.592124in}{1.710658in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.710747in}}%
\pgfpathlineto{\pgfqpoint{3.588804in}{1.710835in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.710924in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.711101in}}%
\pgfpathlineto{\pgfqpoint{3.582165in}{1.711190in}}%
\pgfpathlineto{\pgfqpoint{3.580505in}{1.711278in}}%
\pgfpathlineto{\pgfqpoint{3.578845in}{1.711367in}}%
\pgfpathlineto{\pgfqpoint{3.577186in}{1.711456in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.711545in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.711633in}}%
\pgfpathlineto{\pgfqpoint{3.572206in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{1.711811in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.711989in}}%
\pgfpathlineto{\pgfqpoint{3.565567in}{1.712078in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.712167in}}%
\pgfpathlineto{\pgfqpoint{3.562248in}{1.712257in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.712346in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.712435in}}%
\pgfpathlineto{\pgfqpoint{3.557268in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.555609in}{1.712614in}}%
\pgfpathlineto{\pgfqpoint{3.553949in}{1.712703in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{1.712882in}}%
\pgfpathlineto{\pgfqpoint{3.548970in}{1.712971in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.713150in}}%
\pgfpathlineto{\pgfqpoint{3.543990in}{1.713240in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.713330in}}%
\pgfpathlineto{\pgfqpoint{3.540671in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{1.713509in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{1.713599in}}%
\pgfpathlineto{\pgfqpoint{3.535692in}{1.713689in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.713779in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{1.713869in}}%
\pgfpathlineto{\pgfqpoint{3.530712in}{1.713959in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{1.714049in}}%
\pgfpathlineto{\pgfqpoint{3.527393in}{1.714139in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{1.714229in}}%
\pgfpathlineto{\pgfqpoint{3.524073in}{1.714319in}}%
\pgfpathlineto{\pgfqpoint{3.522413in}{1.714409in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.714499in}}%
\pgfpathlineto{\pgfqpoint{3.519094in}{1.714589in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{3.515774in}{1.714770in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.714861in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{1.714951in}}%
\pgfpathlineto{\pgfqpoint{3.510795in}{1.715042in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.715132in}}%
\pgfpathlineto{\pgfqpoint{3.507475in}{1.715223in}}%
\pgfpathlineto{\pgfqpoint{3.505816in}{1.715313in}}%
\pgfpathlineto{\pgfqpoint{3.504156in}{1.715404in}}%
\pgfpathlineto{\pgfqpoint{3.502496in}{1.715495in}}%
\pgfpathlineto{\pgfqpoint{3.500836in}{1.715585in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{1.715676in}}%
\pgfpathlineto{\pgfqpoint{3.497517in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{3.495857in}{1.715858in}}%
\pgfpathlineto{\pgfqpoint{3.494197in}{1.715949in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.716040in}}%
\pgfpathlineto{\pgfqpoint{3.490878in}{1.716131in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{1.716222in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{3.485899in}{1.716404in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.716495in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{1.716587in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{1.716678in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.716861in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.716952in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.717044in}}%
\pgfpathlineto{\pgfqpoint{3.472620in}{1.717135in}}%
\pgfpathlineto{\pgfqpoint{3.470961in}{1.717227in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{1.717318in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.717410in}}%
\pgfpathlineto{\pgfqpoint{3.465981in}{1.717502in}}%
\pgfpathlineto{\pgfqpoint{3.464322in}{1.717593in}}%
\pgfpathlineto{\pgfqpoint{3.462662in}{1.717685in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{1.717777in}}%
\pgfpathlineto{\pgfqpoint{3.459342in}{1.717869in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.717961in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.718053in}}%
\pgfpathlineto{\pgfqpoint{3.454363in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.718237in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{1.718329in}}%
\pgfpathlineto{\pgfqpoint{3.449384in}{1.718421in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.718513in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{1.718605in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{1.718698in}}%
\pgfpathlineto{\pgfqpoint{3.442745in}{1.718790in}}%
\pgfpathlineto{\pgfqpoint{3.441085in}{1.718882in}}%
\pgfpathlineto{\pgfqpoint{3.439425in}{1.718975in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{1.719067in}}%
\pgfpathlineto{\pgfqpoint{3.436106in}{1.719160in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{1.719252in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{1.719437in}}%
\pgfpathlineto{\pgfqpoint{3.429466in}{1.719530in}}%
\pgfpathlineto{\pgfqpoint{3.427807in}{1.719623in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{3.424487in}{1.719808in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.719901in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{1.719994in}}%
\pgfpathlineto{\pgfqpoint{3.419508in}{1.720087in}}%
\pgfpathlineto{\pgfqpoint{3.417848in}{1.720180in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.720273in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.720366in}}%
\pgfpathlineto{\pgfqpoint{3.412869in}{1.720459in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{1.720553in}}%
\pgfpathlineto{\pgfqpoint{3.409549in}{1.720646in}}%
\pgfpathlineto{\pgfqpoint{3.407889in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{3.406230in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{1.720926in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.721019in}}%
\pgfpathlineto{\pgfqpoint{3.401250in}{1.721113in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{1.721206in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.721300in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.721487in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.721581in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.721675in}}%
\pgfpathlineto{\pgfqpoint{3.389632in}{1.721768in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{1.721862in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.721956in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{1.722050in}}%
\pgfpathlineto{\pgfqpoint{3.382993in}{1.722144in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{3.379673in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{1.722426in}}%
\pgfpathlineto{\pgfqpoint{3.376354in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{3.374694in}{1.722615in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{1.722709in}}%
\pgfpathlineto{\pgfqpoint{3.371375in}{1.722803in}}%
\pgfpathlineto{\pgfqpoint{3.369715in}{1.722898in}}%
\pgfpathlineto{\pgfqpoint{3.368055in}{1.722992in}}%
\pgfpathlineto{\pgfqpoint{3.366395in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{3.364736in}{1.723181in}}%
\pgfpathlineto{\pgfqpoint{3.363076in}{1.723275in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.723370in}}%
\pgfpathlineto{\pgfqpoint{3.359756in}{1.723465in}}%
\pgfpathlineto{\pgfqpoint{3.358096in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{1.723654in}}%
\pgfpathlineto{\pgfqpoint{3.354777in}{1.723749in}}%
\pgfpathlineto{\pgfqpoint{3.353117in}{1.723844in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{1.723939in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.724033in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{1.724128in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.724223in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.724319in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{1.724414in}}%
\pgfpathlineto{\pgfqpoint{3.341499in}{1.724509in}}%
\pgfpathlineto{\pgfqpoint{3.339839in}{1.724604in}}%
\pgfpathlineto{\pgfqpoint{3.338179in}{1.724699in}}%
\pgfpathlineto{\pgfqpoint{3.336520in}{1.724795in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{1.724985in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.725081in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.725176in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.725272in}}%
\pgfpathlineto{\pgfqpoint{3.326561in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.725463in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{1.725559in}}%
\pgfpathlineto{\pgfqpoint{3.321582in}{1.725654in}}%
\pgfpathlineto{\pgfqpoint{3.319922in}{1.725750in}}%
\pgfpathlineto{\pgfqpoint{3.318262in}{1.725846in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{3.314943in}{1.726038in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.726134in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{3.309963in}{1.726326in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.726422in}}%
\pgfpathlineto{\pgfqpoint{3.306644in}{1.726518in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.726614in}}%
\pgfpathlineto{\pgfqpoint{3.303324in}{1.726711in}}%
\pgfpathlineto{\pgfqpoint{3.301664in}{1.726807in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{3.298345in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{3.296685in}{1.727096in}}%
\pgfpathlineto{\pgfqpoint{3.295025in}{1.727193in}}%
\pgfpathlineto{\pgfqpoint{3.293366in}{1.727289in}}%
\pgfpathlineto{\pgfqpoint{3.291706in}{1.727386in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{1.727483in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.727579in}}%
\pgfpathlineto{\pgfqpoint{3.286727in}{1.727676in}}%
\pgfpathlineto{\pgfqpoint{3.285067in}{1.727773in}}%
\pgfpathlineto{\pgfqpoint{3.283407in}{1.727870in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.727967in}}%
\pgfpathlineto{\pgfqpoint{3.280087in}{1.728064in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.728161in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{1.728258in}}%
\pgfpathlineto{\pgfqpoint{3.275108in}{1.728355in}}%
\pgfpathlineto{\pgfqpoint{3.273448in}{1.728452in}}%
\pgfpathlineto{\pgfqpoint{3.271789in}{1.728549in}}%
\pgfpathlineto{\pgfqpoint{3.270129in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{1.728744in}}%
\pgfpathlineto{\pgfqpoint{3.266809in}{1.728841in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.728938in}}%
\pgfpathlineto{\pgfqpoint{3.263490in}{1.729036in}}%
\pgfpathlineto{\pgfqpoint{3.261830in}{1.729133in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.729231in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.729328in}}%
\pgfpathlineto{\pgfqpoint{3.256851in}{1.729426in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{1.729524in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.729621in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{1.729719in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.729817in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{1.729915in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{1.730013in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.730111in}}%
\pgfpathlineto{\pgfqpoint{3.243573in}{1.730209in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{1.730307in}}%
\pgfpathlineto{\pgfqpoint{3.240253in}{1.730405in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.730503in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.730602in}}%
\pgfpathlineto{\pgfqpoint{3.235274in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{3.231954in}{1.730897in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.730995in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{1.731094in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{3.225315in}{1.731291in}}%
\pgfpathlineto{\pgfqpoint{3.223655in}{1.731389in}}%
\pgfpathlineto{\pgfqpoint{3.221996in}{1.731488in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.731587in}}%
\pgfpathlineto{\pgfqpoint{3.218676in}{1.731686in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{1.731784in}}%
\pgfpathlineto{\pgfqpoint{3.215357in}{1.731883in}}%
\pgfpathlineto{\pgfqpoint{3.213697in}{1.731982in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{1.732081in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{1.732180in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.732279in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.732379in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{3.203738in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.732676in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.732776in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{1.732875in}}%
\pgfpathlineto{\pgfqpoint{3.197099in}{1.732975in}}%
\pgfpathlineto{\pgfqpoint{3.195439in}{1.733074in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{1.733174in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.733273in}}%
\pgfpathlineto{\pgfqpoint{3.190460in}{1.733373in}}%
\pgfpathlineto{\pgfqpoint{3.188800in}{1.733473in}}%
\pgfpathlineto{\pgfqpoint{3.187141in}{1.733573in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{1.733672in}}%
\pgfpathlineto{\pgfqpoint{3.183821in}{1.733772in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.733872in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{1.733972in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{1.734072in}}%
\pgfpathlineto{\pgfqpoint{3.177182in}{1.734172in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.734272in}}%
\pgfpathlineto{\pgfqpoint{3.173862in}{1.734373in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.734473in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{1.734573in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{1.734673in}}%
\pgfpathlineto{\pgfqpoint{3.167223in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{1.734874in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{1.734975in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{1.735075in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.735176in}}%
\pgfpathlineto{\pgfqpoint{3.158925in}{1.735277in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{1.735377in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{1.735579in}}%
\pgfpathlineto{\pgfqpoint{3.152285in}{1.735680in}}%
\pgfpathlineto{\pgfqpoint{3.150626in}{1.735781in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{1.735882in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{1.735983in}}%
\pgfpathlineto{\pgfqpoint{3.145646in}{1.736084in}}%
\pgfpathlineto{\pgfqpoint{3.143987in}{1.736185in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{1.736286in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{3.139007in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.736590in}}%
\pgfpathlineto{\pgfqpoint{3.135688in}{1.736691in}}%
\pgfpathlineto{\pgfqpoint{3.134028in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{1.736894in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{1.736996in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.737097in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.737199in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{1.737301in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{1.737403in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{1.737504in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{3.117430in}{1.737810in}}%
\pgfpathlineto{\pgfqpoint{3.115771in}{1.737912in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.112451in}{1.738116in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{1.738219in}}%
\pgfpathlineto{\pgfqpoint{3.109132in}{1.738321in}}%
\pgfpathlineto{\pgfqpoint{3.107472in}{1.738423in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{1.738526in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{1.738628in}}%
\pgfpathlineto{\pgfqpoint{3.102492in}{1.738730in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{1.738935in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.739038in}}%
\pgfpathlineto{\pgfqpoint{3.095853in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.739244in}}%
\pgfpathlineto{\pgfqpoint{3.092534in}{1.739346in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{1.739449in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{1.739552in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{1.739655in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.739758in}}%
\pgfpathlineto{\pgfqpoint{3.084235in}{1.739861in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.740067in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{1.740171in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.740274in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.740377in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.740481in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{1.740584in}}%
\pgfpathlineto{\pgfqpoint{3.070957in}{1.740688in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{1.740791in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.740895in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{1.740998in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.741102in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.741206in}}%
\pgfpathlineto{\pgfqpoint{3.060998in}{1.741310in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.741414in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{1.741518in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.741622in}}%
\pgfpathlineto{\pgfqpoint{3.054359in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.741830in}}%
\pgfpathlineto{\pgfqpoint{3.051040in}{1.741934in}}%
\pgfpathlineto{\pgfqpoint{3.049380in}{1.742038in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.742142in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.742247in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{1.742351in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{1.742456in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{1.742560in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{1.742665in}}%
\pgfpathlineto{\pgfqpoint{3.037762in}{1.742769in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{1.742874in}}%
\pgfpathlineto{\pgfqpoint{3.034442in}{1.742979in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{3.031122in}{1.743188in}}%
\pgfpathlineto{\pgfqpoint{3.029463in}{1.743293in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{1.743398in}}%
\pgfpathlineto{\pgfqpoint{3.026143in}{1.743503in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.743608in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{1.743713in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{1.743818in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.743924in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.744029in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.744134in}}%
\pgfpathlineto{\pgfqpoint{3.014525in}{1.744240in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.744345in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.744451in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.744556in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.744662in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.744768in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.744873in}}%
\pgfpathlineto{\pgfqpoint{3.002906in}{1.744979in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.745085in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.745191in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.745297in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.745403in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.745509in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{1.745615in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.745721in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.745828in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.745934in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.746040in}}%
\pgfpathlineto{\pgfqpoint{2.984649in}{1.746147in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{1.746253in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.746360in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.746466in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{1.746573in}}%
\pgfpathlineto{\pgfqpoint{2.976350in}{1.746680in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{1.746787in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.746893in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{1.747000in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.747107in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{1.747214in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.747321in}}%
\pgfpathlineto{\pgfqpoint{2.964732in}{1.747429in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.747536in}}%
\pgfpathlineto{\pgfqpoint{2.961412in}{1.747643in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{1.747750in}}%
\pgfpathlineto{\pgfqpoint{2.958093in}{1.747858in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.747965in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{1.748073in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.748180in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{1.748288in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{1.748395in}}%
\pgfpathlineto{\pgfqpoint{2.948134in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{1.748719in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{2.941495in}{1.748935in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{1.749043in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{1.749151in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.749259in}}%
\pgfpathlineto{\pgfqpoint{2.934856in}{1.749367in}}%
\pgfpathlineto{\pgfqpoint{2.933196in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{1.749584in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{1.749692in}}%
\pgfpathlineto{\pgfqpoint{2.928217in}{1.749800in}}%
\pgfpathlineto{\pgfqpoint{2.926557in}{1.749909in}}%
\pgfpathlineto{\pgfqpoint{2.924897in}{1.750017in}}%
\pgfpathlineto{\pgfqpoint{2.923238in}{1.750126in}}%
\pgfpathlineto{\pgfqpoint{2.921578in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.750343in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.750452in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.750561in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{2.913279in}{1.750779in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.750888in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{1.750997in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.751106in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{1.751325in}}%
\pgfpathlineto{\pgfqpoint{2.903320in}{1.751434in}}%
\pgfpathlineto{\pgfqpoint{2.901661in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.751653in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.751763in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{1.751872in}}%
\pgfpathlineto{\pgfqpoint{2.895022in}{1.751982in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.752091in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.752201in}}%
\pgfpathlineto{\pgfqpoint{2.890042in}{1.752311in}}%
\pgfpathlineto{\pgfqpoint{2.888383in}{1.752421in}}%
\pgfpathlineto{\pgfqpoint{2.886723in}{1.752531in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{1.752641in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{1.752751in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.752861in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.752971in}}%
\pgfpathlineto{\pgfqpoint{2.878424in}{1.753082in}}%
\pgfpathlineto{\pgfqpoint{2.876764in}{1.753192in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{1.753413in}}%
\pgfpathlineto{\pgfqpoint{2.871785in}{1.753523in}}%
\pgfpathlineto{\pgfqpoint{2.870125in}{1.753634in}}%
\pgfpathlineto{\pgfqpoint{2.868465in}{1.753744in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.753855in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{1.753966in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{1.754077in}}%
\pgfpathlineto{\pgfqpoint{2.861826in}{1.754188in}}%
\pgfpathlineto{\pgfqpoint{2.860167in}{1.754298in}}%
\pgfpathlineto{\pgfqpoint{2.858507in}{1.754409in}}%
\pgfpathlineto{\pgfqpoint{2.856847in}{1.754521in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{1.754632in}}%
\pgfpathlineto{\pgfqpoint{2.853527in}{1.754743in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.754854in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.754965in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{1.755077in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.755300in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{1.755411in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{1.755523in}}%
\pgfpathlineto{\pgfqpoint{2.840249in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.755746in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.755858in}}%
\pgfpathlineto{\pgfqpoint{2.835270in}{1.755970in}}%
\pgfpathlineto{\pgfqpoint{2.833610in}{1.756082in}}%
\pgfpathlineto{\pgfqpoint{2.831950in}{1.756194in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{1.756418in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.756530in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.756643in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{1.756755in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{2.820332in}{1.756980in}}%
\pgfpathlineto{\pgfqpoint{2.818672in}{1.757092in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{1.757205in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.757318in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.757430in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.757543in}}%
\pgfpathlineto{\pgfqpoint{2.810374in}{1.757656in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{1.757769in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.757882in}}%
\pgfpathlineto{\pgfqpoint{2.805394in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.758108in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{1.758221in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{1.758334in}}%
\pgfpathlineto{\pgfqpoint{2.798755in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{2.797095in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{1.758674in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.758788in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.758901in}}%
\pgfpathlineto{\pgfqpoint{2.790456in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{1.759129in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{1.759242in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.759356in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.759470in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{1.759584in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{2.778838in}{1.759812in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.759926in}}%
\pgfpathlineto{\pgfqpoint{2.775518in}{1.760041in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.760155in}}%
\pgfpathlineto{\pgfqpoint{2.772199in}{1.760269in}}%
\pgfpathlineto{\pgfqpoint{2.770539in}{1.760384in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{1.760613in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.760727in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.760842in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.760957in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.761071in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.761301in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{1.761416in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.761531in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{1.761646in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.761762in}}%
\pgfpathlineto{\pgfqpoint{2.748962in}{1.761877in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.761992in}}%
\pgfpathlineto{\pgfqpoint{2.745643in}{1.762108in}}%
\pgfpathlineto{\pgfqpoint{2.743983in}{1.762223in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.762339in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{1.762454in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.762570in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{1.762686in}}%
\pgfpathlineto{\pgfqpoint{2.735684in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.762917in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.763033in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.763149in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.763265in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.763382in}}%
\pgfpathlineto{\pgfqpoint{2.725725in}{1.763498in}}%
\pgfpathlineto{\pgfqpoint{2.724066in}{1.763614in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.763730in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.763847in}}%
\pgfpathlineto{\pgfqpoint{2.719086in}{1.763963in}}%
\pgfpathlineto{\pgfqpoint{2.717427in}{1.764080in}}%
\pgfpathlineto{\pgfqpoint{2.715767in}{1.764196in}}%
\pgfpathlineto{\pgfqpoint{2.714107in}{1.764313in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{1.764430in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{1.764547in}}%
\pgfpathlineto{\pgfqpoint{2.709128in}{1.764664in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.764781in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{1.764898in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{1.765015in}}%
\pgfpathlineto{\pgfqpoint{2.702489in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{1.765249in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.765366in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.765484in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{1.765719in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{1.765836in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{1.765954in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.766072in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.766190in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.766307in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.766425in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.766543in}}%
\pgfpathlineto{\pgfqpoint{2.680912in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{2.679252in}{1.766780in}}%
\pgfpathlineto{\pgfqpoint{2.677592in}{1.766898in}}%
\pgfpathlineto{\pgfqpoint{2.675932in}{1.767016in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.767134in}}%
\pgfpathlineto{\pgfqpoint{2.672613in}{1.767253in}}%
\pgfpathlineto{\pgfqpoint{2.670953in}{1.767371in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{1.767490in}}%
\pgfpathlineto{\pgfqpoint{2.667634in}{1.767609in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.767727in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.767846in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.767965in}}%
\pgfpathlineto{\pgfqpoint{2.660995in}{1.768084in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.768203in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.768322in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{1.768441in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{1.768560in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.768680in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{1.768799in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{1.768918in}}%
\pgfpathlineto{\pgfqpoint{2.647716in}{1.769038in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.769157in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.769277in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.769397in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{1.769517in}}%
\pgfpathlineto{\pgfqpoint{2.639418in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{2.637758in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.769876in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{1.769996in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.770117in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.770237in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.770357in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.770477in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.770598in}}%
\pgfpathlineto{\pgfqpoint{2.624480in}{1.770718in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{1.770839in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.770960in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.771080in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.771201in}}%
\pgfpathlineto{\pgfqpoint{2.616181in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.771443in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{1.771564in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.771685in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.771806in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.771927in}}%
\pgfpathlineto{\pgfqpoint{2.606222in}{1.772049in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{1.772170in}}%
\pgfpathlineto{\pgfqpoint{2.602903in}{1.772292in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{1.772413in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.772535in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{1.772656in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{1.772778in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.772900in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{1.773022in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.773266in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.773510in}}%
\pgfpathlineto{\pgfqpoint{2.584645in}{1.773633in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{1.773877in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{1.774000in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.774122in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.774245in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.774368in}}%
\pgfpathlineto{\pgfqpoint{2.573027in}{1.774491in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.774614in}}%
\pgfpathlineto{\pgfqpoint{2.569707in}{1.774737in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{1.774860in}}%
\pgfpathlineto{\pgfqpoint{2.566388in}{1.774983in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.775106in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{1.775229in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.775476in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.775599in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.775723in}}%
\pgfpathlineto{\pgfqpoint{2.554769in}{1.775847in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.775970in}}%
\pgfpathlineto{\pgfqpoint{2.551450in}{1.776094in}}%
\pgfpathlineto{\pgfqpoint{2.549790in}{1.776218in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.776466in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.776590in}}%
\pgfpathlineto{\pgfqpoint{2.543151in}{1.776714in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{1.776838in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{2.538172in}{1.777087in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.777212in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.777336in}}%
\pgfpathlineto{\pgfqpoint{2.533192in}{1.777461in}}%
\pgfpathlineto{\pgfqpoint{2.531533in}{1.777586in}}%
\pgfpathlineto{\pgfqpoint{2.529873in}{1.777710in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.777835in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{1.777960in}}%
\pgfpathlineto{\pgfqpoint{2.524894in}{1.778085in}}%
\pgfpathlineto{\pgfqpoint{2.523234in}{1.778210in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.778336in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.778461in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{1.778586in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.778712in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.778837in}}%
\pgfpathlineto{\pgfqpoint{2.513275in}{1.778963in}}%
\pgfpathlineto{\pgfqpoint{2.511616in}{1.779088in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{1.779214in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{1.779340in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.779466in}}%
\pgfpathlineto{\pgfqpoint{2.504976in}{1.779592in}}%
\pgfpathlineto{\pgfqpoint{2.503317in}{1.779718in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.779844in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{1.779970in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.780096in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.780223in}}%
\pgfpathlineto{\pgfqpoint{2.495018in}{1.780349in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.780476in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{1.780602in}}%
\pgfpathlineto{\pgfqpoint{2.490039in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{2.488379in}{1.780856in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.780983in}}%
\pgfpathlineto{\pgfqpoint{2.485059in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.781237in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{1.781491in}}%
\pgfpathlineto{\pgfqpoint{2.478420in}{1.781618in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.781746in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.781873in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{1.782128in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.782256in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.782383in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.782511in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.782767in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{1.782895in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{1.783023in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{1.783152in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{1.783280in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.783408in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.783537in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.783665in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{1.783794in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.783923in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.784052in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{1.784180in}}%
\pgfpathlineto{\pgfqpoint{2.443565in}{1.784309in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.784438in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{1.784568in}}%
\pgfpathlineto{\pgfqpoint{2.438586in}{1.784697in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.784826in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{1.784956in}}%
\pgfpathlineto{\pgfqpoint{2.433607in}{1.785085in}}%
\pgfpathlineto{\pgfqpoint{2.431947in}{1.785215in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.785344in}}%
\pgfpathlineto{\pgfqpoint{2.428627in}{1.785474in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.785604in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.785734in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{1.785864in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.785994in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{1.786124in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.786254in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.786384in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.786515in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.786645in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{2.410370in}{1.786906in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{1.787037in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.787168in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.787299in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{1.787430in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.787561in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.787692in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{1.787823in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.787955in}}%
\pgfpathlineto{\pgfqpoint{2.395432in}{1.788086in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{1.788217in}}%
\pgfpathlineto{\pgfqpoint{2.392112in}{1.788349in}}%
\pgfpathlineto{\pgfqpoint{2.390453in}{1.788481in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.788612in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{1.788744in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{1.788876in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.789008in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.789140in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.789273in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.789405in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{1.789537in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.789670in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.789802in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.789935in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.790068in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{2.367216in}{1.790333in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.790466in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{1.790599in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.790732in}}%
\pgfpathlineto{\pgfqpoint{2.360577in}{1.790866in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.790999in}}%
\pgfpathlineto{\pgfqpoint{2.357257in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{2.355597in}{1.791266in}}%
\pgfpathlineto{\pgfqpoint{2.353938in}{1.791399in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.791533in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.791935in}}%
\pgfpathlineto{\pgfqpoint{2.345639in}{1.792069in}}%
\pgfpathlineto{\pgfqpoint{2.343979in}{1.792203in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.792337in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{1.792471in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.792606in}}%
\pgfpathlineto{\pgfqpoint{2.337340in}{1.792740in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.792875in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.793009in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.793144in}}%
\pgfpathlineto{\pgfqpoint{2.330701in}{1.793279in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{1.793414in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.793549in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.793819in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.793954in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.794090in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{1.794225in}}%
\pgfpathlineto{\pgfqpoint{2.317423in}{1.794361in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{1.794496in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{1.794768in}}%
\pgfpathlineto{\pgfqpoint{2.310784in}{1.794904in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{1.795040in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.795176in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.795312in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.795448in}}%
\pgfpathlineto{\pgfqpoint{2.302485in}{1.795585in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.795721in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.795858in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{1.795994in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{1.796131in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{1.796268in}}%
\pgfpathlineto{\pgfqpoint{2.292526in}{1.796405in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.796542in}}%
\pgfpathlineto{\pgfqpoint{2.289207in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.796816in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{1.796954in}}%
\pgfpathlineto{\pgfqpoint{2.284228in}{1.797091in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.797228in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{1.797366in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.797504in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{1.797641in}}%
\pgfpathlineto{\pgfqpoint{2.275929in}{1.797779in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.797917in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.798055in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.798193in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.798332in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{1.798608in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.798747in}}%
\pgfpathlineto{\pgfqpoint{2.262651in}{1.798885in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.799024in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{1.799302in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.799441in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.799580in}}%
\pgfpathlineto{\pgfqpoint{2.252692in}{1.799719in}}%
\pgfpathlineto{\pgfqpoint{2.251032in}{1.799858in}}%
\pgfpathlineto{\pgfqpoint{2.249372in}{1.799998in}}%
\pgfpathlineto{\pgfqpoint{2.247713in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{1.800277in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.800416in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.800556in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.800696in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.800836in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.800976in}}%
\pgfpathlineto{\pgfqpoint{2.236094in}{1.801116in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.801396in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{1.801537in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{1.801677in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{1.801959in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.802099in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.802381in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{2.217837in}{1.802663in}}%
\pgfpathlineto{\pgfqpoint{2.216177in}{1.802805in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{1.802946in}}%
\pgfpathlineto{\pgfqpoint{2.212858in}{1.803088in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{1.803229in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.803371in}}%
\pgfpathlineto{\pgfqpoint{2.207878in}{1.803513in}}%
\pgfpathlineto{\pgfqpoint{2.206218in}{1.803654in}}%
\pgfpathlineto{\pgfqpoint{2.204559in}{1.803796in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{1.803938in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.804081in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{1.804223in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.804365in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.804508in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.804650in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.804793in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.804936in}}%
\pgfpathlineto{\pgfqpoint{2.189621in}{1.805078in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.805221in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.805508in}}%
\pgfpathlineto{\pgfqpoint{2.182982in}{1.805651in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.805794in}}%
\pgfpathlineto{\pgfqpoint{2.179662in}{1.805938in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{1.806081in}}%
\pgfpathlineto{\pgfqpoint{2.176343in}{1.806225in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{1.806369in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{1.806512in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.806800in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.807089in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{1.807233in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{1.807378in}}%
\pgfpathlineto{\pgfqpoint{2.161405in}{1.807522in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{1.807811in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{2.154766in}{1.808101in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.808246in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{1.808391in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.808682in}}%
\pgfpathlineto{\pgfqpoint{2.146467in}{1.808828in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.808973in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.809119in}}%
\pgfpathlineto{\pgfqpoint{2.141488in}{1.809264in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{1.809410in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.809556in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.809702in}}%
\pgfpathlineto{\pgfqpoint{2.134849in}{1.809849in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{1.809995in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{1.810141in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{1.810288in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{1.810434in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.810581in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.810728in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.121570in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.811169in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.811316in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.811463in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.811611in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.811758in}}%
\pgfpathlineto{\pgfqpoint{2.111612in}{1.811906in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.812054in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.812201in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{1.812349in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{1.812645in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{1.812794in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{1.812942in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.813091in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.813239in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.813388in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.813537in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.813685in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.813984in}}%
\pgfpathlineto{\pgfqpoint{2.086715in}{1.814133in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{1.814282in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.814431in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{1.814581in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{1.814731in}}%
\pgfpathlineto{\pgfqpoint{2.078416in}{1.814880in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.815030in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{1.815180in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{1.815330in}}%
\pgfpathlineto{\pgfqpoint{2.071777in}{1.815480in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{1.815631in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{1.815781in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{1.816233in}}%
\pgfpathlineto{\pgfqpoint{2.061819in}{1.816383in}}%
\pgfpathlineto{\pgfqpoint{2.060159in}{1.816534in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{1.816685in}}%
\pgfpathlineto{\pgfqpoint{2.056839in}{1.816837in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{1.817139in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{1.817291in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.817442in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.817594in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.817746in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.817897in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.818049in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{1.818202in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{1.818354in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{1.818506in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.818658in}}%
\pgfpathlineto{\pgfqpoint{2.035263in}{1.818811in}}%
\pgfpathlineto{\pgfqpoint{2.033603in}{1.818964in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.819116in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{1.819269in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.819422in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{1.819575in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{1.819729in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{1.819882in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{1.820035in}}%
\pgfpathlineto{\pgfqpoint{2.020325in}{1.820189in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.820342in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.820496in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.820650in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.820804in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{1.820958in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{1.821112in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{1.821267in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{1.821421in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.821576in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.821730in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{1.821885in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.822040in}}%
\pgfpathlineto{\pgfqpoint{1.998748in}{1.822195in}}%
\pgfpathlineto{\pgfqpoint{1.997088in}{1.822350in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{1.822505in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{1.822660in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{1.822816in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{1.822971in}}%
\pgfpathlineto{\pgfqpoint{1.988789in}{1.823127in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{1.823283in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{1.982150in}{1.823751in}}%
\pgfpathlineto{\pgfqpoint{1.980490in}{1.823907in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.977171in}{1.824220in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.824376in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{1.824533in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{1.824847in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{1.825004in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.825161in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.825318in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{1.825475in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.825633in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{1.825790in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{1.825948in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{1.826106in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{1.953934in}{1.826422in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{1.826580in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.826738in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{1.826897in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{1.827214in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.827373in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.827531in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{1.827690in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{1.827849in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{1.828009in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{1.828168in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{1.828327in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{1.828487in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{1.828806in}}%
\pgfpathlineto{\pgfqpoint{1.927378in}{1.828966in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{1.829126in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{1.829286in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.829447in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{1.829607in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{1.829767in}}%
\pgfpathlineto{\pgfqpoint{1.917419in}{1.829928in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{1.830089in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{1.830250in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{1.830411in}}%
\pgfpathlineto{\pgfqpoint{1.910780in}{1.830572in}}%
\pgfpathlineto{\pgfqpoint{1.909120in}{1.830733in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{1.830894in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{1.904141in}{1.831217in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{1.831379in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.831540in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.831702in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{1.831864in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{1.832027in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{1.832189in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{1.832351in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{1.832514in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{1.832676in}}%
\pgfpathlineto{\pgfqpoint{1.887543in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{1.885884in}{1.833002in}}%
\pgfpathlineto{\pgfqpoint{1.884224in}{1.833165in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{1.833328in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{1.833491in}}%
\pgfpathlineto{\pgfqpoint{1.879244in}{1.833654in}}%
\pgfpathlineto{\pgfqpoint{1.877585in}{1.833818in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{1.833981in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{1.834145in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{1.834309in}}%
\pgfpathlineto{\pgfqpoint{1.870946in}{1.834473in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{1.834801in}}%
\pgfpathlineto{\pgfqpoint{1.865966in}{1.834965in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{1.835130in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{1.835294in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.835624in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{1.835789in}}%
\pgfpathlineto{\pgfqpoint{1.856008in}{1.835954in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{1.836119in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.836284in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{1.836449in}}%
\pgfpathlineto{\pgfqpoint{1.849369in}{1.836615in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{1.836781in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{1.836946in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.837278in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{1.837777in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{1.837943in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{1.838110in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{1.838277in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{1.838444in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.838611in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{1.838945in}}%
\pgfpathlineto{\pgfqpoint{1.824472in}{1.839112in}}%
\pgfpathlineto{\pgfqpoint{1.822812in}{1.839280in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.839447in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{1.839615in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{1.839783in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{1.839951in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.840119in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.840287in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{1.809534in}{1.840624in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{1.840793in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.840961in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{1.841130in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{1.841299in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{1.841468in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.797916in}{1.841807in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{1.841976in}}%
\pgfpathlineto{\pgfqpoint{1.794596in}{1.842146in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.842316in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{1.842485in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{1.842655in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.842825in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{1.842996in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{1.843166in}}%
\pgfpathlineto{\pgfqpoint{1.782978in}{1.843336in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{1.843507in}}%
\pgfpathlineto{\pgfqpoint{1.779658in}{1.843678in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{1.843849in}}%
\pgfpathlineto{\pgfqpoint{1.776339in}{1.844020in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{1.844191in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{1.844362in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{1.844705in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{1.844876in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.845048in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{1.845220in}}%
\pgfpathlineto{\pgfqpoint{1.763061in}{1.845392in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{1.759741in}{1.845736in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.845909in}}%
\pgfpathlineto{\pgfqpoint{1.756422in}{1.846081in}}%
\pgfpathlineto{\pgfqpoint{1.754762in}{1.846254in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{1.846600in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{1.846773in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{1.846946in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{1.847292in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{1.847466in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{1.847640in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{1.847813in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{1.848161in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.848336in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{1.848510in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{1.848684in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{1.848859in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.849034in}}%
\pgfpathlineto{\pgfqpoint{1.726546in}{1.849208in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{1.849383in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{1.849734in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.849909in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{1.850084in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{1.850260in}}%
\pgfpathlineto{\pgfqpoint{1.714928in}{1.850436in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{1.850612in}}%
\pgfpathlineto{\pgfqpoint{1.711608in}{1.850788in}}%
\pgfpathlineto{\pgfqpoint{1.709948in}{1.850964in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{1.851140in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{1.851316in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{1.851493in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{1.851670in}}%
\pgfpathlineto{\pgfqpoint{1.701649in}{1.851846in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{1.852023in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.852200in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.852378in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.852732in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.852910in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{1.853265in}}%
\pgfpathlineto{\pgfqpoint{1.686712in}{1.853443in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{1.853622in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{1.853800in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.853978in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{1.854157in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.854335in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.854514in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.854693in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{1.854872in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.855051in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{1.855230in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{1.855410in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.855589in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{1.855769in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.855949in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{1.856129in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{1.856309in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{1.856489in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.856670in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{1.856850in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{1.857031in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{1.857212in}}%
\pgfpathlineto{\pgfqpoint{1.650197in}{1.857393in}}%
\pgfpathlineto{\pgfqpoint{1.648537in}{1.857574in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{1.857755in}}%
\pgfpathlineto{\pgfqpoint{1.645217in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{1.643558in}{1.858118in}}%
\pgfpathlineto{\pgfqpoint{1.641898in}{1.858299in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{1.858481in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{1.858663in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.858845in}}%
\pgfpathlineto{\pgfqpoint{1.635259in}{1.859027in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{1.859209in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{1.859391in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{1.859574in}}%
\pgfpathlineto{\pgfqpoint{1.628620in}{1.859757in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.859940in}}%
\pgfpathlineto{\pgfqpoint{1.625300in}{1.860122in}}%
\pgfpathlineto{\pgfqpoint{1.623640in}{1.860306in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{1.860489in}}%
\pgfpathlineto{\pgfqpoint{1.620321in}{1.860672in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{1.860856in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{1.861039in}}%
\pgfpathlineto{\pgfqpoint{1.615342in}{1.861223in}}%
\pgfpathlineto{\pgfqpoint{1.613682in}{1.861407in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{1.861591in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{1.861775in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{1.861959in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{1.862144in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{1.862328in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{1.862513in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{1.862698in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{1.862883in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{1.863068in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.863253in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{1.863439in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{1.863624in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{1.863810in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.863996in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{1.864368in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.864741in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.865114in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{1.865301in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{1.865488in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{1.865675in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.865862in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{1.866049in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.866237in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{1.866424in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.866612in}}%
\pgfpathlineto{\pgfqpoint{1.565549in}{1.866800in}}%
\pgfpathlineto{\pgfqpoint{1.563889in}{1.866988in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{1.867176in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{1.867365in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{1.867553in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{1.867742in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{1.867931in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{1.868119in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{1.868308in}}%
\pgfpathlineto{\pgfqpoint{1.550611in}{1.868498in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.868687in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{1.868876in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{1.869066in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{1.869256in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.869446in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{1.869636in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{1.869826in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{1.870016in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.870207in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.870397in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{1.870588in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{1.870779in}}%
\pgfpathlineto{\pgfqpoint{1.529034in}{1.870970in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{1.871352in}}%
\pgfpathlineto{\pgfqpoint{1.524054in}{1.871544in}}%
\pgfpathlineto{\pgfqpoint{1.522395in}{1.871735in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{1.872119in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{1.872311in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.872503in}}%
\pgfpathlineto{\pgfqpoint{1.514096in}{1.872696in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{1.872888in}}%
\pgfpathlineto{\pgfqpoint{1.510776in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{1.873273in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{1.873466in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{1.873659in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{1.873852in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.874046in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{1.874239in}}%
\pgfpathlineto{\pgfqpoint{1.499158in}{1.874433in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{1.874627in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{1.874821in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{1.875015in}}%
\pgfpathlineto{\pgfqpoint{1.492519in}{1.875209in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.875403in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{1.875598in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{1.875792in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{1.875987in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.876182in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.876377in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{1.876572in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{1.876767in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{1.877159in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.877354in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.877550in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{1.877746in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{1.877943in}}%
\pgfpathlineto{\pgfqpoint{1.467622in}{1.878139in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{1.878335in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{1.878532in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{1.878729in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.878926in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{1.879123in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{1.879320in}}%
\pgfpathlineto{\pgfqpoint{1.456004in}{1.879518in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{1.879715in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{1.879913in}}%
\pgfpathlineto{\pgfqpoint{1.451025in}{1.880111in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{1.880309in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{1.880507in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.880705in}}%
\pgfpathlineto{\pgfqpoint{1.444386in}{1.880904in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{1.881102in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{1.881301in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{1.881500in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{1.881699in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.881898in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.882097in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{1.882496in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{1.882896in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.883096in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{1.883296in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{1.883497in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{1.883697in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.884099in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.884299in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{1.884501in}}%
\pgfpathlineto{\pgfqpoint{1.412850in}{1.884702in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{1.884903in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{1.885105in}}%
\pgfpathlineto{\pgfqpoint{1.407871in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{1.885508in}}%
\pgfpathlineto{\pgfqpoint{1.404551in}{1.885710in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{1.885913in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{1.886317in}}%
\pgfpathlineto{\pgfqpoint{1.397912in}{1.886520in}}%
\pgfpathlineto{\pgfqpoint{1.396252in}{1.886723in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{1.886926in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{1.887129in}}%
\pgfpathlineto{\pgfqpoint{1.391273in}{1.887332in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{1.887535in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{1.887739in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{1.887942in}}%
\pgfpathlineto{\pgfqpoint{1.384634in}{1.888146in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{1.888350in}}%
\pgfpathlineto{\pgfqpoint{1.381314in}{1.888554in}}%
\pgfpathlineto{\pgfqpoint{1.379655in}{1.888759in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.888963in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{1.889372in}}%
\pgfpathlineto{\pgfqpoint{1.373016in}{1.889577in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{1.889782in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{1.889987in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{1.890193in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{1.890398in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.890604in}}%
\pgfpathlineto{\pgfqpoint{1.363057in}{1.890810in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{1.891016in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{1.891222in}}%
\pgfpathlineto{\pgfqpoint{1.358078in}{1.891428in}}%
\pgfpathlineto{\pgfqpoint{1.356418in}{1.891635in}}%
\pgfpathlineto{\pgfqpoint{1.354758in}{1.891841in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.892255in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{1.892462in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{1.892669in}}%
\pgfpathlineto{\pgfqpoint{1.346459in}{1.892876in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{1.893084in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{1.893291in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{1.893499in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.893915in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{1.894124in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{1.894332in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{1.894541in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{1.894749in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{1.894958in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{1.895167in}}%
\pgfpathlineto{\pgfqpoint{1.326542in}{1.895377in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{1.895586in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{1.895795in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.896005in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.896215in}}%
\pgfpathlineto{\pgfqpoint{1.318243in}{1.896425in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{1.896635in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.896845in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{1.897056in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{1.897266in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{1.897477in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{1.897688in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.897899in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{1.898110in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.898322in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{1.898533in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.898745in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.898957in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.899169in}}%
\pgfpathlineto{\pgfqpoint{1.295007in}{1.899381in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.899594in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.290027in}{1.900019in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{1.900232in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.900445in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.900658in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{1.900871in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.901084in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.901298in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.901512in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{1.901726in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{1.901940in}}%
\pgfpathlineto{\pgfqpoint{1.273430in}{1.902154in}}%
\pgfpathlineto{\pgfqpoint{1.271770in}{1.902369in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.902583in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{1.902798in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{1.903013in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{1.903228in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{1.903443in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.903658in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.903874in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{1.904090in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{1.904306in}}%
\pgfpathlineto{\pgfqpoint{1.255172in}{1.904522in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{1.904738in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.904954in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.905171in}}%
\pgfpathlineto{\pgfqpoint{1.248533in}{1.905387in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{1.905604in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{1.905821in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{1.906038in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{1.906255in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.906473in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{1.906691in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{1.906908in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{1.907126in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.907344in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{1.907563in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.908000in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{1.908219in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{1.908438in}}%
\pgfpathlineto{\pgfqpoint{1.223637in}{1.908657in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{1.908876in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{1.909095in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{1.909535in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{1.909755in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{1.909975in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{1.910195in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{1.910415in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{1.910636in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{1.910857in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{1.911078in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{1.911299in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{1.911520in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{1.911741in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.911963in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.912185in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{1.912406in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{1.912629in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{1.912851in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{1.913073in}}%
\pgfpathlineto{\pgfqpoint{1.188782in}{1.913296in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{1.913518in}}%
\pgfpathlineto{\pgfqpoint{1.185462in}{1.913741in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{1.913964in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{1.914188in}}%
\pgfpathlineto{\pgfqpoint{1.180483in}{1.914411in}}%
\pgfpathlineto{\pgfqpoint{1.178823in}{1.914635in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{1.914858in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.915082in}}%
\pgfpathlineto{\pgfqpoint{1.173844in}{1.915306in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{1.915531in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.915755in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{1.916204in}}%
\pgfpathlineto{\pgfqpoint{1.165545in}{1.916429in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{1.916654in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{1.916879in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{1.917330in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.917556in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.917782in}}%
\pgfpathlineto{\pgfqpoint{1.153926in}{1.918008in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{1.918234in}}%
\pgfpathlineto{\pgfqpoint{1.150607in}{1.918461in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.918687in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{1.918914in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{1.919141in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.919368in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{1.919595in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{1.919823in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{1.920050in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{1.920278in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{1.920506in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.920734in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{1.920963in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{1.921191in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{1.921420in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{1.921648in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{1.922106in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.922336in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{1.922795in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{1.923025in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{1.923255in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{1.923485in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{1.923715in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{1.109113in}{1.924176in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{1.924407in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.924638in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{1.924870in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{1.925332in}}%
\pgfpathlineto{\pgfqpoint{1.099154in}{1.925564in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.925796in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.926028in}}%
\pgfpathlineto{\pgfqpoint{1.094175in}{1.926260in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.926493in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{1.926725in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{1.926958in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{1.927191in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{1.927658in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{1.927891in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{1.928125in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.928358in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{1.928592in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.928827in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.929061in}}%
\pgfpathlineto{\pgfqpoint{1.072598in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{1.929530in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{1.929765in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{1.930000in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{1.930235in}}%
\pgfpathlineto{\pgfqpoint{1.064299in}{1.930471in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{1.930706in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.931178in}}%
\pgfpathlineto{\pgfqpoint{1.057660in}{1.931414in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.931650in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.931887in}}%
\pgfpathlineto{\pgfqpoint{1.052681in}{1.932123in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.932360in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.932597in}}%
\pgfpathlineto{\pgfqpoint{1.047701in}{1.932834in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{1.933072in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.933309in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.933547in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.933785in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{1.934023in}}%
\pgfpathlineto{\pgfqpoint{1.037743in}{1.934261in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{1.934499in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.934738in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{1.934977in}}%
\pgfpathlineto{\pgfqpoint{1.031104in}{1.935216in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.935455in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{1.935694in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{1.935934in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{1.936653in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{1.936893in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{1.937134in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{1.937374in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{1.937615in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.937856in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.938097in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{1.938338in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.938580in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{1.938821in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{1.939063in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{1.939305in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{1.939548in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.939790in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.940032in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{1.940275in}}%
\pgfpathlineto{\pgfqpoint{0.994589in}{1.940518in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{1.940761in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{1.941005in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{1.941248in}}%
\pgfpathlineto{\pgfqpoint{0.987950in}{1.941492in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.941735in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{1.941979in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{1.942224in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{1.942468in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{1.942713in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{1.942957in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{1.943202in}}%
\pgfpathlineto{\pgfqpoint{0.974672in}{1.943447in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{1.943938in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{1.944184in}}%
\pgfpathlineto{\pgfqpoint{0.968033in}{1.944430in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{1.944676in}}%
\pgfpathlineto{\pgfqpoint{0.964713in}{1.944922in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.945169in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{1.945415in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{1.945662in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{1.945909in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.946156in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.946403in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.946651in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.946899in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{1.947147in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.947643in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{1.948140in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{1.948389in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{1.948887in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{1.949137in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{1.949386in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{1.949636in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{1.949886in}}%
\pgfpathlineto{\pgfqpoint{0.929858in}{1.950136in}}%
\pgfpathlineto{\pgfqpoint{0.928198in}{1.950386in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{1.950888in}}%
\pgfpathlineto{\pgfqpoint{0.923219in}{1.951139in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{1.951390in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{1.951641in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{1.951892in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{1.952144in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.952396in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.952648in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{1.952900in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.953153in}}%
\pgfpathlineto{\pgfqpoint{0.908281in}{1.953405in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{1.953658in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{1.953911in}}%
\pgfpathlineto{\pgfqpoint{0.903302in}{1.954164in}}%
\pgfpathlineto{\pgfqpoint{0.901642in}{1.954418in}}%
\pgfpathlineto{\pgfqpoint{0.899982in}{1.954671in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.954925in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{1.955179in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{1.955433in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.955688in}}%
\pgfpathlineto{\pgfqpoint{0.891683in}{1.955942in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{1.956197in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{0.886704in}{1.956707in}}%
\pgfpathlineto{\pgfqpoint{0.885044in}{1.956962in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{1.957218in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{1.957473in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{1.957729in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{1.957985in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{1.958242in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.958498in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{1.958755in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{1.959012in}}%
\pgfpathlineto{\pgfqpoint{0.870106in}{1.959269in}}%
\pgfpathlineto{\pgfqpoint{0.868447in}{1.959526in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{1.959783in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{1.960041in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{0.861808in}{1.960557in}}%
\pgfpathlineto{\pgfqpoint{0.860148in}{1.960815in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{1.961073in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.961332in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{1.961591in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{1.961850in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{1.962109in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{1.962368in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{1.962888in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{1.963148in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.963408in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{1.963668in}}%
\pgfpathlineto{\pgfqpoint{0.840231in}{1.963929in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{1.964190in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{1.964451in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.964712in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{1.964973in}}%
\pgfpathlineto{\pgfqpoint{0.831932in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.966021in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.966283in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{1.966546in}}%
\pgfpathlineto{\pgfqpoint{0.821973in}{1.966808in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{1.967071in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.967335in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{1.967598in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{1.967861in}}%
\pgfpathlineto{\pgfqpoint{0.813674in}{1.968125in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.968389in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.968653in}}%
\pgfpathlineto{\pgfqpoint{0.808695in}{1.968918in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.969182in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{1.969447in}}%
\pgfpathlineto{\pgfqpoint{0.803716in}{1.969712in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{1.969977in}}%
\pgfpathlineto{\pgfqpoint{0.800396in}{1.970243in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{1.970508in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{1.970774in}}%
\pgfpathlineto{\pgfqpoint{0.795417in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{1.971306in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{1.971572in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{1.971839in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.972106in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{1.972373in}}%
\pgfpathlineto{\pgfqpoint{0.785458in}{1.972640in}}%
\pgfpathlineto{\pgfqpoint{0.783799in}{1.972907in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.973175in}}%
\pgfpathlineto{\pgfqpoint{0.780479in}{1.973443in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.973711in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{1.973979in}}%
\pgfpathlineto{\pgfqpoint{0.775500in}{1.974247in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.974516in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.974785in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{1.975054in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{1.975323in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.975593in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.975862in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.976132in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{1.976402in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.976672in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.976943in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.977214in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{1.977484in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{1.978027in}}%
\pgfpathlineto{\pgfqpoint{0.750603in}{1.978298in}}%
\pgfpathlineto{\pgfqpoint{0.748943in}{1.978570in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{1.978842in}}%
\pgfpathlineto{\pgfqpoint{0.745624in}{1.979114in}}%
\pgfpathlineto{\pgfqpoint{0.743964in}{1.979386in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{1.979659in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{1.979932in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{1.980205in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.980478in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.980751in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{1.981025in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{1.981299in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{1.981573in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{1.981847in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.982396in}}%
\pgfpathlineto{\pgfqpoint{0.724047in}{1.982671in}}%
\pgfpathlineto{\pgfqpoint{0.722387in}{1.982946in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{0.719068in}{1.983497in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{1.983772in}}%
\pgfpathlineto{\pgfqpoint{0.715748in}{1.984048in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{1.984324in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.984601in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{1.984877in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.985154in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{1.985431in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{1.985708in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{1.985985in}}%
\pgfpathlineto{\pgfqpoint{0.702470in}{1.986263in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{1.986541in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{1.986819in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{1.987097in}}%
\pgfpathlineto{\pgfqpoint{0.695831in}{1.987376in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{1.987654in}}%
\pgfpathlineto{\pgfqpoint{0.692511in}{1.987933in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{1.988212in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{1.988491in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{1.988771in}}%
\pgfpathlineto{\pgfqpoint{0.685872in}{1.989051in}}%
\pgfpathlineto{\pgfqpoint{0.684213in}{1.989331in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{1.989611in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{1.989891in}}%
\pgfpathlineto{\pgfqpoint{0.679233in}{1.990172in}}%
\pgfpathlineto{\pgfqpoint{0.677573in}{1.990453in}}%
\pgfpathlineto{\pgfqpoint{0.675914in}{1.990734in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.991015in}}%
\pgfpathlineto{\pgfqpoint{0.672594in}{1.991296in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{1.991578in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.991860in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{1.992142in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.992424in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{1.992707in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{1.992990in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.993273in}}%
\pgfpathlineto{\pgfqpoint{0.659316in}{1.993556in}}%
\pgfpathlineto{\pgfqpoint{0.657656in}{1.993839in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{1.994123in}}%
\pgfpathlineto{\pgfqpoint{0.654337in}{1.994407in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{1.994691in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{1.995260in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{1.995544in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{1.995829in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{1.996114in}}%
\pgfpathlineto{\pgfqpoint{0.642718in}{1.996400in}}%
\pgfpathlineto{\pgfqpoint{0.641059in}{1.996685in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{1.996971in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{1.997257in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{1.997544in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{1.997830in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{1.998117in}}%
\pgfpathlineto{\pgfqpoint{0.631100in}{1.998404in}}%
\pgfpathlineto{\pgfqpoint{0.629440in}{1.998691in}}%
\pgfpathlineto{\pgfqpoint{0.627780in}{1.998978in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{1.999266in}}%
\pgfpathlineto{\pgfqpoint{0.624461in}{1.999554in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.999842in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{2.000130in}}%
\pgfpathlineto{\pgfqpoint{0.619482in}{2.000418in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{2.000707in}}%
\pgfpathlineto{\pgfqpoint{0.616162in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{0.614502in}{2.001285in}}%
\pgfpathlineto{\pgfqpoint{0.612843in}{2.001575in}}%
\pgfpathlineto{\pgfqpoint{0.611183in}{2.001864in}}%
\pgfpathlineto{\pgfqpoint{0.609523in}{2.002154in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{2.002444in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{2.002734in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{2.003025in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{2.003316in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{2.003607in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{2.003898in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{2.004189in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{2.004481in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{2.004773in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{2.005065in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{2.005357in}}%
\pgfpathlineto{\pgfqpoint{0.589606in}{2.005649in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{2.005942in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{2.006235in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{2.006528in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{2.006822in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{2.007116in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{2.007409in}}%
\pgfpathlineto{\pgfqpoint{0.577987in}{2.007704in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{2.007998in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{2.008292in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{2.008587in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{2.008882in}}%
\pgfpathlineto{\pgfqpoint{0.569689in}{2.009178in}}%
\pgfpathlineto{\pgfqpoint{0.568029in}{2.009473in}}%
\pgfpathlineto{\pgfqpoint{0.566369in}{2.009769in}}%
\pgfpathlineto{\pgfqpoint{0.564709in}{2.010065in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{2.010361in}}%
\pgfpathlineto{\pgfqpoint{0.561390in}{2.010657in}}%
\pgfpathlineto{\pgfqpoint{0.559730in}{2.010954in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{2.011251in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{2.011548in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{2.011845in}}%
\pgfpathlineto{\pgfqpoint{0.553091in}{2.012143in}}%
\pgfpathlineto{\pgfqpoint{0.551431in}{2.012441in}}%
\pgfpathlineto{\pgfqpoint{0.549771in}{2.012739in}}%
\pgfpathlineto{\pgfqpoint{0.548112in}{2.013037in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{2.013336in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{2.013634in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{2.013933in}}%
\pgfpathlineto{\pgfqpoint{0.541473in}{2.014232in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{2.014532in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{2.014831in}}%
\pgfpathlineto{\pgfqpoint{0.536493in}{2.015131in}}%
\pgfpathlineto{\pgfqpoint{0.534834in}{2.015432in}}%
\pgfpathlineto{\pgfqpoint{0.533174in}{2.015732in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{2.016032in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{2.016333in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{2.016634in}}%
\pgfpathlineto{\pgfqpoint{0.526535in}{2.016936in}}%
\pgfpathlineto{\pgfqpoint{0.524875in}{2.017237in}}%
\pgfpathlineto{\pgfqpoint{0.523215in}{2.017539in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{2.017841in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{2.018143in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{2.018446in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{2.018748in}}%
\pgfpathlineto{\pgfqpoint{0.514916in}{2.019051in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{2.019355in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{2.019658in}}%
\pgfpathlineto{\pgfqpoint{0.509937in}{2.019962in}}%
\pgfpathlineto{\pgfqpoint{0.508277in}{2.020266in}}%
\pgfpathlineto{\pgfqpoint{0.506617in}{2.020570in}}%
\pgfpathlineto{\pgfqpoint{0.504958in}{2.020874in}}%
\pgfpathlineto{\pgfqpoint{0.503298in}{2.021179in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{2.021484in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{2.021789in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{2.022094in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{2.022400in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{2.022705in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{2.023011in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{2.023318in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{2.023624in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{2.023931in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{2.024238in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{0.483381in}{2.024853in}}%
\pgfpathlineto{\pgfqpoint{0.481721in}{2.025160in}}%
\pgfpathlineto{\pgfqpoint{0.480061in}{2.025468in}}%
\pgfpathlineto{\pgfqpoint{0.478401in}{2.025777in}}%
\pgfpathlineto{\pgfqpoint{0.476742in}{2.026085in}}%
\pgfpathlineto{\pgfqpoint{0.475082in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{0.473422in}{2.026703in}}%
\pgfpathlineto{\pgfqpoint{0.471762in}{2.027012in}}%
\pgfpathlineto{\pgfqpoint{0.470103in}{2.027321in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{2.027631in}}%
\pgfpathlineto{\pgfqpoint{0.466783in}{2.027941in}}%
\pgfpathlineto{\pgfqpoint{0.465123in}{2.028251in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{2.028561in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{2.028872in}}%
\pgfpathlineto{\pgfqpoint{0.460144in}{2.029183in}}%
\pgfpathlineto{\pgfqpoint{0.458484in}{2.029494in}}%
\pgfpathlineto{\pgfqpoint{0.456824in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{0.455165in}{2.030117in}}%
\pgfpathlineto{\pgfqpoint{0.453505in}{2.030429in}}%
\pgfpathlineto{\pgfqpoint{0.451845in}{2.030741in}}%
\pgfpathlineto{\pgfqpoint{0.450185in}{2.031053in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{2.031366in}}%
\pgfpathlineto{\pgfqpoint{0.446866in}{2.031679in}}%
\pgfpathlineto{\pgfqpoint{0.445206in}{2.031992in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{2.032305in}}%
\pgfpathlineto{\pgfqpoint{0.441887in}{2.032619in}}%
\pgfpathlineto{\pgfqpoint{0.440227in}{2.032933in}}%
\pgfpathlineto{\pgfqpoint{0.438567in}{2.033247in}}%
\pgfpathlineto{\pgfqpoint{0.436907in}{2.033561in}}%
\pgfpathlineto{\pgfqpoint{0.435248in}{2.033876in}}%
\pgfpathlineto{\pgfqpoint{0.433588in}{2.034191in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{2.034506in}}%
\pgfpathlineto{\pgfqpoint{0.430268in}{2.034821in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{2.035137in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{2.035452in}}%
\pgfpathlineto{\pgfqpoint{0.425289in}{2.035768in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.036085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{1.010859in}}%
\pgfpathlineto{\pgfqpoint{0.425289in}{1.011490in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{1.012119in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{1.012746in}}%
\pgfpathlineto{\pgfqpoint{0.430268in}{1.013373in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{1.013997in}}%
\pgfpathlineto{\pgfqpoint{0.433588in}{1.014620in}}%
\pgfpathlineto{\pgfqpoint{0.435248in}{1.015242in}}%
\pgfpathlineto{\pgfqpoint{0.436907in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{0.438567in}{1.016482in}}%
\pgfpathlineto{\pgfqpoint{0.440227in}{1.017099in}}%
\pgfpathlineto{\pgfqpoint{0.441887in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{0.445206in}{1.018944in}}%
\pgfpathlineto{\pgfqpoint{0.446866in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{0.450185in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{0.451845in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{0.453505in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{0.455165in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{0.456824in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{0.458484in}{1.023801in}}%
\pgfpathlineto{\pgfqpoint{0.460144in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{1.025002in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{1.025600in}}%
\pgfpathlineto{\pgfqpoint{0.465123in}{1.026197in}}%
\pgfpathlineto{\pgfqpoint{0.466783in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{0.470103in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{0.471762in}{1.028571in}}%
\pgfpathlineto{\pgfqpoint{0.473422in}{1.029162in}}%
\pgfpathlineto{\pgfqpoint{0.475082in}{1.029751in}}%
\pgfpathlineto{\pgfqpoint{0.476742in}{1.030338in}}%
\pgfpathlineto{\pgfqpoint{0.478401in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{0.480061in}{1.031509in}}%
\pgfpathlineto{\pgfqpoint{0.481721in}{1.032093in}}%
\pgfpathlineto{\pgfqpoint{0.483381in}{1.032675in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{1.034992in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{1.035568in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.036142in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{1.036715in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{1.037288in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{1.037858in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{1.038428in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{0.503298in}{1.039563in}}%
\pgfpathlineto{\pgfqpoint{0.504958in}{1.040129in}}%
\pgfpathlineto{\pgfqpoint{0.506617in}{1.040693in}}%
\pgfpathlineto{\pgfqpoint{0.508277in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{0.509937in}{1.041818in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{1.042938in}}%
\pgfpathlineto{\pgfqpoint{0.514916in}{1.043496in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{1.044053in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{1.045163in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{0.523215in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{0.524875in}{1.046819in}}%
\pgfpathlineto{\pgfqpoint{0.526535in}{1.047369in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{1.047917in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{1.048465in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{1.049011in}}%
\pgfpathlineto{\pgfqpoint{0.533174in}{1.049555in}}%
\pgfpathlineto{\pgfqpoint{0.534834in}{1.050099in}}%
\pgfpathlineto{\pgfqpoint{0.536493in}{1.050641in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{1.051182in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{1.051722in}}%
\pgfpathlineto{\pgfqpoint{0.541473in}{1.052261in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{1.052799in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{1.053335in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{1.053871in}}%
\pgfpathlineto{\pgfqpoint{0.548112in}{1.054405in}}%
\pgfpathlineto{\pgfqpoint{0.549771in}{1.054938in}}%
\pgfpathlineto{\pgfqpoint{0.551431in}{1.055469in}}%
\pgfpathlineto{\pgfqpoint{0.553091in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{1.056529in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{1.057058in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{1.057585in}}%
\pgfpathlineto{\pgfqpoint{0.559730in}{1.058111in}}%
\pgfpathlineto{\pgfqpoint{0.561390in}{1.058635in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.059159in}}%
\pgfpathlineto{\pgfqpoint{0.564709in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{0.566369in}{1.060203in}}%
\pgfpathlineto{\pgfqpoint{0.568029in}{1.060723in}}%
\pgfpathlineto{\pgfqpoint{0.569689in}{1.061242in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{1.061760in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{1.062277in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{1.062793in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{1.063308in}}%
\pgfpathlineto{\pgfqpoint{0.577987in}{1.063821in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{1.064334in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{1.064845in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{1.065864in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{1.066879in}}%
\pgfpathlineto{\pgfqpoint{0.589606in}{1.067385in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{1.067889in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{1.068393in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{1.068896in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{1.069397in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{1.069897in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{1.070397in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{1.070895in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{1.072383in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{1.072877in}}%
\pgfpathlineto{\pgfqpoint{0.609523in}{1.073370in}}%
\pgfpathlineto{\pgfqpoint{0.611183in}{1.073861in}}%
\pgfpathlineto{\pgfqpoint{0.612843in}{1.074352in}}%
\pgfpathlineto{\pgfqpoint{0.614502in}{1.074842in}}%
\pgfpathlineto{\pgfqpoint{0.616162in}{1.075331in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{0.619482in}{1.076305in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{1.076790in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.077275in}}%
\pgfpathlineto{\pgfqpoint{0.624461in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{1.078241in}}%
\pgfpathlineto{\pgfqpoint{0.627780in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{0.629440in}{1.079202in}}%
\pgfpathlineto{\pgfqpoint{0.631100in}{1.079682in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{1.080637in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{1.081113in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{1.081589in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{1.082063in}}%
\pgfpathlineto{\pgfqpoint{0.641059in}{1.082536in}}%
\pgfpathlineto{\pgfqpoint{0.642718in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{1.083480in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{1.083950in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{1.084419in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{1.084887in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{1.085355in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{1.085821in}}%
\pgfpathlineto{\pgfqpoint{0.654337in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{0.657656in}{1.087214in}}%
\pgfpathlineto{\pgfqpoint{0.659316in}{1.087676in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.088137in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{1.088598in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{1.089057in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.089515in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{1.089973in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{1.090885in}}%
\pgfpathlineto{\pgfqpoint{0.672594in}{1.091339in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.091793in}}%
\pgfpathlineto{\pgfqpoint{0.675914in}{1.092246in}}%
\pgfpathlineto{\pgfqpoint{0.677573in}{1.092697in}}%
\pgfpathlineto{\pgfqpoint{0.679233in}{1.093148in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{1.094047in}}%
\pgfpathlineto{\pgfqpoint{0.684213in}{1.094495in}}%
\pgfpathlineto{\pgfqpoint{0.685872in}{1.094942in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{1.095388in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{1.095833in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{1.096277in}}%
\pgfpathlineto{\pgfqpoint{0.692511in}{1.096720in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{1.097163in}}%
\pgfpathlineto{\pgfqpoint{0.695831in}{1.097604in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{1.098044in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{1.098484in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{1.098923in}}%
\pgfpathlineto{\pgfqpoint{0.702470in}{1.099360in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{1.099797in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{1.100233in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{1.100668in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.101102in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{0.715748in}{1.102829in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{0.719068in}{1.103688in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{1.104115in}}%
\pgfpathlineto{\pgfqpoint{0.722387in}{1.104542in}}%
\pgfpathlineto{\pgfqpoint{0.724047in}{1.104968in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.105393in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{1.105818in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{1.106241in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{1.107085in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{1.107506in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.107926in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.108345in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{1.108763in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{1.109180in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{1.109597in}}%
\pgfpathlineto{\pgfqpoint{0.743964in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{0.745624in}{1.110427in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{0.748943in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{0.750603in}{1.111666in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{1.112077in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{1.112488in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{1.112897in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.113306in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.114121in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{1.114527in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.114933in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.115337in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{1.116144in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.116947in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{0.775500in}{1.117747in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.118544in}}%
\pgfpathlineto{\pgfqpoint{0.780479in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.119338in}}%
\pgfpathlineto{\pgfqpoint{0.783799in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{0.785458in}{1.120128in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{1.120522in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.120915in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{1.121307in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{1.121699in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{1.122090in}}%
\pgfpathlineto{\pgfqpoint{0.795417in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{1.122869in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{1.123257in}}%
\pgfpathlineto{\pgfqpoint{0.800396in}{1.123645in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{1.124032in}}%
\pgfpathlineto{\pgfqpoint{0.803716in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{1.124803in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.125187in}}%
\pgfpathlineto{\pgfqpoint{0.808695in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.125954in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.126336in}}%
\pgfpathlineto{\pgfqpoint{0.813674in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{1.127098in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{1.127478in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.127857in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{1.128235in}}%
\pgfpathlineto{\pgfqpoint{0.821973in}{1.128612in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{1.128989in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.129365in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{1.130115in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{1.130488in}}%
\pgfpathlineto{\pgfqpoint{0.831932in}{1.130861in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{1.131233in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.131605in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{1.131976in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{1.132345in}}%
\pgfpathlineto{\pgfqpoint{0.840231in}{1.132715in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.133451in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{1.133818in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{1.134184in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{1.134550in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{1.134914in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{1.135278in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{1.135642in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{1.136004in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.136366in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{1.136727in}}%
\pgfpathlineto{\pgfqpoint{0.860148in}{1.137087in}}%
\pgfpathlineto{\pgfqpoint{0.861808in}{1.137447in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{1.137806in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{1.138164in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{0.868447in}{1.138879in}}%
\pgfpathlineto{\pgfqpoint{0.870106in}{1.139235in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{1.139590in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{1.139945in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.140299in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{1.140652in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{1.141356in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{1.141707in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{1.142058in}}%
\pgfpathlineto{\pgfqpoint{0.885044in}{1.142408in}}%
\pgfpathlineto{\pgfqpoint{0.886704in}{1.142757in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{1.143105in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{1.143453in}}%
\pgfpathlineto{\pgfqpoint{0.891683in}{1.143800in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.144146in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{1.144491in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{1.144836in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.145181in}}%
\pgfpathlineto{\pgfqpoint{0.899982in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{0.901642in}{1.145867in}}%
\pgfpathlineto{\pgfqpoint{0.903302in}{1.146209in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{1.146891in}}%
\pgfpathlineto{\pgfqpoint{0.908281in}{1.147231in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.147571in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{1.147910in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.148248in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{1.148922in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{1.149258in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{1.149593in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{1.149928in}}%
\pgfpathlineto{\pgfqpoint{0.923219in}{1.150262in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{1.150596in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{1.150929in}}%
\pgfpathlineto{\pgfqpoint{0.928198in}{1.151261in}}%
\pgfpathlineto{\pgfqpoint{0.929858in}{1.151592in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{1.151923in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{1.152253in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{1.152583in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{1.152912in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{1.153240in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.153567in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.154546in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.154871in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{1.155196in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.155842in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.156165in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.156487in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.156808in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{1.157448in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{1.157768in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.158086in}}%
\pgfpathlineto{\pgfqpoint{0.964713in}{1.158404in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{1.158722in}}%
\pgfpathlineto{\pgfqpoint{0.968033in}{1.159039in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{1.159355in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{1.159670in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{1.159985in}}%
\pgfpathlineto{\pgfqpoint{0.974672in}{1.160300in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{1.160613in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{1.160926in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{1.161239in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{1.161862in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{1.162173in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.162483in}}%
\pgfpathlineto{\pgfqpoint{0.987950in}{1.162792in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{1.163409in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{1.163717in}}%
\pgfpathlineto{\pgfqpoint{0.994589in}{1.164024in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{1.164330in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.164636in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.164941in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{1.165246in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{1.165550in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{1.165854in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{1.166156in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{1.166760in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.167061in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.167362in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{1.167662in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{1.167961in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{1.168558in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{1.168856in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{1.169153in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{1.169449in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{1.169745in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.170335in}}%
\pgfpathlineto{\pgfqpoint{1.031104in}{1.170629in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{1.170923in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.171216in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{1.171508in}}%
\pgfpathlineto{\pgfqpoint{1.037743in}{1.171800in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{1.172092in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.172382in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.172673in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.172962in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{1.173251in}}%
\pgfpathlineto{\pgfqpoint{1.047701in}{1.173540in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.173828in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.174115in}}%
\pgfpathlineto{\pgfqpoint{1.052681in}{1.174402in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.174688in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.174974in}}%
\pgfpathlineto{\pgfqpoint{1.057660in}{1.175259in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.175544in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{1.175828in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{1.176112in}}%
\pgfpathlineto{\pgfqpoint{1.064299in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{1.176677in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{1.176959in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{1.177240in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{1.177521in}}%
\pgfpathlineto{\pgfqpoint{1.072598in}{1.177801in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.178081in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.178360in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{1.178639in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{1.179195in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{1.179748in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.180024in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{1.180300in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{1.180575in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{1.180849in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.181123in}}%
\pgfpathlineto{\pgfqpoint{1.094175in}{1.181396in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.181669in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.181941in}}%
\pgfpathlineto{\pgfqpoint{1.099154in}{1.182213in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{1.182485in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{1.182755in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{1.183025in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{1.109113in}{1.183833in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{1.184369in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{1.184636in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{1.184903in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{1.185434in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{1.185699in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.185964in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{1.186228in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{1.186492in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{1.186755in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{1.187017in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.187802in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{1.188582in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{1.188841in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{1.189100in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.189358in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{1.189873in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.190129in}}%
\pgfpathlineto{\pgfqpoint{1.150607in}{1.190386in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{1.153926in}{1.190896in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.191405in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{1.191912in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{1.192417in}}%
\pgfpathlineto{\pgfqpoint{1.165545in}{1.192669in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.193422in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{1.193671in}}%
\pgfpathlineto{\pgfqpoint{1.173844in}{1.193921in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.194170in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{1.194418in}}%
\pgfpathlineto{\pgfqpoint{1.178823in}{1.194666in}}%
\pgfpathlineto{\pgfqpoint{1.180483in}{1.194914in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{1.195161in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{1.195407in}}%
\pgfpathlineto{\pgfqpoint{1.185462in}{1.195654in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{1.195899in}}%
\pgfpathlineto{\pgfqpoint{1.188782in}{1.196144in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{1.196389in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{1.196633in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{1.196877in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{1.197120in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.197363in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.197606in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{1.198089in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{1.198330in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{1.198571in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{1.199051in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{1.199290in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{1.199767in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{1.200005in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{1.200242in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{1.200479in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{1.223637in}{1.201188in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{1.201423in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{1.201658in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.201892in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.202592in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{1.202825in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{1.203057in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{1.203289in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.203520in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{1.203751in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{1.203981in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{1.204441in}}%
\pgfpathlineto{\pgfqpoint{1.248533in}{1.204670in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.204898in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.205127in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{1.205354in}}%
\pgfpathlineto{\pgfqpoint{1.255172in}{1.205582in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{1.206035in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.206261in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{1.206712in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{1.206937in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{1.207162in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{1.207386in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.207609in}}%
\pgfpathlineto{\pgfqpoint{1.271770in}{1.207832in}}%
\pgfpathlineto{\pgfqpoint{1.273430in}{1.208055in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{1.208499in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.208721in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.208942in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.209162in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{1.209383in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.209603in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.209822in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{1.210041in}}%
\pgfpathlineto{\pgfqpoint{1.290027in}{1.210260in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.210478in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.210696in}}%
\pgfpathlineto{\pgfqpoint{1.295007in}{1.210913in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.211130in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.211347in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{1.211779in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.211994in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.212424in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{1.212638in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{1.212852in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{1.213278in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.213491in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{1.318243in}{1.213915in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.214126in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.214337in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{1.214548in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{1.214758in}}%
\pgfpathlineto{\pgfqpoint{1.326542in}{1.214968in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{1.215177in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{1.215386in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{1.215595in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{1.215803in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{1.216011in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.216426in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{1.216839in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{1.217251in}}%
\pgfpathlineto{\pgfqpoint{1.346459in}{1.217456in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{1.217661in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{1.217866in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.218070in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.218273in}}%
\pgfpathlineto{\pgfqpoint{1.354758in}{1.218477in}}%
\pgfpathlineto{\pgfqpoint{1.356418in}{1.218680in}}%
\pgfpathlineto{\pgfqpoint{1.358078in}{1.218882in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{1.219287in}}%
\pgfpathlineto{\pgfqpoint{1.363057in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{1.220290in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{1.220490in}}%
\pgfpathlineto{\pgfqpoint{1.373016in}{1.220689in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{1.220888in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{1.221087in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.221285in}}%
\pgfpathlineto{\pgfqpoint{1.379655in}{1.221483in}}%
\pgfpathlineto{\pgfqpoint{1.381314in}{1.221681in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.384634in}{1.222074in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{1.222467in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{1.222663in}}%
\pgfpathlineto{\pgfqpoint{1.391273in}{1.222858in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{1.223053in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{1.223248in}}%
\pgfpathlineto{\pgfqpoint{1.396252in}{1.223442in}}%
\pgfpathlineto{\pgfqpoint{1.397912in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.224022in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{1.224215in}}%
\pgfpathlineto{\pgfqpoint{1.404551in}{1.224408in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{1.224600in}}%
\pgfpathlineto{\pgfqpoint{1.407871in}{1.224792in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{1.225174in}}%
\pgfpathlineto{\pgfqpoint{1.412850in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{1.225556in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.225746in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.225935in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{1.226125in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{1.226314in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{1.226503in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{1.226691in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.226879in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{1.227067in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{1.227254in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{1.227441in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{1.227628in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.228000in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{1.228186in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{1.228371in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{1.228556in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.444386in}{1.228925in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.229109in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{1.229293in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{1.229476in}}%
\pgfpathlineto{\pgfqpoint{1.451025in}{1.229659in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{1.229842in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{1.456004in}{1.230206in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{1.230388in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{1.230569in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.230750in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{1.231111in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{1.467622in}{1.231471in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{1.231830in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.232008in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.232187in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{1.232365in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{1.232543in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{1.232720in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{1.232898in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.233075in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.233251in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{1.233427in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{1.233603in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{1.233779in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.233954in}}%
\pgfpathlineto{\pgfqpoint{1.492519in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{1.234478in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{1.234653in}}%
\pgfpathlineto{\pgfqpoint{1.499158in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.235173in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{1.235346in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{1.235691in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{1.510776in}{1.236034in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{1.236206in}}%
\pgfpathlineto{\pgfqpoint{1.514096in}{1.236377in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{1.236718in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{1.236888in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{1.237058in}}%
\pgfpathlineto{\pgfqpoint{1.522395in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.524054in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{1.237566in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{1.237734in}}%
\pgfpathlineto{\pgfqpoint{1.529034in}{1.237903in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{1.238071in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{1.238239in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.238573in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{1.238740in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{1.238907in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{1.239073in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.239239in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.239901in}}%
\pgfpathlineto{\pgfqpoint{1.550611in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{1.240394in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{1.240557in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{1.240721in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{1.240884in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{1.241047in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{1.241210in}}%
\pgfpathlineto{\pgfqpoint{1.563889in}{1.241372in}}%
\pgfpathlineto{\pgfqpoint{1.565549in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.241696in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{1.241857in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.242019in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{1.242180in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.242340in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{1.242501in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{1.242661in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{1.242821in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.242980in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{1.243140in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.243458in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.243774in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.243932in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{1.244090in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{1.244405in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.244561in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{1.244718in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{1.244874in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{1.245031in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{1.245186in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{1.245342in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{1.245497in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{1.245652in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{1.245807in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{1.245962in}}%
\pgfpathlineto{\pgfqpoint{1.613682in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{1.615342in}{1.246270in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{1.246424in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{1.620321in}{1.246730in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{1.246883in}}%
\pgfpathlineto{\pgfqpoint{1.623640in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{1.625300in}{1.247189in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.247341in}}%
\pgfpathlineto{\pgfqpoint{1.628620in}{1.247493in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{1.247644in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{1.247796in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{1.247947in}}%
\pgfpathlineto{\pgfqpoint{1.635259in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{1.248549in}}%
\pgfpathlineto{\pgfqpoint{1.641898in}{1.248699in}}%
\pgfpathlineto{\pgfqpoint{1.643558in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{1.645217in}{1.248999in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{1.648537in}{1.249297in}}%
\pgfpathlineto{\pgfqpoint{1.650197in}{1.249445in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{1.249742in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{1.249890in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.250038in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{1.250185in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{1.250333in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{1.250480in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.250626in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{1.250773in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{1.251065in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{1.251211in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.251357in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{1.251502in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.251647in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.251937in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{1.252081in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.252225in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{1.252513in}}%
\pgfpathlineto{\pgfqpoint{1.686712in}{1.252656in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{1.252799in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{1.252942in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.253085in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.253228in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.253512in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.253654in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{1.253795in}}%
\pgfpathlineto{\pgfqpoint{1.701649in}{1.253937in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{1.254078in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{1.254219in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{1.254360in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{1.254500in}}%
\pgfpathlineto{\pgfqpoint{1.709948in}{1.254640in}}%
\pgfpathlineto{\pgfqpoint{1.711608in}{1.254780in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{1.254920in}}%
\pgfpathlineto{\pgfqpoint{1.714928in}{1.255060in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{1.255199in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{1.255338in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.255477in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{1.255616in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{1.255754in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{1.255893in}}%
\pgfpathlineto{\pgfqpoint{1.726546in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{1.256444in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{1.256581in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.256718in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{1.256991in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{1.257399in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{1.257535in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{1.257670in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{1.257806in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{1.257941in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{1.258210in}}%
\pgfpathlineto{\pgfqpoint{1.754762in}{1.258345in}}%
\pgfpathlineto{\pgfqpoint{1.756422in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.258613in}}%
\pgfpathlineto{\pgfqpoint{1.759741in}{1.258747in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{1.258880in}}%
\pgfpathlineto{\pgfqpoint{1.763061in}{1.259014in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{1.259147in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.259280in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{1.259545in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{1.259677in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{1.259809in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{1.259941in}}%
\pgfpathlineto{\pgfqpoint{1.776339in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{1.260205in}}%
\pgfpathlineto{\pgfqpoint{1.779658in}{1.260336in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{1.260467in}}%
\pgfpathlineto{\pgfqpoint{1.782978in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{1.260729in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{1.260859in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.260990in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{1.261120in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{1.261250in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.261379in}}%
\pgfpathlineto{\pgfqpoint{1.794596in}{1.261509in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{1.261638in}}%
\pgfpathlineto{\pgfqpoint{1.797916in}{1.261767in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.261896in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{1.262154in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{1.262282in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{1.262538in}}%
\pgfpathlineto{\pgfqpoint{1.809534in}{1.262666in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{1.262794in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.262921in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.263048in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{1.263175in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{1.263302in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{1.263429in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.263555in}}%
\pgfpathlineto{\pgfqpoint{1.822812in}{1.263681in}}%
\pgfpathlineto{\pgfqpoint{1.824472in}{1.263808in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{1.263933in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{1.264059in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.264185in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{1.264310in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{1.264435in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{1.264560in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{1.264685in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{1.264809in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{1.264934in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{1.265058in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.265182in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{1.265306in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{1.265430in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{1.265553in}}%
\pgfpathlineto{\pgfqpoint{1.849369in}{1.265676in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{1.265799in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{1.266045in}}%
\pgfpathlineto{\pgfqpoint{1.856008in}{1.266168in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{1.266290in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.266412in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{1.266534in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{1.266656in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{1.266778in}}%
\pgfpathlineto{\pgfqpoint{1.865966in}{1.266900in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{1.267142in}}%
\pgfpathlineto{\pgfqpoint{1.870946in}{1.267263in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{1.267384in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{1.267504in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{1.267625in}}%
\pgfpathlineto{\pgfqpoint{1.877585in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{1.879244in}{1.267865in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{1.267985in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{1.268105in}}%
\pgfpathlineto{\pgfqpoint{1.884224in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{1.885884in}{1.268344in}}%
\pgfpathlineto{\pgfqpoint{1.887543in}{1.268463in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{1.268582in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{1.268701in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{1.268820in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{1.268939in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{1.269057in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{1.269175in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.269293in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{1.904141in}{1.269647in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.269764in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{1.269881in}}%
\pgfpathlineto{\pgfqpoint{1.909120in}{1.269998in}}%
\pgfpathlineto{\pgfqpoint{1.910780in}{1.270115in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{1.270232in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{1.270349in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{1.270465in}}%
\pgfpathlineto{\pgfqpoint{1.917419in}{1.270581in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{1.270813in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{1.271160in}}%
\pgfpathlineto{\pgfqpoint{1.927378in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{1.271390in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.271505in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{1.271620in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{1.271735in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{1.271849in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{1.271963in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{1.272078in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{1.272192in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.272305in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.272419in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{1.272533in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{1.272646in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{1.272759in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.272872in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{1.953934in}{1.273098in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{1.273211in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{1.273323in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{1.273435in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{1.273547in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.273659in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{1.273771in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.273883in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.273994in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{1.274106in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{1.274217in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{1.274328in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{1.274439in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.274550in}}%
\pgfpathlineto{\pgfqpoint{1.977171in}{1.274660in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{1.274771in}}%
\pgfpathlineto{\pgfqpoint{1.980490in}{1.274881in}}%
\pgfpathlineto{\pgfqpoint{1.982150in}{1.274991in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.275101in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.275211in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{1.275321in}}%
\pgfpathlineto{\pgfqpoint{1.988789in}{1.275430in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{1.275540in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{1.275649in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{1.275758in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{1.275867in}}%
\pgfpathlineto{\pgfqpoint{1.997088in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{1.998748in}{1.276085in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.276193in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.276410in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.276518in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{1.276626in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{1.276734in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{1.276841in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{1.276949in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.277056in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.277164in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.277271in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.277378in}}%
\pgfpathlineto{\pgfqpoint{2.020325in}{1.277484in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{1.277591in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{1.277698in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{1.277804in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{1.277910in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.278016in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{1.278122in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.278228in}}%
\pgfpathlineto{\pgfqpoint{2.033603in}{1.278334in}}%
\pgfpathlineto{\pgfqpoint{2.035263in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.278545in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{1.278650in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{1.278755in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.278965in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.279175in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.279279in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{1.279488in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{1.279592in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{1.279696in}}%
\pgfpathlineto{\pgfqpoint{2.056839in}{1.279799in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{1.279903in}}%
\pgfpathlineto{\pgfqpoint{2.060159in}{1.280007in}}%
\pgfpathlineto{\pgfqpoint{2.061819in}{1.280110in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{1.280213in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.280316in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{1.280419in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{1.280625in}}%
\pgfpathlineto{\pgfqpoint{2.071777in}{1.280728in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{1.280830in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.281035in}}%
\pgfpathlineto{\pgfqpoint{2.078416in}{1.281137in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{1.281239in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{1.281341in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.281442in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{1.281544in}}%
\pgfpathlineto{\pgfqpoint{2.086715in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.281746in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.281949in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.282050in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.282150in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.282352in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{1.282452in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{1.282552in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.282752in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{1.282852in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.283052in}}%
\pgfpathlineto{\pgfqpoint{2.111612in}{1.283151in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.283350in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.283449in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.283548in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.283647in}}%
\pgfpathlineto{\pgfqpoint{2.121570in}{1.283746in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{1.283845in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.283943in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.284042in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{1.284140in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{1.284238in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{1.284336in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{1.284434in}}%
\pgfpathlineto{\pgfqpoint{2.134849in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.284630in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.284727in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{1.284825in}}%
\pgfpathlineto{\pgfqpoint{2.141488in}{1.284922in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.285019in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.285116in}}%
\pgfpathlineto{\pgfqpoint{2.146467in}{1.285213in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.285310in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{1.285407in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{1.285503in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.285600in}}%
\pgfpathlineto{\pgfqpoint{2.154766in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{1.285889in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.285985in}}%
\pgfpathlineto{\pgfqpoint{2.161405in}{1.286081in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{1.286176in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{1.286272in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.286368in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.286463in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.286558in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{1.286654in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{1.286749in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{1.286844in}}%
\pgfpathlineto{\pgfqpoint{2.176343in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{1.287033in}}%
\pgfpathlineto{\pgfqpoint{2.179662in}{1.287128in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.287222in}}%
\pgfpathlineto{\pgfqpoint{2.182982in}{1.287317in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.287411in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{1.287505in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.287599in}}%
\pgfpathlineto{\pgfqpoint{2.189621in}{1.287693in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.287787in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.287881in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.287975in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.288068in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.288161in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{1.288255in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.288348in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{1.288441in}}%
\pgfpathlineto{\pgfqpoint{2.204559in}{1.288534in}}%
\pgfpathlineto{\pgfqpoint{2.206218in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{2.207878in}{1.288719in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{1.288905in}}%
\pgfpathlineto{\pgfqpoint{2.212858in}{1.288997in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{2.216177in}{1.289181in}}%
\pgfpathlineto{\pgfqpoint{2.217837in}{1.289274in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.289365in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.289457in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{1.289549in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.289641in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{1.290006in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.290097in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.290188in}}%
\pgfpathlineto{\pgfqpoint{2.236094in}{1.290279in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.290370in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.290461in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.290551in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.290642in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.290732in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{1.290822in}}%
\pgfpathlineto{\pgfqpoint{2.247713in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{2.249372in}{1.291002in}}%
\pgfpathlineto{\pgfqpoint{2.251032in}{1.291092in}}%
\pgfpathlineto{\pgfqpoint{2.252692in}{1.291182in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.291272in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{1.291451in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.291541in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.291630in}}%
\pgfpathlineto{\pgfqpoint{2.262651in}{1.291719in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{1.291897in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{1.291986in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.292075in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.292164in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.292252in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.292341in}}%
\pgfpathlineto{\pgfqpoint{2.275929in}{1.292429in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{1.292517in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.292605in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.292782in}}%
\pgfpathlineto{\pgfqpoint{2.284228in}{1.292869in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{2.289207in}{1.293132in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{2.292526in}{1.293307in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{1.293395in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{1.293482in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{1.293569in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.293743in}}%
\pgfpathlineto{\pgfqpoint{2.302485in}{1.293830in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.294089in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{2.310784in}{1.294262in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{1.294348in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.294434in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{1.294520in}}%
\pgfpathlineto{\pgfqpoint{2.317423in}{1.294606in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.294778in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.294863in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.295120in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{2.330701in}{1.295290in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.295375in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.337340in}{1.295630in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{1.295799in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{2.343979in}{1.295968in}}%
\pgfpathlineto{\pgfqpoint{2.345639in}{1.296052in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.296220in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{1.296304in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.296388in}}%
\pgfpathlineto{\pgfqpoint{2.353938in}{1.296472in}}%
\pgfpathlineto{\pgfqpoint{2.355597in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{2.357257in}{1.296639in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.296723in}}%
\pgfpathlineto{\pgfqpoint{2.360577in}{1.296806in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.296890in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{1.296973in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.297056in}}%
\pgfpathlineto{\pgfqpoint{2.367216in}{1.297139in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.297222in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.297388in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.297471in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.297718in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.297801in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.297883in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{1.298047in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{1.298129in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.298211in}}%
\pgfpathlineto{\pgfqpoint{2.390453in}{1.298293in}}%
\pgfpathlineto{\pgfqpoint{2.392112in}{1.298375in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{2.395432in}{1.298538in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.298619in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{1.298701in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.298782in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.298863in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{1.298944in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.299025in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.299106in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{2.410370in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.299348in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.299429in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.299509in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.299590in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{1.299750in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.299831in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{1.299911in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.300070in}}%
\pgfpathlineto{\pgfqpoint{2.428627in}{1.300150in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.300230in}}%
\pgfpathlineto{\pgfqpoint{2.431947in}{1.300310in}}%
\pgfpathlineto{\pgfqpoint{2.433607in}{1.300389in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.300548in}}%
\pgfpathlineto{\pgfqpoint{2.438586in}{1.300627in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{1.300706in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.300786in}}%
\pgfpathlineto{\pgfqpoint{2.443565in}{1.300865in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{1.300944in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.301022in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{1.301180in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.301259in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.301337in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.301415in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{1.301494in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{1.301572in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{1.301650in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{1.301728in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.301884in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.301962in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.302040in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.302118in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{1.302195in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{1.302273in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.302350in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.302428in}}%
\pgfpathlineto{\pgfqpoint{2.478420in}{1.302505in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{1.302582in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.302659in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.302736in}}%
\pgfpathlineto{\pgfqpoint{2.485059in}{1.302813in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.302890in}}%
\pgfpathlineto{\pgfqpoint{2.488379in}{1.302967in}}%
\pgfpathlineto{\pgfqpoint{2.490039in}{1.303044in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{1.303120in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.303197in}}%
\pgfpathlineto{\pgfqpoint{2.495018in}{1.303274in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.303426in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{1.303502in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.303579in}}%
\pgfpathlineto{\pgfqpoint{2.503317in}{1.303655in}}%
\pgfpathlineto{\pgfqpoint{2.504976in}{1.303731in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{1.303883in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{1.303958in}}%
\pgfpathlineto{\pgfqpoint{2.511616in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{2.513275in}{1.304110in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.304185in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.304261in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{1.304336in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.304411in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.304486in}}%
\pgfpathlineto{\pgfqpoint{2.523234in}{1.304562in}}%
\pgfpathlineto{\pgfqpoint{2.524894in}{1.304637in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{1.304712in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.304787in}}%
\pgfpathlineto{\pgfqpoint{2.529873in}{1.304861in}}%
\pgfpathlineto{\pgfqpoint{2.531533in}{1.304936in}}%
\pgfpathlineto{\pgfqpoint{2.533192in}{1.305011in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.305085in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{2.538172in}{1.305234in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.305309in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{1.305383in}}%
\pgfpathlineto{\pgfqpoint{2.543151in}{1.305457in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{1.305679in}}%
\pgfpathlineto{\pgfqpoint{2.549790in}{1.305753in}}%
\pgfpathlineto{\pgfqpoint{2.551450in}{1.305827in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{2.554769in}{1.305975in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.306048in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.306122in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.306195in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{1.306342in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.306415in}}%
\pgfpathlineto{\pgfqpoint{2.566388in}{1.306488in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{2.569707in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.306707in}}%
\pgfpathlineto{\pgfqpoint{2.573027in}{1.306780in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.306926in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.306998in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{1.307143in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.307216in}}%
\pgfpathlineto{\pgfqpoint{2.584645in}{1.307288in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.307360in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.307577in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{1.307649in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.307721in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{1.307792in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{1.307864in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.307936in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{1.308008in}}%
\pgfpathlineto{\pgfqpoint{2.602903in}{1.308079in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{1.308151in}}%
\pgfpathlineto{\pgfqpoint{2.606222in}{1.308222in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.308293in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.308365in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.308436in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{1.308507in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.308578in}}%
\pgfpathlineto{\pgfqpoint{2.616181in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.308720in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.308791in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{1.308932in}}%
\pgfpathlineto{\pgfqpoint{2.624480in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.309073in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.309144in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.309284in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{1.309425in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.309495in}}%
\pgfpathlineto{\pgfqpoint{2.637758in}{1.309565in}}%
\pgfpathlineto{\pgfqpoint{2.639418in}{1.309635in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{1.309705in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.309845in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.309914in}}%
\pgfpathlineto{\pgfqpoint{2.647716in}{1.309984in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{1.310123in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.310192in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{1.310331in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.310400in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.310469in}}%
\pgfpathlineto{\pgfqpoint{2.660995in}{1.310539in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.310608in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.310745in}}%
\pgfpathlineto{\pgfqpoint{2.667634in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{1.310883in}}%
\pgfpathlineto{\pgfqpoint{2.670953in}{1.310952in}}%
\pgfpathlineto{\pgfqpoint{2.672613in}{1.311020in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.311089in}}%
\pgfpathlineto{\pgfqpoint{2.675932in}{1.311157in}}%
\pgfpathlineto{\pgfqpoint{2.677592in}{1.311226in}}%
\pgfpathlineto{\pgfqpoint{2.679252in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{2.680912in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.311430in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.311567in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.311703in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{1.311838in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{1.311906in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.311974in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.312041in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.312109in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{1.312176in}}%
\pgfpathlineto{\pgfqpoint{2.702489in}{1.312244in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{1.312311in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.312446in}}%
\pgfpathlineto{\pgfqpoint{2.709128in}{1.312513in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{1.312647in}}%
\pgfpathlineto{\pgfqpoint{2.714107in}{1.312714in}}%
\pgfpathlineto{\pgfqpoint{2.715767in}{1.312781in}}%
\pgfpathlineto{\pgfqpoint{2.717427in}{1.312847in}}%
\pgfpathlineto{\pgfqpoint{2.719086in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.312981in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{2.724066in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{2.725725in}{1.313181in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.313247in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.313313in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.313380in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.313446in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.313512in}}%
\pgfpathlineto{\pgfqpoint{2.735684in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{1.313644in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{1.313776in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.313842in}}%
\pgfpathlineto{\pgfqpoint{2.743983in}{1.313908in}}%
\pgfpathlineto{\pgfqpoint{2.745643in}{1.313974in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.314039in}}%
\pgfpathlineto{\pgfqpoint{2.748962in}{1.314105in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.314170in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{1.314236in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.314301in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{1.314367in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.314432in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{1.314497in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.314562in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.314627in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.314693in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.314757in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{1.314887in}}%
\pgfpathlineto{\pgfqpoint{2.770539in}{1.314952in}}%
\pgfpathlineto{\pgfqpoint{2.772199in}{1.315017in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.775518in}{1.315146in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{2.778838in}{1.315275in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{1.315404in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.315468in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.315532in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{1.315597in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{1.315661in}}%
\pgfpathlineto{\pgfqpoint{2.790456in}{1.315725in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.315853in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{1.315917in}}%
\pgfpathlineto{\pgfqpoint{2.797095in}{1.315980in}}%
\pgfpathlineto{\pgfqpoint{2.798755in}{1.316044in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{1.316108in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{1.316171in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.316235in}}%
\pgfpathlineto{\pgfqpoint{2.805394in}{1.316299in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.316362in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{1.316425in}}%
\pgfpathlineto{\pgfqpoint{2.810374in}{1.316489in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.316552in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.316615in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.316678in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{2.818672in}{1.316804in}}%
\pgfpathlineto{\pgfqpoint{2.820332in}{1.316867in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.316930in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{1.316993in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.317056in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.317119in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{1.317244in}}%
\pgfpathlineto{\pgfqpoint{2.831950in}{1.317307in}}%
\pgfpathlineto{\pgfqpoint{2.833610in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{2.835270in}{1.317431in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.317494in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.317556in}}%
\pgfpathlineto{\pgfqpoint{2.840249in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{1.317743in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.317867in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{1.317929in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.317991in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{2.853527in}{1.318114in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{1.318176in}}%
\pgfpathlineto{\pgfqpoint{2.856847in}{1.318238in}}%
\pgfpathlineto{\pgfqpoint{2.858507in}{1.318300in}}%
\pgfpathlineto{\pgfqpoint{2.860167in}{1.318361in}}%
\pgfpathlineto{\pgfqpoint{2.861826in}{1.318423in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{1.318484in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{1.318545in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.318607in}}%
\pgfpathlineto{\pgfqpoint{2.868465in}{1.318668in}}%
\pgfpathlineto{\pgfqpoint{2.870125in}{1.318729in}}%
\pgfpathlineto{\pgfqpoint{2.871785in}{1.318790in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{1.318852in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.318913in}}%
\pgfpathlineto{\pgfqpoint{2.876764in}{1.318974in}}%
\pgfpathlineto{\pgfqpoint{2.878424in}{1.319035in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.319095in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{1.319217in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{1.319278in}}%
\pgfpathlineto{\pgfqpoint{2.886723in}{1.319338in}}%
\pgfpathlineto{\pgfqpoint{2.888383in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{2.890042in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.319520in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.319581in}}%
\pgfpathlineto{\pgfqpoint{2.895022in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.319762in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.319822in}}%
\pgfpathlineto{\pgfqpoint{2.901661in}{1.319882in}}%
\pgfpathlineto{\pgfqpoint{2.903320in}{1.319942in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{1.320002in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.320062in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{1.320182in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.320242in}}%
\pgfpathlineto{\pgfqpoint{2.913279in}{1.320301in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{1.320361in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.320421in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.320480in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.320540in}}%
\pgfpathlineto{\pgfqpoint{2.921578in}{1.320600in}}%
\pgfpathlineto{\pgfqpoint{2.923238in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{2.924897in}{1.320718in}}%
\pgfpathlineto{\pgfqpoint{2.926557in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{2.928217in}{1.320837in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{1.320896in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{1.320955in}}%
\pgfpathlineto{\pgfqpoint{2.933196in}{1.321014in}}%
\pgfpathlineto{\pgfqpoint{2.934856in}{1.321074in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.321133in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{1.321191in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{1.321250in}}%
\pgfpathlineto{\pgfqpoint{2.941495in}{1.321309in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{1.321368in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{1.321427in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{2.948134in}{1.321544in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{1.321603in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{1.321661in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.321720in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.321836in}}%
\pgfpathlineto{\pgfqpoint{2.958093in}{1.321895in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{1.321953in}}%
\pgfpathlineto{\pgfqpoint{2.961412in}{1.322011in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.322069in}}%
\pgfpathlineto{\pgfqpoint{2.964732in}{1.322127in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.322186in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{1.322244in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.322301in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{1.322359in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{1.322475in}}%
\pgfpathlineto{\pgfqpoint{2.976350in}{1.322533in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{1.322590in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.322648in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.322706in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{1.322763in}}%
\pgfpathlineto{\pgfqpoint{2.984649in}{1.322821in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.322993in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.323050in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{1.323107in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.323164in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.323336in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{3.002906in}{1.323449in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.323506in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.323563in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.323620in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.323677in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.323733in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.323790in}}%
\pgfpathlineto{\pgfqpoint{3.014525in}{1.323846in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.323903in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.323959in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{1.324128in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.324185in}}%
\pgfpathlineto{\pgfqpoint{3.026143in}{1.324241in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{1.324297in}}%
\pgfpathlineto{\pgfqpoint{3.029463in}{1.324353in}}%
\pgfpathlineto{\pgfqpoint{3.031122in}{1.324409in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.324465in}}%
\pgfpathlineto{\pgfqpoint{3.034442in}{1.324521in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{3.037762in}{1.324633in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{1.324689in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{1.324744in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{1.324856in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.324911in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.324967in}}%
\pgfpathlineto{\pgfqpoint{3.049380in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{3.051040in}{1.325078in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.325133in}}%
\pgfpathlineto{\pgfqpoint{3.054359in}{1.325189in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.325244in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{3.060998in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.325520in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{1.325575in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.325630in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{1.325684in}}%
\pgfpathlineto{\pgfqpoint{3.070957in}{1.325739in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{1.325794in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.325849in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.325904in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.325958in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{1.326013in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.326067in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.326122in}}%
\pgfpathlineto{\pgfqpoint{3.084235in}{1.326176in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.326231in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{1.326285in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{1.326340in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{3.092534in}{1.326448in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{3.095853in}{1.326556in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.326611in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.326719in}}%
\pgfpathlineto{\pgfqpoint{3.102492in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{1.326826in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{1.326880in}}%
\pgfpathlineto{\pgfqpoint{3.107472in}{1.326934in}}%
\pgfpathlineto{\pgfqpoint{3.109132in}{1.326988in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{1.327042in}}%
\pgfpathlineto{\pgfqpoint{3.112451in}{1.327095in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.327149in}}%
\pgfpathlineto{\pgfqpoint{3.115771in}{1.327202in}}%
\pgfpathlineto{\pgfqpoint{3.117430in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{1.327416in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{1.327470in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{1.327523in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.327576in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.327629in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{1.327683in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{1.327736in}}%
\pgfpathlineto{\pgfqpoint{3.134028in}{1.327789in}}%
\pgfpathlineto{\pgfqpoint{3.135688in}{1.327842in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.327895in}}%
\pgfpathlineto{\pgfqpoint{3.139007in}{1.327948in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{1.328053in}}%
\pgfpathlineto{\pgfqpoint{3.143987in}{1.328106in}}%
\pgfpathlineto{\pgfqpoint{3.145646in}{1.328159in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{1.328212in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{1.328264in}}%
\pgfpathlineto{\pgfqpoint{3.150626in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{3.152285in}{1.328369in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{1.328422in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.328474in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{1.328527in}}%
\pgfpathlineto{\pgfqpoint{3.158925in}{1.328579in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.328631in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{1.328736in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{1.328788in}}%
\pgfpathlineto{\pgfqpoint{3.167223in}{1.328840in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{1.328892in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{3.173862in}{1.329048in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.329100in}}%
\pgfpathlineto{\pgfqpoint{3.177182in}{1.329152in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{1.329204in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.329308in}}%
\pgfpathlineto{\pgfqpoint{3.183821in}{1.329359in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{1.329411in}}%
\pgfpathlineto{\pgfqpoint{3.187141in}{1.329463in}}%
\pgfpathlineto{\pgfqpoint{3.188800in}{1.329514in}}%
\pgfpathlineto{\pgfqpoint{3.190460in}{1.329566in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{1.329669in}}%
\pgfpathlineto{\pgfqpoint{3.195439in}{1.329720in}}%
\pgfpathlineto{\pgfqpoint{3.197099in}{1.329771in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{1.329823in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.329874in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.329925in}}%
\pgfpathlineto{\pgfqpoint{3.203738in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.330027in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.330078in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{3.213697in}{1.330282in}}%
\pgfpathlineto{\pgfqpoint{3.215357in}{1.330333in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{1.330384in}}%
\pgfpathlineto{\pgfqpoint{3.218676in}{1.330435in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.330485in}}%
\pgfpathlineto{\pgfqpoint{3.221996in}{1.330536in}}%
\pgfpathlineto{\pgfqpoint{3.223655in}{1.330587in}}%
\pgfpathlineto{\pgfqpoint{3.225315in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.330688in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{1.330738in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.330789in}}%
\pgfpathlineto{\pgfqpoint{3.231954in}{1.330839in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.330890in}}%
\pgfpathlineto{\pgfqpoint{3.235274in}{1.330940in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.330990in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.331041in}}%
\pgfpathlineto{\pgfqpoint{3.240253in}{1.331091in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{1.331141in}}%
\pgfpathlineto{\pgfqpoint{3.243573in}{1.331191in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.331241in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{1.331341in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.331391in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{1.331441in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{1.331541in}}%
\pgfpathlineto{\pgfqpoint{3.256851in}{1.331591in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.331640in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.331690in}}%
\pgfpathlineto{\pgfqpoint{3.261830in}{1.331740in}}%
\pgfpathlineto{\pgfqpoint{3.263490in}{1.331789in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.331839in}}%
\pgfpathlineto{\pgfqpoint{3.266809in}{1.331888in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{3.270129in}{1.331987in}}%
\pgfpathlineto{\pgfqpoint{3.271789in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{3.273448in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.275108in}{1.332135in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{1.332185in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{3.280087in}{1.332283in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.332332in}}%
\pgfpathlineto{\pgfqpoint{3.283407in}{1.332381in}}%
\pgfpathlineto{\pgfqpoint{3.285067in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{3.286727in}{1.332480in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{1.332578in}}%
\pgfpathlineto{\pgfqpoint{3.291706in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{3.293366in}{1.332675in}}%
\pgfpathlineto{\pgfqpoint{3.295025in}{1.332724in}}%
\pgfpathlineto{\pgfqpoint{3.296685in}{1.332773in}}%
\pgfpathlineto{\pgfqpoint{3.298345in}{1.332822in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.332870in}}%
\pgfpathlineto{\pgfqpoint{3.301664in}{1.332919in}}%
\pgfpathlineto{\pgfqpoint{3.303324in}{1.332968in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.333016in}}%
\pgfpathlineto{\pgfqpoint{3.306644in}{1.333065in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.333113in}}%
\pgfpathlineto{\pgfqpoint{3.309963in}{1.333162in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.333259in}}%
\pgfpathlineto{\pgfqpoint{3.314943in}{1.333307in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{1.333355in}}%
\pgfpathlineto{\pgfqpoint{3.318262in}{1.333403in}}%
\pgfpathlineto{\pgfqpoint{3.319922in}{1.333452in}}%
\pgfpathlineto{\pgfqpoint{3.321582in}{1.333500in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{1.333548in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.333596in}}%
\pgfpathlineto{\pgfqpoint{3.326561in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.333692in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{1.333836in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{1.333884in}}%
\pgfpathlineto{\pgfqpoint{3.336520in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{3.338179in}{1.333979in}}%
\pgfpathlineto{\pgfqpoint{3.339839in}{1.334027in}}%
\pgfpathlineto{\pgfqpoint{3.341499in}{1.334075in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{1.334122in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.334170in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{1.334265in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.334313in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{3.353117in}{1.334407in}}%
\pgfpathlineto{\pgfqpoint{3.354777in}{1.334455in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{1.334502in}}%
\pgfpathlineto{\pgfqpoint{3.358096in}{1.334550in}}%
\pgfpathlineto{\pgfqpoint{3.359756in}{1.334597in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.334644in}}%
\pgfpathlineto{\pgfqpoint{3.363076in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{3.364736in}{1.334738in}}%
\pgfpathlineto{\pgfqpoint{3.366395in}{1.334785in}}%
\pgfpathlineto{\pgfqpoint{3.368055in}{1.334832in}}%
\pgfpathlineto{\pgfqpoint{3.369715in}{1.334879in}}%
\pgfpathlineto{\pgfqpoint{3.371375in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{3.374694in}{1.335020in}}%
\pgfpathlineto{\pgfqpoint{3.376354in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{1.335114in}}%
\pgfpathlineto{\pgfqpoint{3.379673in}{1.335161in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{1.335208in}}%
\pgfpathlineto{\pgfqpoint{3.382993in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.335348in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{1.335394in}}%
\pgfpathlineto{\pgfqpoint{3.389632in}{1.335441in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.335487in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.335534in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.335580in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.335673in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{1.335719in}}%
\pgfpathlineto{\pgfqpoint{3.401250in}{1.335766in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.335812in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{3.406230in}{1.335904in}}%
\pgfpathlineto{\pgfqpoint{3.407889in}{1.335950in}}%
\pgfpathlineto{\pgfqpoint{3.409549in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{1.336042in}}%
\pgfpathlineto{\pgfqpoint{3.412869in}{1.336089in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.336134in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.336180in}}%
\pgfpathlineto{\pgfqpoint{3.417848in}{1.336226in}}%
\pgfpathlineto{\pgfqpoint{3.419508in}{1.336272in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{1.336318in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{3.424487in}{1.336410in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.336455in}}%
\pgfpathlineto{\pgfqpoint{3.427807in}{1.336501in}}%
\pgfpathlineto{\pgfqpoint{3.429466in}{1.336547in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{1.336592in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{1.336638in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{1.336683in}}%
\pgfpathlineto{\pgfqpoint{3.436106in}{1.336729in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{1.336774in}}%
\pgfpathlineto{\pgfqpoint{3.439425in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{3.441085in}{1.336865in}}%
\pgfpathlineto{\pgfqpoint{3.442745in}{1.336910in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{1.336956in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{1.337001in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.337046in}}%
\pgfpathlineto{\pgfqpoint{3.449384in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{1.337137in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.337182in}}%
\pgfpathlineto{\pgfqpoint{3.454363in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.337272in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.337317in}}%
\pgfpathlineto{\pgfqpoint{3.459342in}{1.337362in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{3.462662in}{1.337452in}}%
\pgfpathlineto{\pgfqpoint{3.464322in}{1.337497in}}%
\pgfpathlineto{\pgfqpoint{3.465981in}{1.337541in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.337586in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{1.337631in}}%
\pgfpathlineto{\pgfqpoint{3.470961in}{1.337676in}}%
\pgfpathlineto{\pgfqpoint{3.472620in}{1.337720in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.337765in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.337810in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.337854in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.337899in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{1.337943in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.338032in}}%
\pgfpathlineto{\pgfqpoint{3.485899in}{1.338077in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.338121in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{1.338165in}}%
\pgfpathlineto{\pgfqpoint{3.490878in}{1.338210in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.338254in}}%
\pgfpathlineto{\pgfqpoint{3.494197in}{1.338298in}}%
\pgfpathlineto{\pgfqpoint{3.495857in}{1.338342in}}%
\pgfpathlineto{\pgfqpoint{3.497517in}{1.338386in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{1.338431in}}%
\pgfpathlineto{\pgfqpoint{3.500836in}{1.338475in}}%
\pgfpathlineto{\pgfqpoint{3.502496in}{1.338519in}}%
\pgfpathlineto{\pgfqpoint{3.504156in}{1.338563in}}%
\pgfpathlineto{\pgfqpoint{3.505816in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{3.507475in}{1.338651in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.338694in}}%
\pgfpathlineto{\pgfqpoint{3.510795in}{1.338738in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{3.515774in}{1.338870in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.338913in}}%
\pgfpathlineto{\pgfqpoint{3.519094in}{1.338957in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.339001in}}%
\pgfpathlineto{\pgfqpoint{3.522413in}{1.339044in}}%
\pgfpathlineto{\pgfqpoint{3.524073in}{1.339088in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{1.339131in}}%
\pgfpathlineto{\pgfqpoint{3.527393in}{1.339175in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{1.339218in}}%
\pgfpathlineto{\pgfqpoint{3.530712in}{1.339262in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.339349in}}%
\pgfpathlineto{\pgfqpoint{3.535692in}{1.339392in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{1.339435in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{1.339479in}}%
\pgfpathlineto{\pgfqpoint{3.540671in}{1.339522in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{3.543990in}{1.339608in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.339651in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{1.339694in}}%
\pgfpathlineto{\pgfqpoint{3.548970in}{1.339737in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.339823in}}%
\pgfpathlineto{\pgfqpoint{3.553949in}{1.339866in}}%
\pgfpathlineto{\pgfqpoint{3.555609in}{1.339909in}}%
\pgfpathlineto{\pgfqpoint{3.557268in}{1.339952in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.339995in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.340038in}}%
\pgfpathlineto{\pgfqpoint{3.562248in}{1.340081in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{3.565567in}{1.340166in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.340209in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.340251in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{1.340294in}}%
\pgfpathlineto{\pgfqpoint{3.572206in}{1.340337in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.340379in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.340422in}}%
\pgfpathlineto{\pgfqpoint{3.577186in}{1.340464in}}%
\pgfpathlineto{\pgfqpoint{3.578845in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{3.580505in}{1.340549in}}%
\pgfpathlineto{\pgfqpoint{3.582165in}{1.340591in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.340634in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.340676in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.340718in}}%
\pgfpathlineto{\pgfqpoint{3.588804in}{1.340760in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.340803in}}%
\pgfpathlineto{\pgfqpoint{3.592124in}{1.340845in}}%
\pgfpathlineto{\pgfqpoint{3.593783in}{1.340887in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{1.340929in}}%
\pgfpathlineto{\pgfqpoint{3.597103in}{1.340971in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{1.341013in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{1.341055in}}%
\pgfpathlineto{\pgfqpoint{3.602082in}{1.341097in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.341139in}}%
\pgfpathlineto{\pgfqpoint{3.605402in}{1.341181in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{1.341265in}}%
\pgfpathlineto{\pgfqpoint{3.610381in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{3.612041in}{1.341348in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{1.341390in}}%
\pgfpathlineto{\pgfqpoint{3.615360in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.341473in}}%
\pgfpathlineto{\pgfqpoint{3.618680in}{1.341515in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{1.341557in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{1.341598in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{1.341640in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{1.341681in}}%
\pgfpathlineto{\pgfqpoint{3.626979in}{1.341723in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{3.630298in}{1.341806in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{1.341847in}}%
\pgfpathlineto{\pgfqpoint{3.633618in}{1.341888in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.341930in}}%
\pgfpathlineto{\pgfqpoint{3.636937in}{1.341971in}}%
\pgfpathlineto{\pgfqpoint{3.638597in}{1.342012in}}%
\pgfpathlineto{\pgfqpoint{3.640257in}{1.342053in}}%
\pgfpathlineto{\pgfqpoint{3.641917in}{1.342094in}}%
\pgfpathlineto{\pgfqpoint{3.643576in}{1.342136in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.342177in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{1.342218in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.342259in}}%
\pgfpathlineto{\pgfqpoint{3.650215in}{1.342300in}}%
\pgfpathlineto{\pgfqpoint{3.651875in}{1.342341in}}%
\pgfpathlineto{\pgfqpoint{3.653535in}{1.342382in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.342423in}}%
\pgfpathlineto{\pgfqpoint{3.656854in}{1.342464in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{1.342504in}}%
\pgfpathlineto{\pgfqpoint{3.660174in}{1.342545in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.342586in}}%
\pgfpathlineto{\pgfqpoint{3.663494in}{1.342627in}}%
\pgfpathlineto{\pgfqpoint{3.665153in}{1.342668in}}%
\pgfpathlineto{\pgfqpoint{3.666813in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{3.668473in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{3.670133in}{1.342790in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.342830in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{3.675112in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{1.342952in}}%
\pgfpathlineto{\pgfqpoint{3.678431in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{1.343033in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{1.343073in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{1.343113in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.343154in}}%
\pgfpathlineto{\pgfqpoint{3.686730in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.343234in}}%
\pgfpathlineto{\pgfqpoint{3.690050in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.343315in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{1.343395in}}%
\pgfpathlineto{\pgfqpoint{3.696689in}{1.343435in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{1.343475in}}%
\pgfpathlineto{\pgfqpoint{3.700008in}{1.343516in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{1.343556in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{1.343596in}}%
\pgfpathlineto{\pgfqpoint{3.704988in}{1.343636in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{1.343675in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{3.709967in}{1.343755in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.343795in}}%
\pgfpathlineto{\pgfqpoint{3.713287in}{1.343835in}}%
\pgfpathlineto{\pgfqpoint{3.714946in}{1.343875in}}%
\pgfpathlineto{\pgfqpoint{3.716606in}{1.343914in}}%
\pgfpathlineto{\pgfqpoint{3.718266in}{1.343954in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.343994in}}%
\pgfpathlineto{\pgfqpoint{3.721585in}{1.344033in}}%
\pgfpathlineto{\pgfqpoint{3.723245in}{1.344073in}}%
\pgfpathlineto{\pgfqpoint{3.724905in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.344152in}}%
\pgfpathlineto{\pgfqpoint{3.728224in}{1.344192in}}%
\pgfpathlineto{\pgfqpoint{3.729884in}{1.344231in}}%
\pgfpathlineto{\pgfqpoint{3.731544in}{1.344271in}}%
\pgfpathlineto{\pgfqpoint{3.733204in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{1.344350in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{1.344389in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.344428in}}%
\pgfpathlineto{\pgfqpoint{3.739843in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.344507in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.364148in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{1.364148in}}%
\pgfpathlineto{\pgfqpoint{3.739843in}{1.364112in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.364076in}}%
\pgfpathlineto{\pgfqpoint{3.736523in}{1.364040in}}%
\pgfpathlineto{\pgfqpoint{3.734864in}{1.364004in}}%
\pgfpathlineto{\pgfqpoint{3.733204in}{1.363968in}}%
\pgfpathlineto{\pgfqpoint{3.731544in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{3.729884in}{1.363896in}}%
\pgfpathlineto{\pgfqpoint{3.728224in}{1.363860in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.363824in}}%
\pgfpathlineto{\pgfqpoint{3.724905in}{1.363788in}}%
\pgfpathlineto{\pgfqpoint{3.723245in}{1.363751in}}%
\pgfpathlineto{\pgfqpoint{3.721585in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{3.719926in}{1.363679in}}%
\pgfpathlineto{\pgfqpoint{3.718266in}{1.363643in}}%
\pgfpathlineto{\pgfqpoint{3.716606in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{3.714946in}{1.363570in}}%
\pgfpathlineto{\pgfqpoint{3.713287in}{1.363534in}}%
\pgfpathlineto{\pgfqpoint{3.711627in}{1.363497in}}%
\pgfpathlineto{\pgfqpoint{3.709967in}{1.363461in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{1.363424in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{3.704988in}{1.363351in}}%
\pgfpathlineto{\pgfqpoint{3.703328in}{1.363315in}}%
\pgfpathlineto{\pgfqpoint{3.701668in}{1.363278in}}%
\pgfpathlineto{\pgfqpoint{3.700008in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{1.363205in}}%
\pgfpathlineto{\pgfqpoint{3.696689in}{1.363168in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{1.363131in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.363094in}}%
\pgfpathlineto{\pgfqpoint{3.691710in}{1.363057in}}%
\pgfpathlineto{\pgfqpoint{3.690050in}{1.363021in}}%
\pgfpathlineto{\pgfqpoint{3.688390in}{1.362984in}}%
\pgfpathlineto{\pgfqpoint{3.686730in}{1.362947in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.362910in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{1.362873in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{1.362836in}}%
\pgfpathlineto{\pgfqpoint{3.680091in}{1.362799in}}%
\pgfpathlineto{\pgfqpoint{3.678431in}{1.362762in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{1.362724in}}%
\pgfpathlineto{\pgfqpoint{3.675112in}{1.362687in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{1.362650in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{1.362613in}}%
\pgfpathlineto{\pgfqpoint{3.670133in}{1.362576in}}%
\pgfpathlineto{\pgfqpoint{3.668473in}{1.362538in}}%
\pgfpathlineto{\pgfqpoint{3.666813in}{1.362501in}}%
\pgfpathlineto{\pgfqpoint{3.665153in}{1.362463in}}%
\pgfpathlineto{\pgfqpoint{3.663494in}{1.362426in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.362389in}}%
\pgfpathlineto{\pgfqpoint{3.660174in}{1.362351in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{3.656854in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{3.653535in}{1.362201in}}%
\pgfpathlineto{\pgfqpoint{3.651875in}{1.362163in}}%
\pgfpathlineto{\pgfqpoint{3.650215in}{1.362125in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.362088in}}%
\pgfpathlineto{\pgfqpoint{3.646896in}{1.362050in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{1.362012in}}%
\pgfpathlineto{\pgfqpoint{3.643576in}{1.361974in}}%
\pgfpathlineto{\pgfqpoint{3.641917in}{1.361936in}}%
\pgfpathlineto{\pgfqpoint{3.640257in}{1.361899in}}%
\pgfpathlineto{\pgfqpoint{3.638597in}{1.361861in}}%
\pgfpathlineto{\pgfqpoint{3.636937in}{1.361823in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.361785in}}%
\pgfpathlineto{\pgfqpoint{3.633618in}{1.361747in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{1.361708in}}%
\pgfpathlineto{\pgfqpoint{3.630298in}{1.361670in}}%
\pgfpathlineto{\pgfqpoint{3.628638in}{1.361632in}}%
\pgfpathlineto{\pgfqpoint{3.626979in}{1.361594in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{1.361556in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{1.361517in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{1.361479in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{1.361441in}}%
\pgfpathlineto{\pgfqpoint{3.618680in}{1.361402in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.361364in}}%
\pgfpathlineto{\pgfqpoint{3.615360in}{1.361326in}}%
\pgfpathlineto{\pgfqpoint{3.613701in}{1.361287in}}%
\pgfpathlineto{\pgfqpoint{3.612041in}{1.361249in}}%
\pgfpathlineto{\pgfqpoint{3.610381in}{1.361210in}}%
\pgfpathlineto{\pgfqpoint{3.608721in}{1.361171in}}%
\pgfpathlineto{\pgfqpoint{3.607061in}{1.361133in}}%
\pgfpathlineto{\pgfqpoint{3.605402in}{1.361094in}}%
\pgfpathlineto{\pgfqpoint{3.603742in}{1.361055in}}%
\pgfpathlineto{\pgfqpoint{3.602082in}{1.361017in}}%
\pgfpathlineto{\pgfqpoint{3.600422in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{1.360939in}}%
\pgfpathlineto{\pgfqpoint{3.597103in}{1.360900in}}%
\pgfpathlineto{\pgfqpoint{3.595443in}{1.360861in}}%
\pgfpathlineto{\pgfqpoint{3.593783in}{1.360822in}}%
\pgfpathlineto{\pgfqpoint{3.592124in}{1.360784in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.360745in}}%
\pgfpathlineto{\pgfqpoint{3.588804in}{1.360706in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.360666in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.360627in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{1.360588in}}%
\pgfpathlineto{\pgfqpoint{3.582165in}{1.360549in}}%
\pgfpathlineto{\pgfqpoint{3.580505in}{1.360510in}}%
\pgfpathlineto{\pgfqpoint{3.578845in}{1.360471in}}%
\pgfpathlineto{\pgfqpoint{3.577186in}{1.360431in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{3.573866in}{1.360353in}}%
\pgfpathlineto{\pgfqpoint{3.572206in}{1.360313in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{1.360274in}}%
\pgfpathlineto{\pgfqpoint{3.568887in}{1.360234in}}%
\pgfpathlineto{\pgfqpoint{3.567227in}{1.360195in}}%
\pgfpathlineto{\pgfqpoint{3.565567in}{1.360155in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.360116in}}%
\pgfpathlineto{\pgfqpoint{3.562248in}{1.360076in}}%
\pgfpathlineto{\pgfqpoint{3.560588in}{1.360036in}}%
\pgfpathlineto{\pgfqpoint{3.558928in}{1.359997in}}%
\pgfpathlineto{\pgfqpoint{3.557268in}{1.359957in}}%
\pgfpathlineto{\pgfqpoint{3.555609in}{1.359917in}}%
\pgfpathlineto{\pgfqpoint{3.553949in}{1.359877in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.359837in}}%
\pgfpathlineto{\pgfqpoint{3.550629in}{1.359798in}}%
\pgfpathlineto{\pgfqpoint{3.548970in}{1.359758in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{1.359718in}}%
\pgfpathlineto{\pgfqpoint{3.545650in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{3.543990in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{3.542331in}{1.359598in}}%
\pgfpathlineto{\pgfqpoint{3.540671in}{1.359557in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{1.359517in}}%
\pgfpathlineto{\pgfqpoint{3.537351in}{1.359477in}}%
\pgfpathlineto{\pgfqpoint{3.535692in}{1.359437in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.359397in}}%
\pgfpathlineto{\pgfqpoint{3.532372in}{1.359356in}}%
\pgfpathlineto{\pgfqpoint{3.530712in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{3.527393in}{1.359235in}}%
\pgfpathlineto{\pgfqpoint{3.525733in}{1.359195in}}%
\pgfpathlineto{\pgfqpoint{3.524073in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{3.522413in}{1.359114in}}%
\pgfpathlineto{\pgfqpoint{3.520754in}{1.359073in}}%
\pgfpathlineto{\pgfqpoint{3.519094in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{3.517434in}{1.358992in}}%
\pgfpathlineto{\pgfqpoint{3.515774in}{1.358951in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.358910in}}%
\pgfpathlineto{\pgfqpoint{3.512455in}{1.358870in}}%
\pgfpathlineto{\pgfqpoint{3.510795in}{1.358829in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.358788in}}%
\pgfpathlineto{\pgfqpoint{3.507475in}{1.358747in}}%
\pgfpathlineto{\pgfqpoint{3.505816in}{1.358706in}}%
\pgfpathlineto{\pgfqpoint{3.504156in}{1.358665in}}%
\pgfpathlineto{\pgfqpoint{3.502496in}{1.358624in}}%
\pgfpathlineto{\pgfqpoint{3.500836in}{1.358583in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{1.358542in}}%
\pgfpathlineto{\pgfqpoint{3.497517in}{1.358501in}}%
\pgfpathlineto{\pgfqpoint{3.495857in}{1.358460in}}%
\pgfpathlineto{\pgfqpoint{3.494197in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.358377in}}%
\pgfpathlineto{\pgfqpoint{3.490878in}{1.358336in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{1.358295in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.358253in}}%
\pgfpathlineto{\pgfqpoint{3.485899in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{3.484239in}{1.358170in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{1.358129in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{1.358088in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{1.358046in}}%
\pgfpathlineto{\pgfqpoint{3.477600in}{1.358004in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.357963in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.357921in}}%
\pgfpathlineto{\pgfqpoint{3.472620in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{3.470961in}{1.357838in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{3.467641in}{1.357754in}}%
\pgfpathlineto{\pgfqpoint{3.465981in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{3.464322in}{1.357670in}}%
\pgfpathlineto{\pgfqpoint{3.462662in}{1.357628in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{1.357586in}}%
\pgfpathlineto{\pgfqpoint{3.459342in}{1.357544in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.357502in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.357460in}}%
\pgfpathlineto{\pgfqpoint{3.454363in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{1.357376in}}%
\pgfpathlineto{\pgfqpoint{3.451043in}{1.357333in}}%
\pgfpathlineto{\pgfqpoint{3.449384in}{1.357291in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.357249in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{3.444404in}{1.357164in}}%
\pgfpathlineto{\pgfqpoint{3.442745in}{1.357121in}}%
\pgfpathlineto{\pgfqpoint{3.441085in}{1.357079in}}%
\pgfpathlineto{\pgfqpoint{3.439425in}{1.357036in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{1.356994in}}%
\pgfpathlineto{\pgfqpoint{3.436106in}{1.356951in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{1.356909in}}%
\pgfpathlineto{\pgfqpoint{3.432786in}{1.356866in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{1.356823in}}%
\pgfpathlineto{\pgfqpoint{3.429466in}{1.356780in}}%
\pgfpathlineto{\pgfqpoint{3.427807in}{1.356738in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.356695in}}%
\pgfpathlineto{\pgfqpoint{3.424487in}{1.356652in}}%
\pgfpathlineto{\pgfqpoint{3.422827in}{1.356609in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{1.356566in}}%
\pgfpathlineto{\pgfqpoint{3.419508in}{1.356523in}}%
\pgfpathlineto{\pgfqpoint{3.417848in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{3.416188in}{1.356437in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.356394in}}%
\pgfpathlineto{\pgfqpoint{3.412869in}{1.356350in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{3.409549in}{1.356264in}}%
\pgfpathlineto{\pgfqpoint{3.407889in}{1.356221in}}%
\pgfpathlineto{\pgfqpoint{3.406230in}{1.356177in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{1.356134in}}%
\pgfpathlineto{\pgfqpoint{3.402910in}{1.356090in}}%
\pgfpathlineto{\pgfqpoint{3.401250in}{1.356047in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.355960in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.355916in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{1.355872in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.355829in}}%
\pgfpathlineto{\pgfqpoint{3.391292in}{1.355785in}}%
\pgfpathlineto{\pgfqpoint{3.389632in}{1.355741in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{1.355697in}}%
\pgfpathlineto{\pgfqpoint{3.386313in}{1.355654in}}%
\pgfpathlineto{\pgfqpoint{3.384653in}{1.355610in}}%
\pgfpathlineto{\pgfqpoint{3.382993in}{1.355566in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{1.355522in}}%
\pgfpathlineto{\pgfqpoint{3.379673in}{1.355478in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{3.376354in}{1.355389in}}%
\pgfpathlineto{\pgfqpoint{3.374694in}{1.355345in}}%
\pgfpathlineto{\pgfqpoint{3.373034in}{1.355301in}}%
\pgfpathlineto{\pgfqpoint{3.371375in}{1.355257in}}%
\pgfpathlineto{\pgfqpoint{3.369715in}{1.355212in}}%
\pgfpathlineto{\pgfqpoint{3.368055in}{1.355168in}}%
\pgfpathlineto{\pgfqpoint{3.366395in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{3.364736in}{1.355079in}}%
\pgfpathlineto{\pgfqpoint{3.363076in}{1.355035in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.354990in}}%
\pgfpathlineto{\pgfqpoint{3.359756in}{1.354946in}}%
\pgfpathlineto{\pgfqpoint{3.358096in}{1.354901in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{1.354856in}}%
\pgfpathlineto{\pgfqpoint{3.354777in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{3.353117in}{1.354767in}}%
\pgfpathlineto{\pgfqpoint{3.351457in}{1.354722in}}%
\pgfpathlineto{\pgfqpoint{3.349798in}{1.354677in}}%
\pgfpathlineto{\pgfqpoint{3.348138in}{1.354633in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.354543in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{1.354498in}}%
\pgfpathlineto{\pgfqpoint{3.341499in}{1.354453in}}%
\pgfpathlineto{\pgfqpoint{3.339839in}{1.354408in}}%
\pgfpathlineto{\pgfqpoint{3.338179in}{1.354362in}}%
\pgfpathlineto{\pgfqpoint{3.336520in}{1.354317in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{1.354227in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.354181in}}%
\pgfpathlineto{\pgfqpoint{3.329880in}{1.354136in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.354091in}}%
\pgfpathlineto{\pgfqpoint{3.326561in}{1.354045in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.354000in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{1.353954in}}%
\pgfpathlineto{\pgfqpoint{3.321582in}{1.353909in}}%
\pgfpathlineto{\pgfqpoint{3.319922in}{1.353863in}}%
\pgfpathlineto{\pgfqpoint{3.318262in}{1.353817in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{1.353772in}}%
\pgfpathlineto{\pgfqpoint{3.314943in}{1.353726in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.353680in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{1.353634in}}%
\pgfpathlineto{\pgfqpoint{3.309963in}{1.353588in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.353542in}}%
\pgfpathlineto{\pgfqpoint{3.306644in}{1.353496in}}%
\pgfpathlineto{\pgfqpoint{3.304984in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{3.303324in}{1.353404in}}%
\pgfpathlineto{\pgfqpoint{3.301664in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.353312in}}%
\pgfpathlineto{\pgfqpoint{3.298345in}{1.353266in}}%
\pgfpathlineto{\pgfqpoint{3.296685in}{1.353220in}}%
\pgfpathlineto{\pgfqpoint{3.295025in}{1.353173in}}%
\pgfpathlineto{\pgfqpoint{3.293366in}{1.353127in}}%
\pgfpathlineto{\pgfqpoint{3.291706in}{1.353081in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{1.353034in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.352988in}}%
\pgfpathlineto{\pgfqpoint{3.286727in}{1.352941in}}%
\pgfpathlineto{\pgfqpoint{3.285067in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{3.283407in}{1.352848in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{3.280087in}{1.352755in}}%
\pgfpathlineto{\pgfqpoint{3.278428in}{1.352708in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{1.352661in}}%
\pgfpathlineto{\pgfqpoint{3.275108in}{1.352614in}}%
\pgfpathlineto{\pgfqpoint{3.273448in}{1.352567in}}%
\pgfpathlineto{\pgfqpoint{3.271789in}{1.352520in}}%
\pgfpathlineto{\pgfqpoint{3.270129in}{1.352473in}}%
\pgfpathlineto{\pgfqpoint{3.268469in}{1.352426in}}%
\pgfpathlineto{\pgfqpoint{3.266809in}{1.352379in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.352332in}}%
\pgfpathlineto{\pgfqpoint{3.263490in}{1.352285in}}%
\pgfpathlineto{\pgfqpoint{3.261830in}{1.352238in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.352143in}}%
\pgfpathlineto{\pgfqpoint{3.256851in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{1.352048in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.352001in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{1.351953in}}%
\pgfpathlineto{\pgfqpoint{3.250212in}{1.351906in}}%
\pgfpathlineto{\pgfqpoint{3.248552in}{1.351858in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{1.351810in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{3.243573in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{1.351667in}}%
\pgfpathlineto{\pgfqpoint{3.240253in}{1.351619in}}%
\pgfpathlineto{\pgfqpoint{3.238593in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.351523in}}%
\pgfpathlineto{\pgfqpoint{3.235274in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{3.233614in}{1.351427in}}%
\pgfpathlineto{\pgfqpoint{3.231954in}{1.351379in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.351331in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{3.226975in}{1.351235in}}%
\pgfpathlineto{\pgfqpoint{3.225315in}{1.351187in}}%
\pgfpathlineto{\pgfqpoint{3.223655in}{1.351138in}}%
\pgfpathlineto{\pgfqpoint{3.221996in}{1.351090in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.351041in}}%
\pgfpathlineto{\pgfqpoint{3.218676in}{1.350993in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{1.350944in}}%
\pgfpathlineto{\pgfqpoint{3.215357in}{1.350896in}}%
\pgfpathlineto{\pgfqpoint{3.213697in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{3.212037in}{1.350799in}}%
\pgfpathlineto{\pgfqpoint{3.210377in}{1.350750in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.350701in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.350652in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.350603in}}%
\pgfpathlineto{\pgfqpoint{3.203738in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.350506in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.350457in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{1.350408in}}%
\pgfpathlineto{\pgfqpoint{3.197099in}{1.350358in}}%
\pgfpathlineto{\pgfqpoint{3.195439in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{3.193780in}{1.350260in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.350211in}}%
\pgfpathlineto{\pgfqpoint{3.190460in}{1.350161in}}%
\pgfpathlineto{\pgfqpoint{3.188800in}{1.350112in}}%
\pgfpathlineto{\pgfqpoint{3.187141in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{1.350013in}}%
\pgfpathlineto{\pgfqpoint{3.183821in}{1.349964in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.349914in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{1.349865in}}%
\pgfpathlineto{\pgfqpoint{3.178842in}{1.349815in}}%
\pgfpathlineto{\pgfqpoint{3.177182in}{1.349765in}}%
\pgfpathlineto{\pgfqpoint{3.175522in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{3.173862in}{1.349666in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.349616in}}%
\pgfpathlineto{\pgfqpoint{3.170543in}{1.349566in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{1.349516in}}%
\pgfpathlineto{\pgfqpoint{3.167223in}{1.349466in}}%
\pgfpathlineto{\pgfqpoint{3.165564in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{1.349366in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{1.349316in}}%
\pgfpathlineto{\pgfqpoint{3.160584in}{1.349266in}}%
\pgfpathlineto{\pgfqpoint{3.158925in}{1.349215in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{1.349165in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.349115in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{1.349064in}}%
\pgfpathlineto{\pgfqpoint{3.152285in}{1.349014in}}%
\pgfpathlineto{\pgfqpoint{3.150626in}{1.348963in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{1.348913in}}%
\pgfpathlineto{\pgfqpoint{3.147306in}{1.348862in}}%
\pgfpathlineto{\pgfqpoint{3.145646in}{1.348811in}}%
\pgfpathlineto{\pgfqpoint{3.143987in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{1.348710in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.348659in}}%
\pgfpathlineto{\pgfqpoint{3.139007in}{1.348608in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.348557in}}%
\pgfpathlineto{\pgfqpoint{3.135688in}{1.348506in}}%
\pgfpathlineto{\pgfqpoint{3.134028in}{1.348455in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{1.348404in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{1.348353in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.348302in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{1.348199in}}%
\pgfpathlineto{\pgfqpoint{3.124069in}{1.348148in}}%
\pgfpathlineto{\pgfqpoint{3.122410in}{1.348097in}}%
\pgfpathlineto{\pgfqpoint{3.120750in}{1.348045in}}%
\pgfpathlineto{\pgfqpoint{3.119090in}{1.347994in}}%
\pgfpathlineto{\pgfqpoint{3.117430in}{1.347942in}}%
\pgfpathlineto{\pgfqpoint{3.115771in}{1.347891in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{3.112451in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{1.347736in}}%
\pgfpathlineto{\pgfqpoint{3.109132in}{1.347684in}}%
\pgfpathlineto{\pgfqpoint{3.107472in}{1.347632in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{1.347580in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{3.102492in}{1.347476in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{1.347372in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.347320in}}%
\pgfpathlineto{\pgfqpoint{3.095853in}{1.347267in}}%
\pgfpathlineto{\pgfqpoint{3.094194in}{1.347215in}}%
\pgfpathlineto{\pgfqpoint{3.092534in}{1.347163in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{1.347110in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{3.087555in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.346953in}}%
\pgfpathlineto{\pgfqpoint{3.084235in}{1.346900in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.346848in}}%
\pgfpathlineto{\pgfqpoint{3.080915in}{1.346795in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{1.346742in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.346689in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{1.346636in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{1.346531in}}%
\pgfpathlineto{\pgfqpoint{3.070957in}{1.346478in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.346371in}}%
\pgfpathlineto{\pgfqpoint{3.065978in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{3.064318in}{1.346265in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{3.060998in}{1.346158in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{1.346051in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.345998in}}%
\pgfpathlineto{\pgfqpoint{3.054359in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{1.345891in}}%
\pgfpathlineto{\pgfqpoint{3.051040in}{1.345837in}}%
\pgfpathlineto{\pgfqpoint{3.049380in}{1.345783in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.345729in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{1.345675in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{1.345622in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{1.345568in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{1.345514in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{1.345460in}}%
\pgfpathlineto{\pgfqpoint{3.037762in}{1.345405in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.034442in}{1.345297in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.345243in}}%
\pgfpathlineto{\pgfqpoint{3.031122in}{1.345188in}}%
\pgfpathlineto{\pgfqpoint{3.029463in}{1.345134in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{1.345079in}}%
\pgfpathlineto{\pgfqpoint{3.026143in}{1.345025in}}%
\pgfpathlineto{\pgfqpoint{3.024483in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{1.344916in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{1.344861in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.344697in}}%
\pgfpathlineto{\pgfqpoint{3.014525in}{1.344642in}}%
\pgfpathlineto{\pgfqpoint{3.012865in}{1.344587in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.344477in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.344421in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.344366in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{3.002906in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.344200in}}%
\pgfpathlineto{\pgfqpoint{2.999587in}{1.344145in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.344089in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.343978in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{1.343922in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.343867in}}%
\pgfpathlineto{\pgfqpoint{2.989628in}{1.343811in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.343755in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.343699in}}%
\pgfpathlineto{\pgfqpoint{2.984649in}{1.343643in}}%
\pgfpathlineto{\pgfqpoint{2.982989in}{1.343587in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{1.343531in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{1.343475in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{2.976350in}{1.343363in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{1.343306in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.343250in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{1.343137in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{1.343081in}}%
\pgfpathlineto{\pgfqpoint{2.966392in}{1.343024in}}%
\pgfpathlineto{\pgfqpoint{2.964732in}{1.342967in}}%
\pgfpathlineto{\pgfqpoint{2.963072in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{2.961412in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{1.342797in}}%
\pgfpathlineto{\pgfqpoint{2.958093in}{1.342740in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.342683in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{1.342626in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.342569in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{1.342512in}}%
\pgfpathlineto{\pgfqpoint{2.949794in}{1.342455in}}%
\pgfpathlineto{\pgfqpoint{2.948134in}{1.342398in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.342340in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{1.342283in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{1.342225in}}%
\pgfpathlineto{\pgfqpoint{2.941495in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{1.342110in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{1.342053in}}%
\pgfpathlineto{\pgfqpoint{2.936516in}{1.341995in}}%
\pgfpathlineto{\pgfqpoint{2.934856in}{1.341937in}}%
\pgfpathlineto{\pgfqpoint{2.933196in}{1.341880in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{1.341822in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{2.928217in}{1.341706in}}%
\pgfpathlineto{\pgfqpoint{2.926557in}{1.341648in}}%
\pgfpathlineto{\pgfqpoint{2.924897in}{1.341590in}}%
\pgfpathlineto{\pgfqpoint{2.923238in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{2.921578in}{1.341474in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.341415in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.341357in}}%
\pgfpathlineto{\pgfqpoint{2.916599in}{1.341299in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{1.341240in}}%
\pgfpathlineto{\pgfqpoint{2.913279in}{1.341182in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{2.909960in}{1.341064in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{1.341006in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.340947in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{1.340888in}}%
\pgfpathlineto{\pgfqpoint{2.903320in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.901661in}{1.340770in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{1.340711in}}%
\pgfpathlineto{\pgfqpoint{2.898341in}{1.340652in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{1.340593in}}%
\pgfpathlineto{\pgfqpoint{2.895022in}{1.340534in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.340475in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.340415in}}%
\pgfpathlineto{\pgfqpoint{2.890042in}{1.340356in}}%
\pgfpathlineto{\pgfqpoint{2.888383in}{1.340296in}}%
\pgfpathlineto{\pgfqpoint{2.886723in}{1.340237in}}%
\pgfpathlineto{\pgfqpoint{2.885063in}{1.340177in}}%
\pgfpathlineto{\pgfqpoint{2.883403in}{1.340118in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.340058in}}%
\pgfpathlineto{\pgfqpoint{2.880084in}{1.339998in}}%
\pgfpathlineto{\pgfqpoint{2.878424in}{1.339939in}}%
\pgfpathlineto{\pgfqpoint{2.876764in}{1.339879in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.339819in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{1.339759in}}%
\pgfpathlineto{\pgfqpoint{2.871785in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{2.870125in}{1.339639in}}%
\pgfpathlineto{\pgfqpoint{2.868465in}{1.339578in}}%
\pgfpathlineto{\pgfqpoint{2.866806in}{1.339518in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{1.339458in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{1.339397in}}%
\pgfpathlineto{\pgfqpoint{2.861826in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{2.860167in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{2.858507in}{1.339216in}}%
\pgfpathlineto{\pgfqpoint{2.856847in}{1.339155in}}%
\pgfpathlineto{\pgfqpoint{2.855187in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{2.853527in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.338973in}}%
\pgfpathlineto{\pgfqpoint{2.850208in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{2.848548in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.338790in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.338729in}}%
\pgfpathlineto{\pgfqpoint{2.843569in}{1.338668in}}%
\pgfpathlineto{\pgfqpoint{2.841909in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{2.840249in}{1.338545in}}%
\pgfpathlineto{\pgfqpoint{2.838590in}{1.338484in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{1.338422in}}%
\pgfpathlineto{\pgfqpoint{2.835270in}{1.338361in}}%
\pgfpathlineto{\pgfqpoint{2.833610in}{1.338299in}}%
\pgfpathlineto{\pgfqpoint{2.831950in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{2.830291in}{1.338176in}}%
\pgfpathlineto{\pgfqpoint{2.828631in}{1.338114in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.338053in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.337991in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{1.337929in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.337867in}}%
\pgfpathlineto{\pgfqpoint{2.820332in}{1.337805in}}%
\pgfpathlineto{\pgfqpoint{2.818672in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{2.817013in}{1.337680in}}%
\pgfpathlineto{\pgfqpoint{2.815353in}{1.337618in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.337493in}}%
\pgfpathlineto{\pgfqpoint{2.810374in}{1.337431in}}%
\pgfpathlineto{\pgfqpoint{2.808714in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.337306in}}%
\pgfpathlineto{\pgfqpoint{2.805394in}{1.337243in}}%
\pgfpathlineto{\pgfqpoint{2.803734in}{1.337180in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{1.337118in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{1.337055in}}%
\pgfpathlineto{\pgfqpoint{2.798755in}{1.336992in}}%
\pgfpathlineto{\pgfqpoint{2.797095in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{2.795436in}{1.336866in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.336803in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.336740in}}%
\pgfpathlineto{\pgfqpoint{2.790456in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{2.788797in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{1.336550in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.336486in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.336423in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{1.336359in}}%
\pgfpathlineto{\pgfqpoint{2.780498in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{2.778838in}{1.336232in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.336168in}}%
\pgfpathlineto{\pgfqpoint{2.775518in}{1.336104in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.336040in}}%
\pgfpathlineto{\pgfqpoint{2.772199in}{1.335976in}}%
\pgfpathlineto{\pgfqpoint{2.770539in}{1.335912in}}%
\pgfpathlineto{\pgfqpoint{2.768879in}{1.335848in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{1.335783in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{1.335719in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.335655in}}%
\pgfpathlineto{\pgfqpoint{2.762240in}{1.335590in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.335526in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{1.335461in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.335397in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.335267in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{2.750622in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{2.748962in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.335008in}}%
\pgfpathlineto{\pgfqpoint{2.745643in}{1.334942in}}%
\pgfpathlineto{\pgfqpoint{2.743983in}{1.334877in}}%
\pgfpathlineto{\pgfqpoint{2.742323in}{1.334812in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{1.334747in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.334681in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{1.334616in}}%
\pgfpathlineto{\pgfqpoint{2.735684in}{1.334550in}}%
\pgfpathlineto{\pgfqpoint{2.734024in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.334419in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.334353in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{2.727385in}{1.334222in}}%
\pgfpathlineto{\pgfqpoint{2.725725in}{1.334156in}}%
\pgfpathlineto{\pgfqpoint{2.724066in}{1.334090in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.334024in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.333957in}}%
\pgfpathlineto{\pgfqpoint{2.719086in}{1.333891in}}%
\pgfpathlineto{\pgfqpoint{2.717427in}{1.333825in}}%
\pgfpathlineto{\pgfqpoint{2.715767in}{1.333758in}}%
\pgfpathlineto{\pgfqpoint{2.714107in}{1.333692in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{1.333625in}}%
\pgfpathlineto{\pgfqpoint{2.710788in}{1.333559in}}%
\pgfpathlineto{\pgfqpoint{2.709128in}{1.333492in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{1.333359in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{2.702489in}{1.333225in}}%
\pgfpathlineto{\pgfqpoint{2.700829in}{1.333158in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.333091in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{1.333024in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{2.694190in}{1.332889in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{1.332822in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{1.332754in}}%
\pgfpathlineto{\pgfqpoint{2.689211in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.332619in}}%
\pgfpathlineto{\pgfqpoint{2.685891in}{1.332551in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.332484in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{2.680912in}{1.332348in}}%
\pgfpathlineto{\pgfqpoint{2.679252in}{1.332280in}}%
\pgfpathlineto{\pgfqpoint{2.677592in}{1.332212in}}%
\pgfpathlineto{\pgfqpoint{2.675932in}{1.332144in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{1.332076in}}%
\pgfpathlineto{\pgfqpoint{2.672613in}{1.332007in}}%
\pgfpathlineto{\pgfqpoint{2.670953in}{1.331939in}}%
\pgfpathlineto{\pgfqpoint{2.669293in}{1.331871in}}%
\pgfpathlineto{\pgfqpoint{2.667634in}{1.331802in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{1.331734in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.331665in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.331596in}}%
\pgfpathlineto{\pgfqpoint{2.660995in}{1.331527in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{1.331459in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.331390in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{1.331252in}}%
\pgfpathlineto{\pgfqpoint{2.652696in}{1.331182in}}%
\pgfpathlineto{\pgfqpoint{2.651036in}{1.331113in}}%
\pgfpathlineto{\pgfqpoint{2.649376in}{1.331044in}}%
\pgfpathlineto{\pgfqpoint{2.647716in}{1.330975in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.330836in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{1.330766in}}%
\pgfpathlineto{\pgfqpoint{2.641077in}{1.330696in}}%
\pgfpathlineto{\pgfqpoint{2.639418in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{2.637758in}{1.330557in}}%
\pgfpathlineto{\pgfqpoint{2.636098in}{1.330487in}}%
\pgfpathlineto{\pgfqpoint{2.634438in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.330347in}}%
\pgfpathlineto{\pgfqpoint{2.631119in}{1.330277in}}%
\pgfpathlineto{\pgfqpoint{2.629459in}{1.330206in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.330136in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.330066in}}%
\pgfpathlineto{\pgfqpoint{2.624480in}{1.329995in}}%
\pgfpathlineto{\pgfqpoint{2.622820in}{1.329925in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.329854in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.329713in}}%
\pgfpathlineto{\pgfqpoint{2.616181in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.329571in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{1.329500in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.329429in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{1.329358in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{1.329287in}}%
\pgfpathlineto{\pgfqpoint{2.606222in}{1.329216in}}%
\pgfpathlineto{\pgfqpoint{2.604562in}{1.329144in}}%
\pgfpathlineto{\pgfqpoint{2.602903in}{1.329073in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{1.329001in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.328930in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{1.328858in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{1.328786in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.328714in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{1.328643in}}%
\pgfpathlineto{\pgfqpoint{2.591284in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.328498in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.328426in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.328354in}}%
\pgfpathlineto{\pgfqpoint{2.584645in}{1.328282in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.328209in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{1.328137in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{1.328064in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.327992in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.327919in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.327846in}}%
\pgfpathlineto{\pgfqpoint{2.573027in}{1.327774in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{2.569707in}{1.327628in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{2.566388in}{1.327481in}}%
\pgfpathlineto{\pgfqpoint{2.564728in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{2.563068in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{1.327261in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.327188in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{1.327114in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{2.554769in}{1.326967in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.326893in}}%
\pgfpathlineto{\pgfqpoint{2.551450in}{1.326819in}}%
\pgfpathlineto{\pgfqpoint{2.549790in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.326597in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.326523in}}%
\pgfpathlineto{\pgfqpoint{2.543151in}{1.326449in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{1.326374in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.326300in}}%
\pgfpathlineto{\pgfqpoint{2.538172in}{1.326225in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.326151in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.326076in}}%
\pgfpathlineto{\pgfqpoint{2.533192in}{1.326001in}}%
\pgfpathlineto{\pgfqpoint{2.531533in}{1.325926in}}%
\pgfpathlineto{\pgfqpoint{2.529873in}{1.325852in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.325777in}}%
\pgfpathlineto{\pgfqpoint{2.526553in}{1.325701in}}%
\pgfpathlineto{\pgfqpoint{2.524894in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{2.523234in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{1.325476in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.325400in}}%
\pgfpathlineto{\pgfqpoint{2.518255in}{1.325325in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.325249in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.325173in}}%
\pgfpathlineto{\pgfqpoint{2.513275in}{1.325098in}}%
\pgfpathlineto{\pgfqpoint{2.511616in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{1.324946in}}%
\pgfpathlineto{\pgfqpoint{2.508296in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.324794in}}%
\pgfpathlineto{\pgfqpoint{2.504976in}{1.324718in}}%
\pgfpathlineto{\pgfqpoint{2.503317in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.324565in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{1.324489in}}%
\pgfpathlineto{\pgfqpoint{2.498337in}{1.324412in}}%
\pgfpathlineto{\pgfqpoint{2.496678in}{1.324335in}}%
\pgfpathlineto{\pgfqpoint{2.495018in}{1.324259in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{2.490039in}{1.324028in}}%
\pgfpathlineto{\pgfqpoint{2.488379in}{1.323951in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.323874in}}%
\pgfpathlineto{\pgfqpoint{2.485059in}{1.323797in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.323720in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.323642in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{1.323565in}}%
\pgfpathlineto{\pgfqpoint{2.478420in}{1.323487in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.323410in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.323332in}}%
\pgfpathlineto{\pgfqpoint{2.473441in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{1.323176in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.322786in}}%
\pgfpathlineto{\pgfqpoint{2.461823in}{1.322707in}}%
\pgfpathlineto{\pgfqpoint{2.460163in}{1.322629in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{1.322550in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{1.322472in}}%
\pgfpathlineto{\pgfqpoint{2.455183in}{1.322393in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.322314in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{2.450204in}{1.322156in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.322077in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.321998in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{1.321919in}}%
\pgfpathlineto{\pgfqpoint{2.443565in}{1.321840in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{1.321760in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{1.321681in}}%
\pgfpathlineto{\pgfqpoint{2.438586in}{1.321601in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.321521in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{1.321442in}}%
\pgfpathlineto{\pgfqpoint{2.433607in}{1.321362in}}%
\pgfpathlineto{\pgfqpoint{2.431947in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{1.321202in}}%
\pgfpathlineto{\pgfqpoint{2.428627in}{1.321122in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.321042in}}%
\pgfpathlineto{\pgfqpoint{2.425308in}{1.320961in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{1.320881in}}%
\pgfpathlineto{\pgfqpoint{2.421988in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{1.320720in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.320639in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.320558in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.320478in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.320397in}}%
\pgfpathlineto{\pgfqpoint{2.412030in}{1.320316in}}%
\pgfpathlineto{\pgfqpoint{2.410370in}{1.320235in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{1.320153in}}%
\pgfpathlineto{\pgfqpoint{2.407050in}{1.320072in}}%
\pgfpathlineto{\pgfqpoint{2.405390in}{1.319991in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{1.319909in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{2.400411in}{1.319746in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{1.319665in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.319583in}}%
\pgfpathlineto{\pgfqpoint{2.395432in}{1.319501in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{1.319419in}}%
\pgfpathlineto{\pgfqpoint{2.392112in}{1.319337in}}%
\pgfpathlineto{\pgfqpoint{2.390453in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{1.319172in}}%
\pgfpathlineto{\pgfqpoint{2.387133in}{1.319090in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{1.319008in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.318925in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.318842in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.318760in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{1.318677in}}%
\pgfpathlineto{\pgfqpoint{2.377174in}{1.318594in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.318511in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.318428in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.318345in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.318262in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{1.318178in}}%
\pgfpathlineto{\pgfqpoint{2.367216in}{1.318095in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.318011in}}%
\pgfpathlineto{\pgfqpoint{2.363896in}{1.317928in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.317844in}}%
\pgfpathlineto{\pgfqpoint{2.360577in}{1.317760in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{2.357257in}{1.317592in}}%
\pgfpathlineto{\pgfqpoint{2.355597in}{1.317508in}}%
\pgfpathlineto{\pgfqpoint{2.353938in}{1.317424in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.317340in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{1.317255in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.317171in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.317086in}}%
\pgfpathlineto{\pgfqpoint{2.345639in}{1.317002in}}%
\pgfpathlineto{\pgfqpoint{2.343979in}{1.316917in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.316832in}}%
\pgfpathlineto{\pgfqpoint{2.340660in}{1.316747in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.316662in}}%
\pgfpathlineto{\pgfqpoint{2.337340in}{1.316577in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.316407in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.316321in}}%
\pgfpathlineto{\pgfqpoint{2.330701in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{1.316150in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{1.316065in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{1.315979in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.315807in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.315721in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{1.315635in}}%
\pgfpathlineto{\pgfqpoint{2.317423in}{1.315549in}}%
\pgfpathlineto{\pgfqpoint{2.315763in}{1.315462in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.315376in}}%
\pgfpathlineto{\pgfqpoint{2.312444in}{1.315289in}}%
\pgfpathlineto{\pgfqpoint{2.310784in}{1.315203in}}%
\pgfpathlineto{\pgfqpoint{2.309124in}{1.315116in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.315029in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.314942in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.314855in}}%
\pgfpathlineto{\pgfqpoint{2.302485in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.314681in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{1.314506in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{1.314331in}}%
\pgfpathlineto{\pgfqpoint{2.292526in}{1.314244in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.314156in}}%
\pgfpathlineto{\pgfqpoint{2.289207in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{2.287547in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{2.285887in}{1.313892in}}%
\pgfpathlineto{\pgfqpoint{2.284228in}{1.313804in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.313716in}}%
\pgfpathlineto{\pgfqpoint{2.280908in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{1.313539in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{1.313450in}}%
\pgfpathlineto{\pgfqpoint{2.275929in}{1.313362in}}%
\pgfpathlineto{\pgfqpoint{2.274269in}{1.313273in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.313184in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.313095in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.313006in}}%
\pgfpathlineto{\pgfqpoint{2.267630in}{1.312917in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{1.312828in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.312738in}}%
\pgfpathlineto{\pgfqpoint{2.262651in}{1.312649in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.312470in}}%
\pgfpathlineto{\pgfqpoint{2.257671in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{1.312290in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.252692in}{1.312110in}}%
\pgfpathlineto{\pgfqpoint{2.251032in}{1.312020in}}%
\pgfpathlineto{\pgfqpoint{2.249372in}{1.311930in}}%
\pgfpathlineto{\pgfqpoint{2.247713in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.246053in}{1.311749in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.311568in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.311478in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{2.237754in}{1.311296in}}%
\pgfpathlineto{\pgfqpoint{2.236094in}{1.311205in}}%
\pgfpathlineto{\pgfqpoint{2.234435in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.311022in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{1.310931in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{1.310840in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.310748in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{1.310657in}}%
\pgfpathlineto{\pgfqpoint{2.224476in}{1.310565in}}%
\pgfpathlineto{\pgfqpoint{2.222816in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.310381in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.310289in}}%
\pgfpathlineto{\pgfqpoint{2.217837in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{2.216177in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{2.212858in}{1.309920in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{1.309828in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.309735in}}%
\pgfpathlineto{\pgfqpoint{2.207878in}{1.309642in}}%
\pgfpathlineto{\pgfqpoint{2.206218in}{1.309550in}}%
\pgfpathlineto{\pgfqpoint{2.204559in}{1.309457in}}%
\pgfpathlineto{\pgfqpoint{2.202899in}{1.309364in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.309271in}}%
\pgfpathlineto{\pgfqpoint{2.199579in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.309084in}}%
\pgfpathlineto{\pgfqpoint{2.196260in}{1.308991in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.308897in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.308710in}}%
\pgfpathlineto{\pgfqpoint{2.189621in}{1.308616in}}%
\pgfpathlineto{\pgfqpoint{2.187961in}{1.308522in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{2.184642in}{1.308334in}}%
\pgfpathlineto{\pgfqpoint{2.182982in}{1.308239in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{2.179662in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{2.176343in}{1.307861in}}%
\pgfpathlineto{\pgfqpoint{2.174683in}{1.307767in}}%
\pgfpathlineto{\pgfqpoint{2.173023in}{1.307672in}}%
\pgfpathlineto{\pgfqpoint{2.171363in}{1.307577in}}%
\pgfpathlineto{\pgfqpoint{2.169704in}{1.307482in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.307387in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.307291in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{1.307196in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{1.307101in}}%
\pgfpathlineto{\pgfqpoint{2.161405in}{1.307005in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{2.156425in}{1.306718in}}%
\pgfpathlineto{\pgfqpoint{2.154766in}{1.306622in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{2.149786in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{2.146467in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.306043in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.305947in}}%
\pgfpathlineto{\pgfqpoint{2.141488in}{1.305850in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{1.305753in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.305559in}}%
\pgfpathlineto{\pgfqpoint{2.134849in}{1.305461in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{1.305266in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{1.305169in}}%
\pgfpathlineto{\pgfqpoint{2.128209in}{1.305071in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.304973in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.304875in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{1.304777in}}%
\pgfpathlineto{\pgfqpoint{2.121570in}{1.304679in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{1.304581in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.304483in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{2.114931in}{1.304286in}}%
\pgfpathlineto{\pgfqpoint{2.113272in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{2.111612in}{1.304088in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{1.303990in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.303891in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{1.303791in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{1.303593in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{1.303494in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{1.303394in}}%
\pgfpathlineto{\pgfqpoint{2.098334in}{1.303294in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.303195in}}%
\pgfpathlineto{\pgfqpoint{2.095014in}{1.303095in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.302895in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{1.302795in}}%
\pgfpathlineto{\pgfqpoint{2.088375in}{1.302695in}}%
\pgfpathlineto{\pgfqpoint{2.086715in}{1.302594in}}%
\pgfpathlineto{\pgfqpoint{2.085056in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.302393in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{1.302292in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{1.302192in}}%
\pgfpathlineto{\pgfqpoint{2.078416in}{1.302091in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{1.301990in}}%
\pgfpathlineto{\pgfqpoint{2.075097in}{1.301889in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{1.301787in}}%
\pgfpathlineto{\pgfqpoint{2.071777in}{1.301686in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{1.301585in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{1.301483in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{1.301381in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.301280in}}%
\pgfpathlineto{\pgfqpoint{2.063479in}{1.301178in}}%
\pgfpathlineto{\pgfqpoint{2.061819in}{1.301076in}}%
\pgfpathlineto{\pgfqpoint{2.060159in}{1.300974in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{1.300871in}}%
\pgfpathlineto{\pgfqpoint{2.056839in}{1.300769in}}%
\pgfpathlineto{\pgfqpoint{2.055180in}{1.300667in}}%
\pgfpathlineto{\pgfqpoint{2.053520in}{1.300564in}}%
\pgfpathlineto{\pgfqpoint{2.051860in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.300359in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{1.300256in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.300153in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{1.300050in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.299946in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{1.299843in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{1.299740in}}%
\pgfpathlineto{\pgfqpoint{2.038582in}{1.299636in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.299533in}}%
\pgfpathlineto{\pgfqpoint{2.035263in}{1.299429in}}%
\pgfpathlineto{\pgfqpoint{2.033603in}{1.299325in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{1.299117in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{2.026964in}{1.298908in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{1.298699in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{1.298595in}}%
\pgfpathlineto{\pgfqpoint{2.020325in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.298385in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.298280in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.298175in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{1.298070in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{2.008706in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{2.007046in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{2.005387in}{1.297542in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{1.297436in}}%
\pgfpathlineto{\pgfqpoint{2.002067in}{1.297330in}}%
\pgfpathlineto{\pgfqpoint{2.000407in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{1.998748in}{1.297118in}}%
\pgfpathlineto{\pgfqpoint{1.997088in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{1.995428in}{1.296905in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{1.992109in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{1.296585in}}%
\pgfpathlineto{\pgfqpoint{1.988789in}{1.296478in}}%
\pgfpathlineto{\pgfqpoint{1.987129in}{1.296371in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.296264in}}%
\pgfpathlineto{\pgfqpoint{1.983810in}{1.296157in}}%
\pgfpathlineto{\pgfqpoint{1.982150in}{1.296050in}}%
\pgfpathlineto{\pgfqpoint{1.980490in}{1.295942in}}%
\pgfpathlineto{\pgfqpoint{1.978830in}{1.295835in}}%
\pgfpathlineto{\pgfqpoint{1.977171in}{1.295727in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.295619in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{1.295511in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{1.295403in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{1.295295in}}%
\pgfpathlineto{\pgfqpoint{1.968872in}{1.295187in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.295079in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.294970in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.294753in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{1.294426in}}%
\pgfpathlineto{\pgfqpoint{1.955594in}{1.294317in}}%
\pgfpathlineto{\pgfqpoint{1.953934in}{1.294208in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.293989in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{1.293879in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{1.293769in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{1.293660in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.293550in}}%
\pgfpathlineto{\pgfqpoint{1.942316in}{1.293440in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{1.293329in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{1.293219in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{1.293109in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{1.292998in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{1.292888in}}%
\pgfpathlineto{\pgfqpoint{1.932357in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{1.292555in}}%
\pgfpathlineto{\pgfqpoint{1.927378in}{1.292444in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{1.292333in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{1.292221in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.292110in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{1.291998in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{1.917419in}{1.291775in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{1.291663in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{1.291551in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{1.291439in}}%
\pgfpathlineto{\pgfqpoint{1.910780in}{1.291326in}}%
\pgfpathlineto{\pgfqpoint{1.909120in}{1.291214in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{1.291102in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.290989in}}%
\pgfpathlineto{\pgfqpoint{1.904141in}{1.290876in}}%
\pgfpathlineto{\pgfqpoint{1.902481in}{1.290763in}}%
\pgfpathlineto{\pgfqpoint{1.900821in}{1.290651in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.290537in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{1.290424in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{1.290311in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{1.290198in}}%
\pgfpathlineto{\pgfqpoint{1.892523in}{1.290084in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{1.289970in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{1.289857in}}%
\pgfpathlineto{\pgfqpoint{1.887543in}{1.289743in}}%
\pgfpathlineto{\pgfqpoint{1.885884in}{1.289629in}}%
\pgfpathlineto{\pgfqpoint{1.884224in}{1.289515in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{1.289400in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{1.289286in}}%
\pgfpathlineto{\pgfqpoint{1.879244in}{1.289172in}}%
\pgfpathlineto{\pgfqpoint{1.877585in}{1.289057in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{1.288942in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{1.288828in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{1.288713in}}%
\pgfpathlineto{\pgfqpoint{1.870946in}{1.288598in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{1.288482in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{1.865966in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{1.288136in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{1.287905in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.287789in}}%
\pgfpathlineto{\pgfqpoint{1.857667in}{1.287673in}}%
\pgfpathlineto{\pgfqpoint{1.856008in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{1.287441in}}%
\pgfpathlineto{\pgfqpoint{1.852688in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{1.849369in}{1.287091in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{1.286858in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{1.286507in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{1.286390in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{1.286272in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{1.286155in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{1.286037in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{1.285802in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{1.285565in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{1.824472in}{1.285329in}}%
\pgfpathlineto{\pgfqpoint{1.822812in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{1.284973in}}%
\pgfpathlineto{\pgfqpoint{1.817833in}{1.284854in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{1.284736in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.284616in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.284497in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{1.284378in}}%
\pgfpathlineto{\pgfqpoint{1.809534in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{1.284139in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.284020in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{1.283900in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{1.801235in}{1.283660in}}%
\pgfpathlineto{\pgfqpoint{1.799576in}{1.283540in}}%
\pgfpathlineto{\pgfqpoint{1.797916in}{1.283420in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{1.283299in}}%
\pgfpathlineto{\pgfqpoint{1.794596in}{1.283179in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{1.283058in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{1.282938in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{1.282817in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{1.282575in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{1.282454in}}%
\pgfpathlineto{\pgfqpoint{1.782978in}{1.282332in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{1.282211in}}%
\pgfpathlineto{\pgfqpoint{1.779658in}{1.282089in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{1.281968in}}%
\pgfpathlineto{\pgfqpoint{1.776339in}{1.281846in}}%
\pgfpathlineto{\pgfqpoint{1.774679in}{1.281724in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{1.281602in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{1.281480in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{1.768040in}{1.281235in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.281113in}}%
\pgfpathlineto{\pgfqpoint{1.764721in}{1.280990in}}%
\pgfpathlineto{\pgfqpoint{1.763061in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{1.280745in}}%
\pgfpathlineto{\pgfqpoint{1.759741in}{1.280622in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.280499in}}%
\pgfpathlineto{\pgfqpoint{1.756422in}{1.280376in}}%
\pgfpathlineto{\pgfqpoint{1.754762in}{1.280252in}}%
\pgfpathlineto{\pgfqpoint{1.753102in}{1.280129in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{1.280005in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{1.279882in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{1.279758in}}%
\pgfpathlineto{\pgfqpoint{1.746463in}{1.279634in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{1.279510in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{1.279386in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{1.279262in}}%
\pgfpathlineto{\pgfqpoint{1.739824in}{1.279137in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{1.279013in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{1.278888in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.278763in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{1.278639in}}%
\pgfpathlineto{\pgfqpoint{1.731525in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{1.278388in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.278263in}}%
\pgfpathlineto{\pgfqpoint{1.726546in}{1.278138in}}%
\pgfpathlineto{\pgfqpoint{1.724886in}{1.278012in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{1.277887in}}%
\pgfpathlineto{\pgfqpoint{1.721567in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.277635in}}%
\pgfpathlineto{\pgfqpoint{1.718247in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{1.277383in}}%
\pgfpathlineto{\pgfqpoint{1.714928in}{1.277257in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{1.711608in}{1.277005in}}%
\pgfpathlineto{\pgfqpoint{1.709948in}{1.276878in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{1.276751in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{1.276371in}}%
\pgfpathlineto{\pgfqpoint{1.701649in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{1.276116in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{1.275989in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.275861in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{1.275734in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.275606in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.275478in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{1.275350in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{1.275222in}}%
\pgfpathlineto{\pgfqpoint{1.686712in}{1.275094in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{1.274966in}}%
\pgfpathlineto{\pgfqpoint{1.683392in}{1.274837in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.274709in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{1.274580in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.274451in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.274322in}}%
\pgfpathlineto{\pgfqpoint{1.675093in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{1.274064in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.273935in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{1.273805in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{1.273676in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.273546in}}%
\pgfpathlineto{\pgfqpoint{1.665135in}{1.273416in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.273287in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{1.273157in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{1.273026in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{1.272896in}}%
\pgfpathlineto{\pgfqpoint{1.656836in}{1.272766in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{1.272635in}}%
\pgfpathlineto{\pgfqpoint{1.653516in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{1.272374in}}%
\pgfpathlineto{\pgfqpoint{1.650197in}{1.272243in}}%
\pgfpathlineto{\pgfqpoint{1.648537in}{1.272112in}}%
\pgfpathlineto{\pgfqpoint{1.646877in}{1.271981in}}%
\pgfpathlineto{\pgfqpoint{1.645217in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{1.643558in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{1.641898in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{1.271456in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{1.271324in}}%
\pgfpathlineto{\pgfqpoint{1.636919in}{1.271192in}}%
\pgfpathlineto{\pgfqpoint{1.635259in}{1.271060in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.631939in}{1.270796in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{1.270664in}}%
\pgfpathlineto{\pgfqpoint{1.628620in}{1.270531in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{1.625300in}{1.270266in}}%
\pgfpathlineto{\pgfqpoint{1.623640in}{1.270133in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{1.620321in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{1.269734in}}%
\pgfpathlineto{\pgfqpoint{1.617001in}{1.269601in}}%
\pgfpathlineto{\pgfqpoint{1.615342in}{1.269467in}}%
\pgfpathlineto{\pgfqpoint{1.613682in}{1.269334in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{1.608703in}{1.268933in}}%
\pgfpathlineto{\pgfqpoint{1.607043in}{1.268799in}}%
\pgfpathlineto{\pgfqpoint{1.605383in}{1.268665in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{1.268530in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{1.268262in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{1.268127in}}%
\pgfpathlineto{\pgfqpoint{1.597084in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{1.267857in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{1.267723in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{1.267587in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.267452in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{1.267181in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.266910in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{1.266774in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{1.578827in}{1.266502in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{1.266230in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{1.265957in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.265820in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{1.265684in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.265547in}}%
\pgfpathlineto{\pgfqpoint{1.565549in}{1.265410in}}%
\pgfpathlineto{\pgfqpoint{1.563889in}{1.265273in}}%
\pgfpathlineto{\pgfqpoint{1.562229in}{1.265135in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{1.264998in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{1.264723in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{1.264585in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{1.264447in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{1.264309in}}%
\pgfpathlineto{\pgfqpoint{1.550611in}{1.264171in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{1.263895in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{1.263756in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{1.263617in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.263479in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{1.263340in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{1.263201in}}%
\pgfpathlineto{\pgfqpoint{1.537333in}{1.263062in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.262783in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{1.262504in}}%
\pgfpathlineto{\pgfqpoint{1.529034in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{1.262225in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{1.262085in}}%
\pgfpathlineto{\pgfqpoint{1.524054in}{1.261945in}}%
\pgfpathlineto{\pgfqpoint{1.522395in}{1.261805in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{1.261664in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{1.261524in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{1.261383in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{1.514096in}{1.261102in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{1.260961in}}%
\pgfpathlineto{\pgfqpoint{1.510776in}{1.260820in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{1.260679in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{1.260537in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.260113in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{1.499158in}{1.259829in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{1.259687in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{1.259545in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{1.259403in}}%
\pgfpathlineto{\pgfqpoint{1.492519in}{1.259260in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.259118in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.487540in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{1.258689in}}%
\pgfpathlineto{\pgfqpoint{1.484220in}{1.258546in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.258403in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{1.258260in}}%
\pgfpathlineto{\pgfqpoint{1.479241in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{1.257829in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.257685in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{1.257398in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{1.257253in}}%
\pgfpathlineto{\pgfqpoint{1.467622in}{1.257109in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{1.256965in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{1.256820in}}%
\pgfpathlineto{\pgfqpoint{1.462643in}{1.256676in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.256531in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{1.256386in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{1.456004in}{1.256096in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{1.255805in}}%
\pgfpathlineto{\pgfqpoint{1.451025in}{1.255660in}}%
\pgfpathlineto{\pgfqpoint{1.449365in}{1.255514in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{1.255368in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.255222in}}%
\pgfpathlineto{\pgfqpoint{1.444386in}{1.255076in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{1.254784in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{1.254638in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{1.254491in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.254344in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.254198in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{1.254051in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{1.253904in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{1.253757in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{1.253609in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.253462in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{1.253314in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{1.253019in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{1.252871in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.252723in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.252575in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{1.412850in}{1.252278in}}%
\pgfpathlineto{\pgfqpoint{1.411190in}{1.252130in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{1.251981in}}%
\pgfpathlineto{\pgfqpoint{1.407871in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{1.404551in}{1.251534in}}%
\pgfpathlineto{\pgfqpoint{1.402891in}{1.251385in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.251236in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{1.397912in}{1.250937in}}%
\pgfpathlineto{\pgfqpoint{1.396252in}{1.250787in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{1.250637in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{1.250487in}}%
\pgfpathlineto{\pgfqpoint{1.391273in}{1.250337in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{1.250187in}}%
\pgfpathlineto{\pgfqpoint{1.387954in}{1.250037in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{1.249886in}}%
\pgfpathlineto{\pgfqpoint{1.384634in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{1.249585in}}%
\pgfpathlineto{\pgfqpoint{1.381314in}{1.249434in}}%
\pgfpathlineto{\pgfqpoint{1.379655in}{1.249283in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.249132in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{1.248981in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{1.248829in}}%
\pgfpathlineto{\pgfqpoint{1.373016in}{1.248678in}}%
\pgfpathlineto{\pgfqpoint{1.371356in}{1.248526in}}%
\pgfpathlineto{\pgfqpoint{1.369696in}{1.248374in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{1.248222in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{1.248070in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.247918in}}%
\pgfpathlineto{\pgfqpoint{1.363057in}{1.247766in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{1.247614in}}%
\pgfpathlineto{\pgfqpoint{1.359738in}{1.247461in}}%
\pgfpathlineto{\pgfqpoint{1.358078in}{1.247308in}}%
\pgfpathlineto{\pgfqpoint{1.356418in}{1.247156in}}%
\pgfpathlineto{\pgfqpoint{1.354758in}{1.247003in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.246850in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.246696in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{1.246543in}}%
\pgfpathlineto{\pgfqpoint{1.348119in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{1.346459in}{1.246236in}}%
\pgfpathlineto{\pgfqpoint{1.344800in}{1.246082in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{1.245928in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{1.245774in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.245466in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{1.245312in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{1.245157in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{1.245003in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{1.244538in}}%
\pgfpathlineto{\pgfqpoint{1.326542in}{1.244383in}}%
\pgfpathlineto{\pgfqpoint{1.324882in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{1.244072in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.243916in}}%
\pgfpathlineto{\pgfqpoint{1.319903in}{1.243761in}}%
\pgfpathlineto{\pgfqpoint{1.318243in}{1.243605in}}%
\pgfpathlineto{\pgfqpoint{1.316584in}{1.243449in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{1.243136in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{1.242980in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{1.242823in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{1.242667in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.242510in}}%
\pgfpathlineto{\pgfqpoint{1.304965in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.242196in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{1.242039in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.241881in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.241724in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.241566in}}%
\pgfpathlineto{\pgfqpoint{1.295007in}{1.241409in}}%
\pgfpathlineto{\pgfqpoint{1.293347in}{1.241251in}}%
\pgfpathlineto{\pgfqpoint{1.291687in}{1.241093in}}%
\pgfpathlineto{\pgfqpoint{1.290027in}{1.240934in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{1.240776in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.240618in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.240459in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{1.240300in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.240142in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.239983in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{1.239664in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{1.273430in}{1.239345in}}%
\pgfpathlineto{\pgfqpoint{1.271770in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{1.238866in}}%
\pgfpathlineto{\pgfqpoint{1.266791in}{1.238706in}}%
\pgfpathlineto{\pgfqpoint{1.265131in}{1.238546in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{1.238385in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.238225in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{1.237903in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{1.237742in}}%
\pgfpathlineto{\pgfqpoint{1.255172in}{1.237581in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{1.237420in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{1.237259in}}%
\pgfpathlineto{\pgfqpoint{1.250193in}{1.237097in}}%
\pgfpathlineto{\pgfqpoint{1.248533in}{1.236935in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{1.236774in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{1.236612in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{1.236450in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{1.236287in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.236125in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{1.235963in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{1.235800in}}%
\pgfpathlineto{\pgfqpoint{1.235255in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{1.233595in}{1.235474in}}%
\pgfpathlineto{\pgfqpoint{1.231935in}{1.235311in}}%
\pgfpathlineto{\pgfqpoint{1.230276in}{1.235148in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.234985in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{1.234821in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{1.234657in}}%
\pgfpathlineto{\pgfqpoint{1.223637in}{1.234494in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{1.234330in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{1.234001in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{1.233837in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{1.233673in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{1.233508in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{1.233343in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{1.233178in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{1.233013in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.205379in}{1.232682in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{1.232517in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{1.232351in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{1.232185in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.232019in}}%
\pgfpathlineto{\pgfqpoint{1.197080in}{1.231853in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{1.231687in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{1.231521in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{1.231354in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{1.231187in}}%
\pgfpathlineto{\pgfqpoint{1.188782in}{1.231020in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{1.230853in}}%
\pgfpathlineto{\pgfqpoint{1.185462in}{1.230686in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{1.230519in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{1.230351in}}%
\pgfpathlineto{\pgfqpoint{1.180483in}{1.230184in}}%
\pgfpathlineto{\pgfqpoint{1.178823in}{1.230016in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{1.229848in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.229680in}}%
\pgfpathlineto{\pgfqpoint{1.173844in}{1.229512in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{1.229343in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.229175in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.229006in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{1.228837in}}%
\pgfpathlineto{\pgfqpoint{1.165545in}{1.228668in}}%
\pgfpathlineto{\pgfqpoint{1.163885in}{1.228499in}}%
\pgfpathlineto{\pgfqpoint{1.162225in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{1.158906in}{1.227991in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.227821in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{1.227651in}}%
\pgfpathlineto{\pgfqpoint{1.153926in}{1.227481in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{1.227311in}}%
\pgfpathlineto{\pgfqpoint{1.150607in}{1.227141in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.226970in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{1.226799in}}%
\pgfpathlineto{\pgfqpoint{1.145628in}{1.226629in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{1.226115in}}%
\pgfpathlineto{\pgfqpoint{1.138989in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{1.225772in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.225428in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{1.225256in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{1.225084in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{1.224912in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{1.224739in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{1.224566in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{1.224393in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.224220in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{1.224047in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{1.223874in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{1.223700in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{1.223527in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{1.223353in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{1.223179in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{1.223005in}}%
\pgfpathlineto{\pgfqpoint{1.109113in}{1.222830in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.222481in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{1.222307in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{1.222132in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{1.221956in}}%
\pgfpathlineto{\pgfqpoint{1.099154in}{1.221781in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.221606in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.221430in}}%
\pgfpathlineto{\pgfqpoint{1.094175in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{1.220902in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{1.220726in}}%
\pgfpathlineto{\pgfqpoint{1.087536in}{1.220550in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{1.220373in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{1.220196in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{1.220019in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{1.219842in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.219665in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.219310in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.219132in}}%
\pgfpathlineto{\pgfqpoint{1.072598in}{1.218954in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{1.218598in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{1.218420in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{1.064299in}{1.218062in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{1.060980in}{1.217704in}}%
\pgfpathlineto{\pgfqpoint{1.059320in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{1.057660in}{1.217346in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.217166in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.216986in}}%
\pgfpathlineto{\pgfqpoint{1.052681in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.216446in}}%
\pgfpathlineto{\pgfqpoint{1.047701in}{1.216266in}}%
\pgfpathlineto{\pgfqpoint{1.046042in}{1.216085in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.215904in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{1.215723in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.215542in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{1.215361in}}%
\pgfpathlineto{\pgfqpoint{1.037743in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{1.036083in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.214816in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{1.214634in}}%
\pgfpathlineto{\pgfqpoint{1.031104in}{1.214452in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.214269in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{1.214087in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{1.213904in}}%
\pgfpathlineto{\pgfqpoint{1.024465in}{1.213721in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{1.213538in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{1.213355in}}%
\pgfpathlineto{\pgfqpoint{1.019485in}{1.213171in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{1.212988in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{1.212804in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{1.212620in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.212252in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{1.212067in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.211883in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{1.211513in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{1.211328in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{1.211142in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.210957in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.210771in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{1.210585in}}%
\pgfpathlineto{\pgfqpoint{0.994589in}{1.210399in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{1.210213in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{1.210027in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{1.209840in}}%
\pgfpathlineto{\pgfqpoint{0.987950in}{1.209653in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.209466in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{1.209279in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{1.209092in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{1.208904in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{1.208529in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{1.208341in}}%
\pgfpathlineto{\pgfqpoint{0.974672in}{1.208152in}}%
\pgfpathlineto{\pgfqpoint{0.973012in}{1.207964in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{1.207775in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{1.207586in}}%
\pgfpathlineto{\pgfqpoint{0.968033in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{0.964713in}{1.207019in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.206829in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{1.206640in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{1.206450in}}%
\pgfpathlineto{\pgfqpoint{0.958074in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.206069in}}%
\pgfpathlineto{\pgfqpoint{0.954754in}{1.205879in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.205688in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{1.205306in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{1.205115in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.204924in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{1.204540in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{1.204348in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.204156in}}%
\pgfpathlineto{\pgfqpoint{0.938157in}{1.203964in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{1.203771in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{1.203578in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{0.929858in}{1.202999in}}%
\pgfpathlineto{\pgfqpoint{0.928198in}{1.202806in}}%
\pgfpathlineto{\pgfqpoint{0.926538in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{1.202418in}}%
\pgfpathlineto{\pgfqpoint{0.923219in}{1.202224in}}%
\pgfpathlineto{\pgfqpoint{0.921559in}{1.202030in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{1.201640in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{1.201445in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.201250in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.201055in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{1.200860in}}%
\pgfpathlineto{\pgfqpoint{0.909941in}{1.200664in}}%
\pgfpathlineto{\pgfqpoint{0.908281in}{1.200468in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{1.200272in}}%
\pgfpathlineto{\pgfqpoint{0.904961in}{1.200076in}}%
\pgfpathlineto{\pgfqpoint{0.903302in}{1.199879in}}%
\pgfpathlineto{\pgfqpoint{0.901642in}{1.199683in}}%
\pgfpathlineto{\pgfqpoint{0.899982in}{1.199486in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.199289in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{1.199092in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{1.198894in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.198697in}}%
\pgfpathlineto{\pgfqpoint{0.891683in}{1.198499in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{1.198301in}}%
\pgfpathlineto{\pgfqpoint{0.888364in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{0.886704in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{0.885044in}{1.197706in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{1.197507in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{1.197308in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{1.197108in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{1.196909in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{1.196709in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{1.196109in}}%
\pgfpathlineto{\pgfqpoint{0.870106in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{0.868447in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{1.195507in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{1.195306in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{0.861808in}{1.194904in}}%
\pgfpathlineto{\pgfqpoint{0.860148in}{1.194702in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{1.194500in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{1.194298in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{1.194096in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{1.193893in}}%
\pgfpathlineto{\pgfqpoint{0.851849in}{1.193690in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{1.193488in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{1.193284in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{1.193081in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.192674in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{1.192470in}}%
\pgfpathlineto{\pgfqpoint{0.840231in}{1.192266in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{1.192061in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{1.191857in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{1.191447in}}%
\pgfpathlineto{\pgfqpoint{0.831932in}{1.191242in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{1.191036in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{1.190831in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.190625in}}%
\pgfpathlineto{\pgfqpoint{0.825293in}{1.190419in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{1.190213in}}%
\pgfpathlineto{\pgfqpoint{0.821973in}{1.190006in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{1.189799in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.189592in}}%
\pgfpathlineto{\pgfqpoint{0.816994in}{1.189385in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{1.189178in}}%
\pgfpathlineto{\pgfqpoint{0.813674in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{0.812015in}{1.188763in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.188555in}}%
\pgfpathlineto{\pgfqpoint{0.808695in}{1.188346in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.188138in}}%
\pgfpathlineto{\pgfqpoint{0.805375in}{1.187929in}}%
\pgfpathlineto{\pgfqpoint{0.803716in}{1.187721in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{1.187512in}}%
\pgfpathlineto{\pgfqpoint{0.800396in}{1.187302in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{1.187093in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{1.186883in}}%
\pgfpathlineto{\pgfqpoint{0.795417in}{1.186673in}}%
\pgfpathlineto{\pgfqpoint{0.793757in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{1.186253in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{1.186042in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{1.185831in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{1.185620in}}%
\pgfpathlineto{\pgfqpoint{0.785458in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{0.783799in}{1.185198in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{1.184986in}}%
\pgfpathlineto{\pgfqpoint{0.780479in}{1.184774in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.184562in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{1.184349in}}%
\pgfpathlineto{\pgfqpoint{0.775500in}{1.184137in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.183924in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.183711in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{1.183498in}}%
\pgfpathlineto{\pgfqpoint{0.768861in}{1.183284in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.183071in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.182857in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.182643in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{0.760562in}{1.182214in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.181999in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.181784in}}%
\pgfpathlineto{\pgfqpoint{0.755582in}{1.181569in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{1.181353in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{1.181137in}}%
\pgfpathlineto{\pgfqpoint{0.750603in}{1.180921in}}%
\pgfpathlineto{\pgfqpoint{0.748943in}{1.180705in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{1.180489in}}%
\pgfpathlineto{\pgfqpoint{0.745624in}{1.180272in}}%
\pgfpathlineto{\pgfqpoint{0.743964in}{1.180055in}}%
\pgfpathlineto{\pgfqpoint{0.742304in}{1.179838in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{1.179621in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{1.179404in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.179186in}}%
\pgfpathlineto{\pgfqpoint{0.735665in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{1.178750in}}%
\pgfpathlineto{\pgfqpoint{0.732346in}{1.178531in}}%
\pgfpathlineto{\pgfqpoint{0.730686in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{0.729026in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{1.177874in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.177655in}}%
\pgfpathlineto{\pgfqpoint{0.724047in}{1.177435in}}%
\pgfpathlineto{\pgfqpoint{0.722387in}{1.177216in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{1.176995in}}%
\pgfpathlineto{\pgfqpoint{0.719068in}{1.176775in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{1.176555in}}%
\pgfpathlineto{\pgfqpoint{0.715748in}{1.176334in}}%
\pgfpathlineto{\pgfqpoint{0.714088in}{1.176113in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.175892in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.175448in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{1.175226in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{1.175004in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{0.702470in}{1.174559in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{1.174113in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{1.173890in}}%
\pgfpathlineto{\pgfqpoint{0.695831in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{1.173442in}}%
\pgfpathlineto{\pgfqpoint{0.692511in}{1.173218in}}%
\pgfpathlineto{\pgfqpoint{0.690852in}{1.172994in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{1.172769in}}%
\pgfpathlineto{\pgfqpoint{0.687532in}{1.172545in}}%
\pgfpathlineto{\pgfqpoint{0.685872in}{1.172320in}}%
\pgfpathlineto{\pgfqpoint{0.684213in}{1.172094in}}%
\pgfpathlineto{\pgfqpoint{0.682553in}{1.171869in}}%
\pgfpathlineto{\pgfqpoint{0.680893in}{1.171643in}}%
\pgfpathlineto{\pgfqpoint{0.679233in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.677573in}{1.171191in}}%
\pgfpathlineto{\pgfqpoint{0.675914in}{1.170964in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.170738in}}%
\pgfpathlineto{\pgfqpoint{0.672594in}{1.170511in}}%
\pgfpathlineto{\pgfqpoint{0.670934in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.170056in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{1.169828in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.169600in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{1.169372in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{1.169144in}}%
\pgfpathlineto{\pgfqpoint{0.660976in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{0.659316in}{1.168686in}}%
\pgfpathlineto{\pgfqpoint{0.657656in}{1.168457in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{1.168228in}}%
\pgfpathlineto{\pgfqpoint{0.654337in}{1.167998in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{1.167768in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{1.167538in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{1.167308in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{1.167077in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{1.166846in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{1.166615in}}%
\pgfpathlineto{\pgfqpoint{0.642718in}{1.166384in}}%
\pgfpathlineto{\pgfqpoint{0.641059in}{1.166152in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{1.165920in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{0.634420in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{1.164990in}}%
\pgfpathlineto{\pgfqpoint{0.631100in}{1.164757in}}%
\pgfpathlineto{\pgfqpoint{0.629440in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{0.627780in}{1.164290in}}%
\pgfpathlineto{\pgfqpoint{0.626121in}{1.164056in}}%
\pgfpathlineto{\pgfqpoint{0.624461in}{1.163822in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.163588in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{1.163353in}}%
\pgfpathlineto{\pgfqpoint{0.619482in}{1.163118in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{1.162883in}}%
\pgfpathlineto{\pgfqpoint{0.616162in}{1.162648in}}%
\pgfpathlineto{\pgfqpoint{0.614502in}{1.162412in}}%
\pgfpathlineto{\pgfqpoint{0.612843in}{1.162176in}}%
\pgfpathlineto{\pgfqpoint{0.611183in}{1.161940in}}%
\pgfpathlineto{\pgfqpoint{0.609523in}{1.161703in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{1.161467in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{1.161230in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{1.160993in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{1.160755in}}%
\pgfpathlineto{\pgfqpoint{0.601224in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{1.160280in}}%
\pgfpathlineto{\pgfqpoint{0.597905in}{1.160041in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{0.594585in}{1.159564in}}%
\pgfpathlineto{\pgfqpoint{0.592925in}{1.159325in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{1.159086in}}%
\pgfpathlineto{\pgfqpoint{0.589606in}{1.158847in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{1.158607in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{1.158367in}}%
\pgfpathlineto{\pgfqpoint{0.584627in}{1.158127in}}%
\pgfpathlineto{\pgfqpoint{0.582967in}{1.157886in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{1.157645in}}%
\pgfpathlineto{\pgfqpoint{0.579647in}{1.157404in}}%
\pgfpathlineto{\pgfqpoint{0.577987in}{1.157163in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{1.156921in}}%
\pgfpathlineto{\pgfqpoint{0.574668in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{0.573008in}{1.156437in}}%
\pgfpathlineto{\pgfqpoint{0.571348in}{1.156195in}}%
\pgfpathlineto{\pgfqpoint{0.569689in}{1.155953in}}%
\pgfpathlineto{\pgfqpoint{0.568029in}{1.155710in}}%
\pgfpathlineto{\pgfqpoint{0.566369in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.564709in}{1.155223in}}%
\pgfpathlineto{\pgfqpoint{0.563050in}{1.154979in}}%
\pgfpathlineto{\pgfqpoint{0.561390in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{0.559730in}{1.154491in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{1.154002in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{1.153757in}}%
\pgfpathlineto{\pgfqpoint{0.553091in}{1.153512in}}%
\pgfpathlineto{\pgfqpoint{0.551431in}{1.153266in}}%
\pgfpathlineto{\pgfqpoint{0.549771in}{1.153021in}}%
\pgfpathlineto{\pgfqpoint{0.548112in}{1.152775in}}%
\pgfpathlineto{\pgfqpoint{0.546452in}{1.152528in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{1.152035in}}%
\pgfpathlineto{\pgfqpoint{0.541473in}{1.151788in}}%
\pgfpathlineto{\pgfqpoint{0.539813in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.538153in}{1.151293in}}%
\pgfpathlineto{\pgfqpoint{0.536493in}{1.151045in}}%
\pgfpathlineto{\pgfqpoint{0.534834in}{1.150797in}}%
\pgfpathlineto{\pgfqpoint{0.533174in}{1.150548in}}%
\pgfpathlineto{\pgfqpoint{0.531514in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{1.149801in}}%
\pgfpathlineto{\pgfqpoint{0.526535in}{1.149552in}}%
\pgfpathlineto{\pgfqpoint{0.524875in}{1.149302in}}%
\pgfpathlineto{\pgfqpoint{0.523215in}{1.149052in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{1.148802in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{1.148551in}}%
\pgfpathlineto{\pgfqpoint{0.518236in}{1.148300in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{1.148049in}}%
\pgfpathlineto{\pgfqpoint{0.514916in}{1.147798in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{1.147546in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{1.147294in}}%
\pgfpathlineto{\pgfqpoint{0.509937in}{1.147042in}}%
\pgfpathlineto{\pgfqpoint{0.508277in}{1.146789in}}%
\pgfpathlineto{\pgfqpoint{0.506617in}{1.146536in}}%
\pgfpathlineto{\pgfqpoint{0.504958in}{1.146283in}}%
\pgfpathlineto{\pgfqpoint{0.503298in}{1.146030in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{1.145522in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{1.145268in}}%
\pgfpathlineto{\pgfqpoint{0.496659in}{1.145014in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.144504in}}%
\pgfpathlineto{\pgfqpoint{0.491680in}{1.144249in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{1.143993in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{1.143737in}}%
\pgfpathlineto{\pgfqpoint{0.486700in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{0.485041in}{1.143225in}}%
\pgfpathlineto{\pgfqpoint{0.483381in}{1.142968in}}%
\pgfpathlineto{\pgfqpoint{0.481721in}{1.142711in}}%
\pgfpathlineto{\pgfqpoint{0.480061in}{1.142454in}}%
\pgfpathlineto{\pgfqpoint{0.478401in}{1.142197in}}%
\pgfpathlineto{\pgfqpoint{0.476742in}{1.141939in}}%
\pgfpathlineto{\pgfqpoint{0.475082in}{1.141681in}}%
\pgfpathlineto{\pgfqpoint{0.473422in}{1.141423in}}%
\pgfpathlineto{\pgfqpoint{0.471762in}{1.141164in}}%
\pgfpathlineto{\pgfqpoint{0.470103in}{1.140905in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{1.140646in}}%
\pgfpathlineto{\pgfqpoint{0.466783in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{0.465123in}{1.140127in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{1.139867in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{0.460144in}{1.139346in}}%
\pgfpathlineto{\pgfqpoint{0.458484in}{1.139085in}}%
\pgfpathlineto{\pgfqpoint{0.456824in}{1.138824in}}%
\pgfpathlineto{\pgfqpoint{0.455165in}{1.138563in}}%
\pgfpathlineto{\pgfqpoint{0.453505in}{1.138301in}}%
\pgfpathlineto{\pgfqpoint{0.451845in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{0.450185in}{1.137777in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{0.446866in}{1.137251in}}%
\pgfpathlineto{\pgfqpoint{0.445206in}{1.136988in}}%
\pgfpathlineto{\pgfqpoint{0.443546in}{1.136725in}}%
\pgfpathlineto{\pgfqpoint{0.441887in}{1.136461in}}%
\pgfpathlineto{\pgfqpoint{0.440227in}{1.136197in}}%
\pgfpathlineto{\pgfqpoint{0.438567in}{1.135933in}}%
\pgfpathlineto{\pgfqpoint{0.436907in}{1.135668in}}%
\pgfpathlineto{\pgfqpoint{0.435248in}{1.135404in}}%
\pgfpathlineto{\pgfqpoint{0.433588in}{1.135139in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{1.134873in}}%
\pgfpathlineto{\pgfqpoint{0.430268in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{1.134342in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{1.134075in}}%
\pgfpathlineto{\pgfqpoint{0.425289in}{1.133809in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{1.133542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423629in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824449in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824449in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225269in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225269in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626089in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626089in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026908in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026908in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427728in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427728in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828548in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828548in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229368in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229368in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503793in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583957in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664121in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744285in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904613in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984777in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064941in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145105in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305433in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385597in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465761in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545925in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706253in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786417in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866580in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946744in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107072in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187236in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267400in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347564in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507892in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588056in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668220in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748384in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908712in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988876in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069040in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149204in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826499in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.583336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.545073in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.002190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224167in,y=0.963927in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.421043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.382781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.839897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=1.801635in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.258751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315989in,y=2.220489in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.499565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.667106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.750877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.834648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{0.918419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.085960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.169731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.253502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.337273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.504814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.588585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.672356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.756127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{1.923668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.007439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.091210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.174981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.342522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423629in}{2.426293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in,y=1.441986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffMagnetic{} \, / \, \mu_{N}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086248in}{1.895827in}}%
\pgfpathlineto{\pgfqpoint{1.087804in}{1.895827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087026in}{1.874949in}}%
\pgfpathlineto{\pgfqpoint{1.087026in}{1.916705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090313in}{1.847549in}}%
\pgfpathlineto{\pgfqpoint{1.091467in}{1.847549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090890in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{1.090890in}{1.900872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919956in}{1.965455in}}%
\pgfpathlineto{\pgfqpoint{0.928143in}{1.965455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924050in}{1.916753in}}%
\pgfpathlineto{\pgfqpoint{0.924050in}{2.014156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699943in}{1.861149in}}%
\pgfpathlineto{\pgfqpoint{1.705340in}{1.861149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702641in}{1.844203in}}%
\pgfpathlineto{\pgfqpoint{1.702641in}{1.878094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{1.829573in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{1.829573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{1.858223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478157in}{1.915344in}}%
\pgfpathlineto{\pgfqpoint{1.491286in}{1.915344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484722in}{1.865996in}}%
\pgfpathlineto{\pgfqpoint{1.484722in}{1.964692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815690in}{1.718610in}}%
\pgfpathlineto{\pgfqpoint{2.832633in}{1.718610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824162in}{1.700901in}}%
\pgfpathlineto{\pgfqpoint{2.824162in}{1.736318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188524in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{1.730446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188524in}{1.719548in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{1.741344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086248in}{1.193320in}}%
\pgfpathlineto{\pgfqpoint{1.087804in}{1.193320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087026in}{1.164853in}}%
\pgfpathlineto{\pgfqpoint{1.087026in}{1.221787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919956in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{0.928143in}{1.155116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924050in}{1.095281in}}%
\pgfpathlineto{\pgfqpoint{0.924050in}{1.214952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699943in}{1.268257in}}%
\pgfpathlineto{\pgfqpoint{1.705340in}{1.268257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702641in}{1.253235in}}%
\pgfpathlineto{\pgfqpoint{1.702641in}{1.283279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{1.303057in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{1.303057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{1.257207in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{1.348908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478157in}{1.266214in}}%
\pgfpathlineto{\pgfqpoint{1.491286in}{1.266214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484722in}{1.227730in}}%
\pgfpathlineto{\pgfqpoint{1.484722in}{1.304697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815690in}{1.307985in}}%
\pgfpathlineto{\pgfqpoint{2.832633in}{1.307985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824162in}{1.288870in}}%
\pgfpathlineto{\pgfqpoint{2.824162in}{1.327099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188524in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{1.345541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188524in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{1.361936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{1.421043in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{1.421043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086248in}{1.895827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087804in}{1.895827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.874949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.916705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090313in}{1.847549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091467in}{1.847549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090890in}{1.794226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090890in}{1.900872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919956in}{1.965455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928143in}{1.965455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.916753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{2.014156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699943in}{1.861149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705340in}{1.861149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.844203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.878094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.829573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.829573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.800923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.858223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478157in}{1.915344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491286in}{1.915344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.865996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.964692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815690in}{1.718610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832633in}{1.718610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.700901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.736318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.730446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.730446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.719548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.741344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.007744in}}%
\pgfpathlineto{\pgfqpoint{0.606203in}{1.978591in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{1.950376in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.922940in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{1.896176in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{1.924058in}{1.820368in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{1.796594in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.773595in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.751363in}}%
\pgfpathlineto{\pgfqpoint{3.100833in}{1.729798in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.721760in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.721760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086248in}{1.193320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087804in}{1.193320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.164853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.221787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919956in}{1.155116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928143in}{1.155116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.095281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.214952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699943in}{1.268257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705340in}{1.268257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.253235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.283279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.303057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.303057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.257207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.348908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478157in}{1.266214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491286in}{1.266214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.227730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.304697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815690in}{1.307985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832633in}{1.307985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.288870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.327099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.345541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.345541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.329145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.361936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{1.072201in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{0.604544in}{1.116440in}}%
\pgfpathlineto{\pgfqpoint{0.704130in}{1.137289in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.195137in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{1.212963in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{1.230040in}}%
\pgfpathlineto{\pgfqpoint{1.489199in}{1.246377in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{1.276743in}}%
\pgfpathlineto{\pgfqpoint{2.065138in}{1.290798in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.304125in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.328513in}}%
\pgfpathlineto{\pgfqpoint{3.182161in}{1.339611in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.341060in}}%
\pgfpathlineto{\pgfqpoint{3.230294in}{1.341060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.895827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090890in}{1.847549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.965455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.861149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.829573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.915344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.718610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.730446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087026in}{1.193320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924050in}{1.155116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.268257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806076in}{1.303057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484722in}{1.266214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824162in}{1.307985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423629in}{0.415794in}}{\pgfqpoint{2.805739in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188524in}{1.345541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.423629in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423629in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501407in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{1.640361in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662583in}{0.471350in}}{\pgfqpoint{1.662583in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.645887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662583in}{0.668109in}}{\pgfqpoint{1.640361in}{0.668109in}}%
\pgfpathlineto{\pgfqpoint{0.501407in}{0.668109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.668109in}}{\pgfqpoint{0.479185in}{0.645887in}}%
\pgfpathlineto{\pgfqpoint{0.479185in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479185in}{0.471350in}}{\pgfqpoint{0.501407in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.584776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834740in,y=0.545887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296910in}{0.584776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496910in,y=0.545887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_qs_fit_k13781_mm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.409465in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.411134in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.412803in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.414472in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.416141in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.417810in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.419479in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.421148in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.422818in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.424487in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.426156in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.427825in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.429494in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.431163in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.432832in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.434502in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.436171in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.437840in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.439509in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.441178in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.442847in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.444516in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.446185in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.447855in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.449524in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.451193in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.452862in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.454531in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.456200in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.457869in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.459539in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.461208in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.462877in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.464546in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.466215in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.467884in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.469553in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.471222in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.472892in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.474561in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.476230in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.477899in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.481237in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.482906in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.484576in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.486245in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.487914in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.489583in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.491252in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.492921in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.494590in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.496259in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.497929in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.499598in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.501267in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.502936in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.504605in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.506274in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.507943in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.511282in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.512951in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.514620in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.516289in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.517958in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.519627in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.521296in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.522966in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.524635in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.526304in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.527973in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.529642in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.531311in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.534650in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.536319in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.537988in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.539657in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.541326in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.542995in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.544664in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.546333in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.548003in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.549672in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.551341in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.553010in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.554679in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.556348in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.559687in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.561356in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.563025in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.564694in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.566363in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.568032in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.569701in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.571370in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.573040in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.574709in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.576378in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.581385in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.583054in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.584724in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.586393in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.588062in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.589731in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.591400in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.593069in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.594738in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.596407in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.598077in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.599746in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.601415in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.603084in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.604753in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.606422in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.608091in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.609761in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.611430in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.613099in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.614768in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.616437in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.619775in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.621444in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.623114in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.624783in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.626452in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.628121in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.631459in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.633128in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.634798in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.636467in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.639805in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.641474in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.643143in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.644812in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.646481in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.648151in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.649820in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.651489in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.653158in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.654827in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.659835in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.661504in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.663173in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.664842in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.666511in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.668180in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.669849in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.671518in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.673188in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.678195in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.679864in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.681533in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.683202in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.684872in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.686541in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.688210in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.689879in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.691548in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.693217in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.694886in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.696555in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.698225in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.699894in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.701563in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.703232in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.704901in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.706570in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.708239in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.709909in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.711578in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.713247in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.714916in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.716585in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.723262in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.724931in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.726600in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.728269in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.729938in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.731607in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.733276in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.734946in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.738284in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.739953in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.741622in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.743291in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.751637in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.753306in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.754975in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.756644in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.758313in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.761652in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.763321in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.768328in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.769997in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.771666in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.773336in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.775005in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.776674in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.778343in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.781681in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.783350in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.785020in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.786689in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.788358in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.790027in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.791696in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.793365in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.795034in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.796703in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.798373in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.800042in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.801711in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.803380in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.810057in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.811726in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.813395in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.815064in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.816733in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.818402in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.823410in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.825079in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.828417in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.830086in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.831755in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.835094in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.836763in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.838432in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.841770in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.843439in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.845108in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.846777in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.848447in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.850116in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.851785in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.853454in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.855123in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.856792in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.858461in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.860131in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.861800in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.863469in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.865138in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.866807in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.868476in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.870145in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.873484in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.875153in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.876822in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.878491in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.880160in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.881829in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.883498in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.885168in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.886837in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.890175in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.891844in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.893513in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.900190in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.901859in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.903528in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.905197in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.906866in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.908535in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.911874in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.913543in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.915212in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.916881in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.918550in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.920219in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.921888in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.923558in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.925227in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.926896in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.928565in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.931903in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.933572in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.935242in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.936911in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.938580in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.940249in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.941918in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.945256in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.946925in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.953602in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.955271in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.956940in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.958609in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.963617in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.965286in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.966955in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.970293in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.975301in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.976970in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.978639in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.980308in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.981977in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.983646in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.985316in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.986985in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.990323in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.993661in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.995330in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.996999in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.998669in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.000338in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.002007in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.003676in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.007014in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.008683in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.010353in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.013691in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.015360in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.018698in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.020367in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.022036in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.023706in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.025375in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.027044in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.028713in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.032051in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.033720in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.035390in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.038728in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.042066in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.043735in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.045404in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.047073in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.048743in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.055419in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.057088in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.060427in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.062096in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.063765in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.065434in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.067103in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.068772in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.070441in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.072110in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.075449in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.077118in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.080456in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.082125in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.085464in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.087133in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.088802in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.090471in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.093809in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.095478in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.097147in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.100486in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.102155in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.103824in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.105493in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.107162in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.108831in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.110501in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.112170in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.113839in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.115508in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.117177in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.118846in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.120515in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.122184in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.123854in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.125523in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.127192in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.128861in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.132199in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.133868in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.135538in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.137207in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.138876in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.143883in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.147221in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.148891in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.152229in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.153898in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.155567in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.157236in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.160575in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.163913in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.165582in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.167251in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.170589in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.172258in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.173928in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.175597in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.177266in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.178935in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.180604in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.183942in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.185611in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.187281in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.188950in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.193957in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.195626in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.197295in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.198965in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.200634in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.202303in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.203972in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.205641in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.207310in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.208979in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.210648in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.212318in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.213987in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.215656in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.217325in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.218994in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.224002in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.225671in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.229009in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.230678in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.232347in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.235685in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.237355in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.239024in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.240693in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.244031in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.245700in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.247369in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.249039in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.252377in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.254046in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.255715in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.257384in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.259053in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.262392in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.265730in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.267399in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.269068in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.272406in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.275745in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.277414in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.279083in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.280752in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.282421in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.284090in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.287429in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.289098in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.290767in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.292436in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.294105in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.295774in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.299113in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.300782in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.304120in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.305789in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.307458in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.312466in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.314135in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.315804in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.317473in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.320811in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.322480in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.324150in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.325819in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.327488in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.329157in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.330826in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.332495in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.335833in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.337503in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.339172in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.340841in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.342510in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.345848in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.347517in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.349187in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.350856in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.352525in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.354194in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.357532in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.359201in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.362540in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.364209in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.367547in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.369216in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.370885in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.372554in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.374224in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.375893in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.377562in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.382569in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.384238in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.385907in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.387577in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.389246in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.392584in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.394253in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.399261in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.400930in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.402599in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.404268in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.405937in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.407606in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.409275in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.410944in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.412614in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.414283in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.415952in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.419290in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.420959in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.422628in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.424298in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.425967in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.427636in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.429305in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.430974in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.432643in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.434312in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.437651in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.439320in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.440989in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.442658in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.444327in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.447665in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.451004in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.452673in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.454342in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.456011in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.457680in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.459349in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.462688in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.464357in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.466026in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.467695in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.469364in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.472702in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.476041in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.479379in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.481048in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.482717in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.484386in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.486055in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.487725in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.489394in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.494401in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.496070in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.497739in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.499409in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.501078in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.504416in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.506085in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.509423in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.512762in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.514431in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.516100in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.519438in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.521107in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.522776in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.524446in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.527784in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.529453in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.531122in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.532791in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.534460in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.537799in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.539468in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.541137in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.542806in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.546144in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.552821in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.556159in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.557828in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.559497in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.561166in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.562836in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.566174in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.567843in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.569512in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.571181in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.572850in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.576189in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.579527in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.582865in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.586203in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.587873in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.589542in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.591211in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.596218in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.597887in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.599557in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.602895in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.604564in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.606233in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.607902in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.609571in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.612910in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.614579in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.616248in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.617917in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.619586in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.621255in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.622924in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.624594in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.627932in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.631270in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.632939in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.636277in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.637947in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.639616in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.641285in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.644623in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.646292in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.647961in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.649631in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.651300in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.652969in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.654638in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.657976in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.661314in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.662984in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.664653in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.666322in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.667991in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.669660in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.671329in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.672998in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.674668in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.676337in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.678006in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.679675in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.681344in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.684682in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.686351in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.688021in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.689690in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.693028in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.694697in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.696366in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.698035in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.701374in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.703043in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.704712in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.706381in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.709719in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.711388in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.713058in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.716396in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.718065in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.719734in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.721403in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.723072in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.728080in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.729749in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.731418in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.733087in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.734756in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.736425in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.739764in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.743102in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.744771in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.749779in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.751448in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.753117in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.754786in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.758124in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.761462in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.763132in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.764801in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.768139in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.769808in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.771477in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.773146in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.774816in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.776485in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.778154in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.779823in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.783161in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.784830in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.788169in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.789838in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.791507in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.793176in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.794845in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.796514in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.798183in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.799853in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.801522in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.803191in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.804860in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.806529in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.808198in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.811536in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.813206in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.814875in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.816544in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.818213in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.821551in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.824890in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.826559in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.828228in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.829897in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.831566in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.833235in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.834904in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.836573in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.838243in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.839912in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.843250in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.844919in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.846588in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.848257in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.851596in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.854934in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.858272in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.859941in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.861610in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.863280in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.866618in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.868287in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.869956in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.871625in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.874964in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.876633in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.878302in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.879971in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.881640in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.883309in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.884978in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.886647in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.888317in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.889986in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.891655in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.893324in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.894993in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.896662in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.898331in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.900001in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.901670in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.903339in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.905008in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.906677in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.908346in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.910015in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.911684in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.913354in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.915023in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.916692in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.920030in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.921699in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.923368in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.926707in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.928376in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.930045in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.931714in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.933383in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.935052in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.938391in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.943398in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.945067in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.948405in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.950075in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.951744in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.953413in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.955082in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.956751in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.958420in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.960089in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.961758in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.963428in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.966766in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.968435in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.970104in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.971773in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.973442in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.975112in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.976781in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.978450in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.981788in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.983457in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.985126in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.986795in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.988465in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.990134in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.991803in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.993472in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.995141in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.996810in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.998479in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.000149in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.001818in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.003487in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.005156in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.006825in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.008494in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.010163in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.015171in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.016840in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.018509in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.020178in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.021847in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.023516in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.025186in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.026855in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.030193in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.031862in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.033531in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.035200in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.038539in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.040208in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.041877in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.043546in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.046884in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.048553in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.050223in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.051892in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.053561in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.055230in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.056899in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.058568in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.060237in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.061906in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.063576in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.065245in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.066914in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.068583in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.070252in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.071921in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.073590in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.075260in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.076929in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.078598in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.080267in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.081936in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.083605in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.086943in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.088613in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.090282in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.091951in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.095289in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.096958in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.098627in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.101966in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.103635in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.105304in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.106973in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.110311in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.111980in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.113650in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.115319in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.118657in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.120326in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.121995in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.123664in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.127003in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.128672in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.130341in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.133679in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.135348in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.137017in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.138687in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.142025in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.143694in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.145363in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.147032in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.148701in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.150371in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.152040in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.153709in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.155378in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.157047in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.158716in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.160385in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.162054in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.163724in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.168731in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.170400in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.172069in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.173738in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.175407in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.178746in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.180415in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.182084in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.183753in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.185422in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.187091in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.188761in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.190430in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.192099in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.193768in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.195437in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.197106in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.198775in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.202114in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.203783in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.205452in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.207121in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.208790in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.210459in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.212128in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.213798in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.215467in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.217136in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.218805in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.220474in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.222143in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.223812in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.228820in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.230489in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.233827in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.235496in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.237165in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.242173in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.243842in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.245511in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.247180in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.248849in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.250518in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.252188in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.253857in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.255526in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.257195in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.258864in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.260533in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.262202in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.263872in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.265541in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.267210in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.268879in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.270548in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.272217in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.273886in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.275555in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.277225in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.278894in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.280563in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.282232in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.283901in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.285570in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.287239in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.288909in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.290578in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.292247in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.293916in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.295585in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.297254in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.298923in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.300592in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.303931in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.305600in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.308938in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.310607in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.313946in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.315615in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.317284in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.318953in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.322291in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.323960in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.325629in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.327299in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.330637in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.332306in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.333975in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.335644in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.337313in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.338983in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.340652in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.342321in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.345659in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.347328in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.348997in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.350666in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.352336in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.354005in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.355674in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.357343in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.359012in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.360681in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.362350in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.364020in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.365689in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.367358in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.369027in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.370696in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.372365in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.375703in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.377373in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.379042in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.380711in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.382380in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.384049in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.385718in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.387387in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.389057in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.392395in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.395733in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.397402in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.400740in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.402410in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.404079in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.405748in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.407417in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.409086in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.410755in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.412424in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.417432in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.419101in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.422439in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.424108in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.425777in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.427447in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.429116in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.430785in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.432454in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.434123in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.437461in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.439131in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.440800in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.442469in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.444138in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.445807in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.447476in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.449145in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.450814in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.452484in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.454153in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.455822in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.457491in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.462498in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.464168in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.467506in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.469175in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.470844in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.472513in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.474182in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.475851in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.477521in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.479190in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.480859in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.482528in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.484197in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.485866in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.487535in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.489205in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.492543in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.494212in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.495881in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.497550in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.499219in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.500888in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.502558in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.504227in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.505896in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.507565in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.509234in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.514242in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.515911in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.517580in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.519249in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.520918in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.522587in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.525925in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.527595in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.530933in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.534271in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.539279in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.540948in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.542617in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.544286in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.545955in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.547624in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.550962in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.552632in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.554301in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.555970in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.557639in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.559308in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.560977in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.564316in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.565985in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.570992in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.572661in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.574330in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.575999in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.577669in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.579338in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.581007in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.582676in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.584345in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.586014in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.587683in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.589353in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.591022in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.592691in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.594360in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.596029in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.597698in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.599367in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.601036in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.602706in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.604375in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.606044in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.607713in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.611051in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.614390in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.616059in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.617728in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.619397in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.622735in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.626073in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.627743in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.629412in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.631081in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.634419in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.636088in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.637757in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.641096in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.642765in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.644434in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.646103in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.647772in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.649441in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.651110in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.652780in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.654449in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.656118in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.659456in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.661125in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.662794in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.664464in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.666133in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.667802in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.669471in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.671140in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.672809in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.674478in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.676147in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.677817in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.679486in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.681155in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.682824in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.684493in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.686162in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.687831in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.689501in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.691170in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.692839in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.694508in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.696177in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.697846in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.699515in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.701184in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.702854in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.704523in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.706192in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.707861in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.709530in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.711199in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.712868in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.714538in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.717876in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.719545in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.721214in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.722883in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.724552in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.726221in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.727891in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.732898in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.734567in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.736236in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.737905in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.741244in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.742913in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.744582in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.747920in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.749589in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.751258in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.752928in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.754597in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.756266in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.757935in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.759604in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.761273in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.762942in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.766281in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.767950in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.769619in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.771288in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.772957in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.774626in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.776295in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.777965in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.779634in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.781303in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.782972in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.784641in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.786310in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.787979in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.789649in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.791318in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.792987in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.794656in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.796325in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.797994in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.799663in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.803002in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.804671in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.806340in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.808009in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.809678in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.811347in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.813016in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.814686in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.816355in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.818024in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.821362in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.823031in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.826369in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.828039in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.829708in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.831377in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.833046in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.834715in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.836384in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.838053in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.839723in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.841392in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.843061in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.844730in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.846399in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.848068in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.849737in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.851406in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.853076in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.854745in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.856414in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.859752in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.861421in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.863090in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.864760in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.868098in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.869767in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.871436in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.873105in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.874774in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.876443in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.878113in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.879782in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.881451in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.883120in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.886458in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.889797in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.891466in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.893135in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.894804in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.896473in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.898142in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.899811in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.901480in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.903150in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.904819in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.906488in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.908157in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.911495in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.913164in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.914834in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.916503in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.918172in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.919841in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.921510in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.923179in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.924848in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.926517in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.928187in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.929856in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.931525in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.933194in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.934863in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.936532in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.938201in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.939871in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.941540in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.943209in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.944878in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.946547in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.948216in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.949885in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.951554in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.953224in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.954893in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.956562in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.958231in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.959900in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.961569in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.963238in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.964908in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.966577in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.968246in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.969915in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.971584in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.973253in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.974922in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.976591in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.978261in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.979930in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.981599in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.983268in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.984937in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.986606in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.988275in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.989945in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.991614in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.994952in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.996621in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.998290in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.001628in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.003298in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.004967in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.006636in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.008305in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.009974in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.011643in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.013312in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.014982in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.016651in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.018320in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.019989in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.021658in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.023327in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.024996in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.026665in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.028335in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.030004in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.031673in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.033342in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.035011in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.036680in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.038349in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.040019in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.041688in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.043357in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.045026in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.046695in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.048364in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.050033in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.051702in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.053372in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.055041in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.056710in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.058379in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.060048in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.061717in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.063386in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.065056in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.066725in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.068394in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.070063in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.071732in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.073401in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.075070in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.076739in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.080078in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.081747in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.083416in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.085085in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.086754in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.088423in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.090093in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.091762in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.093431in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.095100in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.096769in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.098438in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.100107in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.101776in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.103446in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.105115in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.106784in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.108453in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.110122in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.111791in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.113460in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.115130in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.116799in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.118468in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.121806in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.123475in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.128483in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.130152in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.131821in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.133490in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.135159in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.136828in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.138497in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.140167in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.141836in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.143505in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.145174in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.148512in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.150181in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.151850in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.153520in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.155189in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.156858in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.158527in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.160196in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.161865in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.163534in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.165204in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.166873in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.168542in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.170211in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.171880in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.173549in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.175218in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.176887in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.178557in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.180226in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.181895in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.183564in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.185233in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.186902in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.188571in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.190240in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.191910in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.193579in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.195248in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.196917in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.198586in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.200255in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.201924in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.203594in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.205263in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.206932in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.208601in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.211939in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.213608in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.215277in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.216947in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.218616in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.220285in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.221954in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.223623in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.225292in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.226961in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.228631in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.230300in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.231969in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.233638in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.235307in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.236976in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.243653in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.245322in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.246991in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.248660in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.250329in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.251998in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.253668in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.255337in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.257006in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.258675in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.262013in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.263682in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.265351in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.267021in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.268690in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.270359in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.272028in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.273697in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.275366in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.277035in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.278705in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.280374in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.282043in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.283712in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.285381in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.287050in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.288719in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.290388in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.292058in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.293727in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.295396in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.297065in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.298734in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.300403in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.302072in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.303742in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.305411in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.307080in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.308749in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.310418in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.312087in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.313756in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.315425in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.317095in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.318764in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.320433in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.322102in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.323771in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.325440in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.327109in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.328779in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.330448in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.332117in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.333786in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.335455in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.337124in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.338793in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.340462in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.343801in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.345470in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.347139in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.348808in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.350477in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.352146in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.353816in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.355485in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.357154in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.358823in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.360492in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.362161in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.363830in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.367169in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.368838in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.370507in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.372176in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.373845in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.377183in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.378853in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.380522in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.382191in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.383860in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.385529in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.387198in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.388867in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.390536in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.392206in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.393875in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.395544in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.397213in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.398882in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.400551in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.402220in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.403890in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.405559in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.407228in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.408897in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.410566in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.412235in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.413904in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.415573in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.418912in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.420581in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.422250in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.423919in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.425588in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.427257in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.430596in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.432265in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.433934in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.438941in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.440610in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.442280in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.443949in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.445618in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.447287in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.448956in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.450625in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.452294in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.453964in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.455633in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.457302in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.458971in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.460640in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.462309in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.463978in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.465647in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.467317in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.468986in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.470655in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.472324in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.473993in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.475662in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.477331in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.479001in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.480670in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.482339in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.484008in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.487346in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.489015in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.490684in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.492354in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.494023in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.495692in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.497361in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.499030in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.500699in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.502368in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.504038in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.505707in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.507376in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.509045in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.510714in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.512383in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.514052in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.515721in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.519060in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.520729in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.522398in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.524067in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.525736in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.527405in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.529075in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.530744in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.532413in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.534082in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.535751in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.537420in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.539089in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.540758in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.542428in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.544097in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.545766in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.547435in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.549104in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.550773in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.552442in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.555781in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.557450in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.559119in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.560788in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.562457in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.564126in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.565795in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.567465in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.569134in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.570803in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.572472in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.574141in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.575810in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.577479in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.579149in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.580818in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.582487in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.585825in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.587494in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.589163in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.590832in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.592502in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.594171in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.595840in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.597509in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.599178in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.600847in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.602516in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.604186in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.605855in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.607524in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.609193in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.610862in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.612531in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.614200in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.615869in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.617539in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.619208in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.620877in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.622546in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.624215in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.625884in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.627553in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.629223in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.630892in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.634230in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.635899in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.637568in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.639237in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.640906in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.642576in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.644245in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.645914in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.647583in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.649252in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.650921in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.652590in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.654260in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.655929in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.657598in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.660936in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.662605in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.664274in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.665943in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.667613in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.669282in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.670951in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.672620in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.674289in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.675958in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.677627in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.679297in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.680966in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.684304in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.685973in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.687642in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.689311in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.690980in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.692650in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.694319in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.695988in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.697657in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.699326in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.700995in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.702664in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.704334in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.706003in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.707672in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.709341in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.711010in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.712679in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.714348in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.716017in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.717687in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.719356in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.721025in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.722694in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.724363in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.726032in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.727701in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.729371in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.731040in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.732709in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.734378in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.737716in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.739385in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.741054in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.742724in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.744393in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{3.744393in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.744393in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.742724in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.741054in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.739385in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.737716in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.734378in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.732709in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.731040in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.729371in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.727701in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.726032in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.724363in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.722694in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.721025in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.719356in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.717687in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.716017in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.714348in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.712679in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.711010in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.709341in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.707672in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.706003in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.704334in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.702664in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.700995in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.699326in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.697657in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.695988in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.694319in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.692650in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.690980in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.689311in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.687642in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.685973in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.684304in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.680966in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.679297in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.677627in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.675958in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.674289in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.672620in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.670951in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.669282in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.667613in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.665943in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.664274in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.662605in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.660936in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.657598in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.655929in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.654260in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.652590in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.650921in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.649252in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.647583in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.645914in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.644245in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.642576in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.640906in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.639237in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.637568in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.635899in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.634230in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.630892in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.629223in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.627553in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.625884in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.624215in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.622546in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.620877in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.619208in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.617539in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.615869in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.614200in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.612531in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.610862in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.609193in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.607524in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.605855in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.604186in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.602516in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.600847in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.599178in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.597509in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.595840in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.594171in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.592502in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.590832in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.589163in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.587494in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.585825in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.582487in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.580818in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.579149in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.577479in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.575810in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.574141in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.572472in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.570803in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.569134in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.567465in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.565795in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.564126in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.562457in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.560788in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.559119in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.557450in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.555781in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.552442in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.550773in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.549104in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.547435in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.545766in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.544097in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.542428in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.540758in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.539089in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.537420in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.535751in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.534082in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.532413in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.530744in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.529075in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.527405in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.525736in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.524067in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.522398in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.520729in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.519060in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.515721in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.514052in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.512383in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.510714in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.509045in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.507376in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.505707in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.504038in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.502368in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.500699in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.499030in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.497361in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.495692in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.494023in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.492354in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.490684in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.489015in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.487346in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.484008in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.482339in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.480670in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.479001in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.477331in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.475662in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.473993in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.472324in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.470655in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.468986in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.467317in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.465647in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.463978in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.462309in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.460640in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.458971in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.457302in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.455633in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.453964in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.452294in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.450625in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.448956in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.447287in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.445618in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.443949in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.442280in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.440610in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.438941in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.433934in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.432265in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.430596in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.427257in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.425588in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.423919in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.422250in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.420581in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.418912in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.415573in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.413904in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.412235in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.410566in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.408897in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.407228in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.405559in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.403890in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.402220in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.400551in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.398882in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.397213in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.395544in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.393875in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.392206in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.390536in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.388867in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.387198in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.385529in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.383860in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.382191in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.380522in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.378853in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.377183in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.373845in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.372176in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.370507in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.368838in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.367169in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.363830in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.362161in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.360492in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.358823in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.357154in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.355485in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.353816in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.352146in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.350477in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.348808in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.347139in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.345470in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.343801in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.340462in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.338793in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.337124in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.335455in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.333786in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.332117in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.330448in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.328779in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.327109in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.325440in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.323771in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.322102in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.320433in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.318764in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.317095in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.315425in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.313756in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.312087in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.310418in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.308749in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.307080in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.305411in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.303742in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.302072in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.300403in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.298734in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.297065in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.295396in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.293727in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.292058in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.290388in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.288719in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.287050in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.285381in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.283712in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.282043in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.280374in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.278705in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.277035in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.275366in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.273697in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.272028in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.270359in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.268690in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.267021in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.265351in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.263682in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.262013in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.258675in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.257006in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.255337in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.253668in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.251998in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.250329in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.248660in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.246991in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.245322in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.243653in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.236976in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.235307in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.233638in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.231969in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.230300in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.228631in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.226961in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.225292in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.223623in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.221954in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.220285in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.218616in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.216947in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.215277in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.213608in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.211939in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.208601in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.206932in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.205263in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.203594in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.201924in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.200255in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.198586in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.196917in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.195248in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.193579in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.191910in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.190240in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.188571in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.186902in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.185233in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.183564in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.181895in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.180226in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.178557in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.176887in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.175218in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.173549in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.171880in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.170211in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.168542in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.166873in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.165204in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.163534in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.161865in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.160196in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.158527in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.156858in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.155189in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.153520in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.151850in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.150181in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.148512in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.145174in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.143505in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.141836in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.140167in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.138497in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.136828in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.135159in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.133490in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.131821in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.130152in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.128483in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.123475in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.121806in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.118468in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.116799in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.115130in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.113460in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.111791in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.110122in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.108453in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.106784in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.105115in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.103446in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.101776in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.100107in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.098438in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.096769in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.095100in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.093431in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.091762in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.090093in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.088423in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.086754in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.085085in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.083416in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.081747in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.080078in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.076739in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.075070in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.073401in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.071732in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.070063in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.068394in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.066725in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.065056in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.063386in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.061717in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.060048in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.058379in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.056710in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.055041in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.053372in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.051702in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.050033in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.048364in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.046695in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.045026in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.043357in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.041688in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.040019in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.038349in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.036680in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.035011in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.033342in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.031673in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.030004in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.028335in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.026665in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.024996in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.023327in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.021658in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.019989in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.018320in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.016651in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.014982in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.013312in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.011643in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.009974in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.008305in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.006636in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.004967in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.003298in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{3.001628in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.998290in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.996621in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.994952in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.991614in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.989945in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.988275in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.986606in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.984937in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.983268in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.981599in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.979930in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.978261in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.976591in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.974922in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.973253in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.971584in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.969915in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.968246in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.966577in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.964908in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.963238in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.961569in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.959900in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.958231in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.956562in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.954893in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.953224in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.951554in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.949885in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.948216in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.946547in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.944878in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.943209in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.941540in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.939871in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.938201in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.936532in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.934863in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.933194in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.931525in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.929856in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.928187in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.926517in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.924848in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.923179in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.921510in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.919841in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.918172in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.916503in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.914834in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.913164in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.911495in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.908157in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.906488in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.904819in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.903150in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.901480in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.899811in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.898142in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.896473in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.894804in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.893135in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.891466in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.889797in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.886458in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.883120in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.881451in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.879782in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.878113in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.876443in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.874774in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.873105in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.871436in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.869767in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.868098in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.864760in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.863090in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.861421in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.859752in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.856414in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.854745in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.853076in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.851406in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.849737in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.848068in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.846399in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.844730in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.843061in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.841392in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.839723in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.838053in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.836384in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.834715in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.833046in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.831377in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.829708in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.828039in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.826369in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.823031in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.821362in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.818024in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.816355in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.814686in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.813016in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.811347in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.809678in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.808009in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.806340in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.804671in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.803002in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.799663in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.797994in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.796325in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.794656in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.792987in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.791318in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.789649in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.787979in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.786310in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.784641in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.782972in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.781303in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.779634in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.777965in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.776295in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.774626in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.772957in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.771288in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.769619in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.767950in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.766281in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.762942in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.761273in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.759604in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.757935in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.756266in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.754597in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.752928in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.751258in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.749589in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.747920in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.744582in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.742913in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.741244in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.737905in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.736236in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.734567in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.732898in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.727891in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.726221in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.724552in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.722883in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.721214in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.719545in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.717876in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.714538in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.712868in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.711199in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.709530in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.707861in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.706192in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.704523in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.702854in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.701184in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.699515in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.697846in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.696177in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.694508in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.692839in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.691170in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.689501in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.687831in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.686162in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.684493in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.682824in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.681155in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.679486in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.677817in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.676147in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.674478in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.672809in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.671140in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.669471in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.667802in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.666133in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.664464in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.662794in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.661125in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.659456in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.656118in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.654449in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.652780in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.651110in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.649441in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.647772in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.646103in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.644434in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.642765in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.641096in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.637757in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.636088in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.634419in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.631081in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.629412in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.627743in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.626073in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.622735in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.619397in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.617728in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.616059in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.614390in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.611051in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.607713in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.606044in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.604375in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.602706in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.601036in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.599367in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.597698in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.596029in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.594360in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.592691in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.591022in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.589353in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.587683in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.586014in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.584345in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.582676in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.581007in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.579338in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.577669in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.575999in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.574330in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.572661in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.570992in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.565985in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.564316in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.560977in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.559308in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.557639in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.555970in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.554301in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.552632in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.550962in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.547624in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.545955in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.544286in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.542617in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.540948in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.539279in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.534271in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.530933in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.527595in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.525925in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.522587in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.520918in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.519249in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.517580in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.515911in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.514242in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.509234in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.507565in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.505896in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.504227in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.502558in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.500888in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.499219in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.497550in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.495881in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.494212in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.492543in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.489205in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.487535in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.485866in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.484197in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.482528in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.480859in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.479190in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.477521in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.475851in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.474182in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.472513in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.470844in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.469175in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.467506in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.464168in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.462498in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.457491in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.455822in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.454153in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.452484in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.450814in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.449145in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.447476in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.445807in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.444138in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.442469in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.440800in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.439131in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.437461in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.434123in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.432454in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.430785in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.429116in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.427447in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.425777in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.424108in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.422439in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.419101in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.417432in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.412424in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.410755in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.409086in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.407417in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.405748in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.404079in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.402410in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.400740in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.397402in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.395733in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.392395in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.389057in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.387387in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.385718in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.384049in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.382380in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.380711in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.379042in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.377373in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.375703in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.372365in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.370696in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.369027in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.367358in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.365689in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.364020in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.362350in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.360681in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.359012in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.357343in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.355674in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.354005in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.352336in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.350666in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.348997in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.347328in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.345659in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.342321in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.340652in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.338983in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.337313in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.335644in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.333975in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.332306in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.330637in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.327299in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.325629in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.323960in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.322291in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.318953in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.317284in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.315615in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.313946in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.310607in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.308938in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.305600in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.303931in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.300592in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.298923in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.297254in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.295585in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.293916in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.292247in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.290578in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.288909in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.287239in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.285570in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.283901in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.282232in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.280563in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.278894in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.277225in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.275555in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.273886in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.272217in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.270548in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.268879in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.267210in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.265541in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.263872in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.262202in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.260533in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.258864in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.257195in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.255526in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.253857in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.252188in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.250518in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.248849in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.247180in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.245511in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.243842in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.242173in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.237165in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.235496in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.233827in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.230489in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.228820in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.223812in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.222143in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.220474in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.218805in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.217136in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.215467in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.213798in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.212128in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.210459in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.208790in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.207121in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.205452in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.203783in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.202114in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.198775in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.197106in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.195437in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.193768in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.192099in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.190430in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.188761in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.187091in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.185422in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.183753in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.182084in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.180415in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.178746in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.175407in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.173738in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.172069in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.170400in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.168731in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.163724in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.162054in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.160385in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.158716in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.157047in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.155378in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.153709in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.152040in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.150371in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.148701in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.147032in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.145363in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.143694in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.142025in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.138687in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.137017in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.135348in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.133679in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.130341in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.128672in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.127003in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.123664in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.121995in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.120326in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.118657in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.115319in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.113650in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.111980in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.110311in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.106973in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.105304in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.103635in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.101966in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.098627in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.096958in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.095289in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.091951in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.090282in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.088613in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.086943in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.083605in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.081936in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.080267in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.078598in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.076929in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.075260in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.073590in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.071921in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.070252in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.068583in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.066914in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.065245in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.063576in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.061906in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.060237in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.058568in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.056899in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.055230in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.053561in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.051892in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.050223in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.048553in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.046884in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.043546in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.041877in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.040208in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.038539in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.035200in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.033531in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.031862in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.030193in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.026855in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.025186in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.023516in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.021847in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.020178in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.018509in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.016840in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.015171in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.010163in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.008494in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.006825in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.005156in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.003487in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.001818in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{2.000149in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.998479in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.996810in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.995141in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.993472in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.991803in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.990134in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.988465in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.986795in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.985126in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.983457in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.981788in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.978450in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.976781in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.975112in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.973442in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.971773in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.970104in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.968435in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.966766in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.963428in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.961758in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.960089in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.958420in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.956751in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.955082in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.953413in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.951744in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.950075in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.948405in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.945067in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.943398in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.938391in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.935052in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.933383in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.931714in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.930045in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.928376in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.926707in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.923368in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.921699in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.920030in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.916692in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.915023in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.913354in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.911684in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.910015in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.908346in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.906677in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.905008in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.903339in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.901670in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.900001in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.898331in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.896662in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.894993in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.893324in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.891655in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.889986in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.888317in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.886647in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.884978in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.883309in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.881640in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.879971in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.878302in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.876633in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.874964in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.871625in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.869956in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.868287in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.866618in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.863280in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.861610in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.859941in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.858272in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.854934in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.851596in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.848257in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.846588in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.844919in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.843250in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.839912in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.838243in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.836573in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.834904in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.833235in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.831566in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.829897in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.828228in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.826559in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.824890in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.821551in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.818213in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.816544in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.814875in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.813206in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.811536in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.808198in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.806529in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.804860in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.803191in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.801522in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.799853in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.798183in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.796514in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.794845in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.793176in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.791507in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.789838in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.788169in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.784830in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.783161in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.779823in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.778154in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.776485in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.774816in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.773146in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.771477in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.769808in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.768139in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.764801in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.763132in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.761462in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.758124in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.754786in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.753117in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.751448in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.749779in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.744771in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.743102in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.739764in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.736425in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.734756in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.733087in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.731418in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.729749in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.728080in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.723072in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.721403in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.719734in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.718065in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.716396in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.713058in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.711388in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.709719in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.706381in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.704712in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.703043in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.701374in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.698035in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.696366in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.694697in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.693028in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.689690in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.688021in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.686351in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.684682in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.681344in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.679675in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.678006in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.676337in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.674668in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.672998in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.671329in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.669660in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.667991in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.666322in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.664653in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.662984in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.661314in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.657976in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.654638in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.652969in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.651300in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.649631in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.647961in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.646292in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.644623in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.641285in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.639616in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.637947in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.636277in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.632939in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.631270in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.627932in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.624594in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.622924in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.621255in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.619586in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.617917in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.616248in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.614579in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.612910in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.609571in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.607902in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.606233in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.604564in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.602895in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.599557in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.597887in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.596218in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.591211in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.589542in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.587873in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.586203in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.582865in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.579527in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.576189in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.572850in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.571181in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.569512in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.567843in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.566174in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.562836in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.561166in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.559497in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.557828in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.556159in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.552821in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.546144in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.542806in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.541137in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.539468in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.537799in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.534460in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.532791in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.531122in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.529453in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.527784in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.524446in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.522776in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.521107in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.519438in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.516100in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.514431in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.512762in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.509423in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.506085in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.504416in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.501078in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.499409in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.497739in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.496070in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.494401in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.489394in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.487725in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.486055in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.484386in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.482717in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.481048in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.479379in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.476041in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.472702in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.469364in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.467695in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.466026in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.464357in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.462688in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.459349in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.457680in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.456011in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.454342in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.452673in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.451004in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.447665in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.444327in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.442658in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.440989in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.439320in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.437651in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.434312in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.432643in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.430974in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.429305in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.427636in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.425967in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.424298in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.422628in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.420959in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.419290in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.415952in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.414283in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.412614in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.410944in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.409275in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.407606in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.405937in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.404268in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.402599in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.400930in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.399261in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.394253in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.392584in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.389246in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.387577in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.385907in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.384238in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.382569in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.377562in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.375893in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.374224in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.372554in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.370885in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.369216in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.367547in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.364209in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.362540in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.359201in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.357532in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.354194in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.352525in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.350856in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.349187in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.347517in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.345848in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.342510in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.340841in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.339172in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.337503in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.335833in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.332495in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.330826in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.329157in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.327488in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.325819in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.324150in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.322480in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.320811in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.317473in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.315804in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.314135in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.312466in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.307458in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.305789in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.304120in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.300782in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.299113in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.295774in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.294105in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.292436in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.290767in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.289098in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.287429in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.284090in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.282421in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.280752in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.279083in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.277414in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.275745in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.272406in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.269068in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.267399in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.265730in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.262392in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.259053in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.257384in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.255715in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.254046in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.252377in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.249039in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.247369in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.245700in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.244031in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.240693in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.239024in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.237355in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.235685in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.232347in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.230678in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.229009in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.225671in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.224002in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.218994in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.217325in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.215656in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.213987in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.212318in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.210648in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.208979in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.207310in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.205641in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.203972in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.202303in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.200634in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.198965in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.197295in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.195626in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.193957in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.188950in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.187281in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.185611in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.183942in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.180604in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.178935in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.177266in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.175597in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.173928in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.172258in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.170589in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.167251in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.165582in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.163913in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.160575in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.157236in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.155567in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.153898in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.152229in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.148891in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.147221in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.143883in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.138876in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.137207in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.135538in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.133868in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.132199in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.128861in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.127192in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.125523in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.123854in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.122184in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.120515in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.118846in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.117177in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.115508in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.113839in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.112170in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.110501in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.108831in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.107162in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.105493in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.103824in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.102155in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.100486in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.097147in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.095478in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.093809in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.090471in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.088802in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.087133in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.085464in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.082125in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.080456in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.077118in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.075449in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.072110in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.070441in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.068772in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.067103in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.065434in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.063765in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.062096in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.060427in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.057088in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.055419in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.048743in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.047073in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.045404in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.043735in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.042066in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.038728in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.035390in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.033720in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.032051in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.028713in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.027044in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.025375in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.023706in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.022036in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.020367in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.018698in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.015360in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.013691in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.010353in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.008683in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.007014in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.003676in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.002007in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.000338in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.998669in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.996999in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.995330in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.993661in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.990323in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.986985in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.985316in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.983646in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.981977in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.980308in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.978639in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.976970in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.975301in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.970293in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.966955in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.965286in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.963617in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.958609in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.956940in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.955271in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.953602in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.946925in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.945256in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.941918in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.940249in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.938580in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.936911in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.935242in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.933572in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.931903in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.928565in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.926896in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.925227in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.923558in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.921888in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.920219in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.918550in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.916881in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.915212in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.913543in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.911874in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.908535in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.906866in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.905197in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.903528in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.901859in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.900190in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.893513in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.891844in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.890175in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.886837in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.885168in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.883498in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.881829in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.880160in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.878491in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.876822in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.875153in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.873484in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.870145in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.868476in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.866807in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.865138in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.863469in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.861800in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.860131in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.858461in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.856792in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.855123in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.853454in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.851785in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.850116in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.848447in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.846777in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.845108in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.843439in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.841770in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.838432in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.836763in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.835094in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.831755in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.830086in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.828417in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.825079in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.823410in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.818402in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.816733in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.815064in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.813395in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.811726in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.810057in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.803380in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.801711in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.800042in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.798373in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.796703in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.795034in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.793365in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.791696in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.790027in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.788358in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.786689in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.785020in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.783350in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.781681in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.778343in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.776674in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.775005in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.773336in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.771666in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.769997in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.768328in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.763321in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.761652in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.758313in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.756644in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.754975in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.753306in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.751637in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.743291in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.741622in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.739953in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.738284in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.734946in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.733276in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.731607in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.729938in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.728269in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.726600in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.724931in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.723262in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.716585in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.714916in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.713247in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.711578in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.709909in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.708239in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.706570in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.704901in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.703232in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.701563in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.699894in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.698225in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.696555in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.694886in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.693217in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.691548in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.689879in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.688210in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.686541in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.684872in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.683202in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.681533in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.679864in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.678195in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.673188in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.671518in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.669849in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.668180in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.666511in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.664842in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.663173in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.661504in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.659835in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.654827in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.653158in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.651489in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.649820in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.648151in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.646481in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.644812in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.643143in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.641474in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.639805in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.636467in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.634798in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.633128in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.631459in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.628121in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.626452in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.624783in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.623114in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.621444in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.619775in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.616437in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.614768in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.613099in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.611430in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.609761in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.608091in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.606422in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.604753in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.603084in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.601415in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.599746in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.598077in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.596407in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.594738in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.593069in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.591400in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.589731in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.588062in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.586393in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.584724in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.583054in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.581385in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.576378in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.574709in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.573040in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.571370in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.569701in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.568032in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.566363in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.564694in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.563025in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.561356in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.559687in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.556348in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.554679in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.553010in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.551341in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.549672in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.548003in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.546333in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.544664in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.542995in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.541326in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.539657in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.537988in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.536319in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.534650in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.531311in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.529642in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.527973in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.526304in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.524635in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.522966in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.521296in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.519627in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.517958in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.516289in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.514620in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.512951in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.511282in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.507943in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.506274in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.504605in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.502936in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.501267in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.499598in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.497929in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.496259in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.494590in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.492921in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.491252in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.489583in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.487914in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.486245in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.484576in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.482906in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.481237in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.477899in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.476230in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.474561in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.472892in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.471222in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.469553in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.467884in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.466215in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.464546in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.462877in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.461208in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.459539in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.457869in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.456200in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.454531in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.452862in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.451193in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.449524in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.447855in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.446185in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.444516in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.442847in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.441178in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.439509in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.437840in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.436171in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.434502in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.432832in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.431163in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.429494in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.427825in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.426156in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.424487in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.422818in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.421148in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.419479in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.417810in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.416141in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.414472in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.412803in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.411134in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.409465in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.168346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.409465in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.411134in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.412803in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.414472in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.416141in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.417810in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.419479in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.421148in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.422818in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.424487in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.426156in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.427825in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.429494in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.431163in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.432832in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.434502in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.436171in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.437840in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.439509in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.441178in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.442847in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.444516in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.446185in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.447855in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.449524in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.451193in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.452862in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.454531in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.456200in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.457869in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.459539in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.461208in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.462877in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.464546in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.466215in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.467884in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.469553in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.471222in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.472892in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.474561in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.476230in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.477899in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.481237in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.482906in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.484576in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.486245in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.487914in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.489583in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.491252in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.492921in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.494590in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.496259in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.497929in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.499598in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.501267in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.502936in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.504605in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.506274in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.507943in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.511282in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.512951in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.514620in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.516289in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.517958in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.519627in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.521296in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.522966in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.524635in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.526304in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.527973in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.529642in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.531311in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.534650in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.536319in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.537988in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.539657in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.541326in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.542995in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.544664in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.546333in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.548003in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.549672in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.551341in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.553010in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.554679in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.556348in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.559687in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.561356in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.563025in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.564694in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.566363in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.568032in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.569701in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.571370in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.573040in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.574709in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.576378in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.581385in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.583054in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.584724in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.586393in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.588062in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.589731in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.591400in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.593069in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.594738in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.596407in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.598077in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.599746in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.601415in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.603084in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.604753in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.606422in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.608091in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.609761in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.611430in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.613099in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.614768in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.616437in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.619775in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.621444in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.623114in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.624783in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.626452in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.628121in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.631459in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.633128in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.634798in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.636467in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.639805in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.641474in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.643143in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.644812in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.646481in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.648151in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.649820in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.651489in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.653158in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.654827in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.659835in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.661504in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.663173in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.664842in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.666511in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.668180in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.669849in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.671518in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.673188in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.678195in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.679864in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.681533in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.683202in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.684872in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.686541in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.688210in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.689879in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.691548in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.693217in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.694886in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.696555in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.698225in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.699894in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.701563in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.703232in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.704901in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.706570in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.708239in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.709909in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.711578in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.713247in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.714916in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.716585in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.723262in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.724931in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.726600in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.728269in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.729938in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.731607in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.733276in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.734946in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.738284in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.739953in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.741622in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.743291in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.751637in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.753306in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.754975in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.756644in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.758313in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.761652in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.763321in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.768328in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.769997in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.771666in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.773336in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.775005in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.776674in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.778343in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.781681in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.783350in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.785020in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.786689in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.788358in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.790027in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.791696in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.793365in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.795034in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.796703in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.798373in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.800042in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.801711in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.803380in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.810057in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.811726in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.813395in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.815064in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.816733in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.818402in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.823410in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.825079in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.828417in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.830086in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.831755in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.835094in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.836763in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.838432in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.841770in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.843439in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.845108in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.846777in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.848447in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.850116in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.851785in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.853454in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.855123in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.856792in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.858461in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.860131in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.861800in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.863469in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.865138in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.866807in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.868476in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.870145in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.873484in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.875153in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.876822in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.878491in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.880160in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.881829in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.883498in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.885168in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.886837in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.890175in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.891844in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.893513in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.900190in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.901859in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.903528in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.905197in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.906866in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.908535in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.911874in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.913543in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.915212in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.916881in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.918550in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.920219in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.921888in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.923558in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.925227in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.926896in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.928565in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.931903in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.933572in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.935242in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.936911in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.938580in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.940249in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.941918in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.945256in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.946925in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.953602in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.955271in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.956940in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.958609in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.963617in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.965286in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.966955in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.970293in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.975301in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.976970in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.978639in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.980308in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.981977in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.983646in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.985316in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.986985in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.990323in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.993661in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.995330in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.996999in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.998669in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.000338in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.002007in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.003676in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.007014in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.008683in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.010353in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.013691in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.015360in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.018698in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.020367in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.022036in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.023706in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.025375in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.027044in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.028713in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.032051in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.033720in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.035390in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.038728in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.042066in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.043735in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.045404in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.047073in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.048743in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.055419in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.057088in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.060427in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.062096in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.063765in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.065434in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.067103in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.068772in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.070441in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.072110in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.075449in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.077118in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.080456in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.082125in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.085464in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.087133in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.088802in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.090471in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.093809in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.095478in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.097147in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.100486in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.102155in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.103824in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.105493in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.107162in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.108831in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.110501in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.112170in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.113839in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.115508in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.117177in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.118846in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.120515in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.122184in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.123854in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.125523in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.127192in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.128861in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.132199in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.133868in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.135538in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.137207in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.138876in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.143883in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.147221in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.148891in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.152229in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.153898in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.155567in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.157236in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.160575in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.163913in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.165582in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.167251in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.170589in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.172258in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.173928in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.175597in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.177266in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.178935in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.180604in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.183942in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.185611in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.187281in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.188950in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.193957in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.195626in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.197295in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.198965in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.200634in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.202303in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.203972in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.205641in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.207310in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.208979in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.210648in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.212318in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.213987in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.215656in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.217325in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.218994in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.224002in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.225671in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.229009in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.230678in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.232347in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.235685in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.237355in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.239024in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.240693in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.244031in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.245700in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.247369in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.249039in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.252377in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.254046in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.255715in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.257384in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.259053in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.262392in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.265730in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.267399in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.269068in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.272406in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.275745in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.277414in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.279083in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.280752in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.282421in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.284090in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.287429in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.289098in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.290767in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.292436in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.294105in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.295774in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.299113in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.300782in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.304120in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.305789in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.307458in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.312466in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.314135in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.315804in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.317473in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.320811in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.322480in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.324150in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.325819in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.327488in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.329157in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.330826in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.332495in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.335833in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.337503in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.339172in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.340841in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.342510in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.345848in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.347517in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.349187in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.350856in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.352525in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.354194in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.357532in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.359201in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.362540in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.364209in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.367547in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.369216in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.370885in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.372554in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.374224in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.375893in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.377562in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.382569in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.384238in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.385907in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.387577in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.389246in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.392584in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.394253in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.399261in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.400930in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.402599in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.404268in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.405937in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.407606in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.409275in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.410944in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.412614in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.414283in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.415952in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.419290in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.420959in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.422628in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.424298in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.425967in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.427636in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.429305in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.430974in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.432643in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.434312in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.437651in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.439320in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.440989in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.442658in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.444327in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.447665in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.451004in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.452673in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.454342in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.456011in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.457680in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.459349in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.462688in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.464357in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.466026in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.467695in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.469364in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.472702in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.476041in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.479379in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.481048in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.482717in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.484386in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.486055in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.487725in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.489394in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.494401in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.496070in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.497739in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.499409in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.501078in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.504416in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.506085in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.509423in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.512762in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.514431in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.516100in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.519438in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.521107in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.522776in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.524446in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.527784in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.529453in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.531122in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.532791in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.534460in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.537799in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.539468in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.541137in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.542806in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.546144in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.552821in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.556159in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.557828in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.559497in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.561166in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.562836in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.566174in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.567843in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.569512in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.571181in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.572850in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.576189in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.579527in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.582865in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.586203in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.587873in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.589542in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.591211in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.596218in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.597887in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.599557in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.602895in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.604564in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.606233in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.607902in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.609571in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.612910in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.614579in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.616248in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.617917in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.619586in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.621255in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.622924in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.624594in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.627932in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.631270in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.632939in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.636277in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.637947in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.639616in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.641285in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.644623in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.646292in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.647961in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.649631in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.651300in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.652969in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.654638in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.657976in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.661314in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.662984in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.664653in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.666322in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.667991in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.669660in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.671329in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.672998in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.674668in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.676337in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.678006in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.679675in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.681344in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.684682in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.686351in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.688021in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.689690in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.693028in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.694697in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.696366in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.698035in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.701374in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.703043in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.704712in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.706381in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.709719in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.711388in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.713058in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.716396in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.718065in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.719734in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.721403in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.723072in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.728080in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.729749in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.731418in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.733087in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.734756in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.736425in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.739764in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.743102in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.744771in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.749779in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.751448in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.753117in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.754786in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.758124in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.761462in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.763132in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.764801in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.768139in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.769808in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.771477in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.773146in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.774816in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.776485in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.778154in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.779823in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.783161in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.784830in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.788169in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.789838in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.791507in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.793176in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.794845in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.796514in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.798183in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.799853in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.801522in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.803191in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.804860in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.806529in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.808198in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.811536in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.813206in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.814875in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.816544in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.818213in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.821551in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.824890in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.826559in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.828228in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.829897in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.831566in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.833235in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.834904in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.836573in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.838243in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.839912in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.843250in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.844919in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.846588in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.848257in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.851596in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.854934in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.858272in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.859941in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.861610in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.863280in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.866618in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.868287in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.869956in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.871625in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.874964in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.876633in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.878302in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.879971in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.881640in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.883309in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.884978in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.886647in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.888317in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.889986in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.891655in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.893324in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.894993in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.896662in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.898331in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.900001in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.901670in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.903339in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.905008in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.906677in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.908346in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.910015in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.911684in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.913354in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.915023in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.916692in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.920030in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.921699in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.923368in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.926707in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.928376in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.930045in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.931714in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.933383in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.935052in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.938391in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.943398in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.945067in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.948405in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.950075in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.951744in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.953413in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.955082in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.956751in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.958420in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.960089in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.961758in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.963428in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.966766in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.968435in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.970104in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.971773in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.973442in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.975112in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.976781in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.978450in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.981788in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.983457in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.985126in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.986795in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.988465in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.990134in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.991803in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.993472in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.995141in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.996810in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{1.998479in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.000149in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.001818in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.003487in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.005156in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.006825in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.008494in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.010163in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.015171in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.016840in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.018509in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.020178in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.021847in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.023516in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.025186in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.026855in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.030193in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.031862in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.033531in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.035200in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.038539in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.040208in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.041877in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.043546in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.046884in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.048553in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.050223in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.051892in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.053561in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.055230in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.056899in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.058568in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.060237in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.061906in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.063576in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.065245in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.066914in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.068583in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.070252in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.071921in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.073590in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.075260in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.076929in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.078598in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.080267in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.081936in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.083605in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.086943in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.088613in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.090282in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.091951in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.095289in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.096958in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.098627in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.101966in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.103635in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.105304in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.106973in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.110311in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.111980in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.113650in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.115319in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.118657in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.120326in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.121995in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.123664in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.127003in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.128672in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.130341in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.133679in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.135348in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.137017in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.138687in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.142025in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.143694in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.145363in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.147032in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.148701in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.150371in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.152040in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.153709in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.155378in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.157047in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.158716in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.160385in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.162054in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.163724in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.168731in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.170400in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.172069in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.173738in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.175407in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.178746in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.180415in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.182084in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.183753in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.185422in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.187091in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.188761in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.190430in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.192099in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.193768in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.195437in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.197106in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.198775in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.202114in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.203783in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.205452in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.207121in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.208790in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.210459in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.212128in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.213798in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.215467in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.217136in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.218805in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.220474in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.222143in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.223812in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.228820in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.230489in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.233827in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.235496in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.237165in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.242173in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.243842in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.245511in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.247180in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.248849in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.250518in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.252188in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.253857in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.255526in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.257195in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.258864in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.260533in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.262202in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.263872in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.265541in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.267210in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.268879in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.270548in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.272217in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.273886in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.275555in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.277225in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.278894in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.280563in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.282232in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.283901in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.285570in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.287239in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.288909in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.290578in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.292247in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.293916in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.295585in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.297254in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.298923in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.300592in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.303931in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.305600in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.308938in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.310607in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.313946in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.315615in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.317284in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.318953in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.322291in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.323960in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.325629in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.327299in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.330637in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.332306in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.333975in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.335644in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.337313in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.338983in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.340652in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.342321in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.345659in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.347328in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.348997in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.350666in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.352336in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.354005in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.355674in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.357343in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.359012in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.360681in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.362350in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.364020in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.365689in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.367358in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.369027in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.370696in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.372365in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.375703in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.377373in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.379042in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.380711in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.382380in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.384049in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.385718in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.387387in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.389057in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.392395in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.395733in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.397402in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.400740in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.402410in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.404079in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.405748in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.407417in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.409086in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.410755in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.412424in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.417432in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.419101in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.422439in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.424108in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.425777in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.427447in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.429116in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.430785in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.432454in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.434123in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.437461in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.439131in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.440800in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.442469in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.444138in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.445807in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.447476in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.449145in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.450814in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.452484in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.454153in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.455822in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.457491in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.462498in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.464168in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.467506in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.469175in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.470844in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.472513in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.474182in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.475851in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.477521in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.479190in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.480859in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.482528in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.484197in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.485866in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.487535in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.489205in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.492543in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.494212in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.495881in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.497550in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.499219in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.500888in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.502558in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.504227in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.505896in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.507565in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.509234in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.514242in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.515911in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.517580in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.519249in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.520918in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.522587in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.525925in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.527595in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.530933in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.534271in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.539279in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.540948in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.542617in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.544286in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.545955in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.547624in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.550962in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.552632in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.554301in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.555970in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.557639in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.559308in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.560977in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.564316in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.565985in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.570992in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.572661in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.574330in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.575999in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.577669in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.579338in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.581007in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.582676in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.584345in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.586014in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.587683in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.589353in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.591022in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.592691in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.594360in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.596029in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.597698in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.599367in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.601036in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.602706in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.604375in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.606044in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.607713in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.611051in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.614390in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.616059in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.617728in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.619397in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.622735in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.626073in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.627743in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.629412in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.631081in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.634419in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.636088in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.637757in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.641096in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.642765in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.644434in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.646103in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.647772in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.649441in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.651110in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.652780in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.654449in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.656118in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.659456in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.661125in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.662794in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.664464in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.666133in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.667802in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.669471in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.671140in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.672809in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.674478in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.676147in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.677817in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.679486in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.681155in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.682824in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.684493in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.686162in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.687831in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.689501in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.691170in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.692839in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.694508in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.696177in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.697846in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.699515in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.701184in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.702854in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.704523in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.706192in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.707861in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.709530in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.711199in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.712868in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.714538in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.717876in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.719545in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.721214in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.722883in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.724552in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.726221in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.727891in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.732898in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.734567in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.736236in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.737905in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.741244in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.742913in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.744582in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.747920in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.749589in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.751258in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.752928in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.754597in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.756266in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.757935in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.759604in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.761273in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.762942in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.766281in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.767950in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.769619in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.771288in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.772957in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.774626in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.776295in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.777965in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.779634in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.781303in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.782972in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.784641in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.786310in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.787979in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.789649in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.791318in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.792987in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.794656in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.796325in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.797994in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.799663in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.803002in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.804671in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.806340in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.808009in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.809678in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.811347in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.813016in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.814686in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.816355in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.818024in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.821362in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.823031in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.826369in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.828039in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.829708in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.831377in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.833046in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.834715in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.836384in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.838053in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.839723in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.841392in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.843061in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.844730in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.846399in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.848068in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.849737in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.851406in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.853076in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.854745in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.856414in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.859752in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.861421in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.863090in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.864760in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.868098in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.869767in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.871436in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.873105in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.874774in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.876443in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.878113in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.879782in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.881451in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.883120in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.886458in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.889797in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.891466in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.893135in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.894804in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.896473in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.898142in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.899811in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.901480in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.903150in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.904819in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.906488in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.908157in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.911495in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.913164in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.914834in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.916503in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.918172in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.919841in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.921510in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.923179in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.924848in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.926517in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.928187in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.929856in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.931525in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.933194in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.934863in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.936532in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.938201in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.939871in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.941540in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.943209in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.944878in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.946547in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.948216in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.949885in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.951554in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.953224in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.954893in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.956562in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.958231in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.959900in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.961569in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.963238in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.964908in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.966577in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.968246in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.969915in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.971584in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.973253in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.974922in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.976591in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.978261in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.979930in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.981599in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.983268in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.984937in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.986606in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.988275in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.989945in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.991614in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.994952in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.996621in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.998290in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.001628in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.003298in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.004967in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.006636in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.008305in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.009974in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.011643in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.013312in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.014982in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.016651in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.018320in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.019989in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.021658in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.023327in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.024996in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.026665in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.028335in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.030004in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.031673in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.033342in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.035011in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.036680in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.038349in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.040019in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.041688in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.043357in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.045026in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.046695in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.048364in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.050033in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.051702in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.053372in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.055041in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.056710in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.058379in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.060048in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.061717in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.063386in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.065056in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.066725in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.068394in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.070063in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.071732in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.073401in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.075070in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.076739in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.080078in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.081747in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.083416in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.085085in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.086754in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.088423in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.090093in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.091762in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.093431in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.095100in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.096769in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.098438in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.100107in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.101776in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.103446in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.105115in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.106784in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.108453in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.110122in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.111791in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.113460in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.115130in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.116799in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.118468in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.121806in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.123475in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.128483in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.130152in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.131821in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.133490in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.135159in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.136828in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.138497in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.140167in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.141836in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.143505in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.145174in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.148512in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.150181in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.151850in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.153520in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.155189in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.156858in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.158527in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.160196in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.161865in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.163534in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.165204in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.166873in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.168542in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.170211in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.171880in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.173549in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.175218in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.176887in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.178557in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.180226in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.181895in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.183564in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.185233in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.186902in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.188571in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.190240in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.191910in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.193579in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.195248in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.196917in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.198586in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.200255in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.201924in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.203594in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.205263in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.206932in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.208601in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.211939in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.213608in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.215277in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.216947in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.218616in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.220285in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.221954in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.223623in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.225292in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.226961in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.228631in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.230300in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.231969in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.233638in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.235307in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.236976in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.243653in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.245322in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.246991in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.248660in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.250329in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.251998in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.253668in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.255337in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.257006in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.258675in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.262013in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.263682in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.265351in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.267021in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.268690in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.270359in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.272028in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.273697in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.275366in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.277035in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.278705in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.280374in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.282043in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.283712in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.285381in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.287050in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.288719in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.290388in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.292058in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.293727in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.295396in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.297065in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.298734in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.300403in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.302072in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.303742in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.305411in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.307080in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.308749in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.310418in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.312087in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.313756in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.315425in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.317095in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.318764in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.320433in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.322102in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.323771in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.325440in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.327109in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.328779in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.330448in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.332117in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.333786in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.335455in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.337124in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.338793in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.340462in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.343801in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.345470in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.347139in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.348808in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.350477in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.352146in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.353816in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.355485in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.357154in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.358823in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.360492in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.362161in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.363830in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.367169in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.368838in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.370507in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.372176in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.373845in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.377183in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.378853in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.380522in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.382191in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.383860in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.385529in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.387198in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.388867in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.390536in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.392206in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.393875in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.395544in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.397213in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.398882in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.400551in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.402220in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.403890in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.405559in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.407228in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.408897in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.410566in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.412235in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.413904in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.415573in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.418912in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.420581in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.422250in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.423919in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.425588in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.427257in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.430596in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.432265in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.433934in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.438941in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.440610in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.442280in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.443949in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.445618in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.447287in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.448956in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.450625in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.452294in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.453964in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.455633in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.457302in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.458971in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.460640in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.462309in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.463978in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.465647in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.467317in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.468986in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.470655in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.472324in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.473993in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.475662in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.477331in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.479001in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.480670in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.482339in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.484008in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.487346in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.489015in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.490684in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.492354in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.494023in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.495692in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.497361in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.499030in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.500699in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.502368in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.504038in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.505707in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.507376in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.509045in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.510714in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.512383in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.514052in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.515721in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.519060in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.520729in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.522398in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.524067in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.525736in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.527405in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.529075in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.530744in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.532413in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.534082in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.535751in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.537420in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.539089in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.540758in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.542428in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.544097in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.545766in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.547435in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.549104in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.550773in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.552442in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.555781in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.557450in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.559119in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.560788in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.562457in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.564126in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.565795in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.567465in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.569134in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.570803in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.572472in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.574141in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.575810in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.577479in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.579149in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.580818in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.582487in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.585825in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.587494in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.589163in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.590832in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.592502in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.594171in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.595840in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.597509in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.599178in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.600847in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.602516in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.604186in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.605855in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.607524in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.609193in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.610862in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.612531in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.614200in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.615869in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.617539in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.619208in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.620877in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.622546in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.624215in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.625884in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.627553in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.629223in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.630892in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.634230in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.635899in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.637568in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.639237in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.640906in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.642576in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.644245in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.645914in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.647583in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.649252in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.650921in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.652590in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.654260in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.655929in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.657598in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.660936in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.662605in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.664274in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.665943in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.667613in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.669282in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.670951in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.672620in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.674289in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.675958in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.677627in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.679297in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.680966in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.684304in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.685973in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.687642in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.689311in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.690980in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.692650in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.694319in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.695988in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.697657in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.699326in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.700995in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.702664in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.704334in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.706003in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.707672in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.709341in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.711010in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.712679in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.714348in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.716017in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.717687in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.719356in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.721025in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.722694in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.724363in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.726032in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.727701in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.729371in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.731040in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.732709in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.734378in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.737716in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.739385in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.741054in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.742724in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.744393in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.744393in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.744393in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.742724in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.741054in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.739385in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.737716in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.734378in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.732709in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.731040in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.729371in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.727701in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.726032in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.724363in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.722694in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.721025in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.719356in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.717687in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.716017in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.714348in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.712679in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.711010in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.709341in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.707672in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.706003in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.704334in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.702664in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.700995in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.699326in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.697657in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.695988in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.694319in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.692650in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.690980in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.689311in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.687642in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.685973in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.684304in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.680966in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.679297in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.677627in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.675958in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.674289in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.672620in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.670951in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.669282in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.667613in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.665943in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.664274in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.662605in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.660936in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.657598in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.655929in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.654260in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.652590in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.650921in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.649252in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.647583in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.645914in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.644245in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.642576in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.640906in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.639237in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.637568in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.635899in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.634230in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.630892in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.629223in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.627553in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.625884in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.624215in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.622546in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.620877in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.619208in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.617539in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.615869in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.614200in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.612531in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.610862in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.609193in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.607524in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.605855in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.604186in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.602516in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.600847in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.599178in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.597509in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.595840in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.594171in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.592502in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.590832in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.589163in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.587494in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.585825in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.584156in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.582487in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.580818in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.579149in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.577479in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.575810in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.574141in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.572472in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.570803in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.569134in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.567465in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.565795in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.564126in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.562457in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.560788in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.559119in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.557450in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.555781in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.554112in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.552442in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.550773in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.549104in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.547435in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.545766in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.544097in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.542428in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.540758in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.539089in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.537420in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.535751in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.534082in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.532413in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.530744in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.529075in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.527405in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.525736in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.524067in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.522398in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.520729in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.519060in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.515721in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.514052in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.512383in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.510714in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.509045in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.507376in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.505707in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.504038in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.502368in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.500699in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.499030in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.497361in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.495692in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.494023in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.492354in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.490684in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.489015in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.487346in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.485677in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.484008in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.482339in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.480670in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.479001in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.477331in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.475662in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.473993in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.472324in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.470655in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.468986in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.467317in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.465647in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.463978in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.462309in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.460640in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.458971in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.457302in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.455633in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.453964in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.452294in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.450625in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.448956in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.447287in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.445618in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.443949in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.442280in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.440610in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.438941in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.437272in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.433934in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.432265in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.430596in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.427257in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.425588in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.423919in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.422250in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.420581in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.418912in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.415573in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.413904in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.412235in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.410566in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.408897in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.407228in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.405559in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.403890in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.402220in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.400551in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.398882in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.397213in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.395544in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.393875in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.392206in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.390536in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.388867in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.387198in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.385529in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.383860in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.382191in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.380522in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.378853in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.377183in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.373845in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.372176in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.370507in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.368838in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.367169in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.363830in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.362161in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.360492in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.358823in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.357154in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.355485in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.353816in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.352146in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.350477in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.348808in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.347139in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.345470in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.343801in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.340462in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.338793in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.337124in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.335455in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.333786in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.332117in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.330448in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.328779in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.327109in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.325440in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.323771in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.322102in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.320433in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.318764in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.317095in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.315425in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.313756in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.312087in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.310418in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.308749in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.307080in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.305411in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.303742in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.302072in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.300403in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.298734in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.297065in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.295396in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.293727in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.292058in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.290388in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.288719in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.287050in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.285381in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.283712in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.282043in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.280374in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.278705in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.277035in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.275366in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.273697in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.272028in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.270359in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.268690in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.267021in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.265351in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.263682in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.262013in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.258675in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.257006in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.255337in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.253668in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.251998in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.250329in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.248660in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.246991in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.245322in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.243653in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.241984in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.238645in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.236976in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.235307in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.233638in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.231969in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.230300in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.228631in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.226961in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.225292in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.223623in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.221954in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.220285in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.218616in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.216947in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.215277in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.213608in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.211939in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.208601in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.206932in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.205263in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.203594in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.201924in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.200255in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.198586in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.196917in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.195248in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.193579in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.191910in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.190240in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.188571in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.186902in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.185233in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.183564in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.181895in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.180226in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.178557in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.176887in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.175218in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.173549in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.171880in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.170211in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.168542in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.166873in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.165204in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.163534in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.161865in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.160196in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.158527in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.156858in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.155189in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.153520in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.151850in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.150181in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.148512in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.145174in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.143505in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.141836in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.140167in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.138497in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.136828in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.135159in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.133490in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.131821in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.130152in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.128483in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.123475in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.121806in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.118468in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.116799in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.115130in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.113460in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.111791in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.110122in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.108453in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.106784in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.105115in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.103446in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.101776in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.100107in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.098438in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.096769in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.095100in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.093431in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.091762in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.090093in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.088423in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.086754in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.085085in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.083416in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.081747in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.080078in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.076739in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.075070in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.073401in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.071732in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.070063in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.068394in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.066725in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.065056in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.063386in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.061717in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.060048in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.058379in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.056710in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.055041in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.053372in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.051702in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.050033in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.048364in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.046695in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.045026in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.043357in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.041688in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.040019in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.038349in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.036680in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.035011in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.033342in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.031673in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.030004in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.028335in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.026665in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.024996in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.023327in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.021658in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.019989in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.018320in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.016651in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.014982in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.013312in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.011643in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.009974in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.008305in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.006636in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.004967in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.003298in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{3.001628in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.998290in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.996621in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.994952in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.991614in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.989945in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.988275in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.986606in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.984937in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.983268in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.981599in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.979930in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.978261in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.976591in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.974922in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.973253in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.971584in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.969915in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.968246in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.966577in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.964908in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.963238in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.961569in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.959900in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.958231in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.956562in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.954893in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.953224in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.951554in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.949885in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.948216in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.946547in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.944878in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.943209in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.941540in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.939871in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.938201in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.936532in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.934863in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.933194in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.931525in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.929856in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.928187in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.926517in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.924848in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.923179in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.921510in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.919841in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.918172in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.916503in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.914834in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.913164in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.911495in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.908157in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.906488in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.904819in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.903150in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.901480in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.899811in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.898142in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.896473in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.894804in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.893135in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.891466in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.889797in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.886458in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.883120in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.881451in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.879782in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.878113in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.876443in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.874774in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.873105in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.871436in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.869767in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.868098in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.864760in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.863090in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.861421in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.859752in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.856414in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.854745in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.853076in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.851406in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.849737in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.848068in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.846399in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.844730in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.843061in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.841392in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.839723in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.838053in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.836384in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.834715in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.833046in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.831377in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.829708in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.828039in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.826369in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.824700in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.823031in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.821362in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.818024in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.816355in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.814686in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.813016in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.811347in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.809678in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.808009in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.806340in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.804671in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.803002in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.799663in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.797994in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.796325in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.794656in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.792987in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.791318in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.789649in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.787979in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.786310in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.784641in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.782972in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.781303in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.779634in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.777965in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.776295in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.774626in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.772957in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.771288in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.769619in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.767950in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.766281in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.762942in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.761273in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.759604in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.757935in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.756266in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.754597in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.752928in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.751258in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.749589in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.747920in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.746251in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.744582in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.742913in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.741244in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.737905in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.736236in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.734567in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.732898in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.727891in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.726221in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.724552in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.722883in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.721214in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.719545in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.717876in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.714538in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.712868in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.711199in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.709530in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.707861in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.706192in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.704523in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.702854in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.701184in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.699515in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.697846in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.696177in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.694508in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.692839in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.691170in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.689501in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.687831in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.686162in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.684493in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.682824in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.681155in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.679486in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.677817in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.676147in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.674478in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.672809in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.671140in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.669471in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.667802in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.666133in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.664464in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.662794in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.661125in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.659456in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.656118in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.654449in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.652780in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.651110in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.649441in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.647772in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.646103in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.644434in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.642765in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.641096in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.637757in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.636088in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.634419in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.631081in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.629412in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.627743in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.626073in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.622735in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.619397in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.617728in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.616059in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.614390in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.611051in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.607713in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.606044in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.604375in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.602706in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.601036in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.599367in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.597698in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.596029in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.594360in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.592691in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.591022in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.589353in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.587683in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.586014in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.584345in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.582676in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.581007in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.579338in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.577669in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.575999in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.574330in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.572661in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.570992in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.567654in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.565985in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.564316in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.560977in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.559308in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.557639in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.555970in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.554301in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.552632in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.550962in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.547624in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.545955in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.544286in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.542617in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.540948in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.539279in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.534271in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.530933in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.527595in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.525925in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.522587in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.520918in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.519249in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.517580in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.515911in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.514242in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.509234in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.507565in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.505896in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.504227in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.502558in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.500888in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.499219in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.497550in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.495881in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.494212in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.492543in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.489205in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.487535in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.485866in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.484197in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.482528in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.480859in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.479190in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.477521in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.475851in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.474182in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.472513in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.470844in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.469175in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.467506in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.464168in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.462498in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.459160in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.457491in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.455822in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.454153in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.452484in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.450814in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.449145in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.447476in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.445807in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.444138in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.442469in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.440800in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.439131in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.437461in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.435792in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.434123in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.432454in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.430785in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.429116in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.427447in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.425777in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.424108in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.422439in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.419101in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.417432in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.412424in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.410755in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.409086in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.407417in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.405748in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.404079in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.402410in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.400740in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.397402in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.395733in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.392395in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.389057in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.387387in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.385718in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.384049in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.382380in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.380711in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.379042in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.377373in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.375703in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.372365in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.370696in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.369027in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.367358in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.365689in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.364020in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.362350in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.360681in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.359012in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.357343in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.355674in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.354005in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.352336in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.350666in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.348997in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.347328in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.345659in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.342321in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.340652in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.338983in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.337313in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.335644in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.333975in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.332306in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.330637in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.328968in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.327299in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.325629in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.323960in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.322291in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.318953in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.317284in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.315615in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.313946in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.312276in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.310607in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.308938in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.305600in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.303931in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.300592in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.298923in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.297254in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.295585in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.293916in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.292247in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.290578in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.288909in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.287239in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.285570in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.283901in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.282232in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.280563in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.278894in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.277225in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.275555in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.273886in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.272217in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.270548in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.268879in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.267210in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.265541in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.263872in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.262202in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.260533in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.258864in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.257195in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.255526in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.253857in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.252188in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.250518in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.248849in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.247180in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.245511in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.243842in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.242173in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.237165in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.235496in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.233827in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.230489in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.228820in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.225481in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.223812in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.222143in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.220474in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.218805in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.217136in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.215467in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.213798in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.212128in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.210459in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.208790in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.207121in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.205452in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.203783in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.202114in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.198775in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.197106in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.195437in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.193768in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.192099in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.190430in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.188761in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.187091in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.185422in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.183753in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.182084in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.180415in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.178746in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.175407in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.173738in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.172069in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.170400in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.168731in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.163724in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.162054in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.160385in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.158716in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.157047in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.155378in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.153709in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.152040in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.150371in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.148701in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.147032in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.145363in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.143694in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.142025in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.138687in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.137017in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.135348in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.133679in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.130341in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.128672in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.127003in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.123664in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.121995in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.120326in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.118657in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.115319in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.113650in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.111980in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.110311in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.106973in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.105304in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.103635in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.101966in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.098627in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.096958in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.095289in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.091951in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.090282in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.088613in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.086943in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.083605in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.081936in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.080267in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.078598in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.076929in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.075260in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.073590in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.071921in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.070252in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.068583in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.066914in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.065245in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.063576in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.061906in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.060237in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.058568in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.056899in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.055230in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.053561in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.051892in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.050223in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.048553in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.046884in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.043546in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.041877in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.040208in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.038539in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.035200in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.033531in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.031862in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.030193in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.026855in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.025186in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.023516in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.021847in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.020178in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.018509in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.016840in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.015171in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.010163in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.008494in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.006825in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.005156in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.003487in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.001818in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{2.000149in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.998479in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.996810in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.995141in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.993472in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.991803in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.990134in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.988465in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.986795in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.985126in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.983457in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.981788in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.978450in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.976781in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.975112in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.973442in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.971773in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.970104in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.968435in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.966766in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.963428in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.961758in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.960089in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.958420in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.956751in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.955082in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.953413in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.951744in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.950075in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.948405in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.945067in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.943398in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.940060in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.938391in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.935052in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.933383in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.931714in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.930045in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.928376in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.926707in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.925038in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.923368in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.921699in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.920030in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.916692in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.915023in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.913354in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.911684in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.910015in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.908346in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.906677in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.905008in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.903339in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.901670in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.900001in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.898331in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.896662in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.894993in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.893324in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.891655in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.889986in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.888317in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.886647in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.884978in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.883309in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.881640in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.879971in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.878302in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.876633in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.874964in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.871625in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.869956in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.868287in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.866618in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.863280in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.861610in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.859941in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.858272in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.854934in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.851596in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.848257in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.846588in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.844919in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.843250in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.839912in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.838243in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.836573in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.834904in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.833235in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.831566in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.829897in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.828228in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.826559in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.824890in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.821551in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.818213in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.816544in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.814875in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.813206in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.811536in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.808198in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.806529in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.804860in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.803191in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.801522in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.799853in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.798183in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.796514in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.794845in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.793176in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.791507in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.789838in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.788169in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.786499in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.784830in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.783161in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.779823in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.778154in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.776485in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.774816in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.773146in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.771477in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.769808in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.768139in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.764801in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.763132in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.761462in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.758124in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.754786in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.753117in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.751448in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.749779in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.744771in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.743102in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.739764in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.736425in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.734756in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.733087in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.731418in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.729749in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.728080in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.724742in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.723072in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.721403in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.719734in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.718065in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.716396in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.713058in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.711388in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.709719in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.706381in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.704712in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.703043in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.701374in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.698035in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.696366in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.694697in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.693028in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.689690in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.688021in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.686351in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.684682in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.683013in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.681344in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.679675in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.678006in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.676337in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.674668in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.672998in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.671329in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.669660in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.667991in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.666322in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.664653in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.662984in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.661314in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.657976in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.654638in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.652969in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.651300in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.649631in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.647961in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.646292in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.644623in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.641285in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.639616in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.637947in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.636277in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.632939in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.631270in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.629601in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.627932in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.624594in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.622924in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.621255in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.619586in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.617917in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.616248in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.614579in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.612910in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.609571in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.607902in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.606233in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.604564in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.602895in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.599557in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.597887in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.596218in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.591211in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.589542in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.587873in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.586203in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.582865in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.579527in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.576189in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.572850in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.571181in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.569512in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.567843in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.566174in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.562836in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.561166in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.559497in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.557828in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.556159in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.552821in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.546144in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.542806in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.541137in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.539468in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.537799in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.534460in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.532791in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.531122in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.529453in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.527784in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.524446in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.522776in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.521107in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.519438in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.516100in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.514431in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.512762in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.509423in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.506085in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.504416in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.501078in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.499409in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.497739in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.496070in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.494401in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.492732in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.489394in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.487725in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.486055in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.484386in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.482717in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.481048in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.479379in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.476041in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.472702in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.469364in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.467695in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.466026in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.464357in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.462688in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.461018in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.459349in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.457680in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.456011in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.454342in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.452673in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.451004in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.449335in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.447665in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.444327in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.442658in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.440989in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.439320in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.437651in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.434312in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.432643in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.430974in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.429305in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.427636in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.425967in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.424298in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.422628in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.420959in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.419290in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.415952in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.414283in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.412614in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.410944in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.409275in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.407606in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.405937in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.404268in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.402599in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.400930in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.399261in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.394253in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.392584in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.389246in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.387577in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.385907in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.384238in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.382569in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.377562in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.375893in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.374224in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.372554in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.370885in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.369216in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.367547in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.364209in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.362540in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.359201in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.357532in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.355863in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.354194in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.352525in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.350856in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.349187in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.347517in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.345848in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.342510in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.340841in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.339172in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.337503in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.335833in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.332495in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.330826in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.329157in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.327488in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.325819in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.324150in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.322480in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.320811in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.317473in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.315804in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.314135in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.312466in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.307458in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.305789in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.304120in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.300782in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.299113in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.295774in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.294105in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.292436in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.290767in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.289098in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.287429in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.284090in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.282421in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.280752in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.279083in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.277414in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.275745in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.272406in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.269068in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.267399in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.265730in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.262392in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.259053in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.257384in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.255715in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.254046in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.252377in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.249039in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.247369in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.245700in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.244031in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.240693in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.239024in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.237355in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.235685in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.232347in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.230678in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.229009in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.225671in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.224002in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.222332in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.218994in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.217325in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.215656in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.213987in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.212318in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.210648in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.208979in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.207310in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.205641in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.203972in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.202303in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.200634in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.198965in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.197295in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.195626in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.193957in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.188950in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.187281in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.185611in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.183942in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.180604in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.178935in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.177266in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.175597in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.173928in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.172258in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.170589in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.167251in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.165582in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.163913in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.160575in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.157236in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.155567in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.153898in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.152229in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.148891in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.147221in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.143883in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.138876in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.137207in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.135538in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.133868in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.132199in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.128861in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.127192in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.125523in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.123854in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.122184in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.120515in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.118846in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.117177in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.115508in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.113839in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.112170in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.110501in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.108831in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.107162in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.105493in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.103824in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.102155in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.100486in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.097147in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.095478in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.093809in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.090471in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.088802in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.087133in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.085464in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.082125in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.080456in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.078787in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.077118in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.075449in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.072110in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.070441in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.068772in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.067103in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.065434in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.063765in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.062096in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.060427in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.057088in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.055419in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.048743in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.047073in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.045404in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.043735in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.042066in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.040397in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.038728in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.035390in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.033720in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.032051in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.028713in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.027044in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.025375in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.023706in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.022036in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.020367in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.018698in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.015360in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.013691in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.010353in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.008683in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.007014in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.003676in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.002007in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.000338in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.998669in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.996999in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.995330in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.993661in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.990323in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.986985in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.985316in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.983646in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.981977in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.980308in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.978639in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.976970in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.975301in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.970293in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.966955in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.965286in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.963617in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.958609in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.956940in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.955271in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.953602in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.946925in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.945256in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.941918in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.940249in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.938580in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.936911in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.935242in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.933572in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.931903in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.928565in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.926896in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.925227in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.923558in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.921888in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.920219in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.918550in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.916881in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.915212in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.913543in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.911874in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.908535in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.906866in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.905197in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.903528in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.901859in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.900190in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.893513in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.891844in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.890175in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.888506in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.886837in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.885168in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.883498in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.881829in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.880160in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.878491in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.876822in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.875153in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.873484in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.870145in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.868476in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.866807in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.865138in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.863469in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.861800in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.860131in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.858461in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.856792in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.855123in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.853454in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.851785in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.850116in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.848447in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.846777in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.845108in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.843439in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.841770in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.838432in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.836763in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.835094in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.831755in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.830086in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.828417in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.825079in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.823410in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.818402in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.816733in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.815064in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.813395in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.811726in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.810057in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.805049in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.803380in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.801711in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.800042in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.798373in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.796703in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.795034in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.793365in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.791696in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.790027in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.788358in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.786689in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.785020in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.783350in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.781681in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.778343in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.776674in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.775005in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.773336in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.771666in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.769997in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.768328in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.763321in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.761652in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.758313in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.756644in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.754975in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.753306in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.751637in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.749968in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.744960in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.743291in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.741622in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.739953in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.738284in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.734946in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.733276in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.731607in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.729938in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.728269in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.726600in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.724931in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.723262in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.716585in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.714916in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.713247in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.711578in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.709909in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.708239in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.706570in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.704901in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.703232in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.701563in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.699894in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.698225in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.696555in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.694886in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.693217in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.691548in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.689879in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.688210in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.686541in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.684872in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.683202in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.681533in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.679864in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.678195in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.674857in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.673188in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.671518in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.669849in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.668180in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.666511in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.664842in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.663173in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.661504in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.659835in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.654827in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.653158in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.651489in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.649820in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.648151in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.646481in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.644812in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.643143in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.641474in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.639805in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.638136in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.636467in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.634798in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.633128in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.631459in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.628121in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.626452in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.624783in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.623114in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.621444in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.619775in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.616437in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.614768in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.613099in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.611430in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.609761in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.608091in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.606422in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.604753in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.603084in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.601415in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.599746in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.598077in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.596407in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.594738in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.593069in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.591400in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.589731in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.588062in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.586393in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.584724in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.583054in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.581385in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.576378in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.574709in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.573040in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.571370in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.569701in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.568032in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.566363in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.564694in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.563025in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.561356in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.559687in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.558017in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.556348in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.554679in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.553010in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.551341in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.549672in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.548003in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.546333in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.544664in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.542995in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.541326in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.539657in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.537988in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.536319in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.534650in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.531311in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.529642in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.527973in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.526304in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.524635in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.522966in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.521296in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.519627in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.517958in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.516289in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.514620in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.512951in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.511282in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.507943in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.506274in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.504605in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.502936in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.501267in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.499598in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.497929in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.496259in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.494590in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.492921in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.491252in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.489583in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.487914in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.486245in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.484576in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.482906in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.481237in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.477899in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.476230in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.474561in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.472892in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.471222in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.469553in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.467884in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.466215in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.464546in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.462877in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.461208in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.459539in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.457869in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.456200in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.454531in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.452862in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.451193in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.449524in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.447855in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.446185in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.444516in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.442847in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.441178in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.439509in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.437840in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.436171in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.434502in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.432832in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.431163in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.429494in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.427825in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.426156in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.424487in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.422818in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.421148in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.419479in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.417810in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.416141in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.414472in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.412803in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.411134in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.409465in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{1.181040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407795in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810877in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810877in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213959in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213959in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617041in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617041in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020123in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020123in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423204in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423204in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826286in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826286in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229368in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229368in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488412in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569028in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649644in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730261in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891494in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972110in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052726in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133343in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294575in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375192in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455808in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536424in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697657in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778273in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858890in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939506in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100739in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181355in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261972in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342588in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503821in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584437in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665053in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745670in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906902in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987519in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068135in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148751in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818582in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.583336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=0.545073in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.002190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=0.963927in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.421043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=1.382781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.839897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=1.801635in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.258751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=2.220489in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.499565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.667106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.750877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.834648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.918419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.085960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.169731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.253502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.337273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.504814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.588585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.672356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.756127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.923668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.007439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.091210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.174981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.342522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.426293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in,y=1.441986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mmEff{} \, / \, \mu_{N}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074153in}{2.073765in}}%
\pgfpathlineto{\pgfqpoint{1.075718in}{2.073765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074936in}{2.045140in}}%
\pgfpathlineto{\pgfqpoint{1.074936in}{2.102390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078242in}{2.019888in}}%
\pgfpathlineto{\pgfqpoint{1.079402in}{2.019888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078822in}{1.942459in}}%
\pgfpathlineto{\pgfqpoint{1.078822in}{2.097317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906924in}{2.156001in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{2.156001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911040in}{2.081363in}}%
\pgfpathlineto{\pgfqpoint{0.911040in}{2.230639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691312in}{2.177200in}}%
\pgfpathlineto{\pgfqpoint{1.696739in}{2.177200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694026in}{2.139351in}}%
\pgfpathlineto{\pgfqpoint{1.694026in}{2.215050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798044in}{2.158174in}}%
\pgfpathlineto{\pgfqpoint{1.798044in}{2.158174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798044in}{2.103808in}}%
\pgfpathlineto{\pgfqpoint{1.798044in}{2.212541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468274in}{2.184426in}}%
\pgfpathlineto{\pgfqpoint{1.481478in}{2.184426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474876in}{2.094471in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{2.274381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813355in}{2.200856in}}%
\pgfpathlineto{\pgfqpoint{2.830394in}{2.200856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821875in}{2.119386in}}%
\pgfpathlineto{\pgfqpoint{2.821875in}{2.282327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188293in}{2.267101in}}%
\pgfpathlineto{\pgfqpoint{3.188293in}{2.267101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188293in}{2.226434in}}%
\pgfpathlineto{\pgfqpoint{3.188293in}{2.307767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074153in}{1.112060in}}%
\pgfpathlineto{\pgfqpoint{1.075718in}{1.112060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074936in}{1.075080in}}%
\pgfpathlineto{\pgfqpoint{1.074936in}{1.149040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906924in}{1.090669in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.090669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911040in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{0.911040in}{1.165082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691312in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.696739in}{1.163284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694026in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.694026in}{1.188558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798044in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{1.798044in}{1.220565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798044in}{1.138497in}}%
\pgfpathlineto{\pgfqpoint{1.798044in}{1.302634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468274in}{1.189503in}}%
\pgfpathlineto{\pgfqpoint{1.481478in}{1.189503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474876in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{1.247968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813355in}{1.173219in}}%
\pgfpathlineto{\pgfqpoint{2.830394in}{1.173219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821875in}{1.120581in}}%
\pgfpathlineto{\pgfqpoint{2.821875in}{1.225857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188293in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{3.188293in}{1.223287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188293in}{1.178789in}}%
\pgfpathlineto{\pgfqpoint{3.188293in}{1.267785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{1.421043in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{1.421043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074153in}{2.073765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075718in}{2.073765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074936in}{2.045140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074936in}{2.102390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078242in}{2.019888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079402in}{2.019888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078822in}{1.942459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078822in}{2.097317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906924in}{2.156001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915156in}{2.156001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911040in}{2.081363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911040in}{2.230639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691312in}{2.177200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696739in}{2.177200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694026in}{2.139351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694026in}{2.215050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798044in}{2.158174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798044in}{2.158174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798044in}{2.103808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798044in}{2.212541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468274in}{2.184426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481478in}{2.184426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474876in}{2.094471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474876in}{2.274381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813355in}{2.200856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830394in}{2.200856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821875in}{2.119386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821875in}{2.282327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188293in}{2.267101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188293in}{2.267101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188293in}{2.226434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188293in}{2.307767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{2.147362in}}%
\pgfpathlineto{\pgfqpoint{3.230300in}{2.147362in}}%
\pgfpathlineto{\pgfqpoint{3.230300in}{2.147362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074153in}{1.112060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075718in}{1.112060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074936in}{1.075080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074936in}{1.149040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906924in}{1.090669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915156in}{1.090669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911040in}{1.016256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911040in}{1.165082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691312in}{1.163284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696739in}{1.163284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694026in}{1.138010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694026in}{1.188558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798044in}{1.220565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798044in}{1.220565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798044in}{1.138497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798044in}{1.302634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468274in}{1.189503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481478in}{1.189503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474876in}{1.131037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474876in}{1.247968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813355in}{1.173219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830394in}{1.173219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821875in}{1.120581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821875in}{1.225857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188293in}{1.223287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188293in}{1.223287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188293in}{1.178789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188293in}{1.267785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{1.163150in}}%
\pgfpathlineto{\pgfqpoint{3.230300in}{1.163150in}}%
\pgfpathlineto{\pgfqpoint{3.230300in}{1.163150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074936in}{2.073765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078822in}{2.019888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911040in}{2.156001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694026in}{2.177200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798044in}{2.158174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474876in}{2.184426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821875in}{2.200856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188293in}{2.267101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074936in}{1.112060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911040in}{1.090669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694026in}{1.163284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798044in}{1.220565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474876in}{1.189503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821875in}{1.173219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.821572in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188293in}{1.223287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{3.229368in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485573in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{1.624527in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.646750in}{0.471350in}}{\pgfqpoint{1.646750in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{1.646750in}{0.645887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.646750in}{0.668109in}}{\pgfqpoint{1.624527in}{0.668109in}}%
\pgfpathlineto{\pgfqpoint{0.485573in}{0.668109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.463351in}{0.668109in}}{\pgfqpoint{0.463351in}{0.645887in}}%
\pgfpathlineto{\pgfqpoint{0.463351in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.463351in}{0.471350in}}{\pgfqpoint{0.485573in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618907in}{0.584776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818907in,y=0.545887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281076in}{0.584776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481076in,y=0.545887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_qs_noline_mm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407795in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085868in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085868in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763941in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763941in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442014in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442014in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120086in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120086in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543410in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679025in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814639in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950254in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221483in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357097in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492712in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628326in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899555in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035170in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170785in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306399in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577628in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713243in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848857in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984472in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255701in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856294in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_{\pi}^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.583336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=0.545073in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.002190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=0.963927in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.421043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=1.382781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.839897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=1.801635in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.258751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300156in,y=2.220489in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.499565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.667106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.750877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.834648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{0.918419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.085960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.169731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.253502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.337273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.504814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.588585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.672356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.756127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{1.923668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.007439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.091210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.174981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.342522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407795in}{2.426293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in,y=1.441986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu{} \, / \, \mu_{N}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041430in}{1.956024in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{1.968775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207400in}{2.017101in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{2.032335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441856in}{2.058261in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{2.075585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939404in}{2.084842in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{2.099542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601046in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{2.168346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041430in}{1.204810in}}%
\pgfpathlineto{\pgfqpoint{3.041430in}{1.214537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207400in}{1.184072in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{1.197340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441856in}{1.193493in}}%
\pgfpathlineto{\pgfqpoint{1.441856in}{1.206502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939404in}{1.203385in}}%
\pgfpathlineto{\pgfqpoint{0.939404in}{1.217552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601046in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{1.181040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.531205in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.531205in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{1.421043in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{1.421043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.956024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{2.017101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{2.058261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{2.084842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{2.126378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.968775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{2.032335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{2.075585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{2.099542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{2.168346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.204810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.184072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.193493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.203385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.145259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.214537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.197340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.206502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.217552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.181040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.962400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{2.024718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{2.066923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{2.092192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{2.147362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407795in}{0.415794in}}{\pgfqpoint{2.896998in}{2.052384in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041430in}{1.209673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207400in}{1.190706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441856in}{1.199998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939404in}{1.210469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601046in}{1.163150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407795in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088061in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{3.227016in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249238in}{0.471350in}}{\pgfqpoint{3.249238in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{3.249238in}{0.645887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.249238in}{0.668109in}}{\pgfqpoint{3.227016in}{0.668109in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{0.668109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.065839in}{0.668109in}}{\pgfqpoint{2.065839in}{0.645887in}}%
\pgfpathlineto{\pgfqpoint{2.065839in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.065839in}{0.471350in}}{\pgfqpoint{2.088061in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221395in}{0.529220in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.640331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221395in}{0.529220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221395in}{0.640331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221395in}{0.584776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421395in,y=0.545887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883564in}{0.529220in}}%
\pgfpathlineto{\pgfqpoint{2.883564in}{0.640331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883564in}{0.529220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883564in}{0.640331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883564in}{0.584776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083564in,y=0.545887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_state0_qs_ratio_k13781_GM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/finn/research/papers/peva-ff/commands}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \usepackage{braket}
%%   \usepackage{nicefrac}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346460in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.509845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427934in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.427934in}{2.429916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427934in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807071in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807071in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186209in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186209in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565346in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565346in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944483in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944483in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323621in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323621in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702758in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702758in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081895in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081895in,y=0.367183in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503761in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579589in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655416in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731244in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882899in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958726in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034554in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110381in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262036in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337864in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413691in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489518in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641173in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717001in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792828in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868656in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020311in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096138in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171966in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247793in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399448in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475276in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551103in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626931in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778585in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854413in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930240in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006068in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157723in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233550in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866364in,y=0.199614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q^2 \, / \, \si{\giga\electronvolt}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.415794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228472in,y=0.377532in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.703526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228472in,y=0.665263in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.991257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228472in,y=0.952995in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.278989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228472in,y=1.240727in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.566721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228472in,y=1.528459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.854453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228472in,y=1.816190in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{2.142184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228472in,y=2.103922in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.138889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{2.429916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228472in,y=2.391654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.473340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.530887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.588433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.645979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.761072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.818618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.876165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{0.933711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.048804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.106350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.163896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.221443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.336536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.394082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.451628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.509175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.624267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.681814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.739360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.796906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.911999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{1.969545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{2.027092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{2.084638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{2.199731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{2.257277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{2.314823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427934in}{2.372370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200694in,y=1.422855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ffMagneticConv{} \thinspace / \thinspace \ffMagneticPEVA{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054707in}{2.044954in}}%
\pgfpathlineto{\pgfqpoint{1.056174in}{2.044954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055440in}{1.938991in}}%
\pgfpathlineto{\pgfqpoint{1.055440in}{2.150917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897406in}{1.695322in}}%
\pgfpathlineto{\pgfqpoint{0.905123in}{1.695322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901264in}{1.510741in}}%
\pgfpathlineto{\pgfqpoint{0.901264in}{1.879903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635201in}{1.874790in}}%
\pgfpathlineto{\pgfqpoint{1.640288in}{1.874790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637745in}{1.797072in}}%
\pgfpathlineto{\pgfqpoint{1.637745in}{1.952508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735597in}{1.940432in}}%
\pgfpathlineto{\pgfqpoint{1.735597in}{1.940432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735597in}{1.777419in}}%
\pgfpathlineto{\pgfqpoint{1.735597in}{2.103446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425407in}{1.876096in}}%
\pgfpathlineto{\pgfqpoint{1.437783in}{1.876096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431595in}{1.696005in}}%
\pgfpathlineto{\pgfqpoint{1.431595in}{2.056188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690582in}{1.995282in}}%
\pgfpathlineto{\pgfqpoint{2.706554in}{1.995282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698568in}{1.853694in}}%
\pgfpathlineto{\pgfqpoint{2.698568in}{2.136870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043261in}{1.788239in}}%
\pgfpathlineto{\pgfqpoint{3.043261in}{1.788239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043261in}{1.710781in}}%
\pgfpathlineto{\pgfqpoint{3.043261in}{1.865698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054707in}{1.153758in}}%
\pgfpathlineto{\pgfqpoint{1.056174in}{1.153758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055440in}{0.883321in}}%
\pgfpathlineto{\pgfqpoint{1.055440in}{1.424194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635201in}{1.776607in}}%
\pgfpathlineto{\pgfqpoint{1.640288in}{1.776607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637745in}{1.593021in}}%
\pgfpathlineto{\pgfqpoint{1.637745in}{1.960193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690582in}{1.464931in}}%
\pgfpathlineto{\pgfqpoint{2.706554in}{1.464931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698568in}{1.123800in}}%
\pgfpathlineto{\pgfqpoint{2.698568in}{1.806063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427934in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.427934in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427934in}{2.142184in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.142184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054707in}{2.044954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056174in}{2.044954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055440in}{1.938991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055440in}{2.150917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897406in}{1.695322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905123in}{1.695322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901264in}{1.510741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901264in}{1.879903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635201in}{1.874790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640288in}{1.874790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637745in}{1.797072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637745in}{1.952508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735597in}{1.940432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735597in}{1.940432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735597in}{1.777419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735597in}{2.103446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425407in}{1.876096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437783in}{1.876096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431595in}{1.696005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431595in}{2.056188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690582in}{1.995282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706554in}{1.995282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698568in}{1.853694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698568in}{2.136870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043261in}{1.788239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043261in}{1.788239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043261in}{1.710781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043261in}{1.865698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054707in}{1.153758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056174in}{1.153758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055440in}{0.883321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055440in}{1.424194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635201in}{1.776607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640288in}{1.776607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637745in}{1.593021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637745in}{1.960193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690582in}{1.464931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706554in}{1.464931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698568in}{1.123800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698568in}{1.806063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055440in}{2.044954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901264in}{1.695322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637745in}{1.874790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735597in}{1.940432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431595in}{1.876096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698568in}{1.995282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043261in}{1.788239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055440in}{1.153758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637745in}{1.776607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427934in}{0.415794in}}{\pgfqpoint{2.876859in}{2.014122in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698568in}{1.464931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427934in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.427934in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427934in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{0.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427934in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.304793in}{2.429916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505712in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{1.644666in}{0.471350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.666888in}{0.471350in}}{\pgfqpoint{1.666888in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{1.666888in}{0.645887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.666888in}{0.668109in}}{\pgfqpoint{1.644666in}{0.668109in}}%
\pgfpathlineto{\pgfqpoint{0.505712in}{0.668109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483489in}{0.668109in}}{\pgfqpoint{0.483489in}{0.645887in}}%
\pgfpathlineto{\pgfqpoint{0.483489in}{0.493572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483489in}{0.471350in}}{\pgfqpoint{0.505712in}{0.471350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639045in}{0.584776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839045in,y=0.545887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSdbl{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301214in}{0.584776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501214in,y=0.545887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \indSsing{}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

